The Payne effect for particle-reinforced elastomers

The study deals with the Payne effect (a substantial decrease in the storage modulus of a particle-reinforced elastomer with an increase in the amplitude of mechanical oscillations). The influence of temperature, concentration of filler and amplitude and frequency of strains is analyzed on the mechanical response of filled rubbery polymers. Constitutive equations are derived using the concept of two interpenetrating networks: one comprises semiflexible polymeric chains connected to temporary junctions, whereas the other is formed by aggregated filler clusters. Adjustable parameters are found by fitting experimental data for natural rubber, bromobutyl rubber and styrene-butadiene rubber reinforced by carbon black and polymeric particles. The critical concentration of particles is determined that characterizes transition from an ensemble of disjoint clusters to the network of filler. The volume fraction of filler corresponding to this transition is found to be close to theoretical predictions based on the percolation theory, as well as to experimental data for isolator-conductor transition.

==> (inline-0) <==
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-10){$-1.5$}
\put(91,-10){2.5}
\put(50,-10){$\log \omega$}
\put(-14,0){0.6}
\put(-14,94){1.6}
\put(-24,70){$\log E^{\prime}$}
\put(87,102){\small 1}
\put(91,102){\small 2}
\put(95,102){\small 3}
\put(99,102){\small 4}
\put(90,3){A}

\put(  12.50,   45.36){\circle{2.2}}
\put(  20.78,   48.71){\circle{2.2}}
\put(  29.21,   52.44){\circle{2.2}} 
\put(  37.66,   54.95){\circle{2.2}} 
\put(  46.16,   56.84){\circle{2.2}} 
\put(  54.55,   60.50){\circle{2.2}}
\put(  62.79,   64.15){\circle{2.2}}
\put(  71.25,   70.35){\circle{2.2}}
\put(  79.46,   75.71){\circle{2.2}}
\put(  87.46,   84.54){\circle{2.2}} 

\put(   0.12,   36.82){\circle*{1.0}} 
\put(   0.25,   36.89){\circle*{1.0}} 
\put(   0.37,   36.96){\circle*{1.0}} 
\put(   0.50,   37.03){\circle*{1.0}} 
\put(   0.62,   37.09){\circle*{1.0}} 
\put(   0.75,   37.16){\circle*{1.0}} 
\put(   0.87,   37.23){\circle*{1.0}} 
\put(   1.00,   37.30){\circle*{1.0}} 
\put(   1.12,   37.36){\circle*{1.0}} 
\put(   1.25,   37.43){\circle*{1.0}} 
\put(   1.37,   37.50){\circle*{1.0}} 
\put(   1.50,   37.56){\circle*{1.0}} 
\put(   1.62,   37.63){\circle*{1.0}} 
\put(   1.75,   37.70){\circle*{1.0}} 
\put(   1.87,   37.76){\circle*{1.0}} 
\put(   2.00,   37.83){\circle*{1.0}} 
\put(   2.12,   37.90){\circle*{1.0}} 
\put(   2.25,   37.96){\circle*{1.0}} 
\put(   2.37,   38.03){\circle*{1.0}} 
\put(   2.50,   38.10){\circle*{1.0}} 
\put(   2.62,   38.16){\circle*{1.0}} 
\put(   2.75,   38.23){\circle*{1.0}} 
\put(   2.88,   38.30){\circle*{1.0}} 
\put(   3.00,   38.36){\circle*{1.0}} 
\put(   3.12,   38.43){\circle*{1.0}} 
\put(   3.25,   38.49){\circle*{1.0}} 
\put(   3.38,   38.56){\circle*{1.0}} 
\put(   3.50,   38.63){\circle*{1.0}} 
\put(   3.63,   38.69){\circle*{1.0}} 
\put(   3.75,   38.76){\circle*{1.0}} 
\put(   3.88,   38.82){\circle*{1.0}} 
\put(   4.00,   38.89){\circle*{1.0}} 
\put(   4.13,   38.95){\circle*{1.0}} 
\put(   4.25,   39.02){\circle*{1.0}} 
\put(   4.38,   39.08){\circle*{1.0}} 
\put(   4.50,   39.15){\circle*{1.0}} 
\put(   4.63,   39.22){\circle*{1.0}} 
\put(   4.75,   39.28){\circle*{1.0}} 
\put(   4.88,   39.35){\circle*{1.0}} 
\put(   5.00,   39.41){\circle*{1.0}} 
\put(   5.13,   39.48){\circle*{1.0}} 
\put(   5.25,   39.54){\circle*{1.0}} 
\put(   5.38,   39.61){\circle*{1.0}} 
\put(   5.50,   39.67){\circle*{1.0}} 
\put(   5.63,   39.74){\circle*{1.0}} 
\put(   5.75,   39.80){\circle*{1.0}} 
\put(   5.88,   39.87){\circle*{1.0}} 
\put(   6.00,   39.93){\circle*{1.0}} 
\put(   6.13,   39.99){\circle*{1.0}} 
\put(   6.25,   40.06){\circle*{1.0}} 
\put(   6.37,   40.12){\circle*{1.0}} 
\put(   6.50,   40.19){\circle*{1.0}} 
\put(   6.62,   40.25){\circle*{1.0}} 
\put(   6.75,   40.32){\circle*{1.0}} 
\put(   6.87,   40.38){\circle*{1.0}} 
\put(   7.00,   40.45){\circle*{1.0}} 
\put(   7.12,   40.51){\circle*{1.0}} 
\put(   7.25,   40.57){\circle*{1.0}} 
\put(   7.37,   40.64){\circle*{1.0}} 
\put(   7.50,   40.70){\circle*{1.0}} 
\put(   7.62,   40.77){\circle*{1.0}} 
\put(   7.75,   40.83){\circle*{1.0}} 
\put(   7.87,   40.89){\circle*{1.0}} 
\put(   8.00,   40.96){\circle*{1.0}} 
\put(   8.12,   41.02){\circle*{1.0}} 
\put(   8.25,   41.08){\circle*{1.0}} 
\put(   8.38,   41.15){\circle*{1.0}} 
\put(   8.50,   41.21){\circle*{1.0}} 
\put(   8.62,   41.28){\circle*{1.0}} 
\put(   8.75,   41.34){\circle*{1.0}} 
\put(   8.88,   41.40){\circle*{1.0}} 
\put(   9.00,   41.47){\circle*{1.0}} 
\put(   9.12,   41.53){\circle*{1.0}} 
\put(   9.25,   41.59){\circle*{1.0}} 
\put(   9.38,   41.66){\circle*{1.0}} 
\put(   9.50,   41.72){\circle*{1.0}} 
\put(   9.62,   41.78){\circle*{1.0}} 
\put(   9.75,   41.84){\circle*{1.0}} 
\put(   9.88,   41.91){\circle*{1.0}} 
\put(  10.00,   41.97){\circle*{1.0}} 
\put(  10.12,   42.03){\circle*{1.0}} 
\put(  10.25,   42.10){\circle*{1.0}} 
\put(  10.38,   42.16){\circle*{1.0}} 
\put(  10.50,   42.22){\circle*{1.0}} 
\put(  10.63,   42.28){\circle*{1.0}} 
\put(  10.75,   42.35){\circle*{1.0}} 
\put(  10.88,   42.41){\circle*{1.0}} 
\put(  11.00,   42.47){\circle*{1.0}} 
\put(  11.13,   42.53){\circle*{1.0}} 
\put(  11.25,   42.60){\circle*{1.0}} 
\put(  11.38,   42.66){\circle*{1.0}} 
\put(  11.50,   42.72){\circle*{1.0}} 
\put(  11.63,   42.78){\circle*{1.0}} 
\put(  11.75,   42.85){\circle*{1.0}} 
\put(  11.88,   42.91){\circle*{1.0}} 
\put(  12.00,   42.97){\circle*{1.0}} 
\put(  12.13,   43.03){\circle*{1.0}} 
\put(  12.25,   43.09){\circle*{1.0}} 
\put(  12.38,   43.16){\circle*{1.0}} 
\put(  12.50,   43.22){\circle*{1.0}} 
\put(  12.62,   43.28){\circle*{1.0}} 
\put(  12.75,   43.34){\circle*{1.0}} 
\put(  12.88,   43.40){\circle*{1.0}} 
\put(  13.00,   43.47){\circle*{1.0}} 
\put(  13.12,   43.53){\circle*{1.0}} 
\put(  13.25,   43.59){\circle*{1.0}} 
\put(  13.38,   43.65){\circle*{1.0}} 
\put(  13.50,   43.71){\circle*{1.0}} 
\put(  13.63,   43.77){\circle*{1.0}} 
\put(  13.75,   43.84){\circle*{1.0}} 
\put(  13.88,   43.90){\circle*{1.0}} 
\put(  14.00,   43.96){\circle*{1.0}} 
\put(  14.12,   44.02){\circle*{1.0}} 
\put(  14.25,   44.08){\circle*{1.0}} 
\put(  14.37,   44.14){\circle*{1.0}} 
\put(  14.50,   44.20){\circle*{1.0}} 
\put(  14.62,   44.27){\circle*{1.0}} 
\put(  14.75,   44.33){\circle*{1.0}} 
\put(  14.88,   44.39){\circle*{1.0}} 
\put(  15.00,   44.45){\circle*{1.0}} 
\put(  15.12,   44.51){\circle*{1.0}} 
\put(  15.25,   44.57){\circle*{1.0}} 
\put(  15.38,   44.63){\circle*{1.0}} 
\put(  15.50,   44.69){\circle*{1.0}} 
\put(  15.62,   44.75){\circle*{1.0}} 
\put(  15.75,   44.81){\circle*{1.0}} 
\put(  15.88,   44.88){\circle*{1.0}} 
\put(  16.00,   44.94){\circle*{1.0}} 
\put(  16.12,   45.00){\circle*{1.0}} 
\put(  16.25,   45.06){\circle*{1.0}} 
\put(  16.38,   45.12){\circle*{1.0}} 
\put(  16.50,   45.18){\circle*{1.0}} 
\put(  16.62,   45.24){\circle*{1.0}} 
\put(  16.75,   45.30){\circle*{1.0}} 
\put(  16.88,   45.36){\circle*{1.0}} 
\put(  17.00,   45.42){\circle*{1.0}} 
\put(  17.12,   45.48){\circle*{1.0}} 
\put(  17.25,   45.54){\circle*{1.0}} 
\put(  17.38,   45.60){\circle*{1.0}} 
\put(  17.50,   45.66){\circle*{1.0}} 
\put(  17.62,   45.72){\circle*{1.0}} 
\put(  17.75,   45.78){\circle*{1.0}} 
\put(  17.88,   45.84){\circle*{1.0}} 
\put(  18.00,   45.90){\circle*{1.0}} 
\put(  18.12,   45.96){\circle*{1.0}} 
\put(  18.25,   46.02){\circle*{1.0}} 
\put(  18.38,   46.08){\circle*{1.0}} 
\put(  18.50,   46.14){\circle*{1.0}} 
\put(  18.62,   46.20){\circle*{1.0}} 
\put(  18.75,   46.26){\circle*{1.0}} 
\put(  18.88,   46.32){\circle*{1.0}} 
\put(  19.00,   46.38){\circle*{1.0}} 
\put(  19.12,   46.44){\circle*{1.0}} 
\put(  19.25,   46.50){\circle*{1.0}} 
\put(  19.38,   46.56){\circle*{1.0}} 
\put(  19.50,   46.62){\circle*{1.0}} 
\put(  19.62,   46.68){\circle*{1.0}} 
\put(  19.75,   46.74){\circle*{1.0}} 
\put(  19.88,   46.80){\circle*{1.0}} 
\put(  20.00,   46.86){\circle*{1.0}} 
\put(  20.12,   46.92){\circle*{1.0}} 
\put(  20.25,   46.98){\circle*{1.0}} 
\put(  20.38,   47.04){\circle*{1.0}} 
\put(  20.50,   47.10){\circle*{1.0}} 
\put(  20.62,   47.16){\circle*{1.0}} 
\put(  20.75,   47.22){\circle*{1.0}} 
\put(  20.88,   47.27){\circle*{1.0}} 
\put(  21.00,   47.33){\circle*{1.0}} 
\put(  21.12,   47.39){\circle*{1.0}} 
\put(  21.25,   47.45){\circle*{1.0}} 
\put(  21.38,   47.51){\circle*{1.0}} 
\put(  21.50,   47.57){\circle*{1.0}} 
\put(  21.62,   47.63){\circle*{1.0}} 
\put(  21.75,   47.69){\circle*{1.0}} 
\put(  21.88,   47.75){\circle*{1.0}} 
\put(  22.00,   47.81){\circle*{1.0}} 
\put(  22.12,   47.87){\circle*{1.0}} 
\put(  22.25,   47.92){\circle*{1.0}} 
\put(  22.38,   47.98){\circle*{1.0}} 
\put(  22.50,   48.04){\circle*{1.0}} 
\put(  22.62,   48.10){\circle*{1.0}} 
\put(  22.75,   48.16){\circle*{1.0}} 
\put(  22.88,   48.22){\circle*{1.0}} 
\put(  23.00,   48.28){\circle*{1.0}} 
\put(  23.12,   48.34){\circle*{1.0}} 
\put(  23.25,   48.39){\circle*{1.0}} 
\put(  23.38,   48.45){\circle*{1.0}} 
\put(  23.50,   48.51){\circle*{1.0}} 
\put(  23.62,   48.57){\circle*{1.0}} 
\put(  23.75,   48.63){\circle*{1.0}} 
\put(  23.88,   48.69){\circle*{1.0}} 
\put(  24.00,   48.75){\circle*{1.0}} 
\put(  24.12,   48.80){\circle*{1.0}} 
\put(  24.25,   48.86){\circle*{1.0}} 
\put(  24.38,   48.92){\circle*{1.0}} 
\put(  24.50,   48.98){\circle*{1.0}} 
\put(  24.62,   49.04){\circle*{1.0}} 
\put(  24.75,   49.10){\circle*{1.0}} 
\put(  24.88,   49.15){\circle*{1.0}} 
\put(  25.00,   49.21){\circle*{1.0}} 
\put(  25.12,   49.27){\circle*{1.0}} 
\put(  25.25,   49.33){\circle*{1.0}} 
\put(  25.38,   49.39){\circle*{1.0}} 
\put(  25.50,   49.44){\circle*{1.0}} 
\put(  25.62,   49.50){\circle*{1.0}} 
\put(  25.75,   49.56){\circle*{1.0}} 
\put(  25.88,   49.62){\circle*{1.0}} 
\put(  26.00,   49.68){\circle*{1.0}} 
\put(  26.12,   49.73){\circle*{1.0}} 
\put(  26.25,   49.79){\circle*{1.0}} 
\put(  26.38,   49.85){\circle*{1.0}} 
\put(  26.50,   49.91){\circle*{1.0}} 
\put(  26.62,   49.97){\circle*{1.0}} 
\put(  26.75,   50.02){\circle*{1.0}} 
\put(  26.88,   50.08){\circle*{1.0}} 
\put(  27.00,   50.14){\circle*{1.0}} 
\put(  27.12,   50.20){\circle*{1.0}} 
\put(  27.25,   50.26){\circle*{1.0}} 
\put(  27.38,   50.31){\circle*{1.0}} 
\put(  27.50,   50.37){\circle*{1.0}} 
\put(  27.62,   50.43){\circle*{1.0}} 
\put(  27.75,   50.49){\circle*{1.0}} 
\put(  27.88,   50.54){\circle*{1.0}} 
\put(  28.00,   50.60){\circle*{1.0}} 
\put(  28.12,   50.66){\circle*{1.0}} 
\put(  28.25,   50.72){\circle*{1.0}} 
\put(  28.38,   50.77){\circle*{1.0}} 
\put(  28.50,   50.83){\circle*{1.0}} 
\put(  28.62,   50.89){\circle*{1.0}} 
\put(  28.75,   50.95){\circle*{1.0}} 
\put(  28.88,   51.00){\circle*{1.0}} 
\put(  29.00,   51.06){\circle*{1.0}} 
\put(  29.12,   51.12){\circle*{1.0}} 
\put(  29.25,   51.17){\circle*{1.0}} 
\put(  29.38,   51.23){\circle*{1.0}} 
\put(  29.50,   51.29){\circle*{1.0}} 
\put(  29.62,   51.35){\circle*{1.0}} 
\put(  29.75,   51.40){\circle*{1.0}} 
\put(  29.88,   51.46){\circle*{1.0}} 
\put(  30.00,   51.52){\circle*{1.0}} 
\put(  30.12,   51.57){\circle*{1.0}} 
\put(  30.25,   51.63){\circle*{1.0}} 
\put(  30.38,   51.69){\circle*{1.0}} 
\put(  30.50,   51.75){\circle*{1.0}} 
\put(  30.62,   51.80){\circle*{1.0}} 
\put(  30.75,   51.86){\circle*{1.0}} 
\put(  30.88,   51.92){\circle*{1.0}} 
\put(  31.00,   51.97){\circle*{1.0}} 
\put(  31.12,   52.03){\circle*{1.0}} 
\put(  31.25,   52.09){\circle*{1.0}} 
\put(  31.38,   52.14){\circle*{1.0}} 
\put(  31.50,   52.20){\circle*{1.0}} 
\put(  31.62,   52.26){\circle*{1.0}} 
\put(  31.75,   52.31){\circle*{1.0}} 
\put(  31.88,   52.37){\circle*{1.0}} 
\put(  32.00,   52.43){\circle*{1.0}} 
\put(  32.12,   52.49){\circle*{1.0}} 
\put(  32.25,   52.54){\circle*{1.0}} 
\put(  32.38,   52.60){\circle*{1.0}} 
\put(  32.50,   52.65){\circle*{1.0}} 
\put(  32.62,   52.71){\circle*{1.0}} 
\put(  32.75,   52.77){\circle*{1.0}} 
\put(  32.88,   52.82){\circle*{1.0}} 
\put(  33.00,   52.88){\circle*{1.0}} 
\put(  33.12,   52.94){\circle*{1.0}} 
\put(  33.25,   52.99){\circle*{1.0}} 
\put(  33.38,   53.05){\circle*{1.0}} 
\put(  33.50,   53.11){\circle*{1.0}} 
\put(  33.62,   53.16){\circle*{1.0}} 
\put(  33.75,   53.22){\circle*{1.0}} 
\put(  33.88,   53.28){\circle*{1.0}} 
\put(  34.00,   53.33){\circle*{1.0}} 
\put(  34.12,   53.39){\circle*{1.0}} 
\put(  34.25,   53.45){\circle*{1.0}} 
\put(  34.38,   53.50){\circle*{1.0}} 
\put(  34.50,   53.56){\circle*{1.0}} 
\put(  34.62,   53.62){\circle*{1.0}} 
\put(  34.75,   53.67){\circle*{1.0}} 
\put(  34.88,   53.73){\circle*{1.0}} 
\put(  35.00,   53.78){\circle*{1.0}} 
\put(  35.12,   53.84){\circle*{1.0}} 
\put(  35.25,   53.90){\circle*{1.0}} 
\put(  35.38,   53.95){\circle*{1.0}} 
\put(  35.50,   54.01){\circle*{1.0}} 
\put(  35.62,   54.06){\circle*{1.0}} 
\put(  35.75,   54.12){\circle*{1.0}} 
\put(  35.88,   54.18){\circle*{1.0}} 
\put(  36.00,   54.23){\circle*{1.0}} 
\put(  36.12,   54.29){\circle*{1.0}} 
\put(  36.25,   54.35){\circle*{1.0}} 
\put(  36.38,   54.40){\circle*{1.0}} 
\put(  36.50,   54.46){\circle*{1.0}} 
\put(  36.62,   54.51){\circle*{1.0}} 
\put(  36.75,   54.57){\circle*{1.0}} 
\put(  36.88,   54.63){\circle*{1.0}} 
\put(  37.00,   54.68){\circle*{1.0}} 
\put(  37.12,   54.74){\circle*{1.0}} 
\put(  37.25,   54.79){\circle*{1.0}} 
\put(  37.38,   54.85){\circle*{1.0}} 
\put(  37.50,   54.90){\circle*{1.0}} 
\put(  37.62,   54.96){\circle*{1.0}} 
\put(  37.75,   55.02){\circle*{1.0}} 
\put(  37.88,   55.07){\circle*{1.0}} 
\put(  38.00,   55.13){\circle*{1.0}} 
\put(  38.12,   55.18){\circle*{1.0}} 
\put(  38.25,   55.24){\circle*{1.0}} 
\put(  38.38,   55.29){\circle*{1.0}} 
\put(  38.50,   55.35){\circle*{1.0}} 
\put(  38.62,   55.41){\circle*{1.0}} 
\put(  38.75,   55.46){\circle*{1.0}} 
\put(  38.88,   55.52){\circle*{1.0}} 
\put(  39.00,   55.57){\circle*{1.0}} 
\put(  39.12,   55.63){\circle*{1.0}} 
\put(  39.25,   55.68){\circle*{1.0}} 
\put(  39.38,   55.74){\circle*{1.0}} 
\put(  39.50,   55.80){\circle*{1.0}} 
\put(  39.62,   55.85){\circle*{1.0}} 
\put(  39.75,   55.91){\circle*{1.0}} 
\put(  39.88,   55.96){\circle*{1.0}} 
\put(  40.00,   56.02){\circle*{1.0}} 
\put(  40.12,   56.07){\circle*{1.0}} 
\put(  40.25,   56.13){\circle*{1.0}} 
\put(  40.38,   56.18){\circle*{1.0}} 
\put(  40.50,   56.24){\circle*{1.0}} 
\put(  40.62,   56.29){\circle*{1.0}} 
\put(  40.75,   56.35){\circle*{1.0}} 
\put(  40.88,   56.40){\circle*{1.0}} 
\put(  41.00,   56.46){\circle*{1.0}} 
\put(  41.12,   56.52){\circle*{1.0}} 
\put(  41.25,   56.57){\circle*{1.0}} 
\put(  41.38,   56.63){\circle*{1.0}} 
\put(  41.50,   56.68){\circle*{1.0}} 
\put(  41.62,   56.74){\circle*{1.0}} 
\put(  41.75,   56.79){\circle*{1.0}} 
\put(  41.88,   56.85){\circle*{1.0}} 
\put(  42.00,   56.90){\circle*{1.0}} 
\put(  42.12,   56.96){\circle*{1.0}} 
\put(  42.25,   57.01){\circle*{1.0}} 
\put(  42.38,   57.07){\circle*{1.0}} 
\put(  42.50,   57.12){\circle*{1.0}} 
\put(  42.62,   57.18){\circle*{1.0}} 
\put(  42.75,   57.23){\circle*{1.0}} 
\put(  42.88,   57.29){\circle*{1.0}} 
\put(  43.00,   57.34){\circle*{1.0}} 
\put(  43.12,   57.40){\circle*{1.0}} 
\put(  43.25,   57.45){\circle*{1.0}} 
\put(  43.38,   57.51){\circle*{1.0}} 
\put(  43.50,   57.56){\circle*{1.0}} 
\put(  43.62,   57.62){\circle*{1.0}} 
\put(  43.75,   57.67){\circle*{1.0}} 
\put(  43.88,   57.73){\circle*{1.0}} 
\put(  44.00,   57.78){\circle*{1.0}} 
\put(  44.12,   57.84){\circle*{1.0}} 
\put(  44.25,   57.89){\circle*{1.0}} 
\put(  44.38,   57.95){\circle*{1.0}} 
\put(  44.50,   58.00){\circle*{1.0}} 
\put(  44.62,   58.06){\circle*{1.0}} 
\put(  44.75,   58.11){\circle*{1.0}} 
\put(  44.88,   58.17){\circle*{1.0}} 
\put(  45.00,   58.22){\circle*{1.0}} 
\put(  45.12,   58.28){\circle*{1.0}} 
\put(  45.25,   58.33){\circle*{1.0}} 
\put(  45.38,   58.38){\circle*{1.0}} 
\put(  45.50,   58.44){\circle*{1.0}} 
\put(  45.62,   58.49){\circle*{1.0}} 
\put(  45.75,   58.55){\circle*{1.0}} 
\put(  45.88,   58.60){\circle*{1.0}} 
\put(  46.00,   58.66){\circle*{1.0}} 
\put(  46.12,   58.71){\circle*{1.0}} 
\put(  46.25,   58.77){\circle*{1.0}} 
\put(  46.38,   58.82){\circle*{1.0}} 
\put(  46.50,   58.88){\circle*{1.0}} 
\put(  46.62,   58.93){\circle*{1.0}} 
\put(  46.75,   58.99){\circle*{1.0}} 
\put(  46.88,   59.04){\circle*{1.0}} 
\put(  47.00,   59.09){\circle*{1.0}} 
\put(  47.12,   59.15){\circle*{1.0}} 
\put(  47.25,   59.20){\circle*{1.0}} 
\put(  47.38,   59.26){\circle*{1.0}} 
\put(  47.50,   59.31){\circle*{1.0}} 
\put(  47.62,   59.37){\circle*{1.0}} 
\put(  47.75,   59.42){\circle*{1.0}} 
\put(  47.88,   59.48){\circle*{1.0}} 
\put(  48.00,   59.53){\circle*{1.0}} 
\put(  48.12,   59.58){\circle*{1.0}} 
\put(  48.25,   59.64){\circle*{1.0}} 
\put(  48.38,   59.69){\circle*{1.0}} 
\put(  48.50,   59.75){\circle*{1.0}} 
\put(  48.62,   59.80){\circle*{1.0}} 
\put(  48.75,   59.86){\circle*{1.0}} 
\put(  48.88,   59.91){\circle*{1.0}} 
\put(  49.00,   59.97){\circle*{1.0}} 
\put(  49.12,   60.02){\circle*{1.0}} 
\put(  49.25,   60.07){\circle*{1.0}} 
\put(  49.38,   60.13){\circle*{1.0}} 
\put(  49.50,   60.18){\circle*{1.0}} 
\put(  49.62,   60.24){\circle*{1.0}} 
\put(  49.75,   60.29){\circle*{1.0}} 
\put(  49.88,   60.34){\circle*{1.0}} 
\put(  50.00,   60.40){\circle*{1.0}} 
\put(  50.12,   60.45){\circle*{1.0}} 
\put(  50.25,   60.51){\circle*{1.0}} 
\put(  50.38,   60.56){\circle*{1.0}} 
\put(  50.50,   60.62){\circle*{1.0}} 
\put(  50.62,   60.67){\circle*{1.0}} 
\put(  50.75,   60.72){\circle*{1.0}} 
\put(  50.88,   60.78){\circle*{1.0}} 
\put(  51.00,   60.83){\circle*{1.0}} 
\put(  51.12,   60.89){\circle*{1.0}} 
\put(  51.25,   60.94){\circle*{1.0}} 
\put(  51.38,   60.99){\circle*{1.0}} 
\put(  51.50,   61.05){\circle*{1.0}} 
\put(  51.62,   61.10){\circle*{1.0}} 
\put(  51.75,   61.16){\circle*{1.0}} 
\put(  51.88,   61.21){\circle*{1.0}} 
\put(  52.00,   61.26){\circle*{1.0}} 
\put(  52.12,   61.32){\circle*{1.0}} 
\put(  52.25,   61.37){\circle*{1.0}} 
\put(  52.38,   61.43){\circle*{1.0}} 
\put(  52.50,   61.48){\circle*{1.0}} 
\put(  52.62,   61.53){\circle*{1.0}} 
\put(  52.75,   61.59){\circle*{1.0}} 
\put(  52.88,   61.64){\circle*{1.0}} 
\put(  53.00,   61.70){\circle*{1.0}} 
\put(  53.12,   61.75){\circle*{1.0}} 
\put(  53.25,   61.80){\circle*{1.0}} 
\put(  53.38,   61.86){\circle*{1.0}} 
\put(  53.50,   61.91){\circle*{1.0}} 
\put(  53.62,   61.96){\circle*{1.0}} 
\put(  53.75,   62.02){\circle*{1.0}} 
\put(  53.88,   62.07){\circle*{1.0}} 
\put(  54.00,   62.13){\circle*{1.0}} 
\put(  54.12,   62.18){\circle*{1.0}} 
\put(  54.25,   62.23){\circle*{1.0}} 
\put(  54.38,   62.29){\circle*{1.0}} 
\put(  54.50,   62.34){\circle*{1.0}} 
\put(  54.62,   62.40){\circle*{1.0}} 
\put(  54.75,   62.45){\circle*{1.0}} 
\put(  54.88,   62.50){\circle*{1.0}} 
\put(  55.00,   62.56){\circle*{1.0}} 
\put(  55.12,   62.61){\circle*{1.0}} 
\put(  55.25,   62.66){\circle*{1.0}} 
\put(  55.38,   62.72){\circle*{1.0}} 
\put(  55.50,   62.77){\circle*{1.0}} 
\put(  55.62,   62.82){\circle*{1.0}} 
\put(  55.75,   62.88){\circle*{1.0}} 
\put(  55.88,   62.93){\circle*{1.0}} 
\put(  56.00,   62.99){\circle*{1.0}} 
\put(  56.12,   63.04){\circle*{1.0}} 
\put(  56.25,   63.09){\circle*{1.0}} 
\put(  56.38,   63.15){\circle*{1.0}} 
\put(  56.50,   63.20){\circle*{1.0}} 
\put(  56.62,   63.25){\circle*{1.0}} 
\put(  56.75,   63.31){\circle*{1.0}} 
\put(  56.88,   63.36){\circle*{1.0}} 
\put(  57.00,   63.41){\circle*{1.0}} 
\put(  57.12,   63.47){\circle*{1.0}} 
\put(  57.25,   63.52){\circle*{1.0}} 
\put(  57.38,   63.58){\circle*{1.0}} 
\put(  57.50,   63.63){\circle*{1.0}} 
\put(  57.62,   63.68){\circle*{1.0}} 
\put(  57.75,   63.74){\circle*{1.0}} 
\put(  57.88,   63.79){\circle*{1.0}} 
\put(  58.00,   63.84){\circle*{1.0}} 
\put(  58.12,   63.90){\circle*{1.0}} 
\put(  58.25,   63.95){\circle*{1.0}} 
\put(  58.38,   64.00){\circle*{1.0}} 
\put(  58.50,   64.06){\circle*{1.0}} 
\put(  58.62,   64.11){\circle*{1.0}} 
\put(  58.75,   64.17){\circle*{1.0}} 
\put(  58.88,   64.22){\circle*{1.0}} 
\put(  59.00,   64.27){\circle*{1.0}} 
\put(  59.12,   64.33){\circle*{1.0}} 
\put(  59.25,   64.38){\circle*{1.0}} 
\put(  59.38,   64.43){\circle*{1.0}} 
\put(  59.50,   64.49){\circle*{1.0}} 
\put(  59.62,   64.54){\circle*{1.0}} 
\put(  59.75,   64.59){\circle*{1.0}} 
\put(  59.88,   64.65){\circle*{1.0}} 
\put(  60.00,   64.70){\circle*{1.0}} 
\put(  60.12,   64.76){\circle*{1.0}} 
\put(  60.25,   64.81){\circle*{1.0}} 
\put(  60.38,   64.86){\circle*{1.0}} 
\put(  60.50,   64.92){\circle*{1.0}} 
\put(  60.62,   64.97){\circle*{1.0}} 
\put(  60.75,   65.02){\circle*{1.0}} 
\put(  60.88,   65.08){\circle*{1.0}} 
\put(  61.00,   65.13){\circle*{1.0}} 
\put(  61.12,   65.19){\circle*{1.0}} 
\put(  61.25,   65.24){\circle*{1.0}} 
\put(  61.38,   65.29){\circle*{1.0}} 
\put(  61.50,   65.35){\circle*{1.0}} 
\put(  61.62,   65.40){\circle*{1.0}} 
\put(  61.75,   65.45){\circle*{1.0}} 
\put(  61.88,   65.51){\circle*{1.0}} 
\put(  62.00,   65.56){\circle*{1.0}} 
\put(  62.12,   65.62){\circle*{1.0}} 
\put(  62.25,   65.67){\circle*{1.0}} 
\put(  62.38,   65.72){\circle*{1.0}} 
\put(  62.50,   65.78){\circle*{1.0}} 
\put(  62.62,   65.83){\circle*{1.0}} 
\put(  62.75,   65.89){\circle*{1.0}} 
\put(  62.88,   65.94){\circle*{1.0}} 
\put(  63.00,   65.99){\circle*{1.0}} 
\put(  63.12,   66.05){\circle*{1.0}} 
\put(  63.25,   66.10){\circle*{1.0}} 
\put(  63.38,   66.16){\circle*{1.0}} 
\put(  63.50,   66.21){\circle*{1.0}} 
\put(  63.62,   66.27){\circle*{1.0}} 
\put(  63.75,   66.32){\circle*{1.0}} 
\put(  63.88,   66.38){\circle*{1.0}} 
\put(  64.00,   66.43){\circle*{1.0}} 
\put(  64.12,   66.48){\circle*{1.0}} 
\put(  64.25,   66.54){\circle*{1.0}} 
\put(  64.38,   66.59){\circle*{1.0}} 
\put(  64.50,   66.65){\circle*{1.0}} 
\put(  64.62,   66.70){\circle*{1.0}} 
\put(  64.75,   66.76){\circle*{1.0}} 
\put(  64.88,   66.81){\circle*{1.0}} 
\put(  65.00,   66.87){\circle*{1.0}} 
\put(  65.12,   66.92){\circle*{1.0}} 
\put(  65.25,   66.98){\circle*{1.0}} 
\put(  65.38,   67.03){\circle*{1.0}} 
\put(  65.50,   67.09){\circle*{1.0}} 
\put(  65.62,   67.14){\circle*{1.0}} 
\put(  65.75,   67.20){\circle*{1.0}} 
\put(  65.88,   67.25){\circle*{1.0}} 
\put(  66.00,   67.31){\circle*{1.0}} 
\put(  66.12,   67.36){\circle*{1.0}} 
\put(  66.25,   67.42){\circle*{1.0}} 
\put(  66.38,   67.47){\circle*{1.0}} 
\put(  66.50,   67.53){\circle*{1.0}} 
\put(  66.62,   67.59){\circle*{1.0}} 
\put(  66.75,   67.64){\circle*{1.0}} 
\put(  66.88,   67.70){\circle*{1.0}} 
\put(  67.00,   67.75){\circle*{1.0}} 
\put(  67.12,   67.81){\circle*{1.0}} 
\put(  67.25,   67.87){\circle*{1.0}} 
\put(  67.38,   67.92){\circle*{1.0}} 
\put(  67.50,   67.98){\circle*{1.0}} 
\put(  67.62,   68.04){\circle*{1.0}} 
\put(  67.75,   68.09){\circle*{1.0}} 
\put(  67.88,   68.15){\circle*{1.0}} 
\put(  68.00,   68.21){\circle*{1.0}} 
\put(  68.12,   68.26){\circle*{1.0}} 
\put(  68.25,   68.32){\circle*{1.0}} 
\put(  68.38,   68.38){\circle*{1.0}} 
\put(  68.50,   68.44){\circle*{1.0}} 
\put(  68.62,   68.49){\circle*{1.0}} 
\put(  68.75,   68.55){\circle*{1.0}} 
\put(  68.88,   68.61){\circle*{1.0}} 
\put(  69.00,   68.67){\circle*{1.0}} 
\put(  69.12,   68.73){\circle*{1.0}} 
\put(  69.25,   68.78){\circle*{1.0}} 
\put(  69.38,   68.84){\circle*{1.0}} 
\put(  69.50,   68.90){\circle*{1.0}} 
\put(  69.62,   68.96){\circle*{1.0}} 
\put(  69.75,   69.02){\circle*{1.0}} 
\put(  69.88,   69.08){\circle*{1.0}} 
\put(  70.00,   69.14){\circle*{1.0}} 
\put(  70.12,   69.20){\circle*{1.0}} 
\put(  70.25,   69.26){\circle*{1.0}} 
\put(  70.38,   69.32){\circle*{1.0}} 
\put(  70.50,   69.38){\circle*{1.0}} 
\put(  70.62,   69.44){\circle*{1.0}} 
\put(  70.75,   69.50){\circle*{1.0}} 
\put(  70.88,   69.56){\circle*{1.0}} 
\put(  71.00,   69.62){\circle*{1.0}} 
\put(  71.12,   69.68){\circle*{1.0}} 
\put(  71.25,   69.75){\circle*{1.0}} 
\put(  71.38,   69.81){\circle*{1.0}} 
\put(  71.50,   69.87){\circle*{1.0}} 
\put(  71.62,   69.93){\circle*{1.0}} 
\put(  71.75,   69.99){\circle*{1.0}} 
\put(  71.88,   70.06){\circle*{1.0}} 
\put(  72.00,   70.12){\circle*{1.0}} 
\put(  72.12,   70.18){\circle*{1.0}} 
\put(  72.25,   70.25){\circle*{1.0}} 
\put(  72.38,   70.31){\circle*{1.0}} 
\put(  72.50,   70.38){\circle*{1.0}} 
\put(  72.62,   70.44){\circle*{1.0}} 
\put(  72.75,   70.51){\circle*{1.0}} 
\put(  72.88,   70.57){\circle*{1.0}} 
\put(  73.00,   70.64){\circle*{1.0}} 
\put(  73.12,   70.70){\circle*{1.0}} 
\put(  73.25,   70.77){\circle*{1.0}} 
\put(  73.38,   70.84){\circle*{1.0}} 
\put(  73.50,   70.91){\circle*{1.0}} 
\put(  73.62,   70.97){\circle*{1.0}} 
\put(  73.75,   71.04){\circle*{1.0}} 
\put(  73.88,   71.11){\circle*{1.0}} 
\put(  74.00,   71.18){\circle*{1.0}} 
\put(  74.12,   71.25){\circle*{1.0}} 
\put(  74.25,   71.32){\circle*{1.0}} 
\put(  74.38,   71.39){\circle*{1.0}} 
\put(  74.50,   71.46){\circle*{1.0}} 
\put(  74.62,   71.53){\circle*{1.0}} 
\put(  74.75,   71.60){\circle*{1.0}} 
\put(  74.88,   71.67){\circle*{1.0}} 
\put(  75.00,   71.75){\circle*{1.0}} 
\put(  75.12,   71.82){\circle*{1.0}} 
\put(  75.25,   71.89){\circle*{1.0}} 
\put(  75.38,   71.97){\circle*{1.0}} 
\put(  75.50,   72.04){\circle*{1.0}} 
\put(  75.62,   72.12){\circle*{1.0}} 
\put(  75.75,   72.19){\circle*{1.0}} 
\put(  75.88,   72.27){\circle*{1.0}} 
\put(  76.00,   72.35){\circle*{1.0}} 
\put(  76.12,   72.43){\circle*{1.0}} 
\put(  76.25,   72.50){\circle*{1.0}} 
\put(  76.38,   72.58){\circle*{1.0}} 
\put(  76.50,   72.66){\circle*{1.0}} 
\put(  76.62,   72.74){\circle*{1.0}} 
\put(  76.75,   72.83){\circle*{1.0}} 
\put(  76.88,   72.91){\circle*{1.0}} 
\put(  77.00,   72.99){\circle*{1.0}} 
\put(  77.12,   73.07){\circle*{1.0}} 
\put(  77.25,   73.16){\circle*{1.0}} 
\put(  77.38,   73.24){\circle*{1.0}} 
\put(  77.50,   73.33){\circle*{1.0}} 
\put(  77.62,   73.42){\circle*{1.0}} 
\put(  77.75,   73.50){\circle*{1.0}} 
\put(  77.88,   73.59){\circle*{1.0}} 
\put(  78.00,   73.68){\circle*{1.0}} 
\put(  78.12,   73.77){\circle*{1.0}} 
\put(  78.25,   73.86){\circle*{1.0}} 
\put(  78.38,   73.96){\circle*{1.0}} 
\put(  78.50,   74.05){\circle*{1.0}} 
\put(  78.62,   74.14){\circle*{1.0}} 
\put(  78.75,   74.24){\circle*{1.0}} 
\put(  78.88,   74.33){\circle*{1.0}} 
\put(  79.00,   74.43){\circle*{1.0}} 
\put(  79.12,   74.53){\circle*{1.0}} 
\put(  79.25,   74.63){\circle*{1.0}} 
\put(  79.38,   74.73){\circle*{1.0}} 
\put(  79.50,   74.83){\circle*{1.0}} 
\put(  79.62,   74.93){\circle*{1.0}} 
\put(  79.75,   75.04){\circle*{1.0}} 
\put(  79.88,   75.14){\circle*{1.0}} 
\put(  80.00,   75.25){\circle*{1.0}} 
\put(  80.12,   75.36){\circle*{1.0}} 
\put(  80.25,   75.46){\circle*{1.0}} 
\put(  80.38,   75.57){\circle*{1.0}} 
\put(  80.50,   75.69){\circle*{1.0}} 
\put(  80.62,   75.80){\circle*{1.0}} 
\put(  80.75,   75.91){\circle*{1.0}} 
\put(  80.88,   76.03){\circle*{1.0}} 
\put(  81.00,   76.15){\circle*{1.0}} 
\put(  81.12,   76.26){\circle*{1.0}} 
\put(  81.25,   76.39){\circle*{1.0}} 
\put(  81.38,   76.51){\circle*{1.0}} 
\put(  81.50,   76.63){\circle*{1.0}} 
\put(  81.62,   76.76){\circle*{1.0}} 
\put(  81.75,   76.88){\circle*{1.0}} 
\put(  81.88,   77.01){\circle*{1.0}} 
\put(  82.00,   77.14){\circle*{1.0}} 
\put(  82.12,   77.27){\circle*{1.0}} 
\put(  82.25,   77.41){\circle*{1.0}} 
\put(  82.38,   77.54){\circle*{1.0}} 
\put(  82.50,   77.68){\circle*{1.0}} 
\put(  82.62,   77.82){\circle*{1.0}} 
\put(  82.75,   77.96){\circle*{1.0}} 
\put(  82.88,   78.10){\circle*{1.0}} 
\put(  83.00,   78.25){\circle*{1.0}} 
\put(  83.12,   78.39){\circle*{1.0}} 
\put(  83.25,   78.54){\circle*{1.0}} 
\put(  83.38,   78.69){\circle*{1.0}} 
\put(  83.50,   78.85){\circle*{1.0}} 
\put(  83.62,   79.00){\circle*{1.0}} 
\put(  83.75,   79.16){\circle*{1.0}} 
\put(  83.88,   79.32){\circle*{1.0}} 
\put(  84.00,   79.48){\circle*{1.0}} 
\put(  84.12,   79.64){\circle*{1.0}} 
\put(  84.25,   79.81){\circle*{1.0}} 
\put(  84.38,   79.98){\circle*{1.0}} 
\put(  84.50,   80.15){\circle*{1.0}} 
\put(  84.62,   80.33){\circle*{1.0}} 
\put(  84.75,   80.50){\circle*{1.0}} 
\put(  84.88,   80.68){\circle*{1.0}} 
\put(  85.00,   80.86){\circle*{1.0}} 
\put(  85.12,   81.05){\circle*{1.0}} 
\put(  85.25,   81.24){\circle*{1.0}} 
\put(  85.38,   81.43){\circle*{1.0}} 
\put(  85.50,   81.62){\circle*{1.0}} 
\put(  85.62,   81.81){\circle*{1.0}} 
\put(  85.75,   82.01){\circle*{1.0}} 
\put(  85.88,   82.21){\circle*{1.0}} 
\put(  86.00,   82.42){\circle*{1.0}} 
\put(  86.12,   82.63){\circle*{1.0}} 
\put(  86.25,   82.84){\circle*{1.0}} 
\put(  86.38,   83.05){\circle*{1.0}} 
\put(  86.50,   83.27){\circle*{1.0}} 
\put(  86.62,   83.49){\circle*{1.0}} 
\put(  86.75,   83.71){\circle*{1.0}} 
\put(  86.88,   83.94){\circle*{1.0}} 
\put(  87.00,   84.17){\circle*{1.0}} 
\put(  87.12,   84.40){\circle*{1.0}} 
\put(  87.25,   84.64){\circle*{1.0}} 
\put(  87.38,   84.88){\circle*{1.0}} 
\put(  87.50,   85.12){\circle*{1.0}} 
\put(  87.62,   85.37){\circle*{1.0}} 
\put(  87.75,   85.62){\circle*{1.0}} 
\put(  87.88,   85.87){\circle*{1.0}} 
\put(  88.00,   86.13){\circle*{1.0}} 
\put(  88.12,   86.40){\circle*{1.0}} 
\put(  88.25,   86.66){\circle*{1.0}} 
\put(  88.38,   86.93){\circle*{1.0}} 
\put(  88.50,   87.21){\circle*{1.0}} 
\put(  88.62,   87.48){\circle*{1.0}} 
\put(  88.75,   87.76){\circle*{1.0}} 
\put(  88.88,   88.05){\circle*{1.0}} 
\put(  89.00,   88.34){\circle*{1.0}} 
\put(  89.12,   88.63){\circle*{1.0}} 
\put(  89.25,   88.93){\circle*{1.0}} 
\put(  89.38,   89.24){\circle*{1.0}} 
\put(  89.50,   89.54){\circle*{1.0}} 
\put(  89.62,   89.85){\circle*{1.0}} 
\put(  89.75,   90.17){\circle*{1.0}} 
\put(  89.88,   90.49){\circle*{1.0}} 
\put(  90.00,   90.81){\circle*{1.0}} 
\put(  90.12,   91.14){\circle*{1.0}} 
\put(  90.25,   91.48){\circle*{1.0}} 
\put(  90.38,   91.81){\circle*{1.0}} 
\put(  90.50,   92.16){\circle*{1.0}} 
\put(  90.62,   92.50){\circle*{1.0}} 
\put(  90.75,   92.86){\circle*{1.0}} 
\put(  90.88,   93.21){\circle*{1.0}} 
\put(  91.00,   93.57){\circle*{1.0}} 
\put(  91.12,   93.94){\circle*{1.0}} 
\put(  91.25,   94.31){\circle*{1.0}} 
\put(  91.38,   94.69){\circle*{1.0}} 
\put(  91.50,   95.07){\circle*{1.0}} 
\put(  91.62,   95.45){\circle*{1.0}} 
\put(  91.75,   95.85){\circle*{1.0}} 
\put(  91.88,   96.24){\circle*{1.0}} 
\put(  92.00,   96.64){\circle*{1.0}} 
\put(  92.12,   97.05){\circle*{1.0}} 
\put(  92.25,   97.46){\circle*{1.0}} 
\put(  92.38,   97.88){\circle*{1.0}} 
\put(  92.50,   98.30){\circle*{1.0}} 
\put(  92.62,   98.72){\circle*{1.0}} 
\put(  92.75,   99.15){\circle*{1.0}} 
\put(  92.88,   99.59){\circle*{1.0}} 

\put(  12.50,   37.37){\circle{2.2}}
\put(  20.78,   40.19){\circle{2.2}}
\put(  29.21,   44.84){\circle{2.2}}
\put(  37.66,   47.74){\circle{2.2}} 
\put(  46.16,   49.56){\circle{2.2}} 
\put(  54.55,   53.96){\circle{2.2}} 
\put(  62.79,   58.74){\circle{2.2}} 
\put(  71.25,   63.90){\circle{2.2}} 
\put(  79.46,   69.44){\circle{2.2}} 
\put(  87.46,   75.36){\circle{2.2}} 

\put(   0.10,   29.67){\circle*{1.0}} 
\put(   0.40,   29.84){\circle*{1.0}} 
\put(   0.70,   30.00){\circle*{1.0}} 
\put(   1.00,   30.16){\circle*{1.0}} 
\put(   1.30,   30.32){\circle*{1.0}} 
\put(   1.60,   30.48){\circle*{1.0}} 
\put(   1.90,   30.64){\circle*{1.0}} 
\put(   2.20,   30.80){\circle*{1.0}} 
\put(   2.50,   30.96){\circle*{1.0}} 
\put(   2.80,   31.12){\circle*{1.0}} 
\put(   3.10,   31.28){\circle*{1.0}} 
\put(   3.50,   31.49){\circle*{1.0}} 
\put(   3.80,   31.65){\circle*{1.0}} 
\put(   4.20,   31.86){\circle*{1.0}} 
\put(   4.60,   32.07){\circle*{1.0}} 
\put(   5.00,   32.27){\circle*{1.0}} 
\put(   5.40,   32.48){\circle*{1.0}} 
\put(   5.80,   32.69){\circle*{1.0}} 
\put(   6.20,   32.90){\circle*{1.0}} 
\put(   6.60,   33.10){\circle*{1.0}} 
\put(   7.00,   33.31){\circle*{1.0}} 
\put(   7.40,   33.51){\circle*{1.0}} 
\put(   7.80,   33.72){\circle*{1.0}} 
\put(   8.20,   33.92){\circle*{1.0}} 
\put(   8.50,   34.07){\circle*{1.0}} 
\put(   8.80,   34.23){\circle*{1.0}} 
\put(   9.10,   34.38){\circle*{1.0}} 
\put(   9.50,   34.58){\circle*{1.0}} 
\put(   9.80,   34.73){\circle*{1.0}} 
\put(  10.10,   34.88){\circle*{1.0}} 
\put(  10.40,   35.03){\circle*{1.0}} 
\put(  10.70,   35.18){\circle*{1.0}} 
\put(  11.10,   35.38){\circle*{1.0}} 
\put(  11.40,   35.53){\circle*{1.0}} 
\put(  11.70,   35.68){\circle*{1.0}} 
\put(  12.00,   35.83){\circle*{1.0}} 
\put(  12.30,   35.98){\circle*{1.0}} 
\put(  12.70,   36.18){\circle*{1.0}} 
\put(  13.00,   36.33){\circle*{1.0}} 
\put(  13.30,   36.48){\circle*{1.0}} 
\put(  13.60,   36.62){\circle*{1.0}} 
\put(  13.90,   36.77){\circle*{1.0}} 
\put(  14.30,   36.97){\circle*{1.0}} 
\put(  14.60,   37.12){\circle*{1.0}} 
\put(  15.00,   37.31){\circle*{1.0}} 
\put(  15.40,   37.51){\circle*{1.0}} 
\put(  15.80,   37.70){\circle*{1.0}} 
\put(  16.10,   37.85){\circle*{1.0}} 
\put(  16.40,   37.99){\circle*{1.0}} 
\put(  16.80,   38.19){\circle*{1.0}} 
\put(  17.10,   38.33){\circle*{1.0}} 
\put(  17.50,   38.52){\circle*{1.0}} 
\put(  17.80,   38.67){\circle*{1.0}} 
\put(  18.20,   38.86){\circle*{1.0}} 
\put(  18.50,   39.01){\circle*{1.0}} 
\put(  18.80,   39.15){\circle*{1.0}} 
\put(  19.10,   39.29){\circle*{1.0}} 
\put(  19.40,   39.44){\circle*{1.0}} 
\put(  19.80,   39.63){\circle*{1.0}} 
\put(  20.10,   39.77){\circle*{1.0}} 
\put(  20.50,   39.96){\circle*{1.0}} 
\put(  20.80,   40.10){\circle*{1.0}} 
\put(  21.20,   40.29){\circle*{1.0}} 
\put(  21.50,   40.43){\circle*{1.0}} 
\put(  21.80,   40.57){\circle*{1.0}} 
\put(  22.10,   40.72){\circle*{1.0}} 
\put(  22.40,   40.86){\circle*{1.0}} 
\put(  22.80,   41.05){\circle*{1.0}} 
\put(  23.10,   41.19){\circle*{1.0}} 
\put(  23.40,   41.33){\circle*{1.0}} 
\put(  23.80,   41.51){\circle*{1.0}} 
\put(  24.10,   41.66){\circle*{1.0}} 
\put(  24.40,   41.80){\circle*{1.0}} 
\put(  24.70,   41.94){\circle*{1.0}} 
\put(  25.00,   42.07){\circle*{1.0}} 
\put(  25.30,   42.21){\circle*{1.0}} 
\put(  25.60,   42.35){\circle*{1.0}} 
\put(  26.00,   42.54){\circle*{1.0}} 
\put(  26.30,   42.68){\circle*{1.0}} 
\put(  26.60,   42.82){\circle*{1.0}} 
\put(  27.00,   43.00){\circle*{1.0}} 
\put(  27.30,   43.14){\circle*{1.0}} 
\put(  27.70,   43.33){\circle*{1.0}} 
\put(  28.00,   43.46){\circle*{1.0}} 
\put(  28.30,   43.60){\circle*{1.0}} 
\put(  28.60,   43.74){\circle*{1.0}} 
\put(  28.90,   43.88){\circle*{1.0}} 
\put(  29.30,   44.06){\circle*{1.0}} 
\put(  29.60,   44.20){\circle*{1.0}} 
\put(  30.00,   44.38){\circle*{1.0}} 
\put(  30.30,   44.52){\circle*{1.0}} 
\put(  30.70,   44.70){\circle*{1.0}} 
\put(  31.00,   44.84){\circle*{1.0}} 
\put(  31.30,   44.97){\circle*{1.0}} 
\put(  31.60,   45.11){\circle*{1.0}} 
\put(  32.00,   45.29){\circle*{1.0}} 
\put(  32.40,   45.47){\circle*{1.0}} 
\put(  32.70,   45.61){\circle*{1.0}} 
\put(  33.10,   45.79){\circle*{1.0}} 
\put(  33.50,   45.97){\circle*{1.0}} 
\put(  33.90,   46.15){\circle*{1.0}} 
\put(  34.20,   46.29){\circle*{1.0}} 
\put(  34.60,   46.47){\circle*{1.0}} 
\put(  35.00,   46.65){\circle*{1.0}} 
\put(  35.40,   46.83){\circle*{1.0}} 
\put(  35.70,   46.96){\circle*{1.0}} 
\put(  36.10,   47.14){\circle*{1.0}} 
\put(  36.50,   47.32){\circle*{1.0}} 
\put(  36.90,   47.50){\circle*{1.0}} 
\put(  37.20,   47.63){\circle*{1.0}} 
\put(  37.60,   47.81){\circle*{1.0}} 
\put(  38.00,   47.99){\circle*{1.0}} 
\put(  38.40,   48.17){\circle*{1.0}} 
\put(  38.70,   48.30){\circle*{1.0}} 
\put(  39.10,   48.48){\circle*{1.0}} 
\put(  39.50,   48.66){\circle*{1.0}} 
\put(  39.90,   48.84){\circle*{1.0}} 
\put(  40.20,   48.97){\circle*{1.0}} 
\put(  40.60,   49.15){\circle*{1.0}} 
\put(  41.00,   49.32){\circle*{1.0}} 
\put(  41.40,   49.50){\circle*{1.0}} 
\put(  41.70,   49.63){\circle*{1.0}} 
\put(  42.10,   49.81){\circle*{1.0}} 
\put(  42.50,   49.98){\circle*{1.0}} 
\put(  42.90,   50.16){\circle*{1.0}} 
\put(  43.20,   50.29){\circle*{1.0}} 
\put(  43.60,   50.47){\circle*{1.0}} 
\put(  44.00,   50.64){\circle*{1.0}} 
\put(  44.40,   50.82){\circle*{1.0}} 
\put(  44.70,   50.95){\circle*{1.0}} 
\put(  45.10,   51.13){\circle*{1.0}} 
\put(  45.50,   51.30){\circle*{1.0}} 
\put(  45.90,   51.48){\circle*{1.0}} 
\put(  46.20,   51.61){\circle*{1.0}} 
\put(  46.60,   51.78){\circle*{1.0}} 
\put(  47.00,   51.96){\circle*{1.0}} 
\put(  47.40,   52.13){\circle*{1.0}} 
\put(  47.70,   52.26){\circle*{1.0}} 
\put(  48.10,   52.44){\circle*{1.0}} 
\put(  48.50,   52.61){\circle*{1.0}} 
\put(  48.90,   52.78){\circle*{1.0}} 
\put(  49.20,   52.91){\circle*{1.0}} 
\put(  49.60,   53.09){\circle*{1.0}} 
\put(  50.00,   53.26){\circle*{1.0}} 
\put(  50.40,   53.43){\circle*{1.0}} 
\put(  50.70,   53.56){\circle*{1.0}} 
\put(  51.10,   53.74){\circle*{1.0}} 
\put(  51.50,   53.91){\circle*{1.0}} 
\put(  51.90,   54.08){\circle*{1.0}} 
\put(  52.30,   54.26){\circle*{1.0}} 
\put(  52.60,   54.39){\circle*{1.0}} 
\put(  53.00,   54.56){\circle*{1.0}} 
\put(  53.40,   54.73){\circle*{1.0}} 
\put(  53.70,   54.86){\circle*{1.0}} 
\put(  54.10,   55.03){\circle*{1.0}} 
\put(  54.50,   55.20){\circle*{1.0}} 
\put(  54.90,   55.38){\circle*{1.0}} 
\put(  55.30,   55.55){\circle*{1.0}} 
\put(  55.60,   55.68){\circle*{1.0}} 
\put(  56.00,   55.85){\circle*{1.0}} 
\put(  56.40,   56.02){\circle*{1.0}} 
\put(  56.70,   56.15){\circle*{1.0}} 
\put(  57.10,   56.32){\circle*{1.0}} 
\put(  57.50,   56.49){\circle*{1.0}} 
\put(  57.80,   56.62){\circle*{1.0}} 
\put(  58.20,   56.79){\circle*{1.0}} 
\put(  58.50,   56.92){\circle*{1.0}} 
\put(  58.90,   57.09){\circle*{1.0}} 
\put(  59.20,   57.22){\circle*{1.0}} 
\put(  59.60,   57.39){\circle*{1.0}} 
\put(  60.00,   57.56){\circle*{1.0}} 
\put(  60.30,   57.69){\circle*{1.0}} 
\put(  60.70,   57.87){\circle*{1.0}} 
\put(  61.10,   58.04){\circle*{1.0}} 
\put(  61.50,   58.21){\circle*{1.0}} 
\put(  61.90,   58.38){\circle*{1.0}} 
\put(  62.20,   58.51){\circle*{1.0}} 
\put(  62.60,   58.68){\circle*{1.0}} 
\put(  63.00,   58.86){\circle*{1.0}} 
\put(  63.40,   59.03){\circle*{1.0}} 
\put(  63.70,   59.16){\circle*{1.0}} 
\put(  64.10,   59.34){\circle*{1.0}} 
\put(  64.40,   59.47){\circle*{1.0}} 
\put(  64.80,   59.64){\circle*{1.0}} 
\put(  65.10,   59.77){\circle*{1.0}} 
\put(  65.50,   59.95){\circle*{1.0}} 
\put(  65.90,   60.13){\circle*{1.0}} 
\put(  66.20,   60.26){\circle*{1.0}} 
\put(  66.60,   60.44){\circle*{1.0}} 
\put(  67.00,   60.62){\circle*{1.0}} 
\put(  67.40,   60.80){\circle*{1.0}} 
\put(  67.80,   60.98){\circle*{1.0}} 
\put(  68.20,   61.16){\circle*{1.0}} 
\put(  68.60,   61.35){\circle*{1.0}} 
\put(  68.90,   61.48){\circle*{1.0}} 
\put(  69.30,   61.67){\circle*{1.0}} 
\put(  69.70,   61.86){\circle*{1.0}} 
\put(  70.10,   62.05){\circle*{1.0}} 
\put(  70.40,   62.19){\circle*{1.0}} 
\put(  70.80,   62.39){\circle*{1.0}} 
\put(  71.10,   62.53){\circle*{1.0}} 
\put(  71.50,   62.73){\circle*{1.0}} 
\put(  71.90,   62.93){\circle*{1.0}} 
\put(  72.20,   63.08){\circle*{1.0}} 
\put(  72.60,   63.29){\circle*{1.0}} 
\put(  73.00,   63.50){\circle*{1.0}} 
\put(  73.40,   63.71){\circle*{1.0}} 
\put(  73.80,   63.93){\circle*{1.0}} 
\put(  74.20,   64.15){\circle*{1.0}} 
\put(  74.60,   64.38){\circle*{1.0}} 
\put(  74.90,   64.55){\circle*{1.0}} 
\put(  75.30,   64.79){\circle*{1.0}} 
\put(  75.70,   65.03){\circle*{1.0}} 
\put(  76.10,   65.27){\circle*{1.0}} 
\put(  76.40,   65.46){\circle*{1.0}} 
\put(  76.80,   65.72){\circle*{1.0}} 
\put(  77.10,   65.92){\circle*{1.0}} 
\put(  77.50,   66.19){\circle*{1.0}} 
\put(  77.90,   66.47){\circle*{1.0}} 
\put(  78.30,   66.76){\circle*{1.0}} 
\put(  78.70,   67.06){\circle*{1.0}} 
\put(  79.10,   67.37){\circle*{1.0}} 
\put(  79.50,   67.69){\circle*{1.0}} 
\put(  79.90,   68.03){\circle*{1.0}} 
\put(  80.30,   68.37){\circle*{1.0}} 
\put(  80.70,   68.73){\circle*{1.0}} 
\put(  81.10,   69.10){\circle*{1.0}} 
\put(  81.40,   69.39){\circle*{1.0}} 
\put(  81.80,   69.80){\circle*{1.0}} 
\put(  82.10,   70.11){\circle*{1.0}} 
\put(  82.40,   70.43){\circle*{1.0}} 
\put(  82.70,   70.76){\circle*{1.0}} 
\put(  83.00,   71.11){\circle*{1.0}} 
\put(  83.30,   71.46){\circle*{1.0}} 
\put(  83.60,   71.83){\circle*{1.0}} 
\put(  83.90,   72.21){\circle*{1.0}} 
\put(  84.20,   72.61){\circle*{1.0}} 
\put(  84.50,   73.01){\circle*{1.0}} 
\put(  84.80,   73.44){\circle*{1.0}} 
\put(  85.10,   73.87){\circle*{1.0}} 
\put(  85.30,   74.17){\circle*{1.0}} 
\put(  85.50,   74.48){\circle*{1.0}} 
\put(  85.70,   74.80){\circle*{1.0}} 
\put(  85.90,   75.12){\circle*{1.0}} 
\put(  86.10,   75.45){\circle*{1.0}} 
\put(  86.30,   75.78){\circle*{1.0}} 
\put(  86.50,   76.13){\circle*{1.0}} 
\put(  86.70,   76.48){\circle*{1.0}} 
\put(  86.90,   76.85){\circle*{1.0}} 
\put(  87.10,   77.22){\circle*{1.0}} 
\put(  87.30,   77.60){\circle*{1.0}} 
\put(  87.50,   77.98){\circle*{1.0}} 
\put(  87.70,   78.38){\circle*{1.0}} 
\put(  87.90,   78.79){\circle*{1.0}} 
\put(  88.10,   79.21){\circle*{1.0}} 
\put(  88.30,   79.63){\circle*{1.0}} 
\put(  88.50,   80.07){\circle*{1.0}} 
\put(  88.70,   80.51){\circle*{1.0}} 
\put(  88.90,   80.97){\circle*{1.0}} 
\put(  89.10,   81.44){\circle*{1.0}} 
\put(  89.30,   81.92){\circle*{1.0}} 
\put(  89.50,   82.41){\circle*{1.0}} 
\put(  89.70,   82.90){\circle*{1.0}} 
\put(  89.90,   83.42){\circle*{1.0}} 
\put(  90.10,   83.94){\circle*{1.0}} 
\put(  90.30,   84.47){\circle*{1.0}} 
\put(  90.50,   85.02){\circle*{1.0}} 
\put(  90.70,   85.58){\circle*{1.0}} 
\put(  90.90,   86.15){\circle*{1.0}} 
\put(  91.10,   86.73){\circle*{1.0}} 
\put(  91.30,   87.32){\circle*{1.0}} 
\put(  91.40,   87.63){\circle*{1.0}} 
\put(  91.50,   87.93){\circle*{1.0}} 
\put(  91.60,   88.24){\circle*{1.0}} 
\put(  91.70,   88.55){\circle*{1.0}} 
\put(  91.80,   88.87){\circle*{1.0}} 
\put(  91.90,   89.18){\circle*{1.0}} 
\put(  92.00,   89.50){\circle*{1.0}} 
\put(  92.10,   89.83){\circle*{1.0}} 
\put(  92.20,   90.16){\circle*{1.0}} 
\put(  92.30,   90.49){\circle*{1.0}} 
\put(  92.40,   90.82){\circle*{1.0}} 
\put(  92.50,   91.16){\circle*{1.0}} 
\put(  92.60,   91.50){\circle*{1.0}} 
\put(  92.70,   91.84){\circle*{1.0}} 
\put(  92.80,   92.19){\circle*{1.0}} 
\put(  92.90,   92.54){\circle*{1.0}} 
\put(  93.00,   92.90){\circle*{1.0}} 
\put(  93.10,   93.25){\circle*{1.0}} 
\put(  93.20,   93.61){\circle*{1.0}} 
\put(  93.30,   93.98){\circle*{1.0}} 
\put(  93.40,   94.35){\circle*{1.0}} 
\put(  93.50,   94.72){\circle*{1.0}} 
\put(  93.60,   95.09){\circle*{1.0}} 
\put(  93.70,   95.47){\circle*{1.0}} 
\put(  93.80,   95.85){\circle*{1.0}} 
\put(  93.90,   96.24){\circle*{1.0}} 
\put(  94.00,   96.62){\circle*{1.0}} 
\put(  94.10,   97.02){\circle*{1.0}} 
\put(  94.20,   97.41){\circle*{1.0}} 
\put(  94.30,   97.81){\circle*{1.0}} 
\put(  94.40,   98.21){\circle*{1.0}} 
\put(  94.50,   98.62){\circle*{1.0}} 
\put(  94.60,   99.03){\circle*{1.0}} 
\put(  94.70,   99.44){\circle*{1.0}} 
\put(  94.80,   99.85){\circle*{1.0}} 

\put(  12.50,   27.81){\circle{2.2}}
\put(  20.78,   31.61){\circle{2.2}}
\put(  29.21,   35.65){\circle{2.2}}
\put(  37.66,   39.77){\circle{2.2}} 
\put(  46.16,   41.75){\circle{2.2}} 
\put(  54.55,   45.46){\circle{2.2}} 
\put(  62.79,   49.56){\circle{2.2}} 
\put(  71.25,   52.67){\circle{2.2}} 
\put(  79.46,   57.30){\circle{2.2}} 
\put(  87.46,   67.31){\circle{2.2}} 

\put(   0.10,   20.35){\circle*{1.0}} 
\put(   0.40,   20.51){\circle*{1.0}} 
\put(   0.70,   20.67){\circle*{1.0}} 
\put(   1.00,   20.83){\circle*{1.0}} 
\put(   1.30,   20.99){\circle*{1.0}} 
\put(   1.60,   21.15){\circle*{1.0}} 
\put(   1.90,   21.31){\circle*{1.0}} 
\put(   2.20,   21.47){\circle*{1.0}} 
\put(   2.50,   21.63){\circle*{1.0}} 
\put(   2.80,   21.79){\circle*{1.0}} 
\put(   3.10,   21.95){\circle*{1.0}} 
\put(   3.50,   22.16){\circle*{1.0}} 
\put(   3.80,   22.32){\circle*{1.0}} 
\put(   4.20,   22.53){\circle*{1.0}} 
\put(   4.60,   22.74){\circle*{1.0}} 
\put(   5.00,   22.95){\circle*{1.0}} 
\put(   5.40,   23.15){\circle*{1.0}} 
\put(   5.80,   23.36){\circle*{1.0}} 
\put(   6.20,   23.57){\circle*{1.0}} 
\put(   6.60,   23.77){\circle*{1.0}} 
\put(   7.00,   23.98){\circle*{1.0}} 
\put(   7.40,   24.19){\circle*{1.0}} 
\put(   7.80,   24.39){\circle*{1.0}} 
\put(   8.20,   24.59){\circle*{1.0}} 
\put(   8.50,   24.75){\circle*{1.0}} 
\put(   8.80,   24.90){\circle*{1.0}} 
\put(   9.10,   25.05){\circle*{1.0}} 
\put(   9.50,   25.25){\circle*{1.0}} 
\put(   9.80,   25.40){\circle*{1.0}} 
\put(  10.10,   25.56){\circle*{1.0}} 
\put(  10.40,   25.71){\circle*{1.0}} 
\put(  10.70,   25.86){\circle*{1.0}} 
\put(  11.10,   26.06){\circle*{1.0}} 
\put(  11.40,   26.21){\circle*{1.0}} 
\put(  11.70,   26.36){\circle*{1.0}} 
\put(  12.00,   26.51){\circle*{1.0}} 
\put(  12.30,   26.65){\circle*{1.0}} 
\put(  12.70,   26.85){\circle*{1.0}} 
\put(  13.00,   27.00){\circle*{1.0}} 
\put(  13.30,   27.15){\circle*{1.0}} 
\put(  13.60,   27.30){\circle*{1.0}} 
\put(  13.90,   27.44){\circle*{1.0}} 
\put(  14.30,   27.64){\circle*{1.0}} 
\put(  14.60,   27.79){\circle*{1.0}} 
\put(  15.00,   27.98){\circle*{1.0}} 
\put(  15.40,   28.18){\circle*{1.0}} 
\put(  15.80,   28.37){\circle*{1.0}} 
\put(  16.10,   28.52){\circle*{1.0}} 
\put(  16.40,   28.67){\circle*{1.0}} 
\put(  16.80,   28.86){\circle*{1.0}} 
\put(  17.10,   29.00){\circle*{1.0}} 
\put(  17.50,   29.20){\circle*{1.0}} 
\put(  17.80,   29.34){\circle*{1.0}} 
\put(  18.20,   29.53){\circle*{1.0}} 
\put(  18.50,   29.68){\circle*{1.0}} 
\put(  18.80,   29.82){\circle*{1.0}} 
\put(  19.10,   29.96){\circle*{1.0}} 
\put(  19.40,   30.11){\circle*{1.0}} 
\put(  19.80,   30.30){\circle*{1.0}} 
\put(  20.10,   30.44){\circle*{1.0}} 
\put(  20.50,   30.63){\circle*{1.0}} 
\put(  20.80,   30.77){\circle*{1.0}} 
\put(  21.20,   30.96){\circle*{1.0}} 
\put(  21.50,   31.11){\circle*{1.0}} 
\put(  21.80,   31.25){\circle*{1.0}} 
\put(  22.10,   31.39){\circle*{1.0}} 
\put(  22.40,   31.53){\circle*{1.0}} 
\put(  22.80,   31.72){\circle*{1.0}} 
\put(  23.10,   31.86){\circle*{1.0}} 
\put(  23.40,   32.00){\circle*{1.0}} 
\put(  23.80,   32.19){\circle*{1.0}} 
\put(  24.10,   32.33){\circle*{1.0}} 
\put(  24.40,   32.47){\circle*{1.0}} 
\put(  24.70,   32.61){\circle*{1.0}} 
\put(  25.00,   32.75){\circle*{1.0}} 
\put(  25.30,   32.89){\circle*{1.0}} 
\put(  25.60,   33.03){\circle*{1.0}} 
\put(  26.00,   33.21){\circle*{1.0}} 
\put(  26.30,   33.35){\circle*{1.0}} 
\put(  26.60,   33.49){\circle*{1.0}} 
\put(  27.00,   33.67){\circle*{1.0}} 
\put(  27.30,   33.81){\circle*{1.0}} 
\put(  27.70,   34.00){\circle*{1.0}} 
\put(  28.00,   34.14){\circle*{1.0}} 
\put(  28.30,   34.27){\circle*{1.0}} 
\put(  28.60,   34.41){\circle*{1.0}} 
\put(  28.90,   34.55){\circle*{1.0}} 
\put(  29.30,   34.73){\circle*{1.0}} 
\put(  29.60,   34.87){\circle*{1.0}} 
\put(  30.00,   35.05){\circle*{1.0}} 
\put(  30.30,   35.19){\circle*{1.0}} 
\put(  30.70,   35.37){\circle*{1.0}} 
\put(  31.00,   35.51){\circle*{1.0}} 
\put(  31.30,   35.65){\circle*{1.0}} 
\put(  31.60,   35.78){\circle*{1.0}} 
\put(  32.00,   35.96){\circle*{1.0}} 
\put(  32.40,   36.14){\circle*{1.0}} 
\put(  32.70,   36.28){\circle*{1.0}} 
\put(  33.10,   36.46){\circle*{1.0}} 
\put(  33.50,   36.64){\circle*{1.0}} 
\put(  33.90,   36.82){\circle*{1.0}} 
\put(  34.20,   36.96){\circle*{1.0}} 
\put(  34.60,   37.14){\circle*{1.0}} 
\put(  35.00,   37.32){\circle*{1.0}} 
\put(  35.40,   37.50){\circle*{1.0}} 
\put(  35.70,   37.63){\circle*{1.0}} 
\put(  36.10,   37.81){\circle*{1.0}} 
\put(  36.50,   37.99){\circle*{1.0}} 
\put(  36.90,   38.17){\circle*{1.0}} 
\put(  37.20,   38.31){\circle*{1.0}} 
\put(  37.60,   38.48){\circle*{1.0}} 
\put(  38.00,   38.66){\circle*{1.0}} 
\put(  38.40,   38.84){\circle*{1.0}} 
\put(  38.70,   38.97){\circle*{1.0}} 
\put(  39.10,   39.15){\circle*{1.0}} 
\put(  39.50,   39.33){\circle*{1.0}} 
\put(  39.90,   39.51){\circle*{1.0}} 
\put(  40.20,   39.64){\circle*{1.0}} 
\put(  40.60,   39.82){\circle*{1.0}} 
\put(  41.00,   39.99){\circle*{1.0}} 
\put(  41.40,   40.17){\circle*{1.0}} 
\put(  41.70,   40.30){\circle*{1.0}} 
\put(  42.10,   40.48){\circle*{1.0}} 
\put(  42.50,   40.66){\circle*{1.0}} 
\put(  42.90,   40.83){\circle*{1.0}} 
\put(  43.20,   40.97){\circle*{1.0}} 
\put(  43.60,   41.14){\circle*{1.0}} 
\put(  44.00,   41.32){\circle*{1.0}} 
\put(  44.40,   41.49){\circle*{1.0}} 
\put(  44.70,   41.62){\circle*{1.0}} 
\put(  45.10,   41.80){\circle*{1.0}} 
\put(  45.50,   41.97){\circle*{1.0}} 
\put(  45.90,   42.15){\circle*{1.0}} 
\put(  46.20,   42.28){\circle*{1.0}} 
\put(  46.60,   42.46){\circle*{1.0}} 
\put(  47.00,   42.63){\circle*{1.0}} 
\put(  47.40,   42.80){\circle*{1.0}} 
\put(  47.70,   42.93){\circle*{1.0}} 
\put(  48.10,   43.11){\circle*{1.0}} 
\put(  48.50,   43.28){\circle*{1.0}} 
\put(  48.90,   43.46){\circle*{1.0}} 
\put(  49.20,   43.59){\circle*{1.0}} 
\put(  49.60,   43.76){\circle*{1.0}} 
\put(  50.00,   43.93){\circle*{1.0}} 
\put(  50.40,   44.11){\circle*{1.0}} 
\put(  50.70,   44.24){\circle*{1.0}} 
\put(  51.10,   44.41){\circle*{1.0}} 
\put(  51.50,   44.58){\circle*{1.0}} 
\put(  51.90,   44.76){\circle*{1.0}} 
\put(  52.30,   44.93){\circle*{1.0}} 
\put(  52.60,   45.06){\circle*{1.0}} 
\put(  53.00,   45.23){\circle*{1.0}} 
\put(  53.40,   45.40){\circle*{1.0}} 
\put(  53.70,   45.53){\circle*{1.0}} 
\put(  54.10,   45.70){\circle*{1.0}} 
\put(  54.50,   45.88){\circle*{1.0}} 
\put(  54.90,   46.05){\circle*{1.0}} 
\put(  55.30,   46.22){\circle*{1.0}} 
\put(  55.60,   46.35){\circle*{1.0}} 
\put(  56.00,   46.52){\circle*{1.0}} 
\put(  56.40,   46.69){\circle*{1.0}} 
\put(  56.70,   46.82){\circle*{1.0}} 
\put(  57.10,   46.99){\circle*{1.0}} 
\put(  57.50,   47.16){\circle*{1.0}} 
\put(  57.80,   47.29){\circle*{1.0}} 
\put(  58.20,   47.46){\circle*{1.0}} 
\put(  58.50,   47.59){\circle*{1.0}} 
\put(  58.90,   47.76){\circle*{1.0}} 
\put(  59.20,   47.89){\circle*{1.0}} 
\put(  59.60,   48.06){\circle*{1.0}} 
\put(  60.00,   48.24){\circle*{1.0}} 
\put(  60.30,   48.37){\circle*{1.0}} 
\put(  60.70,   48.54){\circle*{1.0}} 
\put(  61.10,   48.71){\circle*{1.0}} 
\put(  61.50,   48.88){\circle*{1.0}} 
\put(  61.90,   49.05){\circle*{1.0}} 
\put(  62.20,   49.18){\circle*{1.0}} 
\put(  62.60,   49.36){\circle*{1.0}} 
\put(  63.00,   49.53){\circle*{1.0}} 
\put(  63.40,   49.70){\circle*{1.0}} 
\put(  63.70,   49.83){\circle*{1.0}} 
\put(  64.10,   50.01){\circle*{1.0}} 
\put(  64.40,   50.14){\circle*{1.0}} 
\put(  64.80,   50.31){\circle*{1.0}} 
\put(  65.10,   50.45){\circle*{1.0}} 
\put(  65.50,   50.62){\circle*{1.0}} 
\put(  65.90,   50.80){\circle*{1.0}} 
\put(  66.20,   50.93){\circle*{1.0}} 
\put(  66.60,   51.11){\circle*{1.0}} 
\put(  67.00,   51.29){\circle*{1.0}} 
\put(  67.40,   51.47){\circle*{1.0}} 
\put(  67.80,   51.65){\circle*{1.0}} 
\put(  68.20,   51.83){\circle*{1.0}} 
\put(  68.60,   52.02){\circle*{1.0}} 
\put(  68.90,   52.16){\circle*{1.0}} 
\put(  69.30,   52.34){\circle*{1.0}} 
\put(  69.70,   52.53){\circle*{1.0}} 
\put(  70.10,   52.72){\circle*{1.0}} 
\put(  70.40,   52.87){\circle*{1.0}} 
\put(  70.80,   53.06){\circle*{1.0}} 
\put(  71.10,   53.21){\circle*{1.0}} 
\put(  71.50,   53.40){\circle*{1.0}} 
\put(  71.90,   53.60){\circle*{1.0}} 
\put(  72.20,   53.76){\circle*{1.0}} 
\put(  72.60,   53.96){\circle*{1.0}} 
\put(  73.00,   54.17){\circle*{1.0}} 
\put(  73.40,   54.39){\circle*{1.0}} 
\put(  73.80,   54.60){\circle*{1.0}} 
\put(  74.20,   54.82){\circle*{1.0}} 
\put(  74.60,   55.05){\circle*{1.0}} 
\put(  74.90,   55.22){\circle*{1.0}} 
\put(  75.30,   55.46){\circle*{1.0}} 
\put(  75.70,   55.70){\circle*{1.0}} 
\put(  76.10,   55.95){\circle*{1.0}} 
\put(  76.40,   56.13){\circle*{1.0}} 
\put(  76.80,   56.39){\circle*{1.0}} 
\put(  77.10,   56.59){\circle*{1.0}} 
\put(  77.50,   56.86){\circle*{1.0}} 
\put(  77.90,   57.14){\circle*{1.0}} 
\put(  78.30,   57.43){\circle*{1.0}} 
\put(  78.70,   57.73){\circle*{1.0}} 
\put(  79.10,   58.04){\circle*{1.0}} 
\put(  79.50,   58.36){\circle*{1.0}} 
\put(  79.90,   58.70){\circle*{1.0}} 
\put(  80.30,   59.04){\circle*{1.0}} 
\put(  80.70,   59.40){\circle*{1.0}} 
\put(  81.10,   59.78){\circle*{1.0}} 
\put(  81.40,   60.07){\circle*{1.0}} 
\put(  81.80,   60.47){\circle*{1.0}} 
\put(  82.10,   60.78){\circle*{1.0}} 
\put(  82.40,   61.10){\circle*{1.0}} 
\put(  82.70,   61.44){\circle*{1.0}} 
\put(  83.00,   61.78){\circle*{1.0}} 
\put(  83.30,   62.14){\circle*{1.0}} 
\put(  83.60,   62.50){\circle*{1.0}} 
\put(  83.90,   62.89){\circle*{1.0}} 
\put(  84.20,   63.28){\circle*{1.0}} 
\put(  84.50,   63.69){\circle*{1.0}} 
\put(  84.80,   64.11){\circle*{1.0}} 
\put(  85.10,   64.55){\circle*{1.0}} 
\put(  85.30,   64.85){\circle*{1.0}} 
\put(  85.50,   65.15){\circle*{1.0}} 
\put(  85.70,   65.47){\circle*{1.0}} 
\put(  85.90,   65.79){\circle*{1.0}} 
\put(  86.10,   66.12){\circle*{1.0}} 
\put(  86.30,   66.46){\circle*{1.0}} 
\put(  86.50,   66.80){\circle*{1.0}} 
\put(  86.70,   67.16){\circle*{1.0}} 
\put(  86.90,   67.52){\circle*{1.0}} 
\put(  87.10,   67.89){\circle*{1.0}} 
\put(  87.30,   68.27){\circle*{1.0}} 
\put(  87.50,   68.66){\circle*{1.0}} 
\put(  87.70,   69.05){\circle*{1.0}} 
\put(  87.90,   69.46){\circle*{1.0}} 
\put(  88.10,   69.88){\circle*{1.0}} 
\put(  88.30,   70.30){\circle*{1.0}} 
\put(  88.50,   70.74){\circle*{1.0}} 
\put(  88.70,   71.19){\circle*{1.0}} 
\put(  88.90,   71.64){\circle*{1.0}} 
\put(  89.10,   72.11){\circle*{1.0}} 
\put(  89.30,   72.59){\circle*{1.0}} 
\put(  89.50,   73.08){\circle*{1.0}} 
\put(  89.70,   73.58){\circle*{1.0}} 
\put(  89.90,   74.09){\circle*{1.0}} 
\put(  90.10,   74.61){\circle*{1.0}} 
\put(  90.30,   75.15){\circle*{1.0}} 
\put(  90.50,   75.69){\circle*{1.0}} 
\put(  90.70,   76.25){\circle*{1.0}} 
\put(  90.90,   76.82){\circle*{1.0}} 
\put(  91.10,   77.40){\circle*{1.0}} 
\put(  91.30,   78.00){\circle*{1.0}} 
\put(  91.40,   78.30){\circle*{1.0}} 
\put(  91.50,   78.60){\circle*{1.0}} 
\put(  91.60,   78.91){\circle*{1.0}} 
\put(  91.70,   79.22){\circle*{1.0}} 
\put(  91.80,   79.54){\circle*{1.0}} 
\put(  91.90,   79.86){\circle*{1.0}} 
\put(  92.00,   80.18){\circle*{1.0}} 
\put(  92.10,   80.50){\circle*{1.0}} 
\put(  92.20,   80.83){\circle*{1.0}} 
\put(  92.30,   81.16){\circle*{1.0}} 
\put(  92.40,   81.49){\circle*{1.0}} 
\put(  92.50,   81.83){\circle*{1.0}} 
\put(  92.60,   82.17){\circle*{1.0}} 
\put(  92.70,   82.52){\circle*{1.0}} 
\put(  92.80,   82.86){\circle*{1.0}} 
\put(  92.90,   83.21){\circle*{1.0}} 
\put(  93.00,   83.57){\circle*{1.0}} 
\put(  93.10,   83.93){\circle*{1.0}} 
\put(  93.20,   84.29){\circle*{1.0}} 
\put(  93.30,   84.65){\circle*{1.0}} 
\put(  93.40,   85.02){\circle*{1.0}} 
\put(  93.50,   85.39){\circle*{1.0}} 
\put(  93.60,   85.76){\circle*{1.0}} 
\put(  93.70,   86.14){\circle*{1.0}} 
\put(  93.80,   86.52){\circle*{1.0}} 
\put(  93.90,   86.91){\circle*{1.0}} 
\put(  94.00,   87.30){\circle*{1.0}} 
\put(  94.10,   87.69){\circle*{1.0}} 
\put(  94.20,   88.08){\circle*{1.0}} 
\put(  94.30,   88.48){\circle*{1.0}} 
\put(  94.40,   88.88){\circle*{1.0}} 
\put(  94.50,   89.29){\circle*{1.0}} 
\put(  94.60,   89.70){\circle*{1.0}} 
\put(  94.70,   90.11){\circle*{1.0}} 
\put(  94.80,   90.53){\circle*{1.0}} 
\put(  94.90,   90.94){\circle*{1.0}} 
\put(  95.00,   91.37){\circle*{1.0}} 
\put(  95.10,   91.79){\circle*{1.0}} 
\put(  95.20,   92.22){\circle*{1.0}} 
\put(  95.30,   92.66){\circle*{1.0}} 
\put(  95.40,   93.09){\circle*{1.0}} 
\put(  95.50,   93.53){\circle*{1.0}} 
\put(  95.60,   93.98){\circle*{1.0}} 
\put(  95.70,   94.42){\circle*{1.0}} 
\put(  95.80,   94.87){\circle*{1.0}} 
\put(  95.90,   95.33){\circle*{1.0}} 
\put(  96.00,   95.78){\circle*{1.0}} 
\put(  96.10,   96.24){\circle*{1.0}} 
\put(  96.20,   96.71){\circle*{1.0}} 
\put(  96.30,   97.17){\circle*{1.0}} 
\put(  96.40,   97.64){\circle*{1.0}} 
\put(  96.50,   98.12){\circle*{1.0}} 
\put(  96.60,   98.60){\circle*{1.0}} 
\put(  96.70,   99.08){\circle*{1.0}} 
\put(  96.80,   99.56){\circle*{1.0}} 

\put(  12.50,   17.61){\circle{2.2}}
\put(  20.78,   21.12){\circle{2.2}}
\put(  29.21,   24.54){\circle{2.2}}
\put(  37.66,   28.27){\circle{2.2}}
\put(  46.16,   31.87){\circle{2.2}}
\put(  54.55,   35.60){\circle{2.2}} 
\put(  62.79,   39.47){\circle{2.2}} 
\put(  71.25,   45.08){\circle{2.2}} 
\put(  79.46,   42.05){\circle{2.2}} 
\put(  87.46,   50.02){\circle{2.2}} 

\put(   0.05,    8.57){\circle*{1.0}} 
\put(   0.35,    8.73){\circle*{1.0}} 
\put(   0.65,    8.89){\circle*{1.0}} 
\put(   0.95,    9.05){\circle*{1.0}} 
\put(   1.25,    9.22){\circle*{1.0}} 
\put(   1.55,    9.38){\circle*{1.0}} 
\put(   1.85,    9.54){\circle*{1.0}} 
\put(   2.15,    9.70){\circle*{1.0}} 
\put(   2.50,    9.88){\circle*{1.0}} 
\put(   2.80,   10.04){\circle*{1.0}} 
\put(   3.10,   10.20){\circle*{1.0}} 
\put(   3.45,   10.39){\circle*{1.0}} 
\put(   3.75,   10.54){\circle*{1.0}} 
\put(   4.05,   10.70){\circle*{1.0}} 
\put(   4.40,   10.88){\circle*{1.0}} 
\put(   4.75,   11.07){\circle*{1.0}} 
\put(   5.05,   11.22){\circle*{1.0}} 
\put(   5.35,   11.38){\circle*{1.0}} 
\put(   5.70,   11.56){\circle*{1.0}} 
\put(   6.00,   11.72){\circle*{1.0}} 
\put(   6.35,   11.90){\circle*{1.0}} 
\put(   6.65,   12.05){\circle*{1.0}} 
\put(   6.95,   12.21){\circle*{1.0}} 
\put(   7.30,   12.39){\circle*{1.0}} 
\put(   7.60,   12.54){\circle*{1.0}} 
\put(   7.95,   12.72){\circle*{1.0}} 
\put(   8.25,   12.87){\circle*{1.0}} 
\put(   8.55,   13.02){\circle*{1.0}} 
\put(   8.90,   13.20){\circle*{1.0}} 
\put(   9.20,   13.35){\circle*{1.0}} 
\put(   9.55,   13.53){\circle*{1.0}} 
\put(   9.85,   13.68){\circle*{1.0}} 
\put(  10.15,   13.83){\circle*{1.0}} 
\put(  10.50,   14.01){\circle*{1.0}} 
\put(  10.80,   14.16){\circle*{1.0}} 
\put(  11.15,   14.33){\circle*{1.0}} 
\put(  11.45,   14.48){\circle*{1.0}} 
\put(  11.75,   14.63){\circle*{1.0}} 
\put(  12.10,   14.81){\circle*{1.0}} 
\put(  12.40,   14.96){\circle*{1.0}} 
\put(  12.75,   15.13){\circle*{1.0}} 
\put(  13.05,   15.28){\circle*{1.0}} 
\put(  13.35,   15.43){\circle*{1.0}} 
\put(  13.70,   15.60){\circle*{1.0}} 
\put(  14.00,   15.75){\circle*{1.0}} 
\put(  14.35,   15.92){\circle*{1.0}} 
\put(  14.70,   16.09){\circle*{1.0}} 
\put(  15.00,   16.23){\circle*{1.0}} 
\put(  15.35,   16.41){\circle*{1.0}} 
\put(  15.65,   16.55){\circle*{1.0}} 
\put(  15.95,   16.70){\circle*{1.0}} 
\put(  16.30,   16.87){\circle*{1.0}} 
\put(  16.60,   17.01){\circle*{1.0}} 
\put(  16.90,   17.16){\circle*{1.0}} 
\put(  17.25,   17.33){\circle*{1.0}} 
\put(  17.60,   17.50){\circle*{1.0}} 
\put(  17.90,   17.64){\circle*{1.0}} 
\put(  18.20,   17.78){\circle*{1.0}} 
\put(  18.50,   17.93){\circle*{1.0}} 
\put(  18.80,   18.07){\circle*{1.0}} 
\put(  19.10,   18.22){\circle*{1.0}} 
\put(  19.40,   18.36){\circle*{1.0}} 
\put(  19.75,   18.53){\circle*{1.0}} 
\put(  20.05,   18.67){\circle*{1.0}} 
\put(  20.40,   18.84){\circle*{1.0}} 
\put(  20.70,   18.98){\circle*{1.0}} 
\put(  21.00,   19.12){\circle*{1.0}} 
\put(  21.30,   19.26){\circle*{1.0}} 
\put(  21.60,   19.40){\circle*{1.0}} 
\put(  21.95,   19.57){\circle*{1.0}} 
\put(  22.25,   19.71){\circle*{1.0}} 
\put(  22.55,   19.85){\circle*{1.0}} 
\put(  22.85,   19.99){\circle*{1.0}} 
\put(  23.15,   20.13){\circle*{1.0}} 
\put(  23.50,   20.30){\circle*{1.0}} 
\put(  23.85,   20.46){\circle*{1.0}} 
\put(  24.15,   20.60){\circle*{1.0}} 
\put(  24.45,   20.74){\circle*{1.0}} 
\put(  24.75,   20.88){\circle*{1.0}} 
\put(  25.05,   21.02){\circle*{1.0}} 
\put(  25.35,   21.16){\circle*{1.0}} 
\put(  25.65,   21.30){\circle*{1.0}} 
\put(  26.00,   21.46){\circle*{1.0}} 
\put(  26.30,   21.60){\circle*{1.0}} 
\put(  26.60,   21.74){\circle*{1.0}} 
\put(  26.95,   21.90){\circle*{1.0}} 
\put(  27.25,   22.04){\circle*{1.0}} 
\put(  27.55,   22.18){\circle*{1.0}} 
\put(  27.85,   22.32){\circle*{1.0}} 
\put(  28.20,   22.48){\circle*{1.0}} 
\put(  28.50,   22.62){\circle*{1.0}} 
\put(  28.80,   22.75){\circle*{1.0}} 
\put(  29.15,   22.91){\circle*{1.0}} 
\put(  29.45,   23.05){\circle*{1.0}} 
\put(  29.75,   23.19){\circle*{1.0}} 
\put(  30.05,   23.33){\circle*{1.0}} 
\put(  30.35,   23.46){\circle*{1.0}} 
\put(  30.70,   23.62){\circle*{1.0}} 
\put(  31.00,   23.76){\circle*{1.0}} 
\put(  31.30,   23.90){\circle*{1.0}} 
\put(  31.60,   24.03){\circle*{1.0}} 
\put(  31.95,   24.19){\circle*{1.0}} 
\put(  32.25,   24.33){\circle*{1.0}} 
\put(  32.60,   24.49){\circle*{1.0}} 
\put(  32.95,   24.64){\circle*{1.0}} 
\put(  33.30,   24.80){\circle*{1.0}} 
\put(  33.60,   24.94){\circle*{1.0}} 
\put(  33.95,   25.10){\circle*{1.0}} 
\put(  34.30,   25.25){\circle*{1.0}} 
\put(  34.60,   25.39){\circle*{1.0}} 
\put(  34.95,   25.55){\circle*{1.0}} 
\put(  35.30,   25.70){\circle*{1.0}} 
\put(  35.60,   25.84){\circle*{1.0}} 
\put(  35.95,   26.00){\circle*{1.0}} 
\put(  36.30,   26.15){\circle*{1.0}} 
\put(  36.60,   26.29){\circle*{1.0}} 
\put(  36.95,   26.44){\circle*{1.0}} 
\put(  37.30,   26.60){\circle*{1.0}} 
\put(  37.60,   26.74){\circle*{1.0}} 
\put(  37.95,   26.89){\circle*{1.0}} 
\put(  38.30,   27.05){\circle*{1.0}} 
\put(  38.60,   27.18){\circle*{1.0}} 
\put(  38.95,   27.34){\circle*{1.0}} 
\put(  39.30,   27.49){\circle*{1.0}} 
\put(  39.60,   27.63){\circle*{1.0}} 
\put(  39.95,   27.78){\circle*{1.0}} 
\put(  40.30,   27.94){\circle*{1.0}} 
\put(  40.60,   28.07){\circle*{1.0}} 
\put(  40.95,   28.22){\circle*{1.0}} 
\put(  41.30,   28.38){\circle*{1.0}} 
\put(  41.60,   28.51){\circle*{1.0}} 
\put(  41.95,   28.67){\circle*{1.0}} 
\put(  42.30,   28.82){\circle*{1.0}} 
\put(  42.60,   28.95){\circle*{1.0}} 
\put(  42.95,   29.11){\circle*{1.0}} 
\put(  43.30,   29.26){\circle*{1.0}} 
\put(  43.60,   29.39){\circle*{1.0}} 
\put(  43.95,   29.55){\circle*{1.0}} 
\put(  44.30,   29.70){\circle*{1.0}} 
\put(  44.60,   29.83){\circle*{1.0}} 
\put(  44.95,   29.98){\circle*{1.0}} 
\put(  45.30,   30.14){\circle*{1.0}} 
\put(  45.60,   30.27){\circle*{1.0}} 
\put(  45.95,   30.42){\circle*{1.0}} 
\put(  46.30,   30.58){\circle*{1.0}} 
\put(  46.60,   30.71){\circle*{1.0}} 
\put(  46.95,   30.86){\circle*{1.0}} 
\put(  47.30,   31.01){\circle*{1.0}} 
\put(  47.60,   31.14){\circle*{1.0}} 
\put(  47.95,   31.29){\circle*{1.0}} 
\put(  48.30,   31.45){\circle*{1.0}} 
\put(  48.60,   31.58){\circle*{1.0}} 
\put(  48.95,   31.73){\circle*{1.0}} 
\put(  49.30,   31.88){\circle*{1.0}} 
\put(  49.60,   32.01){\circle*{1.0}} 
\put(  49.95,   32.16){\circle*{1.0}} 
\put(  50.30,   32.31){\circle*{1.0}} 
\put(  50.60,   32.44){\circle*{1.0}} 
\put(  50.95,   32.60){\circle*{1.0}} 
\put(  51.30,   32.75){\circle*{1.0}} 
\put(  51.65,   32.90){\circle*{1.0}} 
\put(  52.00,   33.05){\circle*{1.0}} 
\put(  52.35,   33.20){\circle*{1.0}} 
\put(  52.70,   33.35){\circle*{1.0}} 
\put(  53.05,   33.50){\circle*{1.0}} 
\put(  53.35,   33.63){\circle*{1.0}} 
\put(  53.70,   33.78){\circle*{1.0}} 
\put(  54.05,   33.93){\circle*{1.0}} 
\put(  54.40,   34.08){\circle*{1.0}} 
\put(  54.75,   34.23){\circle*{1.0}} 
\put(  55.10,   34.39){\circle*{1.0}} 
\put(  55.45,   34.54){\circle*{1.0}} 
\put(  55.80,   34.69){\circle*{1.0}} 
\put(  56.10,   34.81){\circle*{1.0}} 
\put(  56.45,   34.96){\circle*{1.0}} 
\put(  56.80,   35.12){\circle*{1.0}} 
\put(  57.10,   35.24){\circle*{1.0}} 
\put(  57.45,   35.39){\circle*{1.0}} 
\put(  57.80,   35.54){\circle*{1.0}} 
\put(  58.15,   35.69){\circle*{1.0}} 
\put(  58.50,   35.84){\circle*{1.0}} 
\put(  58.85,   35.99){\circle*{1.0}} 
\put(  59.20,   36.14){\circle*{1.0}} 
\put(  59.55,   36.29){\circle*{1.0}} 
\put(  59.85,   36.42){\circle*{1.0}} 
\put(  60.20,   36.57){\circle*{1.0}} 
\put(  60.55,   36.72){\circle*{1.0}} 
\put(  60.90,   36.87){\circle*{1.0}} 
\put(  61.25,   37.03){\circle*{1.0}} 
\put(  61.60,   37.18){\circle*{1.0}} 
\put(  61.95,   37.33){\circle*{1.0}} 
\put(  62.30,   37.48){\circle*{1.0}} 
\put(  62.60,   37.61){\circle*{1.0}} 
\put(  62.95,   37.76){\circle*{1.0}} 
\put(  63.30,   37.91){\circle*{1.0}} 
\put(  63.60,   38.04){\circle*{1.0}} 
\put(  63.95,   38.19){\circle*{1.0}} 
\put(  64.30,   38.35){\circle*{1.0}} 
\put(  64.60,   38.48){\circle*{1.0}} 
\put(  64.95,   38.63){\circle*{1.0}} 
\put(  65.30,   38.78){\circle*{1.0}} 
\put(  65.60,   38.92){\circle*{1.0}} 
\put(  65.95,   39.07){\circle*{1.0}} 
\put(  66.30,   39.23){\circle*{1.0}} 
\put(  66.65,   39.38){\circle*{1.0}} 
\put(  66.95,   39.52){\circle*{1.0}} 
\put(  67.30,   39.68){\circle*{1.0}} 
\put(  67.65,   39.83){\circle*{1.0}} 
\put(  68.00,   39.99){\circle*{1.0}} 
\put(  68.35,   40.15){\circle*{1.0}} 
\put(  68.65,   40.29){\circle*{1.0}} 
\put(  69.00,   40.45){\circle*{1.0}} 
\put(  69.35,   40.62){\circle*{1.0}} 
\put(  69.65,   40.76){\circle*{1.0}} 
\put(  70.00,   40.92){\circle*{1.0}} 
\put(  70.35,   41.09){\circle*{1.0}} 
\put(  70.65,   41.24){\circle*{1.0}} 
\put(  71.00,   41.41){\circle*{1.0}} 
\put(  71.35,   41.58){\circle*{1.0}} 
\put(  71.70,   41.76){\circle*{1.0}} 
\put(  72.05,   41.93){\circle*{1.0}} 
\put(  72.40,   42.11){\circle*{1.0}} 
\put(  72.70,   42.27){\circle*{1.0}} 
\put(  73.05,   42.45){\circle*{1.0}} 
\put(  73.40,   42.64){\circle*{1.0}} 
\put(  73.75,   42.83){\circle*{1.0}} 
\put(  74.10,   43.02){\circle*{1.0}} 
\put(  74.40,   43.19){\circle*{1.0}} 
\put(  74.75,   43.39){\circle*{1.0}} 
\put(  75.10,   43.59){\circle*{1.0}} 
\put(  75.40,   43.77){\circle*{1.0}} 
\put(  75.75,   43.98){\circle*{1.0}} 
\put(  76.10,   44.20){\circle*{1.0}} 
\put(  76.40,   44.39){\circle*{1.0}} 
\put(  76.75,   44.61){\circle*{1.0}} 
\put(  77.10,   44.84){\circle*{1.0}} 
\put(  77.45,   45.08){\circle*{1.0}} 
\put(  77.80,   45.33){\circle*{1.0}} 
\put(  78.10,   45.54){\circle*{1.0}} 
\put(  78.45,   45.80){\circle*{1.0}} 
\put(  78.80,   46.06){\circle*{1.0}} 
\put(  79.15,   46.33){\circle*{1.0}} 
\put(  79.45,   46.58){\circle*{1.0}} 
\put(  79.80,   46.86){\circle*{1.0}} 
\put(  80.15,   47.16){\circle*{1.0}} 
\put(  80.50,   47.47){\circle*{1.0}} 
\put(  80.85,   47.79){\circle*{1.0}} 
\put(  81.15,   48.07){\circle*{1.0}} 
\put(  81.50,   48.42){\circle*{1.0}} 
\put(  81.80,   48.72){\circle*{1.0}} 
\put(  82.10,   49.03){\circle*{1.0}} 
\put(  82.40,   49.35){\circle*{1.0}} 
\put(  82.70,   49.69){\circle*{1.0}} 
\put(  83.00,   50.03){\circle*{1.0}} 
\put(  83.30,   50.39){\circle*{1.0}} 
\put(  83.55,   50.69){\circle*{1.0}} 
\put(  83.80,   51.01){\circle*{1.0}} 
\put(  84.05,   51.33){\circle*{1.0}} 
\put(  84.30,   51.66){\circle*{1.0}} 
\put(  84.55,   52.01){\circle*{1.0}} 
\put(  84.80,   52.36){\circle*{1.0}} 
\put(  85.05,   52.72){\circle*{1.0}} 
\put(  85.30,   53.10){\circle*{1.0}} 
\put(  85.50,   53.40){\circle*{1.0}} 
\put(  85.70,   53.72){\circle*{1.0}} 
\put(  85.90,   54.04){\circle*{1.0}} 
\put(  86.10,   54.37){\circle*{1.0}} 
\put(  86.30,   54.71){\circle*{1.0}} 
\put(  86.50,   55.05){\circle*{1.0}} 
\put(  86.70,   55.41){\circle*{1.0}} 
\put(  86.90,   55.77){\circle*{1.0}} 
\put(  87.10,   56.14){\circle*{1.0}} 
\put(  87.30,   56.52){\circle*{1.0}} 
\put(  87.50,   56.91){\circle*{1.0}} 
\put(  87.70,   57.31){\circle*{1.0}} 
\put(  87.85,   57.61){\circle*{1.0}} 
\put(  88.00,   57.92){\circle*{1.0}} 
\put(  88.15,   58.23){\circle*{1.0}} 
\put(  88.30,   58.55){\circle*{1.0}} 
\put(  88.45,   58.88){\circle*{1.0}} 
\put(  88.60,   59.21){\circle*{1.0}} 
\put(  88.75,   59.55){\circle*{1.0}} 
\put(  88.90,   59.89){\circle*{1.0}} 
\put(  89.05,   60.24){\circle*{1.0}} 
\put(  89.20,   60.60){\circle*{1.0}} 
\put(  89.35,   60.96){\circle*{1.0}} 
\put(  89.50,   61.33){\circle*{1.0}} 
\put(  89.65,   61.70){\circle*{1.0}} 
\put(  89.80,   62.08){\circle*{1.0}} 
\put(  89.95,   62.47){\circle*{1.0}} 
\put(  90.10,   62.86){\circle*{1.0}} 
\put(  90.25,   63.26){\circle*{1.0}} 
\put(  90.40,   63.67){\circle*{1.0}} 
\put(  90.55,   64.08){\circle*{1.0}} 
\put(  90.70,   64.50){\circle*{1.0}} 
\put(  90.85,   64.93){\circle*{1.0}} 
\put(  91.00,   65.36){\circle*{1.0}} 
\put(  91.15,   65.80){\circle*{1.0}} 
\put(  91.30,   66.25){\circle*{1.0}} 
\put(  91.40,   66.55){\circle*{1.0}} 
\put(  91.50,   66.85){\circle*{1.0}} 
\put(  91.60,   67.16){\circle*{1.0}} 
\put(  91.70,   67.47){\circle*{1.0}} 
\put(  91.80,   67.79){\circle*{1.0}} 
\put(  91.90,   68.11){\circle*{1.0}} 
\put(  92.00,   68.43){\circle*{1.0}} 
\put(  92.10,   68.75){\circle*{1.0}} 
\put(  92.20,   69.08){\circle*{1.0}} 
\put(  92.30,   69.41){\circle*{1.0}} 
\put(  92.40,   69.74){\circle*{1.0}} 
\put(  92.50,   70.08){\circle*{1.0}} 
\put(  92.60,   70.42){\circle*{1.0}} 
\put(  92.70,   70.77){\circle*{1.0}} 
\put(  92.80,   71.11){\circle*{1.0}} 
\put(  92.90,   71.47){\circle*{1.0}} 
\put(  93.00,   71.82){\circle*{1.0}} 
\put(  93.10,   72.18){\circle*{1.0}} 
\put(  93.20,   72.54){\circle*{1.0}} 
\put(  93.30,   72.90){\circle*{1.0}} 
\put(  93.40,   73.27){\circle*{1.0}} 
\put(  93.50,   73.64){\circle*{1.0}} 
\put(  93.60,   74.02){\circle*{1.0}} 
\put(  93.70,   74.39){\circle*{1.0}} 
\put(  93.80,   74.77){\circle*{1.0}} 
\put(  93.90,   75.16){\circle*{1.0}} 
\put(  94.00,   75.55){\circle*{1.0}} 
\put(  94.10,   75.94){\circle*{1.0}} 
\put(  94.20,   76.33){\circle*{1.0}} 
\put(  94.30,   76.73){\circle*{1.0}} 
\put(  94.40,   77.13){\circle*{1.0}} 
\put(  94.50,   77.54){\circle*{1.0}} 
\put(  94.60,   77.95){\circle*{1.0}} 
\put(  94.70,   78.36){\circle*{1.0}} 
\put(  94.80,   78.78){\circle*{1.0}} 
\put(  94.90,   79.20){\circle*{1.0}} 
\put(  95.00,   79.62){\circle*{1.0}} 
\put(  95.10,   80.04){\circle*{1.0}} 
\put(  95.20,   80.47){\circle*{1.0}} 
\put(  95.30,   80.91){\circle*{1.0}} 
\put(  95.40,   81.34){\circle*{1.0}} 
\put(  95.50,   81.78){\circle*{1.0}} 
\put(  95.60,   82.23){\circle*{1.0}} 
\put(  95.70,   82.67){\circle*{1.0}} 
\put(  95.80,   83.12){\circle*{1.0}} 
\put(  95.90,   83.58){\circle*{1.0}} 
\put(  96.00,   84.03){\circle*{1.0}} 
\put(  96.10,   84.49){\circle*{1.0}} 
\put(  96.20,   84.96){\circle*{1.0}} 
\put(  96.30,   85.43){\circle*{1.0}} 
\put(  96.40,   85.90){\circle*{1.0}} 
\put(  96.50,   86.37){\circle*{1.0}} 
\put(  96.60,   86.85){\circle*{1.0}} 
\put(  96.70,   87.33){\circle*{1.0}} 
\put(  96.80,   87.81){\circle*{1.0}} 
\put(  96.90,   88.30){\circle*{1.0}} 
\put(  97.00,   88.79){\circle*{1.0}} 
\put(  97.10,   89.28){\circle*{1.0}} 
\put(  97.20,   89.78){\circle*{1.0}} 
\put(  97.30,   90.28){\circle*{1.0}} 
\put(  97.40,   90.79){\circle*{1.0}} 
\put(  97.50,   91.29){\circle*{1.0}} 
\put(  97.60,   91.80){\circle*{1.0}} 
\put(  97.70,   92.32){\circle*{1.0}} 
\put(  97.80,   92.83){\circle*{1.0}} 
\put(  97.90,   93.35){\circle*{1.0}} 
\put(  98.00,   93.88){\circle*{1.0}} 
\put(  98.10,   94.40){\circle*{1.0}} 
\put(  98.20,   94.93){\circle*{1.0}} 
\put(  98.30,   95.47){\circle*{1.0}} 
\put(  98.40,   96.00){\circle*{1.0}} 
\put(  98.50,   96.54){\circle*{1.0}} 
\put(  98.60,   97.08){\circle*{1.0}} 
\put(  98.70,   97.63){\circle*{1.0}} 
\put(  98.80,   98.18){\circle*{1.0}} 
\put(  98.90,   98.73){\circle*{1.0}} 
\put(  99.00,   99.28){\circle*{1.0}} 
\put(  99.10,   99.84){\circle*{1.0}} 

\end{picture}
\hspace*{20 mm}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,14.29)(0,14.29){6}{\line(1,0){2}}
\put(0,-10){$-1.5$}
\put(91,-10){2.5}
\put(50,-10){$\log \omega$}
\put(-14,0){0.5}
\put(-14,94){1.2}
\put(-24,70){$\log E^{\prime}$}
\put(102,78){\small 1}
\put(102,70){\small 2}
\put(102,61){\small 3}
\put(102,52){\small 4}
\put(90,3){B}

\put(  12.30,   56.55){\circle{2.2}} 
\put(  20.72,   58.39){\circle{2.2}} 
\put(  28.95,   59.71){\circle{2.2}} 
\put(  37.34,   62.67){\circle{2.2}} 
\put(  45.56,   63.58){\circle{2.2}} 
\put(  53.95,   66.74){\circle{2.2}} 
\put(  62.40,   67.25){\circle{2.2}} 
\put(  70.82,   70.82){\circle{2.2}} 
\put(  79.14,   72.45){\circle{2.2}} 
\put(  87.37,   76.63){\circle{2.2}} 

\put(   0.25,   51.51){\circle*{1.0}} 
\put(   0.50,   51.59){\circle*{1.0}} 
\put(   0.75,   51.67){\circle*{1.0}} 
\put(   1.00,   51.75){\circle*{1.0}} 
\put(   1.25,   51.82){\circle*{1.0}} 
\put(   1.50,   51.90){\circle*{1.0}} 
\put(   1.75,   51.98){\circle*{1.0}} 
\put(   2.00,   52.06){\circle*{1.0}} 
\put(   2.25,   52.14){\circle*{1.0}} 
\put(   2.50,   52.22){\circle*{1.0}} 
\put(   2.75,   52.30){\circle*{1.0}} 
\put(   3.00,   52.37){\circle*{1.0}} 
\put(   3.25,   52.45){\circle*{1.0}} 
\put(   3.50,   52.53){\circle*{1.0}} 
\put(   3.75,   52.61){\circle*{1.0}} 
\put(   4.00,   52.69){\circle*{1.0}} 
\put(   4.25,   52.77){\circle*{1.0}} 
\put(   4.50,   52.85){\circle*{1.0}} 
\put(   4.75,   52.92){\circle*{1.0}} 
\put(   5.00,   53.00){\circle*{1.0}} 
\put(   5.25,   53.08){\circle*{1.0}} 
\put(   5.50,   53.16){\circle*{1.0}} 
\put(   5.75,   53.24){\circle*{1.0}} 
\put(   6.00,   53.31){\circle*{1.0}} 
\put(   6.25,   53.39){\circle*{1.0}} 
\put(   6.50,   53.47){\circle*{1.0}} 
\put(   6.75,   53.55){\circle*{1.0}} 
\put(   7.00,   53.62){\circle*{1.0}} 
\put(   7.25,   53.70){\circle*{1.0}} 
\put(   7.50,   53.78){\circle*{1.0}} 
\put(   7.75,   53.85){\circle*{1.0}} 
\put(   8.00,   53.93){\circle*{1.0}} 
\put(   8.25,   54.00){\circle*{1.0}} 
\put(   8.50,   54.08){\circle*{1.0}} 
\put(   8.75,   54.15){\circle*{1.0}} 
\put(   9.00,   54.23){\circle*{1.0}} 
\put(   9.25,   54.30){\circle*{1.0}} 
\put(   9.50,   54.38){\circle*{1.0}} 
\put(   9.75,   54.45){\circle*{1.0}} 
\put(  10.00,   54.53){\circle*{1.0}} 
\put(  10.25,   54.60){\circle*{1.0}} 
\put(  10.50,   54.68){\circle*{1.0}} 
\put(  10.75,   54.75){\circle*{1.0}} 
\put(  11.00,   54.83){\circle*{1.0}} 
\put(  11.25,   54.90){\circle*{1.0}} 
\put(  11.50,   54.97){\circle*{1.0}} 
\put(  11.75,   55.05){\circle*{1.0}} 
\put(  12.00,   55.12){\circle*{1.0}} 
\put(  12.25,   55.19){\circle*{1.0}} 
\put(  12.50,   55.27){\circle*{1.0}} 
\put(  12.75,   55.34){\circle*{1.0}} 
\put(  13.00,   55.42){\circle*{1.0}} 
\put(  13.25,   55.49){\circle*{1.0}} 
\put(  13.50,   55.56){\circle*{1.0}} 
\put(  13.75,   55.64){\circle*{1.0}} 
\put(  14.00,   55.71){\circle*{1.0}} 
\put(  14.25,   55.78){\circle*{1.0}} 
\put(  14.50,   55.86){\circle*{1.0}} 
\put(  14.75,   55.93){\circle*{1.0}} 
\put(  15.00,   56.00){\circle*{1.0}} 
\put(  15.25,   56.08){\circle*{1.0}} 
\put(  15.50,   56.15){\circle*{1.0}} 
\put(  15.75,   56.23){\circle*{1.0}} 
\put(  16.00,   56.30){\circle*{1.0}} 
\put(  16.25,   56.37){\circle*{1.0}} 
\put(  16.50,   56.45){\circle*{1.0}} 
\put(  16.75,   56.52){\circle*{1.0}} 
\put(  17.00,   56.59){\circle*{1.0}} 
\put(  17.25,   56.67){\circle*{1.0}} 
\put(  17.50,   56.74){\circle*{1.0}} 
\put(  17.75,   56.81){\circle*{1.0}} 
\put(  18.00,   56.89){\circle*{1.0}} 
\put(  18.25,   56.96){\circle*{1.0}} 
\put(  18.50,   57.03){\circle*{1.0}} 
\put(  18.75,   57.11){\circle*{1.0}} 
\put(  19.00,   57.18){\circle*{1.0}} 
\put(  19.25,   57.25){\circle*{1.0}} 
\put(  19.50,   57.33){\circle*{1.0}} 
\put(  19.75,   57.40){\circle*{1.0}} 
\put(  20.00,   57.47){\circle*{1.0}} 
\put(  20.25,   57.55){\circle*{1.0}} 
\put(  20.50,   57.62){\circle*{1.0}} 
\put(  20.75,   57.69){\circle*{1.0}} 
\put(  21.00,   57.76){\circle*{1.0}} 
\put(  21.25,   57.83){\circle*{1.0}} 
\put(  21.50,   57.91){\circle*{1.0}} 
\put(  21.75,   57.98){\circle*{1.0}} 
\put(  22.00,   58.05){\circle*{1.0}} 
\put(  22.25,   58.12){\circle*{1.0}} 
\put(  22.50,   58.19){\circle*{1.0}} 
\put(  22.75,   58.26){\circle*{1.0}} 
\put(  23.00,   58.34){\circle*{1.0}} 
\put(  23.25,   58.41){\circle*{1.0}} 
\put(  23.50,   58.48){\circle*{1.0}} 
\put(  23.75,   58.55){\circle*{1.0}} 
\put(  24.00,   58.62){\circle*{1.0}} 
\put(  24.25,   58.69){\circle*{1.0}} 
\put(  24.50,   58.76){\circle*{1.0}} 
\put(  24.75,   58.83){\circle*{1.0}} 
\put(  25.00,   58.90){\circle*{1.0}} 
\put(  25.25,   58.98){\circle*{1.0}} 
\put(  25.50,   59.05){\circle*{1.0}} 
\put(  25.75,   59.12){\circle*{1.0}} 
\put(  26.00,   59.19){\circle*{1.0}} 
\put(  26.25,   59.26){\circle*{1.0}} 
\put(  26.50,   59.33){\circle*{1.0}} 
\put(  26.75,   59.40){\circle*{1.0}} 
\put(  27.00,   59.47){\circle*{1.0}} 
\put(  27.25,   59.54){\circle*{1.0}} 
\put(  27.50,   59.61){\circle*{1.0}} 
\put(  27.75,   59.68){\circle*{1.0}} 
\put(  28.00,   59.75){\circle*{1.0}} 
\put(  28.25,   59.82){\circle*{1.0}} 
\put(  28.50,   59.89){\circle*{1.0}} 
\put(  28.75,   59.96){\circle*{1.0}} 
\put(  29.00,   60.03){\circle*{1.0}} 
\put(  29.25,   60.10){\circle*{1.0}} 
\put(  29.50,   60.17){\circle*{1.0}} 
\put(  29.75,   60.24){\circle*{1.0}} 
\put(  30.00,   60.31){\circle*{1.0}} 
\put(  30.25,   60.38){\circle*{1.0}} 
\put(  30.50,   60.45){\circle*{1.0}} 
\put(  30.75,   60.52){\circle*{1.0}} 
\put(  31.00,   60.59){\circle*{1.0}} 
\put(  31.25,   60.66){\circle*{1.0}} 
\put(  31.50,   60.73){\circle*{1.0}} 
\put(  31.75,   60.80){\circle*{1.0}} 
\put(  32.00,   60.87){\circle*{1.0}} 
\put(  32.25,   60.94){\circle*{1.0}} 
\put(  32.50,   61.01){\circle*{1.0}} 
\put(  32.75,   61.08){\circle*{1.0}} 
\put(  33.00,   61.15){\circle*{1.0}} 
\put(  33.25,   61.22){\circle*{1.0}} 
\put(  33.50,   61.29){\circle*{1.0}} 
\put(  33.75,   61.35){\circle*{1.0}} 
\put(  34.00,   61.42){\circle*{1.0}} 
\put(  34.25,   61.49){\circle*{1.0}} 
\put(  34.50,   61.56){\circle*{1.0}} 
\put(  34.75,   61.63){\circle*{1.0}} 
\put(  35.00,   61.70){\circle*{1.0}} 
\put(  35.25,   61.77){\circle*{1.0}} 
\put(  35.50,   61.84){\circle*{1.0}} 
\put(  35.75,   61.90){\circle*{1.0}} 
\put(  36.00,   61.97){\circle*{1.0}} 
\put(  36.25,   62.04){\circle*{1.0}} 
\put(  36.50,   62.11){\circle*{1.0}} 
\put(  36.75,   62.18){\circle*{1.0}} 
\put(  37.00,   62.24){\circle*{1.0}} 
\put(  37.25,   62.31){\circle*{1.0}} 
\put(  37.50,   62.38){\circle*{1.0}} 
\put(  37.75,   62.45){\circle*{1.0}} 
\put(  38.00,   62.52){\circle*{1.0}} 
\put(  38.25,   62.59){\circle*{1.0}} 
\put(  38.50,   62.65){\circle*{1.0}} 
\put(  38.75,   62.72){\circle*{1.0}} 
\put(  39.00,   62.79){\circle*{1.0}} 
\put(  39.25,   62.86){\circle*{1.0}} 
\put(  39.50,   62.92){\circle*{1.0}} 
\put(  39.75,   62.99){\circle*{1.0}} 
\put(  40.00,   63.06){\circle*{1.0}} 
\put(  40.25,   63.13){\circle*{1.0}} 
\put(  40.50,   63.19){\circle*{1.0}} 
\put(  40.75,   63.26){\circle*{1.0}} 
\put(  41.00,   63.33){\circle*{1.0}} 
\put(  41.25,   63.40){\circle*{1.0}} 
\put(  41.50,   63.46){\circle*{1.0}} 
\put(  41.75,   63.53){\circle*{1.0}} 
\put(  42.00,   63.60){\circle*{1.0}} 
\put(  42.25,   63.67){\circle*{1.0}} 
\put(  42.50,   63.73){\circle*{1.0}} 
\put(  42.75,   63.80){\circle*{1.0}} 
\put(  43.00,   63.87){\circle*{1.0}} 
\put(  43.25,   63.93){\circle*{1.0}} 
\put(  43.50,   64.00){\circle*{1.0}} 
\put(  43.75,   64.07){\circle*{1.0}} 
\put(  44.00,   64.13){\circle*{1.0}} 
\put(  44.25,   64.20){\circle*{1.0}} 
\put(  44.50,   64.27){\circle*{1.0}} 
\put(  44.75,   64.33){\circle*{1.0}} 
\put(  45.00,   64.40){\circle*{1.0}} 
\put(  45.25,   64.47){\circle*{1.0}} 
\put(  45.50,   64.53){\circle*{1.0}} 
\put(  45.75,   64.60){\circle*{1.0}} 
\put(  46.00,   64.67){\circle*{1.0}} 
\put(  46.25,   64.73){\circle*{1.0}} 
\put(  46.50,   64.80){\circle*{1.0}} 
\put(  46.75,   64.86){\circle*{1.0}} 
\put(  47.00,   64.93){\circle*{1.0}} 
\put(  47.25,   65.00){\circle*{1.0}} 
\put(  47.50,   65.06){\circle*{1.0}} 
\put(  47.75,   65.13){\circle*{1.0}} 
\put(  48.00,   65.19){\circle*{1.0}} 
\put(  48.25,   65.26){\circle*{1.0}} 
\put(  48.50,   65.33){\circle*{1.0}} 
\put(  48.75,   65.39){\circle*{1.0}} 
\put(  49.00,   65.46){\circle*{1.0}} 
\put(  49.25,   65.52){\circle*{1.0}} 
\put(  49.50,   65.59){\circle*{1.0}} 
\put(  49.75,   65.65){\circle*{1.0}} 
\put(  50.00,   65.72){\circle*{1.0}} 
\put(  50.25,   65.78){\circle*{1.0}} 
\put(  50.50,   65.85){\circle*{1.0}} 
\put(  50.75,   65.92){\circle*{1.0}} 
\put(  51.00,   65.98){\circle*{1.0}} 
\put(  51.25,   66.05){\circle*{1.0}} 
\put(  51.50,   66.11){\circle*{1.0}} 
\put(  51.75,   66.18){\circle*{1.0}} 
\put(  52.00,   66.24){\circle*{1.0}} 
\put(  52.25,   66.31){\circle*{1.0}} 
\put(  52.50,   66.37){\circle*{1.0}} 
\put(  52.75,   66.44){\circle*{1.0}} 
\put(  53.00,   66.50){\circle*{1.0}} 
\put(  53.25,   66.57){\circle*{1.0}} 
\put(  53.50,   66.63){\circle*{1.0}} 
\put(  53.75,   66.70){\circle*{1.0}} 
\put(  54.00,   66.76){\circle*{1.0}} 
\put(  54.25,   66.83){\circle*{1.0}} 
\put(  54.50,   66.89){\circle*{1.0}} 
\put(  54.75,   66.95){\circle*{1.0}} 
\put(  55.00,   67.02){\circle*{1.0}} 
\put(  55.25,   67.08){\circle*{1.0}} 
\put(  55.50,   67.15){\circle*{1.0}} 
\put(  55.75,   67.21){\circle*{1.0}} 
\put(  56.00,   67.28){\circle*{1.0}} 
\put(  56.25,   67.34){\circle*{1.0}} 
\put(  56.50,   67.41){\circle*{1.0}} 
\put(  56.75,   67.47){\circle*{1.0}} 
\put(  57.00,   67.53){\circle*{1.0}} 
\put(  57.25,   67.60){\circle*{1.0}} 
\put(  57.50,   67.66){\circle*{1.0}} 
\put(  57.75,   67.73){\circle*{1.0}} 
\put(  58.00,   67.79){\circle*{1.0}} 
\put(  58.25,   67.85){\circle*{1.0}} 
\put(  58.50,   67.92){\circle*{1.0}} 
\put(  58.75,   67.98){\circle*{1.0}} 
\put(  59.00,   68.05){\circle*{1.0}} 
\put(  59.25,   68.11){\circle*{1.0}} 
\put(  59.50,   68.17){\circle*{1.0}} 
\put(  59.75,   68.24){\circle*{1.0}} 
\put(  60.00,   68.30){\circle*{1.0}} 
\put(  60.25,   68.36){\circle*{1.0}} 
\put(  60.50,   68.43){\circle*{1.0}} 
\put(  60.75,   68.49){\circle*{1.0}} 
\put(  61.00,   68.56){\circle*{1.0}} 
\put(  61.25,   68.62){\circle*{1.0}} 
\put(  61.50,   68.68){\circle*{1.0}} 
\put(  61.75,   68.75){\circle*{1.0}} 
\put(  62.00,   68.81){\circle*{1.0}} 
\put(  62.25,   68.87){\circle*{1.0}} 
\put(  62.50,   68.94){\circle*{1.0}} 
\put(  62.75,   69.00){\circle*{1.0}} 
\put(  63.00,   69.06){\circle*{1.0}} 
\put(  63.25,   69.12){\circle*{1.0}} 
\put(  63.50,   69.19){\circle*{1.0}} 
\put(  63.75,   69.25){\circle*{1.0}} 
\put(  64.00,   69.31){\circle*{1.0}} 
\put(  64.25,   69.38){\circle*{1.0}} 
\put(  64.50,   69.44){\circle*{1.0}} 
\put(  64.75,   69.50){\circle*{1.0}} 
\put(  65.00,   69.57){\circle*{1.0}} 
\put(  65.25,   69.63){\circle*{1.0}} 
\put(  65.50,   69.69){\circle*{1.0}} 
\put(  65.75,   69.75){\circle*{1.0}} 
\put(  66.00,   69.82){\circle*{1.0}} 
\put(  66.25,   69.88){\circle*{1.0}} 
\put(  66.50,   69.94){\circle*{1.0}} 
\put(  66.75,   70.00){\circle*{1.0}} 
\put(  67.00,   70.07){\circle*{1.0}} 
\put(  67.25,   70.13){\circle*{1.0}} 
\put(  67.50,   70.19){\circle*{1.0}} 
\put(  67.75,   70.25){\circle*{1.0}} 
\put(  68.00,   70.32){\circle*{1.0}} 
\put(  68.25,   70.38){\circle*{1.0}} 
\put(  68.50,   70.44){\circle*{1.0}} 
\put(  68.75,   70.50){\circle*{1.0}} 
\put(  69.00,   70.56){\circle*{1.0}} 
\put(  69.25,   70.63){\circle*{1.0}} 
\put(  69.50,   70.69){\circle*{1.0}} 
\put(  69.75,   70.75){\circle*{1.0}} 
\put(  70.00,   70.81){\circle*{1.0}} 
\put(  70.25,   70.87){\circle*{1.0}} 
\put(  70.50,   70.94){\circle*{1.0}} 
\put(  70.75,   71.00){\circle*{1.0}} 
\put(  71.00,   71.06){\circle*{1.0}} 
\put(  71.25,   71.12){\circle*{1.0}} 
\put(  71.50,   71.18){\circle*{1.0}} 
\put(  71.75,   71.24){\circle*{1.0}} 
\put(  72.00,   71.31){\circle*{1.0}} 
\put(  72.25,   71.37){\circle*{1.0}} 
\put(  72.50,   71.43){\circle*{1.0}} 
\put(  72.75,   71.49){\circle*{1.0}} 
\put(  73.00,   71.55){\circle*{1.0}} 
\put(  73.25,   71.61){\circle*{1.0}} 
\put(  73.50,   71.68){\circle*{1.0}} 
\put(  73.75,   71.74){\circle*{1.0}} 
\put(  74.00,   71.80){\circle*{1.0}} 
\put(  74.25,   71.86){\circle*{1.0}} 
\put(  74.50,   71.92){\circle*{1.0}} 
\put(  74.75,   71.98){\circle*{1.0}} 
\put(  75.00,   72.04){\circle*{1.0}} 
\put(  75.25,   72.10){\circle*{1.0}} 
\put(  75.50,   72.17){\circle*{1.0}} 
\put(  75.75,   72.23){\circle*{1.0}} 
\put(  76.00,   72.29){\circle*{1.0}} 
\put(  76.25,   72.35){\circle*{1.0}} 
\put(  76.50,   72.41){\circle*{1.0}} 
\put(  76.75,   72.47){\circle*{1.0}} 
\put(  77.00,   72.53){\circle*{1.0}} 
\put(  77.25,   72.59){\circle*{1.0}} 
\put(  77.50,   72.65){\circle*{1.0}} 
\put(  77.75,   72.71){\circle*{1.0}} 
\put(  78.00,   72.77){\circle*{1.0}} 
\put(  78.25,   72.84){\circle*{1.0}} 
\put(  78.50,   72.90){\circle*{1.0}} 
\put(  78.75,   72.96){\circle*{1.0}} 
\put(  79.00,   73.02){\circle*{1.0}} 
\put(  79.25,   73.08){\circle*{1.0}} 
\put(  79.50,   73.14){\circle*{1.0}} 
\put(  79.75,   73.20){\circle*{1.0}} 
\put(  80.00,   73.26){\circle*{1.0}} 
\put(  80.25,   73.32){\circle*{1.0}} 
\put(  80.50,   73.38){\circle*{1.0}} 
\put(  80.75,   73.44){\circle*{1.0}} 
\put(  81.00,   73.50){\circle*{1.0}} 
\put(  81.25,   73.56){\circle*{1.0}} 
\put(  81.50,   73.62){\circle*{1.0}} 
\put(  81.75,   73.68){\circle*{1.0}} 
\put(  82.00,   73.74){\circle*{1.0}} 
\put(  82.25,   73.80){\circle*{1.0}} 
\put(  82.50,   73.86){\circle*{1.0}} 
\put(  82.75,   73.92){\circle*{1.0}} 
\put(  83.00,   73.98){\circle*{1.0}} 
\put(  83.25,   74.04){\circle*{1.0}} 
\put(  83.50,   74.10){\circle*{1.0}} 
\put(  83.75,   74.16){\circle*{1.0}} 
\put(  84.00,   74.22){\circle*{1.0}} 
\put(  84.25,   74.28){\circle*{1.0}} 
\put(  84.50,   74.34){\circle*{1.0}} 
\put(  84.75,   74.40){\circle*{1.0}} 
\put(  85.00,   74.46){\circle*{1.0}} 
\put(  85.25,   74.52){\circle*{1.0}} 
\put(  85.50,   74.58){\circle*{1.0}} 
\put(  85.75,   74.64){\circle*{1.0}} 
\put(  86.00,   74.70){\circle*{1.0}} 
\put(  86.25,   74.76){\circle*{1.0}} 
\put(  86.50,   74.82){\circle*{1.0}} 
\put(  86.75,   74.88){\circle*{1.0}} 
\put(  87.00,   74.94){\circle*{1.0}} 
\put(  87.25,   75.00){\circle*{1.0}} 
\put(  87.50,   75.06){\circle*{1.0}} 
\put(  87.75,   75.12){\circle*{1.0}} 
\put(  88.00,   75.18){\circle*{1.0}} 
\put(  88.25,   75.23){\circle*{1.0}} 
\put(  88.50,   75.29){\circle*{1.0}} 
\put(  88.75,   75.35){\circle*{1.0}} 
\put(  89.00,   75.41){\circle*{1.0}} 
\put(  89.25,   75.47){\circle*{1.0}} 
\put(  89.50,   75.53){\circle*{1.0}} 
\put(  89.75,   75.59){\circle*{1.0}} 
\put(  90.00,   75.65){\circle*{1.0}} 
\put(  90.25,   75.71){\circle*{1.0}} 
\put(  90.50,   75.77){\circle*{1.0}} 
\put(  90.75,   75.83){\circle*{1.0}} 
\put(  91.00,   75.88){\circle*{1.0}} 
\put(  91.25,   75.94){\circle*{1.0}} 
\put(  91.50,   76.00){\circle*{1.0}} 
\put(  91.75,   76.06){\circle*{1.0}} 
\put(  92.00,   76.12){\circle*{1.0}} 
\put(  92.25,   76.18){\circle*{1.0}} 
\put(  92.50,   76.24){\circle*{1.0}} 
\put(  92.75,   76.30){\circle*{1.0}} 
\put(  93.00,   76.36){\circle*{1.0}} 
\put(  93.25,   76.41){\circle*{1.0}} 
\put(  93.50,   76.47){\circle*{1.0}} 
\put(  93.75,   76.53){\circle*{1.0}} 
\put(  94.00,   76.59){\circle*{1.0}} 
\put(  94.25,   76.65){\circle*{1.0}} 
\put(  94.50,   76.71){\circle*{1.0}} 
\put(  94.75,   76.76){\circle*{1.0}} 
\put(  95.00,   76.82){\circle*{1.0}} 
\put(  95.25,   76.88){\circle*{1.0}} 
\put(  95.50,   76.94){\circle*{1.0}} 
\put(  95.75,   77.00){\circle*{1.0}} 
\put(  96.00,   77.06){\circle*{1.0}} 
\put(  96.25,   77.11){\circle*{1.0}} 
\put(  96.50,   77.17){\circle*{1.0}} 
\put(  96.75,   77.23){\circle*{1.0}} 
\put(  97.00,   77.29){\circle*{1.0}} 
\put(  97.25,   77.35){\circle*{1.0}} 
\put(  97.50,   77.41){\circle*{1.0}} 
\put(  97.75,   77.46){\circle*{1.0}} 
\put(  98.00,   77.52){\circle*{1.0}} 
\put(  98.25,   77.58){\circle*{1.0}} 
\put(  98.50,   77.64){\circle*{1.0}} 
\put(  98.75,   77.70){\circle*{1.0}} 
\put(  99.00,   77.75){\circle*{1.0}} 
\put(  99.25,   77.81){\circle*{1.0}} 
\put(  99.50,   77.87){\circle*{1.0}} 
\put(  99.75,   77.93){\circle*{1.0}} 

\put(  12.30,   50.03){\circle{2.2}} 
\put(  20.72,   51.46){\circle{2.2}} 
\put(  28.95,   53.39){\circle{2.2}} 
\put(  37.34,   55.43){\circle{2.2}} 
\put(  45.56,   56.96){\circle{2.2}} 
\put(  53.95,   57.98){\circle{2.2}} 
\put(  62.40,   60.63){\circle{2.2}} 
\put(  70.82,   62.67){\circle{2.2}} 
\put(  79.14,   65.93){\circle{2.2}} 
\put(  87.37,   69.80){\circle{2.2}} 

\put(   0.25,   44.44){\circle*{1.0}} 
\put(   0.50,   44.51){\circle*{1.0}} 
\put(   0.75,   44.59){\circle*{1.0}} 
\put(   1.00,   44.67){\circle*{1.0}} 
\put(   1.25,   44.75){\circle*{1.0}} 
\put(   1.50,   44.83){\circle*{1.0}} 
\put(   1.75,   44.90){\circle*{1.0}} 
\put(   2.00,   44.98){\circle*{1.0}} 
\put(   2.25,   45.06){\circle*{1.0}} 
\put(   2.50,   45.14){\circle*{1.0}} 
\put(   2.75,   45.22){\circle*{1.0}} 
\put(   3.00,   45.30){\circle*{1.0}} 
\put(   3.25,   45.38){\circle*{1.0}} 
\put(   3.50,   45.46){\circle*{1.0}} 
\put(   3.75,   45.53){\circle*{1.0}} 
\put(   4.00,   45.61){\circle*{1.0}} 
\put(   4.25,   45.69){\circle*{1.0}} 
\put(   4.50,   45.77){\circle*{1.0}} 
\put(   4.75,   45.85){\circle*{1.0}} 
\put(   5.00,   45.93){\circle*{1.0}} 
\put(   5.25,   46.00){\circle*{1.0}} 
\put(   5.50,   46.08){\circle*{1.0}} 
\put(   5.75,   46.16){\circle*{1.0}} 
\put(   6.00,   46.24){\circle*{1.0}} 
\put(   6.25,   46.31){\circle*{1.0}} 
\put(   6.50,   46.39){\circle*{1.0}} 
\put(   6.75,   46.47){\circle*{1.0}} 
\put(   7.00,   46.55){\circle*{1.0}} 
\put(   7.25,   46.62){\circle*{1.0}} 
\put(   7.50,   46.70){\circle*{1.0}} 
\put(   7.75,   46.78){\circle*{1.0}} 
\put(   8.00,   46.85){\circle*{1.0}} 
\put(   8.25,   46.93){\circle*{1.0}} 
\put(   8.50,   47.00){\circle*{1.0}} 
\put(   8.75,   47.08){\circle*{1.0}} 
\put(   9.00,   47.15){\circle*{1.0}} 
\put(   9.25,   47.23){\circle*{1.0}} 
\put(   9.50,   47.30){\circle*{1.0}} 
\put(   9.75,   47.38){\circle*{1.0}} 
\put(  10.00,   47.45){\circle*{1.0}} 
\put(  10.25,   47.53){\circle*{1.0}} 
\put(  10.50,   47.60){\circle*{1.0}} 
\put(  10.75,   47.67){\circle*{1.0}} 
\put(  11.00,   47.75){\circle*{1.0}} 
\put(  11.25,   47.82){\circle*{1.0}} 
\put(  11.50,   47.90){\circle*{1.0}} 
\put(  11.75,   47.97){\circle*{1.0}} 
\put(  12.00,   48.04){\circle*{1.0}} 
\put(  12.25,   48.12){\circle*{1.0}} 
\put(  12.50,   48.19){\circle*{1.0}} 
\put(  12.75,   48.27){\circle*{1.0}} 
\put(  13.00,   48.34){\circle*{1.0}} 
\put(  13.25,   48.41){\circle*{1.0}} 
\put(  13.50,   48.49){\circle*{1.0}} 
\put(  13.75,   48.56){\circle*{1.0}} 
\put(  14.00,   48.63){\circle*{1.0}} 
\put(  14.25,   48.71){\circle*{1.0}} 
\put(  14.50,   48.78){\circle*{1.0}} 
\put(  14.75,   48.85){\circle*{1.0}} 
\put(  15.00,   48.93){\circle*{1.0}} 
\put(  15.25,   49.00){\circle*{1.0}} 
\put(  15.50,   49.08){\circle*{1.0}} 
\put(  15.75,   49.15){\circle*{1.0}} 
\put(  16.00,   49.22){\circle*{1.0}} 
\put(  16.25,   49.30){\circle*{1.0}} 
\put(  16.50,   49.37){\circle*{1.0}} 
\put(  16.75,   49.44){\circle*{1.0}} 
\put(  17.00,   49.52){\circle*{1.0}} 
\put(  17.25,   49.59){\circle*{1.0}} 
\put(  17.50,   49.66){\circle*{1.0}} 
\put(  17.75,   49.74){\circle*{1.0}} 
\put(  18.00,   49.81){\circle*{1.0}} 
\put(  18.25,   49.88){\circle*{1.0}} 
\put(  18.50,   49.96){\circle*{1.0}} 
\put(  18.75,   50.03){\circle*{1.0}} 
\put(  19.00,   50.10){\circle*{1.0}} 
\put(  19.25,   50.18){\circle*{1.0}} 
\put(  19.50,   50.25){\circle*{1.0}} 
\put(  19.75,   50.32){\circle*{1.0}} 
\put(  20.00,   50.40){\circle*{1.0}} 
\put(  20.25,   50.47){\circle*{1.0}} 
\put(  20.50,   50.54){\circle*{1.0}} 
\put(  20.75,   50.61){\circle*{1.0}} 
\put(  21.00,   50.69){\circle*{1.0}} 
\put(  21.25,   50.76){\circle*{1.0}} 
\put(  21.50,   50.83){\circle*{1.0}} 
\put(  21.75,   50.90){\circle*{1.0}} 
\put(  22.00,   50.97){\circle*{1.0}} 
\put(  22.25,   51.05){\circle*{1.0}} 
\put(  22.50,   51.12){\circle*{1.0}} 
\put(  22.75,   51.19){\circle*{1.0}} 
\put(  23.00,   51.26){\circle*{1.0}} 
\put(  23.25,   51.33){\circle*{1.0}} 
\put(  23.50,   51.40){\circle*{1.0}} 
\put(  23.75,   51.47){\circle*{1.0}} 
\put(  24.00,   51.54){\circle*{1.0}} 
\put(  24.25,   51.62){\circle*{1.0}} 
\put(  24.50,   51.69){\circle*{1.0}} 
\put(  24.75,   51.76){\circle*{1.0}} 
\put(  25.00,   51.83){\circle*{1.0}} 
\put(  25.25,   51.90){\circle*{1.0}} 
\put(  25.50,   51.97){\circle*{1.0}} 
\put(  25.75,   52.04){\circle*{1.0}} 
\put(  26.00,   52.11){\circle*{1.0}} 
\put(  26.25,   52.18){\circle*{1.0}} 
\put(  26.50,   52.25){\circle*{1.0}} 
\put(  26.75,   52.32){\circle*{1.0}} 
\put(  27.00,   52.39){\circle*{1.0}} 
\put(  27.25,   52.46){\circle*{1.0}} 
\put(  27.50,   52.53){\circle*{1.0}} 
\put(  27.75,   52.60){\circle*{1.0}} 
\put(  28.00,   52.67){\circle*{1.0}} 
\put(  28.25,   52.75){\circle*{1.0}} 
\put(  28.50,   52.82){\circle*{1.0}} 
\put(  28.75,   52.89){\circle*{1.0}} 
\put(  29.00,   52.96){\circle*{1.0}} 
\put(  29.25,   53.03){\circle*{1.0}} 
\put(  29.50,   53.10){\circle*{1.0}} 
\put(  29.75,   53.17){\circle*{1.0}} 
\put(  30.00,   53.24){\circle*{1.0}} 
\put(  30.25,   53.31){\circle*{1.0}} 
\put(  30.50,   53.38){\circle*{1.0}} 
\put(  30.75,   53.45){\circle*{1.0}} 
\put(  31.00,   53.52){\circle*{1.0}} 
\put(  31.25,   53.59){\circle*{1.0}} 
\put(  31.50,   53.65){\circle*{1.0}} 
\put(  31.75,   53.72){\circle*{1.0}} 
\put(  32.00,   53.79){\circle*{1.0}} 
\put(  32.25,   53.86){\circle*{1.0}} 
\put(  32.50,   53.93){\circle*{1.0}} 
\put(  32.75,   54.00){\circle*{1.0}} 
\put(  33.00,   54.07){\circle*{1.0}} 
\put(  33.25,   54.14){\circle*{1.0}} 
\put(  33.50,   54.21){\circle*{1.0}} 
\put(  33.75,   54.28){\circle*{1.0}} 
\put(  34.00,   54.35){\circle*{1.0}} 
\put(  34.25,   54.42){\circle*{1.0}} 
\put(  34.50,   54.48){\circle*{1.0}} 
\put(  34.75,   54.55){\circle*{1.0}} 
\put(  35.00,   54.62){\circle*{1.0}} 
\put(  35.25,   54.69){\circle*{1.0}} 
\put(  35.50,   54.76){\circle*{1.0}} 
\put(  35.75,   54.83){\circle*{1.0}} 
\put(  36.00,   54.90){\circle*{1.0}} 
\put(  36.25,   54.96){\circle*{1.0}} 
\put(  36.50,   55.03){\circle*{1.0}} 
\put(  36.75,   55.10){\circle*{1.0}} 
\put(  37.00,   55.17){\circle*{1.0}} 
\put(  37.25,   55.24){\circle*{1.0}} 
\put(  37.50,   55.30){\circle*{1.0}} 
\put(  37.75,   55.37){\circle*{1.0}} 
\put(  38.00,   55.44){\circle*{1.0}} 
\put(  38.25,   55.51){\circle*{1.0}} 
\put(  38.50,   55.58){\circle*{1.0}} 
\put(  38.75,   55.64){\circle*{1.0}} 
\put(  39.00,   55.71){\circle*{1.0}} 
\put(  39.25,   55.78){\circle*{1.0}} 
\put(  39.50,   55.85){\circle*{1.0}} 
\put(  39.75,   55.92){\circle*{1.0}} 
\put(  40.00,   55.98){\circle*{1.0}} 
\put(  40.25,   56.05){\circle*{1.0}} 
\put(  40.50,   56.12){\circle*{1.0}} 
\put(  40.75,   56.19){\circle*{1.0}} 
\put(  41.00,   56.25){\circle*{1.0}} 
\put(  41.25,   56.32){\circle*{1.0}} 
\put(  41.50,   56.39){\circle*{1.0}} 
\put(  41.75,   56.45){\circle*{1.0}} 
\put(  42.00,   56.52){\circle*{1.0}} 
\put(  42.25,   56.59){\circle*{1.0}} 
\put(  42.50,   56.66){\circle*{1.0}} 
\put(  42.75,   56.72){\circle*{1.0}} 
\put(  43.00,   56.79){\circle*{1.0}} 
\put(  43.25,   56.86){\circle*{1.0}} 
\put(  43.50,   56.92){\circle*{1.0}} 
\put(  43.75,   56.99){\circle*{1.0}} 
\put(  44.00,   57.06){\circle*{1.0}} 
\put(  44.25,   57.12){\circle*{1.0}} 
\put(  44.50,   57.19){\circle*{1.0}} 
\put(  44.75,   57.26){\circle*{1.0}} 
\put(  45.00,   57.32){\circle*{1.0}} 
\put(  45.25,   57.39){\circle*{1.0}} 
\put(  45.50,   57.46){\circle*{1.0}} 
\put(  45.75,   57.52){\circle*{1.0}} 
\put(  46.00,   57.59){\circle*{1.0}} 
\put(  46.25,   57.65){\circle*{1.0}} 
\put(  46.50,   57.72){\circle*{1.0}} 
\put(  46.75,   57.79){\circle*{1.0}} 
\put(  47.00,   57.85){\circle*{1.0}} 
\put(  47.25,   57.92){\circle*{1.0}} 
\put(  47.50,   57.99){\circle*{1.0}} 
\put(  47.75,   58.05){\circle*{1.0}} 
\put(  48.00,   58.12){\circle*{1.0}} 
\put(  48.25,   58.18){\circle*{1.0}} 
\put(  48.50,   58.25){\circle*{1.0}} 
\put(  48.75,   58.31){\circle*{1.0}} 
\put(  49.00,   58.38){\circle*{1.0}} 
\put(  49.25,   58.45){\circle*{1.0}} 
\put(  49.50,   58.51){\circle*{1.0}} 
\put(  49.75,   58.58){\circle*{1.0}} 
\put(  50.00,   58.64){\circle*{1.0}} 
\put(  50.25,   58.71){\circle*{1.0}} 
\put(  50.50,   58.77){\circle*{1.0}} 
\put(  50.75,   58.84){\circle*{1.0}} 
\put(  51.00,   58.90){\circle*{1.0}} 
\put(  51.25,   58.97){\circle*{1.0}} 
\put(  51.50,   59.03){\circle*{1.0}} 
\put(  51.75,   59.10){\circle*{1.0}} 
\put(  52.00,   59.17){\circle*{1.0}} 
\put(  52.25,   59.23){\circle*{1.0}} 
\put(  52.50,   59.30){\circle*{1.0}} 
\put(  52.75,   59.36){\circle*{1.0}} 
\put(  53.00,   59.43){\circle*{1.0}} 
\put(  53.25,   59.49){\circle*{1.0}} 
\put(  53.50,   59.55){\circle*{1.0}} 
\put(  53.75,   59.62){\circle*{1.0}} 
\put(  54.00,   59.68){\circle*{1.0}} 
\put(  54.25,   59.75){\circle*{1.0}} 
\put(  54.50,   59.81){\circle*{1.0}} 
\put(  54.75,   59.88){\circle*{1.0}} 
\put(  55.00,   59.94){\circle*{1.0}} 
\put(  55.25,   60.01){\circle*{1.0}} 
\put(  55.50,   60.07){\circle*{1.0}} 
\put(  55.75,   60.14){\circle*{1.0}} 
\put(  56.00,   60.20){\circle*{1.0}} 
\put(  56.25,   60.27){\circle*{1.0}} 
\put(  56.50,   60.33){\circle*{1.0}} 
\put(  56.75,   60.39){\circle*{1.0}} 
\put(  57.00,   60.46){\circle*{1.0}} 
\put(  57.25,   60.52){\circle*{1.0}} 
\put(  57.50,   60.59){\circle*{1.0}} 
\put(  57.75,   60.65){\circle*{1.0}} 
\put(  58.00,   60.71){\circle*{1.0}} 
\put(  58.25,   60.78){\circle*{1.0}} 
\put(  58.50,   60.84){\circle*{1.0}} 
\put(  58.75,   60.91){\circle*{1.0}} 
\put(  59.00,   60.97){\circle*{1.0}} 
\put(  59.25,   61.03){\circle*{1.0}} 
\put(  59.50,   61.10){\circle*{1.0}} 
\put(  59.75,   61.16){\circle*{1.0}} 
\put(  60.00,   61.22){\circle*{1.0}} 
\put(  60.25,   61.29){\circle*{1.0}} 
\put(  60.50,   61.35){\circle*{1.0}} 
\put(  60.75,   61.42){\circle*{1.0}} 
\put(  61.00,   61.48){\circle*{1.0}} 
\put(  61.25,   61.54){\circle*{1.0}} 
\put(  61.50,   61.61){\circle*{1.0}} 
\put(  61.75,   61.67){\circle*{1.0}} 
\put(  62.00,   61.73){\circle*{1.0}} 
\put(  62.25,   61.80){\circle*{1.0}} 
\put(  62.50,   61.86){\circle*{1.0}} 
\put(  62.75,   61.92){\circle*{1.0}} 
\put(  63.00,   61.99){\circle*{1.0}} 
\put(  63.25,   62.05){\circle*{1.0}} 
\put(  63.50,   62.11){\circle*{1.0}} 
\put(  63.75,   62.17){\circle*{1.0}} 
\put(  64.00,   62.24){\circle*{1.0}} 
\put(  64.25,   62.30){\circle*{1.0}} 
\put(  64.50,   62.36){\circle*{1.0}} 
\put(  64.75,   62.43){\circle*{1.0}} 
\put(  65.00,   62.49){\circle*{1.0}} 
\put(  65.25,   62.55){\circle*{1.0}} 
\put(  65.50,   62.61){\circle*{1.0}} 
\put(  65.75,   62.68){\circle*{1.0}} 
\put(  66.00,   62.74){\circle*{1.0}} 
\put(  66.25,   62.80){\circle*{1.0}} 
\put(  66.50,   62.86){\circle*{1.0}} 
\put(  66.75,   62.93){\circle*{1.0}} 
\put(  67.00,   62.99){\circle*{1.0}} 
\put(  67.25,   63.05){\circle*{1.0}} 
\put(  67.50,   63.11){\circle*{1.0}} 
\put(  67.75,   63.18){\circle*{1.0}} 
\put(  68.00,   63.24){\circle*{1.0}} 
\put(  68.25,   63.30){\circle*{1.0}} 
\put(  68.50,   63.36){\circle*{1.0}} 
\put(  68.75,   63.43){\circle*{1.0}} 
\put(  69.00,   63.49){\circle*{1.0}} 
\put(  69.25,   63.55){\circle*{1.0}} 
\put(  69.50,   63.61){\circle*{1.0}} 
\put(  69.75,   63.67){\circle*{1.0}} 
\put(  70.00,   63.74){\circle*{1.0}} 
\put(  70.25,   63.80){\circle*{1.0}} 
\put(  70.50,   63.86){\circle*{1.0}} 
\put(  70.75,   63.92){\circle*{1.0}} 
\put(  71.00,   63.98){\circle*{1.0}} 
\put(  71.25,   64.05){\circle*{1.0}} 
\put(  71.50,   64.11){\circle*{1.0}} 
\put(  71.75,   64.17){\circle*{1.0}} 
\put(  72.00,   64.23){\circle*{1.0}} 
\put(  72.25,   64.29){\circle*{1.0}} 
\put(  72.50,   64.35){\circle*{1.0}} 
\put(  72.75,   64.41){\circle*{1.0}} 
\put(  73.00,   64.48){\circle*{1.0}} 
\put(  73.25,   64.54){\circle*{1.0}} 
\put(  73.50,   64.60){\circle*{1.0}} 
\put(  73.75,   64.66){\circle*{1.0}} 
\put(  74.00,   64.72){\circle*{1.0}} 
\put(  74.25,   64.78){\circle*{1.0}} 
\put(  74.50,   64.84){\circle*{1.0}} 
\put(  74.75,   64.91){\circle*{1.0}} 
\put(  75.00,   64.97){\circle*{1.0}} 
\put(  75.25,   65.03){\circle*{1.0}} 
\put(  75.50,   65.09){\circle*{1.0}} 
\put(  75.75,   65.15){\circle*{1.0}} 
\put(  76.00,   65.21){\circle*{1.0}} 
\put(  76.25,   65.27){\circle*{1.0}} 
\put(  76.50,   65.33){\circle*{1.0}} 
\put(  76.75,   65.39){\circle*{1.0}} 
\put(  77.00,   65.46){\circle*{1.0}} 
\put(  77.25,   65.52){\circle*{1.0}} 
\put(  77.50,   65.58){\circle*{1.0}} 
\put(  77.75,   65.64){\circle*{1.0}} 
\put(  78.00,   65.70){\circle*{1.0}} 
\put(  78.25,   65.76){\circle*{1.0}} 
\put(  78.50,   65.82){\circle*{1.0}} 
\put(  78.75,   65.88){\circle*{1.0}} 
\put(  79.00,   65.94){\circle*{1.0}} 
\put(  79.25,   66.00){\circle*{1.0}} 
\put(  79.50,   66.06){\circle*{1.0}} 
\put(  79.75,   66.12){\circle*{1.0}} 
\put(  80.00,   66.18){\circle*{1.0}} 
\put(  80.25,   66.24){\circle*{1.0}} 
\put(  80.50,   66.30){\circle*{1.0}} 
\put(  80.75,   66.36){\circle*{1.0}} 
\put(  81.00,   66.42){\circle*{1.0}} 
\put(  81.25,   66.48){\circle*{1.0}} 
\put(  81.50,   66.54){\circle*{1.0}} 
\put(  81.75,   66.61){\circle*{1.0}} 
\put(  82.00,   66.67){\circle*{1.0}} 
\put(  82.25,   66.73){\circle*{1.0}} 
\put(  82.50,   66.79){\circle*{1.0}} 
\put(  82.75,   66.85){\circle*{1.0}} 
\put(  83.00,   66.91){\circle*{1.0}} 
\put(  83.25,   66.97){\circle*{1.0}} 
\put(  83.50,   67.03){\circle*{1.0}} 
\put(  83.75,   67.09){\circle*{1.0}} 
\put(  84.00,   67.15){\circle*{1.0}} 
\put(  84.25,   67.21){\circle*{1.0}} 
\put(  84.50,   67.27){\circle*{1.0}} 
\put(  84.75,   67.32){\circle*{1.0}} 
\put(  85.00,   67.38){\circle*{1.0}} 
\put(  85.25,   67.44){\circle*{1.0}} 
\put(  85.50,   67.50){\circle*{1.0}} 
\put(  85.75,   67.56){\circle*{1.0}} 
\put(  86.00,   67.62){\circle*{1.0}} 
\put(  86.25,   67.68){\circle*{1.0}} 
\put(  86.50,   67.74){\circle*{1.0}} 
\put(  86.75,   67.80){\circle*{1.0}} 
\put(  87.00,   67.86){\circle*{1.0}} 
\put(  87.25,   67.92){\circle*{1.0}} 
\put(  87.50,   67.98){\circle*{1.0}} 
\put(  87.75,   68.04){\circle*{1.0}} 
\put(  88.00,   68.10){\circle*{1.0}} 
\put(  88.25,   68.16){\circle*{1.0}} 
\put(  88.50,   68.22){\circle*{1.0}} 
\put(  88.75,   68.28){\circle*{1.0}} 
\put(  89.00,   68.34){\circle*{1.0}} 
\put(  89.25,   68.39){\circle*{1.0}} 
\put(  89.50,   68.45){\circle*{1.0}} 
\put(  89.75,   68.51){\circle*{1.0}} 
\put(  90.00,   68.57){\circle*{1.0}} 
\put(  90.25,   68.63){\circle*{1.0}} 
\put(  90.50,   68.69){\circle*{1.0}} 
\put(  90.75,   68.75){\circle*{1.0}} 
\put(  91.00,   68.81){\circle*{1.0}} 
\put(  91.25,   68.87){\circle*{1.0}} 
\put(  91.50,   68.93){\circle*{1.0}} 
\put(  91.75,   68.98){\circle*{1.0}} 
\put(  92.00,   69.04){\circle*{1.0}} 
\put(  92.25,   69.10){\circle*{1.0}} 
\put(  92.50,   69.16){\circle*{1.0}} 
\put(  92.75,   69.22){\circle*{1.0}} 
\put(  93.00,   69.28){\circle*{1.0}} 
\put(  93.25,   69.34){\circle*{1.0}} 
\put(  93.50,   69.40){\circle*{1.0}} 
\put(  93.75,   69.45){\circle*{1.0}} 
\put(  94.00,   69.51){\circle*{1.0}} 
\put(  94.25,   69.57){\circle*{1.0}} 
\put(  94.50,   69.63){\circle*{1.0}} 
\put(  94.75,   69.69){\circle*{1.0}} 
\put(  95.00,   69.75){\circle*{1.0}} 
\put(  95.25,   69.81){\circle*{1.0}} 
\put(  95.50,   69.86){\circle*{1.0}} 
\put(  95.75,   69.92){\circle*{1.0}} 
\put(  96.00,   69.98){\circle*{1.0}} 
\put(  96.25,   70.04){\circle*{1.0}} 
\put(  96.50,   70.10){\circle*{1.0}} 
\put(  96.75,   70.15){\circle*{1.0}} 
\put(  97.00,   70.21){\circle*{1.0}} 
\put(  97.25,   70.27){\circle*{1.0}} 
\put(  97.50,   70.33){\circle*{1.0}} 
\put(  97.75,   70.39){\circle*{1.0}} 
\put(  98.00,   70.45){\circle*{1.0}} 
\put(  98.25,   70.50){\circle*{1.0}} 
\put(  98.50,   70.56){\circle*{1.0}} 
\put(  98.75,   70.62){\circle*{1.0}} 
\put(  99.00,   70.68){\circle*{1.0}} 
\put(  99.25,   70.73){\circle*{1.0}} 
\put(  99.50,   70.79){\circle*{1.0}} 
\put(  99.75,   70.85){\circle*{1.0}} 

\put(  12.30,   40.35){\circle{2.2}} 
\put(  20.72,   43.31){\circle{2.2}} 
\put(  28.95,   44.32){\circle{2.2}} 
\put(  37.34,   46.16){\circle{2.2}} 
\put(  45.56,   47.69){\circle{2.2}} 
\put(  53.95,   49.22){\circle{2.2}} 
\put(  62.40,   51.46){\circle{2.2}} 
\put(  70.82,   53.70){\circle{2.2}} 
\put(  79.14,   56.35){\circle{2.2}} 
\put(  87.37,   60.53){\circle{2.2}} 

\put(   0.25,   35.30){\circle*{1.0}} 
\put(   0.50,   35.37){\circle*{1.0}} 
\put(   0.75,   35.45){\circle*{1.0}} 
\put(   1.00,   35.53){\circle*{1.0}} 
\put(   1.25,   35.61){\circle*{1.0}} 
\put(   1.50,   35.69){\circle*{1.0}} 
\put(   1.75,   35.77){\circle*{1.0}} 
\put(   2.00,   35.84){\circle*{1.0}} 
\put(   2.25,   35.92){\circle*{1.0}} 
\put(   2.50,   36.00){\circle*{1.0}} 
\put(   2.75,   36.08){\circle*{1.0}} 
\put(   3.00,   36.16){\circle*{1.0}} 
\put(   3.25,   36.24){\circle*{1.0}} 
\put(   3.50,   36.32){\circle*{1.0}} 
\put(   3.75,   36.39){\circle*{1.0}} 
\put(   4.00,   36.47){\circle*{1.0}} 
\put(   4.25,   36.55){\circle*{1.0}} 
\put(   4.50,   36.63){\circle*{1.0}} 
\put(   4.75,   36.71){\circle*{1.0}} 
\put(   5.00,   36.79){\circle*{1.0}} 
\put(   5.25,   36.87){\circle*{1.0}} 
\put(   5.50,   36.94){\circle*{1.0}} 
\put(   5.75,   37.02){\circle*{1.0}} 
\put(   6.00,   37.10){\circle*{1.0}} 
\put(   6.25,   37.18){\circle*{1.0}} 
\put(   6.50,   37.25){\circle*{1.0}} 
\put(   6.75,   37.33){\circle*{1.0}} 
\put(   7.00,   37.41){\circle*{1.0}} 
\put(   7.25,   37.48){\circle*{1.0}} 
\put(   7.50,   37.56){\circle*{1.0}} 
\put(   7.75,   37.64){\circle*{1.0}} 
\put(   8.00,   37.71){\circle*{1.0}} 
\put(   8.25,   37.79){\circle*{1.0}} 
\put(   8.50,   37.86){\circle*{1.0}} 
\put(   8.75,   37.94){\circle*{1.0}} 
\put(   9.00,   38.01){\circle*{1.0}} 
\put(   9.25,   38.09){\circle*{1.0}} 
\put(   9.50,   38.16){\circle*{1.0}} 
\put(   9.75,   38.24){\circle*{1.0}} 
\put(  10.00,   38.31){\circle*{1.0}} 
\put(  10.25,   38.39){\circle*{1.0}} 
\put(  10.50,   38.46){\circle*{1.0}} 
\put(  10.75,   38.54){\circle*{1.0}} 
\put(  11.00,   38.61){\circle*{1.0}} 
\put(  11.25,   38.68){\circle*{1.0}} 
\put(  11.50,   38.76){\circle*{1.0}} 
\put(  11.75,   38.83){\circle*{1.0}} 
\put(  12.00,   38.91){\circle*{1.0}} 
\put(  12.25,   38.98){\circle*{1.0}} 
\put(  12.50,   39.05){\circle*{1.0}} 
\put(  12.75,   39.13){\circle*{1.0}} 
\put(  13.00,   39.20){\circle*{1.0}} 
\put(  13.25,   39.27){\circle*{1.0}} 
\put(  13.50,   39.35){\circle*{1.0}} 
\put(  13.75,   39.42){\circle*{1.0}} 
\put(  14.00,   39.49){\circle*{1.0}} 
\put(  14.25,   39.57){\circle*{1.0}} 
\put(  14.50,   39.64){\circle*{1.0}} 
\put(  14.75,   39.72){\circle*{1.0}} 
\put(  15.00,   39.79){\circle*{1.0}} 
\put(  15.25,   39.86){\circle*{1.0}} 
\put(  15.50,   39.94){\circle*{1.0}} 
\put(  15.75,   40.01){\circle*{1.0}} 
\put(  16.00,   40.08){\circle*{1.0}} 
\put(  16.25,   40.16){\circle*{1.0}} 
\put(  16.50,   40.23){\circle*{1.0}} 
\put(  16.75,   40.30){\circle*{1.0}} 
\put(  17.00,   40.38){\circle*{1.0}} 
\put(  17.25,   40.45){\circle*{1.0}} 
\put(  17.50,   40.53){\circle*{1.0}} 
\put(  17.75,   40.60){\circle*{1.0}} 
\put(  18.00,   40.67){\circle*{1.0}} 
\put(  18.25,   40.75){\circle*{1.0}} 
\put(  18.50,   40.82){\circle*{1.0}} 
\put(  18.75,   40.89){\circle*{1.0}} 
\put(  19.00,   40.97){\circle*{1.0}} 
\put(  19.25,   41.04){\circle*{1.0}} 
\put(  19.50,   41.11){\circle*{1.0}} 
\put(  19.75,   41.18){\circle*{1.0}} 
\put(  20.00,   41.26){\circle*{1.0}} 
\put(  20.25,   41.33){\circle*{1.0}} 
\put(  20.50,   41.40){\circle*{1.0}} 
\put(  20.75,   41.47){\circle*{1.0}} 
\put(  21.00,   41.55){\circle*{1.0}} 
\put(  21.25,   41.62){\circle*{1.0}} 
\put(  21.50,   41.69){\circle*{1.0}} 
\put(  21.75,   41.76){\circle*{1.0}} 
\put(  22.00,   41.83){\circle*{1.0}} 
\put(  22.25,   41.91){\circle*{1.0}} 
\put(  22.50,   41.98){\circle*{1.0}} 
\put(  22.75,   42.05){\circle*{1.0}} 
\put(  23.00,   42.12){\circle*{1.0}} 
\put(  23.25,   42.19){\circle*{1.0}} 
\put(  23.50,   42.26){\circle*{1.0}} 
\put(  23.75,   42.33){\circle*{1.0}} 
\put(  24.00,   42.41){\circle*{1.0}} 
\put(  24.25,   42.48){\circle*{1.0}} 
\put(  24.50,   42.55){\circle*{1.0}} 
\put(  24.75,   42.62){\circle*{1.0}} 
\put(  25.00,   42.69){\circle*{1.0}} 
\put(  25.25,   42.76){\circle*{1.0}} 
\put(  25.50,   42.83){\circle*{1.0}} 
\put(  25.75,   42.90){\circle*{1.0}} 
\put(  26.00,   42.97){\circle*{1.0}} 
\put(  26.25,   43.04){\circle*{1.0}} 
\put(  26.50,   43.11){\circle*{1.0}} 
\put(  26.75,   43.18){\circle*{1.0}} 
\put(  27.00,   43.25){\circle*{1.0}} 
\put(  27.25,   43.32){\circle*{1.0}} 
\put(  27.50,   43.39){\circle*{1.0}} 
\put(  27.75,   43.47){\circle*{1.0}} 
\put(  28.00,   43.54){\circle*{1.0}} 
\put(  28.25,   43.61){\circle*{1.0}} 
\put(  28.50,   43.68){\circle*{1.0}} 
\put(  28.75,   43.75){\circle*{1.0}} 
\put(  29.00,   43.82){\circle*{1.0}} 
\put(  29.25,   43.89){\circle*{1.0}} 
\put(  29.50,   43.96){\circle*{1.0}} 
\put(  29.75,   44.03){\circle*{1.0}} 
\put(  30.00,   44.10){\circle*{1.0}} 
\put(  30.25,   44.17){\circle*{1.0}} 
\put(  30.50,   44.24){\circle*{1.0}} 
\put(  30.75,   44.31){\circle*{1.0}} 
\put(  31.00,   44.38){\circle*{1.0}} 
\put(  31.25,   44.45){\circle*{1.0}} 
\put(  31.50,   44.52){\circle*{1.0}} 
\put(  31.75,   44.59){\circle*{1.0}} 
\put(  32.00,   44.66){\circle*{1.0}} 
\put(  32.25,   44.72){\circle*{1.0}} 
\put(  32.50,   44.79){\circle*{1.0}} 
\put(  32.75,   44.86){\circle*{1.0}} 
\put(  33.00,   44.93){\circle*{1.0}} 
\put(  33.25,   45.00){\circle*{1.0}} 
\put(  33.50,   45.07){\circle*{1.0}} 
\put(  33.75,   45.14){\circle*{1.0}} 
\put(  34.00,   45.21){\circle*{1.0}} 
\put(  34.25,   45.28){\circle*{1.0}} 
\put(  34.50,   45.35){\circle*{1.0}} 
\put(  34.75,   45.41){\circle*{1.0}} 
\put(  35.00,   45.48){\circle*{1.0}} 
\put(  35.25,   45.55){\circle*{1.0}} 
\put(  35.50,   45.62){\circle*{1.0}} 
\put(  35.75,   45.69){\circle*{1.0}} 
\put(  36.00,   45.76){\circle*{1.0}} 
\put(  36.25,   45.82){\circle*{1.0}} 
\put(  36.50,   45.89){\circle*{1.0}} 
\put(  36.75,   45.96){\circle*{1.0}} 
\put(  37.00,   46.03){\circle*{1.0}} 
\put(  37.25,   46.10){\circle*{1.0}} 
\put(  37.50,   46.17){\circle*{1.0}} 
\put(  37.75,   46.23){\circle*{1.0}} 
\put(  38.00,   46.30){\circle*{1.0}} 
\put(  38.25,   46.37){\circle*{1.0}} 
\put(  38.50,   46.44){\circle*{1.0}} 
\put(  38.75,   46.51){\circle*{1.0}} 
\put(  39.00,   46.57){\circle*{1.0}} 
\put(  39.25,   46.64){\circle*{1.0}} 
\put(  39.50,   46.71){\circle*{1.0}} 
\put(  39.75,   46.78){\circle*{1.0}} 
\put(  40.00,   46.84){\circle*{1.0}} 
\put(  40.25,   46.91){\circle*{1.0}} 
\put(  40.50,   46.98){\circle*{1.0}} 
\put(  40.75,   47.05){\circle*{1.0}} 
\put(  41.00,   47.11){\circle*{1.0}} 
\put(  41.25,   47.18){\circle*{1.0}} 
\put(  41.50,   47.25){\circle*{1.0}} 
\put(  41.75,   47.32){\circle*{1.0}} 
\put(  42.00,   47.38){\circle*{1.0}} 
\put(  42.25,   47.45){\circle*{1.0}} 
\put(  42.50,   47.52){\circle*{1.0}} 
\put(  42.75,   47.58){\circle*{1.0}} 
\put(  43.00,   47.65){\circle*{1.0}} 
\put(  43.25,   47.72){\circle*{1.0}} 
\put(  43.50,   47.78){\circle*{1.0}} 
\put(  43.75,   47.85){\circle*{1.0}} 
\put(  44.00,   47.92){\circle*{1.0}} 
\put(  44.25,   47.98){\circle*{1.0}} 
\put(  44.50,   48.05){\circle*{1.0}} 
\put(  44.75,   48.12){\circle*{1.0}} 
\put(  45.00,   48.18){\circle*{1.0}} 
\put(  45.25,   48.25){\circle*{1.0}} 
\put(  45.50,   48.32){\circle*{1.0}} 
\put(  45.75,   48.38){\circle*{1.0}} 
\put(  46.00,   48.45){\circle*{1.0}} 
\put(  46.25,   48.52){\circle*{1.0}} 
\put(  46.50,   48.58){\circle*{1.0}} 
\put(  46.75,   48.65){\circle*{1.0}} 
\put(  47.00,   48.71){\circle*{1.0}} 
\put(  47.25,   48.78){\circle*{1.0}} 
\put(  47.50,   48.85){\circle*{1.0}} 
\put(  47.75,   48.91){\circle*{1.0}} 
\put(  48.00,   48.98){\circle*{1.0}} 
\put(  48.25,   49.04){\circle*{1.0}} 
\put(  48.50,   49.11){\circle*{1.0}} 
\put(  48.75,   49.18){\circle*{1.0}} 
\put(  49.00,   49.24){\circle*{1.0}} 
\put(  49.25,   49.31){\circle*{1.0}} 
\put(  49.50,   49.37){\circle*{1.0}} 
\put(  49.75,   49.44){\circle*{1.0}} 
\put(  50.00,   49.50){\circle*{1.0}} 
\put(  50.25,   49.57){\circle*{1.0}} 
\put(  50.50,   49.63){\circle*{1.0}} 
\put(  50.75,   49.70){\circle*{1.0}} 
\put(  51.00,   49.77){\circle*{1.0}} 
\put(  51.25,   49.83){\circle*{1.0}} 
\put(  51.50,   49.90){\circle*{1.0}} 
\put(  51.75,   49.96){\circle*{1.0}} 
\put(  52.00,   50.03){\circle*{1.0}} 
\put(  52.25,   50.09){\circle*{1.0}} 
\put(  52.50,   50.16){\circle*{1.0}} 
\put(  52.75,   50.22){\circle*{1.0}} 
\put(  53.00,   50.29){\circle*{1.0}} 
\put(  53.25,   50.35){\circle*{1.0}} 
\put(  53.50,   50.42){\circle*{1.0}} 
\put(  53.75,   50.48){\circle*{1.0}} 
\put(  54.00,   50.55){\circle*{1.0}} 
\put(  54.25,   50.61){\circle*{1.0}} 
\put(  54.50,   50.67){\circle*{1.0}} 
\put(  54.75,   50.74){\circle*{1.0}} 
\put(  55.00,   50.80){\circle*{1.0}} 
\put(  55.25,   50.87){\circle*{1.0}} 
\put(  55.50,   50.93){\circle*{1.0}} 
\put(  55.75,   51.00){\circle*{1.0}} 
\put(  56.00,   51.06){\circle*{1.0}} 
\put(  56.25,   51.13){\circle*{1.0}} 
\put(  56.50,   51.19){\circle*{1.0}} 
\put(  56.75,   51.25){\circle*{1.0}} 
\put(  57.00,   51.32){\circle*{1.0}} 
\put(  57.25,   51.38){\circle*{1.0}} 
\put(  57.50,   51.45){\circle*{1.0}} 
\put(  57.75,   51.51){\circle*{1.0}} 
\put(  58.00,   51.58){\circle*{1.0}} 
\put(  58.25,   51.64){\circle*{1.0}} 
\put(  58.50,   51.70){\circle*{1.0}} 
\put(  58.75,   51.77){\circle*{1.0}} 
\put(  59.00,   51.83){\circle*{1.0}} 
\put(  59.25,   51.89){\circle*{1.0}} 
\put(  59.50,   51.96){\circle*{1.0}} 
\put(  59.75,   52.02){\circle*{1.0}} 
\put(  60.00,   52.09){\circle*{1.0}} 
\put(  60.25,   52.15){\circle*{1.0}} 
\put(  60.50,   52.21){\circle*{1.0}} 
\put(  60.75,   52.28){\circle*{1.0}} 
\put(  61.00,   52.34){\circle*{1.0}} 
\put(  61.25,   52.40){\circle*{1.0}} 
\put(  61.50,   52.47){\circle*{1.0}} 
\put(  61.75,   52.53){\circle*{1.0}} 
\put(  62.00,   52.59){\circle*{1.0}} 
\put(  62.25,   52.66){\circle*{1.0}} 
\put(  62.50,   52.72){\circle*{1.0}} 
\put(  62.75,   52.78){\circle*{1.0}} 
\put(  63.00,   52.85){\circle*{1.0}} 
\put(  63.25,   52.91){\circle*{1.0}} 
\put(  63.50,   52.97){\circle*{1.0}} 
\put(  63.75,   53.04){\circle*{1.0}} 
\put(  64.00,   53.10){\circle*{1.0}} 
\put(  64.25,   53.16){\circle*{1.0}} 
\put(  64.50,   53.22){\circle*{1.0}} 
\put(  64.75,   53.29){\circle*{1.0}} 
\put(  65.00,   53.35){\circle*{1.0}} 
\put(  65.25,   53.41){\circle*{1.0}} 
\put(  65.50,   53.48){\circle*{1.0}} 
\put(  65.75,   53.54){\circle*{1.0}} 
\put(  66.00,   53.60){\circle*{1.0}} 
\put(  66.25,   53.66){\circle*{1.0}} 
\put(  66.50,   53.73){\circle*{1.0}} 
\put(  66.75,   53.79){\circle*{1.0}} 
\put(  67.00,   53.85){\circle*{1.0}} 
\put(  67.25,   53.91){\circle*{1.0}} 
\put(  67.50,   53.98){\circle*{1.0}} 
\put(  67.75,   54.04){\circle*{1.0}} 
\put(  68.00,   54.10){\circle*{1.0}} 
\put(  68.25,   54.16){\circle*{1.0}} 
\put(  68.50,   54.22){\circle*{1.0}} 
\put(  68.75,   54.29){\circle*{1.0}} 
\put(  69.00,   54.35){\circle*{1.0}} 
\put(  69.25,   54.41){\circle*{1.0}} 
\put(  69.50,   54.47){\circle*{1.0}} 
\put(  69.75,   54.53){\circle*{1.0}} 
\put(  70.00,   54.60){\circle*{1.0}} 
\put(  70.25,   54.66){\circle*{1.0}} 
\put(  70.50,   54.72){\circle*{1.0}} 
\put(  70.75,   54.78){\circle*{1.0}} 
\put(  71.00,   54.84){\circle*{1.0}} 
\put(  71.25,   54.91){\circle*{1.0}} 
\put(  71.50,   54.97){\circle*{1.0}} 
\put(  71.75,   55.03){\circle*{1.0}} 
\put(  72.00,   55.09){\circle*{1.0}} 
\put(  72.25,   55.15){\circle*{1.0}} 
\put(  72.50,   55.21){\circle*{1.0}} 
\put(  72.75,   55.28){\circle*{1.0}} 
\put(  73.00,   55.34){\circle*{1.0}} 
\put(  73.25,   55.40){\circle*{1.0}} 
\put(  73.50,   55.46){\circle*{1.0}} 
\put(  73.75,   55.52){\circle*{1.0}} 
\put(  74.00,   55.58){\circle*{1.0}} 
\put(  74.25,   55.64){\circle*{1.0}} 
\put(  74.50,   55.71){\circle*{1.0}} 
\put(  74.75,   55.77){\circle*{1.0}} 
\put(  75.00,   55.83){\circle*{1.0}} 
\put(  75.25,   55.89){\circle*{1.0}} 
\put(  75.50,   55.95){\circle*{1.0}} 
\put(  75.75,   56.01){\circle*{1.0}} 
\put(  76.00,   56.07){\circle*{1.0}} 
\put(  76.25,   56.13){\circle*{1.0}} 
\put(  76.50,   56.19){\circle*{1.0}} 
\put(  76.75,   56.26){\circle*{1.0}} 
\put(  77.00,   56.32){\circle*{1.0}} 
\put(  77.25,   56.38){\circle*{1.0}} 
\put(  77.50,   56.44){\circle*{1.0}} 
\put(  77.75,   56.50){\circle*{1.0}} 
\put(  78.00,   56.56){\circle*{1.0}} 
\put(  78.25,   56.62){\circle*{1.0}} 
\put(  78.50,   56.68){\circle*{1.0}} 
\put(  78.75,   56.74){\circle*{1.0}} 
\put(  79.00,   56.80){\circle*{1.0}} 
\put(  79.25,   56.86){\circle*{1.0}} 
\put(  79.50,   56.92){\circle*{1.0}} 
\put(  79.75,   56.98){\circle*{1.0}} 
\put(  80.00,   57.04){\circle*{1.0}} 
\put(  80.25,   57.10){\circle*{1.0}} 
\put(  80.50,   57.16){\circle*{1.0}} 
\put(  80.75,   57.23){\circle*{1.0}} 
\put(  81.00,   57.29){\circle*{1.0}} 
\put(  81.25,   57.35){\circle*{1.0}} 
\put(  81.50,   57.41){\circle*{1.0}} 
\put(  81.75,   57.47){\circle*{1.0}} 
\put(  82.00,   57.53){\circle*{1.0}} 
\put(  82.25,   57.59){\circle*{1.0}} 
\put(  82.50,   57.65){\circle*{1.0}} 
\put(  82.75,   57.71){\circle*{1.0}} 
\put(  83.00,   57.77){\circle*{1.0}} 
\put(  83.25,   57.83){\circle*{1.0}} 
\put(  83.50,   57.89){\circle*{1.0}} 
\put(  83.75,   57.95){\circle*{1.0}} 
\put(  84.00,   58.01){\circle*{1.0}} 
\put(  84.25,   58.07){\circle*{1.0}} 
\put(  84.50,   58.13){\circle*{1.0}} 
\put(  84.75,   58.19){\circle*{1.0}} 
\put(  85.00,   58.25){\circle*{1.0}} 
\put(  85.25,   58.31){\circle*{1.0}} 
\put(  85.50,   58.37){\circle*{1.0}} 
\put(  85.75,   58.42){\circle*{1.0}} 
\put(  86.00,   58.48){\circle*{1.0}} 
\put(  86.25,   58.54){\circle*{1.0}} 
\put(  86.50,   58.60){\circle*{1.0}} 
\put(  86.75,   58.66){\circle*{1.0}} 
\put(  87.00,   58.72){\circle*{1.0}} 
\put(  87.25,   58.78){\circle*{1.0}} 
\put(  87.50,   58.84){\circle*{1.0}} 
\put(  87.75,   58.90){\circle*{1.0}} 
\put(  88.00,   58.96){\circle*{1.0}} 
\put(  88.25,   59.02){\circle*{1.0}} 
\put(  88.50,   59.08){\circle*{1.0}} 
\put(  88.75,   59.14){\circle*{1.0}} 
\put(  89.00,   59.20){\circle*{1.0}} 
\put(  89.25,   59.26){\circle*{1.0}} 
\put(  89.50,   59.32){\circle*{1.0}} 
\put(  89.75,   59.37){\circle*{1.0}} 
\put(  90.00,   59.43){\circle*{1.0}} 
\put(  90.25,   59.49){\circle*{1.0}} 
\put(  90.50,   59.55){\circle*{1.0}} 
\put(  90.75,   59.61){\circle*{1.0}} 
\put(  91.00,   59.67){\circle*{1.0}} 
\put(  91.25,   59.73){\circle*{1.0}} 
\put(  91.50,   59.79){\circle*{1.0}} 
\put(  91.75,   59.85){\circle*{1.0}} 
\put(  92.00,   59.90){\circle*{1.0}} 
\put(  92.25,   59.96){\circle*{1.0}} 
\put(  92.50,   60.02){\circle*{1.0}} 
\put(  92.75,   60.08){\circle*{1.0}} 
\put(  93.00,   60.14){\circle*{1.0}} 
\put(  93.25,   60.20){\circle*{1.0}} 
\put(  93.50,   60.26){\circle*{1.0}} 
\put(  93.75,   60.32){\circle*{1.0}} 
\put(  94.00,   60.37){\circle*{1.0}} 
\put(  94.25,   60.43){\circle*{1.0}} 
\put(  94.50,   60.49){\circle*{1.0}} 
\put(  94.75,   60.55){\circle*{1.0}} 
\put(  95.00,   60.61){\circle*{1.0}} 
\put(  95.25,   60.67){\circle*{1.0}} 
\put(  95.50,   60.72){\circle*{1.0}} 
\put(  95.75,   60.78){\circle*{1.0}} 
\put(  96.00,   60.84){\circle*{1.0}} 
\put(  96.25,   60.90){\circle*{1.0}} 
\put(  96.50,   60.96){\circle*{1.0}} 
\put(  96.75,   61.02){\circle*{1.0}} 
\put(  97.00,   61.07){\circle*{1.0}} 
\put(  97.25,   61.13){\circle*{1.0}} 
\put(  97.50,   61.19){\circle*{1.0}} 
\put(  97.75,   61.25){\circle*{1.0}} 
\put(  98.00,   61.31){\circle*{1.0}} 
\put(  98.25,   61.36){\circle*{1.0}} 
\put(  98.50,   61.42){\circle*{1.0}} 
\put(  98.75,   61.48){\circle*{1.0}} 
\put(  99.00,   61.54){\circle*{1.0}} 
\put(  99.25,   61.60){\circle*{1.0}} 
\put(  99.50,   61.65){\circle*{1.0}} 
\put(  99.75,   61.71){\circle*{1.0}} 

\put(  12.30,   30.06){\circle{2.2}} 
\put(  20.72,   32.61){\circle{2.2}} 
\put(  28.95,   34.54){\circle{2.2}} 
\put(  37.34,   36.68){\circle{2.2}} 
\put(  45.56,   39.13){\circle{2.2}} 
\put(  53.95,   40.04){\circle{2.2}} 
\put(  62.40,   41.68){\circle{2.2}} 
\put(  70.82,   44.22){\circle{2.2}} 
\put(  79.14,   46.26){\circle{2.2}} 
\put(  87.37,   50.34){\circle{2.2}} 

\put(   0.25,   25.55){\circle*{1.0}} 
\put(   0.50,   25.63){\circle*{1.0}} 
\put(   0.75,   25.71){\circle*{1.0}} 
\put(   1.00,   25.79){\circle*{1.0}} 
\put(   1.25,   25.87){\circle*{1.0}} 
\put(   1.50,   25.94){\circle*{1.0}} 
\put(   1.75,   26.02){\circle*{1.0}} 
\put(   2.00,   26.10){\circle*{1.0}} 
\put(   2.25,   26.18){\circle*{1.0}} 
\put(   2.50,   26.26){\circle*{1.0}} 
\put(   2.75,   26.34){\circle*{1.0}} 
\put(   3.00,   26.42){\circle*{1.0}} 
\put(   3.25,   26.49){\circle*{1.0}} 
\put(   3.50,   26.57){\circle*{1.0}} 
\put(   3.75,   26.65){\circle*{1.0}} 
\put(   4.00,   26.73){\circle*{1.0}} 
\put(   4.25,   26.81){\circle*{1.0}} 
\put(   4.50,   26.89){\circle*{1.0}} 
\put(   4.75,   26.97){\circle*{1.0}} 
\put(   5.00,   27.04){\circle*{1.0}} 
\put(   5.25,   27.12){\circle*{1.0}} 
\put(   5.50,   27.20){\circle*{1.0}} 
\put(   5.75,   27.28){\circle*{1.0}} 
\put(   6.00,   27.36){\circle*{1.0}} 
\put(   6.25,   27.43){\circle*{1.0}} 
\put(   6.50,   27.51){\circle*{1.0}} 
\put(   6.75,   27.59){\circle*{1.0}} 
\put(   7.00,   27.66){\circle*{1.0}} 
\put(   7.25,   27.74){\circle*{1.0}} 
\put(   7.50,   27.82){\circle*{1.0}} 
\put(   7.75,   27.89){\circle*{1.0}} 
\put(   8.00,   27.97){\circle*{1.0}} 
\put(   8.25,   28.04){\circle*{1.0}} 
\put(   8.50,   28.12){\circle*{1.0}} 
\put(   8.75,   28.20){\circle*{1.0}} 
\put(   9.00,   28.27){\circle*{1.0}} 
\put(   9.25,   28.35){\circle*{1.0}} 
\put(   9.50,   28.42){\circle*{1.0}} 
\put(   9.75,   28.50){\circle*{1.0}} 
\put(  10.00,   28.57){\circle*{1.0}} 
\put(  10.25,   28.64){\circle*{1.0}} 
\put(  10.50,   28.72){\circle*{1.0}} 
\put(  10.75,   28.79){\circle*{1.0}} 
\put(  11.00,   28.87){\circle*{1.0}} 
\put(  11.25,   28.94){\circle*{1.0}} 
\put(  11.50,   29.01){\circle*{1.0}} 
\put(  11.75,   29.09){\circle*{1.0}} 
\put(  12.00,   29.16){\circle*{1.0}} 
\put(  12.25,   29.24){\circle*{1.0}} 
\put(  12.50,   29.31){\circle*{1.0}} 
\put(  12.75,   29.38){\circle*{1.0}} 
\put(  13.00,   29.46){\circle*{1.0}} 
\put(  13.25,   29.53){\circle*{1.0}} 
\put(  13.50,   29.60){\circle*{1.0}} 
\put(  13.75,   29.68){\circle*{1.0}} 
\put(  14.00,   29.75){\circle*{1.0}} 
\put(  14.25,   29.82){\circle*{1.0}} 
\put(  14.50,   29.90){\circle*{1.0}} 
\put(  14.75,   29.97){\circle*{1.0}} 
\put(  15.00,   30.05){\circle*{1.0}} 
\put(  15.25,   30.12){\circle*{1.0}} 
\put(  15.50,   30.19){\circle*{1.0}} 
\put(  15.75,   30.27){\circle*{1.0}} 
\put(  16.00,   30.34){\circle*{1.0}} 
\put(  16.25,   30.41){\circle*{1.0}} 
\put(  16.50,   30.49){\circle*{1.0}} 
\put(  16.75,   30.56){\circle*{1.0}} 
\put(  17.00,   30.64){\circle*{1.0}} 
\put(  17.25,   30.71){\circle*{1.0}} 
\put(  17.50,   30.78){\circle*{1.0}} 
\put(  17.75,   30.86){\circle*{1.0}} 
\put(  18.00,   30.93){\circle*{1.0}} 
\put(  18.25,   31.00){\circle*{1.0}} 
\put(  18.50,   31.08){\circle*{1.0}} 
\put(  18.75,   31.15){\circle*{1.0}} 
\put(  19.00,   31.22){\circle*{1.0}} 
\put(  19.25,   31.30){\circle*{1.0}} 
\put(  19.50,   31.37){\circle*{1.0}} 
\put(  19.75,   31.44){\circle*{1.0}} 
\put(  20.00,   31.51){\circle*{1.0}} 
\put(  20.25,   31.59){\circle*{1.0}} 
\put(  20.50,   31.66){\circle*{1.0}} 
\put(  20.75,   31.73){\circle*{1.0}} 
\put(  21.00,   31.80){\circle*{1.0}} 
\put(  21.25,   31.88){\circle*{1.0}} 
\put(  21.50,   31.95){\circle*{1.0}} 
\put(  21.75,   32.02){\circle*{1.0}} 
\put(  22.00,   32.09){\circle*{1.0}} 
\put(  22.25,   32.16){\circle*{1.0}} 
\put(  22.50,   32.23){\circle*{1.0}} 
\put(  22.75,   32.31){\circle*{1.0}} 
\put(  23.00,   32.38){\circle*{1.0}} 
\put(  23.25,   32.45){\circle*{1.0}} 
\put(  23.50,   32.52){\circle*{1.0}} 
\put(  23.75,   32.59){\circle*{1.0}} 
\put(  24.00,   32.66){\circle*{1.0}} 
\put(  24.25,   32.73){\circle*{1.0}} 
\put(  24.50,   32.80){\circle*{1.0}} 
\put(  24.75,   32.87){\circle*{1.0}} 
\put(  25.00,   32.95){\circle*{1.0}} 
\put(  25.25,   33.02){\circle*{1.0}} 
\put(  25.50,   33.09){\circle*{1.0}} 
\put(  25.75,   33.16){\circle*{1.0}} 
\put(  26.00,   33.23){\circle*{1.0}} 
\put(  26.25,   33.30){\circle*{1.0}} 
\put(  26.50,   33.37){\circle*{1.0}} 
\put(  26.75,   33.44){\circle*{1.0}} 
\put(  27.00,   33.51){\circle*{1.0}} 
\put(  27.25,   33.58){\circle*{1.0}} 
\put(  27.50,   33.65){\circle*{1.0}} 
\put(  27.75,   33.72){\circle*{1.0}} 
\put(  28.00,   33.79){\circle*{1.0}} 
\put(  28.25,   33.86){\circle*{1.0}} 
\put(  28.50,   33.93){\circle*{1.0}} 
\put(  28.75,   34.00){\circle*{1.0}} 
\put(  29.00,   34.07){\circle*{1.0}} 
\put(  29.25,   34.14){\circle*{1.0}} 
\put(  29.50,   34.21){\circle*{1.0}} 
\put(  29.75,   34.28){\circle*{1.0}} 
\put(  30.00,   34.35){\circle*{1.0}} 
\put(  30.25,   34.42){\circle*{1.0}} 
\put(  30.50,   34.49){\circle*{1.0}} 
\put(  30.75,   34.56){\circle*{1.0}} 
\put(  31.00,   34.63){\circle*{1.0}} 
\put(  31.25,   34.70){\circle*{1.0}} 
\put(  31.50,   34.77){\circle*{1.0}} 
\put(  31.75,   34.84){\circle*{1.0}} 
\put(  32.00,   34.91){\circle*{1.0}} 
\put(  32.25,   34.98){\circle*{1.0}} 
\put(  32.50,   35.05){\circle*{1.0}} 
\put(  32.75,   35.12){\circle*{1.0}} 
\put(  33.00,   35.19){\circle*{1.0}} 
\put(  33.25,   35.26){\circle*{1.0}} 
\put(  33.50,   35.33){\circle*{1.0}} 
\put(  33.75,   35.40){\circle*{1.0}} 
\put(  34.00,   35.46){\circle*{1.0}} 
\put(  34.25,   35.53){\circle*{1.0}} 
\put(  34.50,   35.60){\circle*{1.0}} 
\put(  34.75,   35.67){\circle*{1.0}} 
\put(  35.00,   35.74){\circle*{1.0}} 
\put(  35.25,   35.81){\circle*{1.0}} 
\put(  35.50,   35.88){\circle*{1.0}} 
\put(  35.75,   35.94){\circle*{1.0}} 
\put(  36.00,   36.01){\circle*{1.0}} 
\put(  36.25,   36.08){\circle*{1.0}} 
\put(  36.50,   36.15){\circle*{1.0}} 
\put(  36.75,   36.22){\circle*{1.0}} 
\put(  37.00,   36.29){\circle*{1.0}} 
\put(  37.25,   36.35){\circle*{1.0}} 
\put(  37.50,   36.42){\circle*{1.0}} 
\put(  37.75,   36.49){\circle*{1.0}} 
\put(  38.00,   36.56){\circle*{1.0}} 
\put(  38.25,   36.63){\circle*{1.0}} 
\put(  38.50,   36.69){\circle*{1.0}} 
\put(  38.75,   36.76){\circle*{1.0}} 
\put(  39.00,   36.83){\circle*{1.0}} 
\put(  39.25,   36.90){\circle*{1.0}} 
\put(  39.50,   36.97){\circle*{1.0}} 
\put(  39.75,   37.03){\circle*{1.0}} 
\put(  40.00,   37.10){\circle*{1.0}} 
\put(  40.25,   37.17){\circle*{1.0}} 
\put(  40.50,   37.24){\circle*{1.0}} 
\put(  40.75,   37.30){\circle*{1.0}} 
\put(  41.00,   37.37){\circle*{1.0}} 
\put(  41.25,   37.44){\circle*{1.0}} 
\put(  41.50,   37.51){\circle*{1.0}} 
\put(  41.75,   37.57){\circle*{1.0}} 
\put(  42.00,   37.64){\circle*{1.0}} 
\put(  42.25,   37.71){\circle*{1.0}} 
\put(  42.50,   37.77){\circle*{1.0}} 
\put(  42.75,   37.84){\circle*{1.0}} 
\put(  43.00,   37.91){\circle*{1.0}} 
\put(  43.25,   37.97){\circle*{1.0}} 
\put(  43.50,   38.04){\circle*{1.0}} 
\put(  43.75,   38.11){\circle*{1.0}} 
\put(  44.00,   38.17){\circle*{1.0}} 
\put(  44.25,   38.24){\circle*{1.0}} 
\put(  44.50,   38.31){\circle*{1.0}} 
\put(  44.75,   38.37){\circle*{1.0}} 
\put(  45.00,   38.44){\circle*{1.0}} 
\put(  45.25,   38.51){\circle*{1.0}} 
\put(  45.50,   38.57){\circle*{1.0}} 
\put(  45.75,   38.64){\circle*{1.0}} 
\put(  46.00,   38.71){\circle*{1.0}} 
\put(  46.25,   38.77){\circle*{1.0}} 
\put(  46.50,   38.84){\circle*{1.0}} 
\put(  46.75,   38.91){\circle*{1.0}} 
\put(  47.00,   38.97){\circle*{1.0}} 
\put(  47.25,   39.04){\circle*{1.0}} 
\put(  47.50,   39.10){\circle*{1.0}} 
\put(  47.75,   39.17){\circle*{1.0}} 
\put(  48.00,   39.23){\circle*{1.0}} 
\put(  48.25,   39.30){\circle*{1.0}} 
\put(  48.50,   39.37){\circle*{1.0}} 
\put(  48.75,   39.43){\circle*{1.0}} 
\put(  49.00,   39.50){\circle*{1.0}} 
\put(  49.25,   39.56){\circle*{1.0}} 
\put(  49.50,   39.63){\circle*{1.0}} 
\put(  49.75,   39.70){\circle*{1.0}} 
\put(  50.00,   39.76){\circle*{1.0}} 
\put(  50.25,   39.83){\circle*{1.0}} 
\put(  50.50,   39.89){\circle*{1.0}} 
\put(  50.75,   39.96){\circle*{1.0}} 
\put(  51.00,   40.02){\circle*{1.0}} 
\put(  51.25,   40.09){\circle*{1.0}} 
\put(  51.50,   40.15){\circle*{1.0}} 
\put(  51.75,   40.22){\circle*{1.0}} 
\put(  52.00,   40.28){\circle*{1.0}} 
\put(  52.25,   40.35){\circle*{1.0}} 
\put(  52.50,   40.41){\circle*{1.0}} 
\put(  52.75,   40.48){\circle*{1.0}} 
\put(  53.00,   40.54){\circle*{1.0}} 
\put(  53.25,   40.61){\circle*{1.0}} 
\put(  53.50,   40.67){\circle*{1.0}} 
\put(  53.75,   40.74){\circle*{1.0}} 
\put(  54.00,   40.80){\circle*{1.0}} 
\put(  54.25,   40.87){\circle*{1.0}} 
\put(  54.50,   40.93){\circle*{1.0}} 
\put(  54.75,   41.00){\circle*{1.0}} 
\put(  55.00,   41.06){\circle*{1.0}} 
\put(  55.25,   41.13){\circle*{1.0}} 
\put(  55.50,   41.19){\circle*{1.0}} 
\put(  55.75,   41.25){\circle*{1.0}} 
\put(  56.00,   41.32){\circle*{1.0}} 
\put(  56.25,   41.38){\circle*{1.0}} 
\put(  56.50,   41.45){\circle*{1.0}} 
\put(  56.75,   41.51){\circle*{1.0}} 
\put(  57.00,   41.58){\circle*{1.0}} 
\put(  57.25,   41.64){\circle*{1.0}} 
\put(  57.50,   41.70){\circle*{1.0}} 
\put(  57.75,   41.77){\circle*{1.0}} 
\put(  58.00,   41.83){\circle*{1.0}} 
\put(  58.25,   41.90){\circle*{1.0}} 
\put(  58.50,   41.96){\circle*{1.0}} 
\put(  58.75,   42.02){\circle*{1.0}} 
\put(  59.00,   42.09){\circle*{1.0}} 
\put(  59.25,   42.15){\circle*{1.0}} 
\put(  59.50,   42.21){\circle*{1.0}} 
\put(  59.75,   42.28){\circle*{1.0}} 
\put(  60.00,   42.34){\circle*{1.0}} 
\put(  60.25,   42.41){\circle*{1.0}} 
\put(  60.50,   42.47){\circle*{1.0}} 
\put(  60.75,   42.53){\circle*{1.0}} 
\put(  61.00,   42.60){\circle*{1.0}} 
\put(  61.25,   42.66){\circle*{1.0}} 
\put(  61.50,   42.72){\circle*{1.0}} 
\put(  61.75,   42.79){\circle*{1.0}} 
\put(  62.00,   42.85){\circle*{1.0}} 
\put(  62.25,   42.91){\circle*{1.0}} 
\put(  62.50,   42.98){\circle*{1.0}} 
\put(  62.75,   43.04){\circle*{1.0}} 
\put(  63.00,   43.10){\circle*{1.0}} 
\put(  63.25,   43.17){\circle*{1.0}} 
\put(  63.50,   43.23){\circle*{1.0}} 
\put(  63.75,   43.29){\circle*{1.0}} 
\put(  64.00,   43.35){\circle*{1.0}} 
\put(  64.25,   43.42){\circle*{1.0}} 
\put(  64.50,   43.48){\circle*{1.0}} 
\put(  64.75,   43.54){\circle*{1.0}} 
\put(  65.00,   43.61){\circle*{1.0}} 
\put(  65.25,   43.67){\circle*{1.0}} 
\put(  65.50,   43.73){\circle*{1.0}} 
\put(  65.75,   43.79){\circle*{1.0}} 
\put(  66.00,   43.86){\circle*{1.0}} 
\put(  66.25,   43.92){\circle*{1.0}} 
\put(  66.50,   43.98){\circle*{1.0}} 
\put(  66.75,   44.04){\circle*{1.0}} 
\put(  67.00,   44.11){\circle*{1.0}} 
\put(  67.25,   44.17){\circle*{1.0}} 
\put(  67.50,   44.23){\circle*{1.0}} 
\put(  67.75,   44.29){\circle*{1.0}} 
\put(  68.00,   44.36){\circle*{1.0}} 
\put(  68.25,   44.42){\circle*{1.0}} 
\put(  68.50,   44.48){\circle*{1.0}} 
\put(  68.75,   44.54){\circle*{1.0}} 
\put(  69.00,   44.61){\circle*{1.0}} 
\put(  69.25,   44.67){\circle*{1.0}} 
\put(  69.50,   44.73){\circle*{1.0}} 
\put(  69.75,   44.79){\circle*{1.0}} 
\put(  70.00,   44.85){\circle*{1.0}} 
\put(  70.25,   44.92){\circle*{1.0}} 
\put(  70.50,   44.98){\circle*{1.0}} 
\put(  70.75,   45.04){\circle*{1.0}} 
\put(  71.00,   45.10){\circle*{1.0}} 
\put(  71.25,   45.16){\circle*{1.0}} 
\put(  71.50,   45.22){\circle*{1.0}} 
\put(  71.75,   45.29){\circle*{1.0}} 
\put(  72.00,   45.35){\circle*{1.0}} 
\put(  72.25,   45.41){\circle*{1.0}} 
\put(  72.50,   45.47){\circle*{1.0}} 
\put(  72.75,   45.53){\circle*{1.0}} 
\put(  73.00,   45.59){\circle*{1.0}} 
\put(  73.25,   45.66){\circle*{1.0}} 
\put(  73.50,   45.72){\circle*{1.0}} 
\put(  73.75,   45.78){\circle*{1.0}} 
\put(  74.00,   45.84){\circle*{1.0}} 
\put(  74.25,   45.90){\circle*{1.0}} 
\put(  74.50,   45.96){\circle*{1.0}} 
\put(  74.75,   46.02){\circle*{1.0}} 
\put(  75.00,   46.08){\circle*{1.0}} 
\put(  75.25,   46.15){\circle*{1.0}} 
\put(  75.50,   46.21){\circle*{1.0}} 
\put(  75.75,   46.27){\circle*{1.0}} 
\put(  76.00,   46.33){\circle*{1.0}} 
\put(  76.25,   46.39){\circle*{1.0}} 
\put(  76.50,   46.45){\circle*{1.0}} 
\put(  76.75,   46.51){\circle*{1.0}} 
\put(  77.00,   46.57){\circle*{1.0}} 
\put(  77.25,   46.63){\circle*{1.0}} 
\put(  77.50,   46.69){\circle*{1.0}} 
\put(  77.75,   46.76){\circle*{1.0}} 
\put(  78.00,   46.82){\circle*{1.0}} 
\put(  78.25,   46.88){\circle*{1.0}} 
\put(  78.50,   46.94){\circle*{1.0}} 
\put(  78.75,   47.00){\circle*{1.0}} 
\put(  79.00,   47.06){\circle*{1.0}} 
\put(  79.25,   47.12){\circle*{1.0}} 
\put(  79.50,   47.18){\circle*{1.0}} 
\put(  79.75,   47.24){\circle*{1.0}} 
\put(  80.00,   47.30){\circle*{1.0}} 
\put(  80.25,   47.36){\circle*{1.0}} 
\put(  80.50,   47.42){\circle*{1.0}} 
\put(  80.75,   47.48){\circle*{1.0}} 
\put(  81.00,   47.54){\circle*{1.0}} 
\put(  81.25,   47.60){\circle*{1.0}} 
\put(  81.50,   47.66){\circle*{1.0}} 
\put(  81.75,   47.72){\circle*{1.0}} 
\put(  82.00,   47.78){\circle*{1.0}} 
\put(  82.25,   47.84){\circle*{1.0}} 
\put(  82.50,   47.90){\circle*{1.0}} 
\put(  82.75,   47.96){\circle*{1.0}} 
\put(  83.00,   48.02){\circle*{1.0}} 
\put(  83.25,   48.08){\circle*{1.0}} 
\put(  83.50,   48.14){\circle*{1.0}} 
\put(  83.75,   48.20){\circle*{1.0}} 
\put(  84.00,   48.26){\circle*{1.0}} 
\put(  84.25,   48.32){\circle*{1.0}} 
\put(  84.50,   48.38){\circle*{1.0}} 
\put(  84.75,   48.44){\circle*{1.0}} 
\put(  85.00,   48.50){\circle*{1.0}} 
\put(  85.25,   48.56){\circle*{1.0}} 
\put(  85.50,   48.62){\circle*{1.0}} 
\put(  85.75,   48.68){\circle*{1.0}} 
\put(  86.00,   48.74){\circle*{1.0}} 
\put(  86.25,   48.80){\circle*{1.0}} 
\put(  86.50,   48.86){\circle*{1.0}} 
\put(  86.75,   48.92){\circle*{1.0}} 
\put(  87.00,   48.98){\circle*{1.0}} 
\put(  87.25,   49.04){\circle*{1.0}} 
\put(  87.50,   49.10){\circle*{1.0}} 
\put(  87.75,   49.16){\circle*{1.0}} 
\put(  88.00,   49.22){\circle*{1.0}} 
\put(  88.25,   49.28){\circle*{1.0}} 
\put(  88.50,   49.34){\circle*{1.0}} 
\put(  88.75,   49.39){\circle*{1.0}} 
\put(  89.00,   49.45){\circle*{1.0}} 
\put(  89.25,   49.51){\circle*{1.0}} 
\put(  89.50,   49.57){\circle*{1.0}} 
\put(  89.75,   49.63){\circle*{1.0}} 
\put(  90.00,   49.69){\circle*{1.0}} 
\put(  90.25,   49.75){\circle*{1.0}} 
\put(  90.50,   49.81){\circle*{1.0}} 
\put(  90.75,   49.87){\circle*{1.0}} 
\put(  91.00,   49.93){\circle*{1.0}} 
\put(  91.25,   49.98){\circle*{1.0}} 
\put(  91.50,   50.04){\circle*{1.0}} 
\put(  91.75,   50.10){\circle*{1.0}} 
\put(  92.00,   50.16){\circle*{1.0}} 
\put(  92.25,   50.22){\circle*{1.0}} 
\put(  92.50,   50.28){\circle*{1.0}} 
\put(  92.75,   50.34){\circle*{1.0}} 
\put(  93.00,   50.40){\circle*{1.0}} 
\put(  93.25,   50.45){\circle*{1.0}} 
\put(  93.50,   50.51){\circle*{1.0}} 
\put(  93.75,   50.57){\circle*{1.0}} 
\put(  94.00,   50.63){\circle*{1.0}} 
\put(  94.25,   50.69){\circle*{1.0}} 
\put(  94.50,   50.75){\circle*{1.0}} 
\put(  94.75,   50.81){\circle*{1.0}} 
\put(  95.00,   50.86){\circle*{1.0}} 
\put(  95.25,   50.92){\circle*{1.0}} 
\put(  95.50,   50.98){\circle*{1.0}} 
\put(  95.75,   51.04){\circle*{1.0}} 
\put(  96.00,   51.10){\circle*{1.0}} 
\put(  96.25,   51.16){\circle*{1.0}} 
\put(  96.50,   51.21){\circle*{1.0}} 
\put(  96.75,   51.27){\circle*{1.0}} 
\put(  97.00,   51.33){\circle*{1.0}} 
\put(  97.25,   51.39){\circle*{1.0}} 
\put(  97.50,   51.45){\circle*{1.0}} 
\put(  97.75,   51.50){\circle*{1.0}} 
\put(  98.00,   51.56){\circle*{1.0}} 
\put(  98.25,   51.62){\circle*{1.0}} 
\put(  98.50,   51.68){\circle*{1.0}} 
\put(  98.75,   51.74){\circle*{1.0}} 
\put(  99.00,   51.79){\circle*{1.0}} 
\put(  99.25,   51.85){\circle*{1.0}} 
\put(  99.50,   51.91){\circle*{1.0}} 
\put(  99.75,   51.97){\circle*{1.0}} 

\end{picture}
\vspace*{15 mm}

\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-10){$-1.5$}
\put(91,-10){2.5}
\put(50,-10){$\log \omega$}
\put(-14,0){0.5}
\put(-14,94){1.0}
\put(-24,70){$\log E^{\prime}$}
\put(102,87){\small 1}
\put(102,80){\small 2}
\put(102,67){\small 3}
\put(102,58){\small 4}
\put(90,3){C}

\put(  12.08,   53.05){\circle{2.2}} 
\put(  20.51,   55.31){\circle{2.2}} 
\put(  28.78,   56.75){\circle{2.2}} 
\put(  37.17,   57.72){\circle{2.2}} 
\put(  45.67,   59.16){\circle{2.2}} 
\put(  53.91,   60.93){\circle{2.2}} 
\put(  62.37,   63.67){\circle{2.2}} 
\put(  70.76,   64.79){\circle{2.2}} 
\put(  79.07,   69.29){\circle{2.2}} 
\put(  87.39,   76.37){\circle{2.2}} 

\put(   0.25,   49.11){\circle*{1.0}} 
\put(   0.50,   49.19){\circle*{1.0}} 
\put(   0.75,   49.27){\circle*{1.0}} 
\put(   1.00,   49.34){\circle*{1.0}} 
\put(   1.25,   49.42){\circle*{1.0}} 
\put(   1.50,   49.50){\circle*{1.0}} 
\put(   1.75,   49.57){\circle*{1.0}} 
\put(   2.00,   49.65){\circle*{1.0}} 
\put(   2.25,   49.73){\circle*{1.0}} 
\put(   2.50,   49.80){\circle*{1.0}} 
\put(   2.75,   49.88){\circle*{1.0}} 
\put(   3.00,   49.96){\circle*{1.0}} 
\put(   3.25,   50.03){\circle*{1.0}} 
\put(   3.50,   50.11){\circle*{1.0}} 
\put(   3.75,   50.18){\circle*{1.0}} 
\put(   4.00,   50.26){\circle*{1.0}} 
\put(   4.25,   50.33){\circle*{1.0}} 
\put(   4.50,   50.41){\circle*{1.0}} 
\put(   4.75,   50.48){\circle*{1.0}} 
\put(   5.00,   50.56){\circle*{1.0}} 
\put(   5.25,   50.63){\circle*{1.0}} 
\put(   5.50,   50.71){\circle*{1.0}} 
\put(   5.75,   50.78){\circle*{1.0}} 
\put(   6.00,   50.85){\circle*{1.0}} 
\put(   6.25,   50.93){\circle*{1.0}} 
\put(   6.50,   51.00){\circle*{1.0}} 
\put(   6.75,   51.08){\circle*{1.0}} 
\put(   7.00,   51.15){\circle*{1.0}} 
\put(   7.25,   51.22){\circle*{1.0}} 
\put(   7.50,   51.30){\circle*{1.0}} 
\put(   7.75,   51.37){\circle*{1.0}} 
\put(   8.00,   51.44){\circle*{1.0}} 
\put(   8.25,   51.51){\circle*{1.0}} 
\put(   8.50,   51.59){\circle*{1.0}} 
\put(   8.75,   51.66){\circle*{1.0}} 
\put(   9.00,   51.73){\circle*{1.0}} 
\put(   9.25,   51.80){\circle*{1.0}} 
\put(   9.50,   51.87){\circle*{1.0}} 
\put(   9.75,   51.95){\circle*{1.0}} 
\put(  10.00,   52.02){\circle*{1.0}} 
\put(  10.25,   52.09){\circle*{1.0}} 
\put(  10.50,   52.16){\circle*{1.0}} 
\put(  10.75,   52.23){\circle*{1.0}} 
\put(  11.00,   52.30){\circle*{1.0}} 
\put(  11.25,   52.37){\circle*{1.0}} 
\put(  11.50,   52.44){\circle*{1.0}} 
\put(  11.75,   52.51){\circle*{1.0}} 
\put(  12.00,   52.58){\circle*{1.0}} 
\put(  12.25,   52.65){\circle*{1.0}} 
\put(  12.50,   52.72){\circle*{1.0}} 
\put(  12.75,   52.79){\circle*{1.0}} 
\put(  13.00,   52.86){\circle*{1.0}} 
\put(  13.25,   52.93){\circle*{1.0}} 
\put(  13.50,   53.00){\circle*{1.0}} 
\put(  13.75,   53.07){\circle*{1.0}} 
\put(  14.00,   53.14){\circle*{1.0}} 
\put(  14.25,   53.21){\circle*{1.0}} 
\put(  14.50,   53.28){\circle*{1.0}} 
\put(  14.75,   53.35){\circle*{1.0}} 
\put(  15.00,   53.41){\circle*{1.0}} 
\put(  15.25,   53.48){\circle*{1.0}} 
\put(  15.50,   53.55){\circle*{1.0}} 
\put(  15.75,   53.62){\circle*{1.0}} 
\put(  16.00,   53.68){\circle*{1.0}} 
\put(  16.25,   53.75){\circle*{1.0}} 
\put(  16.50,   53.82){\circle*{1.0}} 
\put(  16.75,   53.89){\circle*{1.0}} 
\put(  17.00,   53.95){\circle*{1.0}} 
\put(  17.25,   54.02){\circle*{1.0}} 
\put(  17.50,   54.08){\circle*{1.0}} 
\put(  17.75,   54.15){\circle*{1.0}} 
\put(  18.00,   54.22){\circle*{1.0}} 
\put(  18.25,   54.28){\circle*{1.0}} 
\put(  18.50,   54.35){\circle*{1.0}} 
\put(  18.75,   54.41){\circle*{1.0}} 
\put(  19.00,   54.48){\circle*{1.0}} 
\put(  19.25,   54.54){\circle*{1.0}} 
\put(  19.50,   54.61){\circle*{1.0}} 
\put(  19.75,   54.67){\circle*{1.0}} 
\put(  20.00,   54.74){\circle*{1.0}} 
\put(  20.25,   54.80){\circle*{1.0}} 
\put(  20.50,   54.86){\circle*{1.0}} 
\put(  20.75,   54.93){\circle*{1.0}} 
\put(  21.00,   54.99){\circle*{1.0}} 
\put(  21.25,   55.06){\circle*{1.0}} 
\put(  21.50,   55.12){\circle*{1.0}} 
\put(  21.75,   55.18){\circle*{1.0}} 
\put(  22.00,   55.24){\circle*{1.0}} 
\put(  22.25,   55.31){\circle*{1.0}} 
\put(  22.50,   55.37){\circle*{1.0}} 
\put(  22.75,   55.43){\circle*{1.0}} 
\put(  23.00,   55.49){\circle*{1.0}} 
\put(  23.25,   55.55){\circle*{1.0}} 
\put(  23.50,   55.62){\circle*{1.0}} 
\put(  23.75,   55.68){\circle*{1.0}} 
\put(  24.00,   55.74){\circle*{1.0}} 
\put(  24.25,   55.80){\circle*{1.0}} 
\put(  24.50,   55.86){\circle*{1.0}} 
\put(  24.75,   55.92){\circle*{1.0}} 
\put(  25.00,   55.98){\circle*{1.0}} 
\put(  25.25,   56.04){\circle*{1.0}} 
\put(  25.50,   56.10){\circle*{1.0}} 
\put(  25.75,   56.16){\circle*{1.0}} 
\put(  26.00,   56.22){\circle*{1.0}} 
\put(  26.25,   56.28){\circle*{1.0}} 
\put(  26.50,   56.34){\circle*{1.0}} 
\put(  26.75,   56.39){\circle*{1.0}} 
\put(  27.00,   56.45){\circle*{1.0}} 
\put(  27.25,   56.51){\circle*{1.0}} 
\put(  27.50,   56.57){\circle*{1.0}} 
\put(  27.75,   56.63){\circle*{1.0}} 
\put(  28.00,   56.68){\circle*{1.0}} 
\put(  28.25,   56.74){\circle*{1.0}} 
\put(  28.50,   56.80){\circle*{1.0}} 
\put(  28.75,   56.86){\circle*{1.0}} 
\put(  29.00,   56.91){\circle*{1.0}} 
\put(  29.25,   56.97){\circle*{1.0}} 
\put(  29.50,   57.02){\circle*{1.0}} 
\put(  29.75,   57.08){\circle*{1.0}} 
\put(  30.00,   57.14){\circle*{1.0}} 
\put(  30.25,   57.19){\circle*{1.0}} 
\put(  30.50,   57.25){\circle*{1.0}} 
\put(  30.75,   57.30){\circle*{1.0}} 
\put(  31.00,   57.36){\circle*{1.0}} 
\put(  31.25,   57.41){\circle*{1.0}} 
\put(  31.50,   57.46){\circle*{1.0}} 
\put(  31.75,   57.52){\circle*{1.0}} 
\put(  32.00,   57.57){\circle*{1.0}} 
\put(  32.25,   57.63){\circle*{1.0}} 
\put(  32.50,   57.68){\circle*{1.0}} 
\put(  32.75,   57.73){\circle*{1.0}} 
\put(  33.00,   57.79){\circle*{1.0}} 
\put(  33.25,   57.84){\circle*{1.0}} 
\put(  33.50,   57.89){\circle*{1.0}} 
\put(  33.75,   57.94){\circle*{1.0}} 
\put(  34.00,   57.99){\circle*{1.0}} 
\put(  34.25,   58.05){\circle*{1.0}} 
\put(  34.50,   58.10){\circle*{1.0}} 
\put(  34.75,   58.15){\circle*{1.0}} 
\put(  35.00,   58.20){\circle*{1.0}} 
\put(  35.25,   58.25){\circle*{1.0}} 
\put(  35.50,   58.30){\circle*{1.0}} 
\put(  35.75,   58.35){\circle*{1.0}} 
\put(  36.00,   58.40){\circle*{1.0}} 
\put(  36.25,   58.45){\circle*{1.0}} 
\put(  36.50,   58.50){\circle*{1.0}} 
\put(  36.75,   58.55){\circle*{1.0}} 
\put(  37.00,   58.60){\circle*{1.0}} 
\put(  37.25,   58.65){\circle*{1.0}} 
\put(  37.50,   58.69){\circle*{1.0}} 
\put(  37.75,   58.74){\circle*{1.0}} 
\put(  38.00,   58.79){\circle*{1.0}} 
\put(  38.25,   58.84){\circle*{1.0}} 
\put(  38.50,   58.88){\circle*{1.0}} 
\put(  38.75,   58.93){\circle*{1.0}} 
\put(  39.00,   58.98){\circle*{1.0}} 
\put(  39.25,   59.02){\circle*{1.0}} 
\put(  39.50,   59.07){\circle*{1.0}} 
\put(  39.75,   59.12){\circle*{1.0}} 
\put(  40.00,   59.16){\circle*{1.0}} 
\put(  40.25,   59.21){\circle*{1.0}} 
\put(  40.50,   59.25){\circle*{1.0}} 
\put(  40.75,   59.30){\circle*{1.0}} 
\put(  41.00,   59.34){\circle*{1.0}} 
\put(  41.25,   59.39){\circle*{1.0}} 
\put(  41.50,   59.43){\circle*{1.0}} 
\put(  41.75,   59.48){\circle*{1.0}} 
\put(  42.00,   59.52){\circle*{1.0}} 
\put(  42.25,   59.56){\circle*{1.0}} 
\put(  42.50,   59.61){\circle*{1.0}} 
\put(  42.75,   59.65){\circle*{1.0}} 
\put(  43.00,   59.69){\circle*{1.0}} 
\put(  43.25,   59.74){\circle*{1.0}} 
\put(  43.50,   59.78){\circle*{1.0}} 
\put(  43.75,   59.82){\circle*{1.0}} 
\put(  44.00,   59.86){\circle*{1.0}} 
\put(  44.25,   59.90){\circle*{1.0}} 
\put(  44.50,   59.95){\circle*{1.0}} 
\put(  44.75,   59.99){\circle*{1.0}} 
\put(  45.00,   60.03){\circle*{1.0}} 
\put(  45.25,   60.07){\circle*{1.0}} 
\put(  45.50,   60.11){\circle*{1.0}} 
\put(  45.75,   60.15){\circle*{1.0}} 
\put(  46.00,   60.19){\circle*{1.0}} 
\put(  46.25,   60.23){\circle*{1.0}} 
\put(  46.50,   60.27){\circle*{1.0}} 
\put(  46.75,   60.31){\circle*{1.0}} 
\put(  47.00,   60.35){\circle*{1.0}} 
\put(  47.25,   60.38){\circle*{1.0}} 
\put(  47.50,   60.42){\circle*{1.0}} 
\put(  47.75,   60.46){\circle*{1.0}} 
\put(  48.00,   60.50){\circle*{1.0}} 
\put(  48.25,   60.54){\circle*{1.0}} 
\put(  48.50,   60.58){\circle*{1.0}} 
\put(  48.75,   60.61){\circle*{1.0}} 
\put(  49.00,   60.65){\circle*{1.0}} 
\put(  49.25,   60.69){\circle*{1.0}} 
\put(  49.50,   60.72){\circle*{1.0}} 
\put(  49.75,   60.76){\circle*{1.0}} 
\put(  50.00,   60.80){\circle*{1.0}} 
\put(  50.25,   60.83){\circle*{1.0}} 
\put(  50.50,   60.87){\circle*{1.0}} 
\put(  50.75,   60.91){\circle*{1.0}} 
\put(  51.00,   60.94){\circle*{1.0}} 
\put(  51.25,   60.98){\circle*{1.0}} 
\put(  51.50,   61.01){\circle*{1.0}} 
\put(  51.75,   61.05){\circle*{1.0}} 
\put(  52.00,   61.08){\circle*{1.0}} 
\put(  52.25,   61.12){\circle*{1.0}} 
\put(  52.50,   61.15){\circle*{1.0}} 
\put(  52.75,   61.19){\circle*{1.0}} 
\put(  53.00,   61.22){\circle*{1.0}} 
\put(  53.25,   61.26){\circle*{1.0}} 
\put(  53.50,   61.29){\circle*{1.0}} 
\put(  53.75,   61.33){\circle*{1.0}} 
\put(  54.00,   61.36){\circle*{1.0}} 
\put(  54.25,   61.39){\circle*{1.0}} 
\put(  54.50,   61.43){\circle*{1.0}} 
\put(  54.75,   61.46){\circle*{1.0}} 
\put(  55.00,   61.50){\circle*{1.0}} 
\put(  55.25,   61.53){\circle*{1.0}} 
\put(  55.50,   61.56){\circle*{1.0}} 
\put(  55.75,   61.60){\circle*{1.0}} 
\put(  56.00,   61.63){\circle*{1.0}} 
\put(  56.25,   61.66){\circle*{1.0}} 
\put(  56.50,   61.70){\circle*{1.0}} 
\put(  56.75,   61.73){\circle*{1.0}} 
\put(  57.00,   61.77){\circle*{1.0}} 
\put(  57.25,   61.80){\circle*{1.0}} 
\put(  57.50,   61.83){\circle*{1.0}} 
\put(  57.75,   61.87){\circle*{1.0}} 
\put(  58.00,   61.90){\circle*{1.0}} 
\put(  58.25,   61.94){\circle*{1.0}} 
\put(  58.50,   61.97){\circle*{1.0}} 
\put(  58.75,   62.01){\circle*{1.0}} 
\put(  59.00,   62.04){\circle*{1.0}} 
\put(  59.25,   62.08){\circle*{1.0}} 
\put(  59.50,   62.11){\circle*{1.0}} 
\put(  59.75,   62.15){\circle*{1.0}} 
\put(  60.00,   62.18){\circle*{1.0}} 
\put(  60.25,   62.22){\circle*{1.0}} 
\put(  60.50,   62.25){\circle*{1.0}} 
\put(  60.75,   62.29){\circle*{1.0}} 
\put(  61.00,   62.33){\circle*{1.0}} 
\put(  61.25,   62.36){\circle*{1.0}} 
\put(  61.50,   62.40){\circle*{1.0}} 
\put(  61.75,   62.44){\circle*{1.0}} 
\put(  62.00,   62.48){\circle*{1.0}} 
\put(  62.25,   62.52){\circle*{1.0}} 
\put(  62.50,   62.56){\circle*{1.0}} 
\put(  62.75,   62.60){\circle*{1.0}} 
\put(  63.00,   62.64){\circle*{1.0}} 
\put(  63.25,   62.68){\circle*{1.0}} 
\put(  63.50,   62.72){\circle*{1.0}} 
\put(  63.75,   62.77){\circle*{1.0}} 
\put(  64.00,   62.81){\circle*{1.0}} 
\put(  64.25,   62.86){\circle*{1.0}} 
\put(  64.50,   62.90){\circle*{1.0}} 
\put(  64.75,   62.95){\circle*{1.0}} 
\put(  65.00,   63.00){\circle*{1.0}} 
\put(  65.25,   63.04){\circle*{1.0}} 
\put(  65.50,   63.09){\circle*{1.0}} 
\put(  65.75,   63.14){\circle*{1.0}} 
\put(  66.00,   63.20){\circle*{1.0}} 
\put(  66.25,   63.25){\circle*{1.0}} 
\put(  66.50,   63.30){\circle*{1.0}} 
\put(  66.75,   63.36){\circle*{1.0}} 
\put(  67.00,   63.42){\circle*{1.0}} 
\put(  67.25,   63.47){\circle*{1.0}} 
\put(  67.50,   63.53){\circle*{1.0}} 
\put(  67.75,   63.60){\circle*{1.0}} 
\put(  68.00,   63.66){\circle*{1.0}} 
\put(  68.25,   63.72){\circle*{1.0}} 
\put(  68.50,   63.79){\circle*{1.0}} 
\put(  68.75,   63.86){\circle*{1.0}} 
\put(  69.00,   63.93){\circle*{1.0}} 
\put(  69.25,   64.00){\circle*{1.0}} 
\put(  69.50,   64.08){\circle*{1.0}} 
\put(  69.75,   64.15){\circle*{1.0}} 
\put(  70.00,   64.23){\circle*{1.0}} 
\put(  70.25,   64.31){\circle*{1.0}} 
\put(  70.50,   64.40){\circle*{1.0}} 
\put(  70.75,   64.48){\circle*{1.0}} 
\put(  71.00,   64.57){\circle*{1.0}} 
\put(  71.25,   64.66){\circle*{1.0}} 
\put(  71.50,   64.75){\circle*{1.0}} 
\put(  71.75,   64.85){\circle*{1.0}} 
\put(  72.00,   64.95){\circle*{1.0}} 
\put(  72.25,   65.05){\circle*{1.0}} 
\put(  72.50,   65.15){\circle*{1.0}} 
\put(  72.75,   65.26){\circle*{1.0}} 
\put(  73.00,   65.37){\circle*{1.0}} 
\put(  73.25,   65.49){\circle*{1.0}} 
\put(  73.50,   65.60){\circle*{1.0}} 
\put(  73.75,   65.72){\circle*{1.0}} 
\put(  74.00,   65.85){\circle*{1.0}} 
\put(  74.25,   65.97){\circle*{1.0}} 
\put(  74.50,   66.10){\circle*{1.0}} 
\put(  74.75,   66.24){\circle*{1.0}} 
\put(  75.00,   66.37){\circle*{1.0}} 
\put(  75.25,   66.51){\circle*{1.0}} 
\put(  75.50,   66.66){\circle*{1.0}} 
\put(  75.75,   66.81){\circle*{1.0}} 
\put(  76.00,   66.96){\circle*{1.0}} 
\put(  76.25,   67.11){\circle*{1.0}} 
\put(  76.50,   67.27){\circle*{1.0}} 
\put(  76.75,   67.43){\circle*{1.0}} 
\put(  77.00,   67.60){\circle*{1.0}} 
\put(  77.25,   67.76){\circle*{1.0}} 
\put(  77.50,   67.94){\circle*{1.0}} 
\put(  77.75,   68.11){\circle*{1.0}} 
\put(  78.00,   68.29){\circle*{1.0}} 
\put(  78.25,   68.47){\circle*{1.0}} 
\put(  78.50,   68.66){\circle*{1.0}} 
\put(  78.75,   68.85){\circle*{1.0}} 
\put(  79.00,   69.04){\circle*{1.0}} 
\put(  79.25,   69.24){\circle*{1.0}} 
\put(  79.50,   69.43){\circle*{1.0}} 
\put(  79.75,   69.64){\circle*{1.0}} 
\put(  80.00,   69.84){\circle*{1.0}} 
\put(  80.25,   70.05){\circle*{1.0}} 
\put(  80.50,   70.25){\circle*{1.0}} 
\put(  80.75,   70.47){\circle*{1.0}} 
\put(  81.00,   70.68){\circle*{1.0}} 
\put(  81.25,   70.90){\circle*{1.0}} 
\put(  81.50,   71.12){\circle*{1.0}} 
\put(  81.75,   71.34){\circle*{1.0}} 
\put(  82.00,   71.56){\circle*{1.0}} 
\put(  82.25,   71.78){\circle*{1.0}} 
\put(  82.50,   72.01){\circle*{1.0}} 
\put(  82.75,   72.23){\circle*{1.0}} 
\put(  83.00,   72.46){\circle*{1.0}} 
\put(  83.25,   72.69){\circle*{1.0}} 
\put(  83.50,   72.92){\circle*{1.0}} 
\put(  83.75,   73.15){\circle*{1.0}} 
\put(  84.00,   73.38){\circle*{1.0}} 
\put(  84.25,   73.61){\circle*{1.0}} 
\put(  84.50,   73.85){\circle*{1.0}} 
\put(  84.75,   74.08){\circle*{1.0}} 
\put(  85.00,   74.31){\circle*{1.0}} 
\put(  85.25,   74.54){\circle*{1.0}} 
\put(  85.50,   74.77){\circle*{1.0}} 
\put(  85.75,   75.00){\circle*{1.0}} 
\put(  86.00,   75.23){\circle*{1.0}} 
\put(  86.25,   75.46){\circle*{1.0}} 
\put(  86.50,   75.69){\circle*{1.0}} 
\put(  86.75,   75.92){\circle*{1.0}} 
\put(  87.00,   76.14){\circle*{1.0}} 
\put(  87.25,   76.37){\circle*{1.0}} 
\put(  87.50,   76.59){\circle*{1.0}} 
\put(  87.75,   76.81){\circle*{1.0}} 
\put(  88.00,   77.03){\circle*{1.0}} 
\put(  88.25,   77.25){\circle*{1.0}} 
\put(  88.50,   77.46){\circle*{1.0}} 
\put(  88.75,   77.68){\circle*{1.0}} 
\put(  89.00,   77.89){\circle*{1.0}} 
\put(  89.25,   78.10){\circle*{1.0}} 
\put(  89.50,   78.31){\circle*{1.0}} 
\put(  89.75,   78.51){\circle*{1.0}} 
\put(  90.00,   78.72){\circle*{1.0}} 
\put(  90.25,   78.92){\circle*{1.0}} 
\put(  90.50,   79.12){\circle*{1.0}} 
\put(  90.75,   79.31){\circle*{1.0}} 
\put(  91.00,   79.51){\circle*{1.0}} 
\put(  91.25,   79.70){\circle*{1.0}} 
\put(  91.50,   79.89){\circle*{1.0}} 
\put(  91.75,   80.07){\circle*{1.0}} 
\put(  92.00,   80.26){\circle*{1.0}} 
\put(  92.25,   80.44){\circle*{1.0}} 
\put(  92.50,   80.61){\circle*{1.0}} 
\put(  92.75,   80.79){\circle*{1.0}} 
\put(  93.00,   80.96){\circle*{1.0}} 
\put(  93.25,   81.13){\circle*{1.0}} 
\put(  93.50,   81.30){\circle*{1.0}} 
\put(  93.75,   81.47){\circle*{1.0}} 
\put(  94.00,   81.63){\circle*{1.0}} 
\put(  94.25,   81.79){\circle*{1.0}} 
\put(  94.50,   81.95){\circle*{1.0}} 
\put(  94.75,   82.11){\circle*{1.0}} 
\put(  95.00,   82.26){\circle*{1.0}} 
\put(  95.25,   82.41){\circle*{1.0}} 
\put(  95.50,   82.56){\circle*{1.0}} 
\put(  95.75,   82.71){\circle*{1.0}} 
\put(  96.00,   82.85){\circle*{1.0}} 
\put(  96.25,   83.00){\circle*{1.0}} 
\put(  96.50,   83.14){\circle*{1.0}} 
\put(  96.75,   83.27){\circle*{1.0}} 
\put(  97.00,   83.41){\circle*{1.0}} 
\put(  97.25,   83.55){\circle*{1.0}} 
\put(  97.50,   83.68){\circle*{1.0}} 
\put(  97.75,   83.81){\circle*{1.0}} 
\put(  98.00,   83.94){\circle*{1.0}} 
\put(  98.25,   84.07){\circle*{1.0}} 
\put(  98.50,   84.20){\circle*{1.0}} 
\put(  98.75,   84.32){\circle*{1.0}} 
\put(  99.00,   84.45){\circle*{1.0}} 
\put(  99.25,   84.57){\circle*{1.0}} 
\put(  99.50,   84.69){\circle*{1.0}} 
\put(  99.75,   84.81){\circle*{1.0}} 

\put(  12.08,   49.20){\circle{2.2}} 
\put(  20.51,   51.57){\circle{2.2}}
\put(  28.78,   53.54){\circle{2.2}}
\put(  37.17,   54.02){\circle{2.2}}
\put(  45.67,   56.43){\circle{2.2}}
\put(  53.91,   58.36){\circle{2.2}}
\put(  62.37,   59.13){\circle{2.2}}
\put(  70.76,   60.77){\circle{2.2}}
\put(  79.07,   63.99){\circle{2.2}}
\put(  87.39,   70.61){\circle{2.2}}

\put(   0.25,   45.11){\circle*{1.0}} 
\put(   0.50,   45.19){\circle*{1.0}} 
\put(   0.75,   45.26){\circle*{1.0}} 
\put(   1.00,   45.34){\circle*{1.0}} 
\put(   1.25,   45.42){\circle*{1.0}} 
\put(   1.50,   45.49){\circle*{1.0}} 
\put(   1.75,   45.57){\circle*{1.0}} 
\put(   2.00,   45.65){\circle*{1.0}} 
\put(   2.25,   45.72){\circle*{1.0}} 
\put(   2.50,   45.80){\circle*{1.0}} 
\put(   2.75,   45.87){\circle*{1.0}} 
\put(   3.00,   45.95){\circle*{1.0}} 
\put(   3.25,   46.03){\circle*{1.0}} 
\put(   3.50,   46.10){\circle*{1.0}} 
\put(   3.75,   46.18){\circle*{1.0}} 
\put(   4.00,   46.25){\circle*{1.0}} 
\put(   4.25,   46.33){\circle*{1.0}} 
\put(   4.50,   46.40){\circle*{1.0}} 
\put(   4.75,   46.48){\circle*{1.0}} 
\put(   5.00,   46.55){\circle*{1.0}} 
\put(   5.25,   46.63){\circle*{1.0}} 
\put(   5.50,   46.70){\circle*{1.0}} 
\put(   5.75,   46.78){\circle*{1.0}} 
\put(   6.00,   46.85){\circle*{1.0}} 
\put(   6.25,   46.92){\circle*{1.0}} 
\put(   6.50,   47.00){\circle*{1.0}} 
\put(   6.75,   47.07){\circle*{1.0}} 
\put(   7.00,   47.14){\circle*{1.0}} 
\put(   7.25,   47.22){\circle*{1.0}} 
\put(   7.50,   47.29){\circle*{1.0}} 
\put(   7.75,   47.36){\circle*{1.0}} 
\put(   8.00,   47.44){\circle*{1.0}} 
\put(   8.25,   47.51){\circle*{1.0}} 
\put(   8.50,   47.58){\circle*{1.0}} 
\put(   8.75,   47.65){\circle*{1.0}} 
\put(   9.00,   47.73){\circle*{1.0}} 
\put(   9.25,   47.80){\circle*{1.0}} 
\put(   9.50,   47.87){\circle*{1.0}} 
\put(   9.75,   47.94){\circle*{1.0}} 
\put(  10.00,   48.01){\circle*{1.0}} 
\put(  10.25,   48.08){\circle*{1.0}} 
\put(  10.50,   48.16){\circle*{1.0}} 
\put(  10.75,   48.23){\circle*{1.0}} 
\put(  11.00,   48.30){\circle*{1.0}} 
\put(  11.25,   48.37){\circle*{1.0}} 
\put(  11.50,   48.44){\circle*{1.0}} 
\put(  11.75,   48.51){\circle*{1.0}} 
\put(  12.00,   48.58){\circle*{1.0}} 
\put(  12.25,   48.65){\circle*{1.0}} 
\put(  12.50,   48.72){\circle*{1.0}} 
\put(  12.75,   48.79){\circle*{1.0}} 
\put(  13.00,   48.86){\circle*{1.0}} 
\put(  13.25,   48.93){\circle*{1.0}} 
\put(  13.50,   49.00){\circle*{1.0}} 
\put(  13.75,   49.07){\circle*{1.0}} 
\put(  14.00,   49.14){\circle*{1.0}} 
\put(  14.25,   49.20){\circle*{1.0}} 
\put(  14.50,   49.27){\circle*{1.0}} 
\put(  14.75,   49.34){\circle*{1.0}} 
\put(  15.00,   49.41){\circle*{1.0}} 
\put(  15.25,   49.48){\circle*{1.0}} 
\put(  15.50,   49.54){\circle*{1.0}} 
\put(  15.75,   49.61){\circle*{1.0}} 
\put(  16.00,   49.68){\circle*{1.0}} 
\put(  16.25,   49.75){\circle*{1.0}} 
\put(  16.50,   49.81){\circle*{1.0}} 
\put(  16.75,   49.88){\circle*{1.0}} 
\put(  17.00,   49.95){\circle*{1.0}} 
\put(  17.25,   50.01){\circle*{1.0}} 
\put(  17.50,   50.08){\circle*{1.0}} 
\put(  17.75,   50.15){\circle*{1.0}} 
\put(  18.00,   50.21){\circle*{1.0}} 
\put(  18.25,   50.28){\circle*{1.0}} 
\put(  18.50,   50.34){\circle*{1.0}} 
\put(  18.75,   50.41){\circle*{1.0}} 
\put(  19.00,   50.47){\circle*{1.0}} 
\put(  19.25,   50.54){\circle*{1.0}} 
\put(  19.50,   50.60){\circle*{1.0}} 
\put(  19.75,   50.67){\circle*{1.0}} 
\put(  20.00,   50.73){\circle*{1.0}} 
\put(  20.25,   50.80){\circle*{1.0}} 
\put(  20.50,   50.86){\circle*{1.0}} 
\put(  20.75,   50.92){\circle*{1.0}} 
\put(  21.00,   50.99){\circle*{1.0}} 
\put(  21.25,   51.05){\circle*{1.0}} 
\put(  21.50,   51.11){\circle*{1.0}} 
\put(  21.75,   51.18){\circle*{1.0}} 
\put(  22.00,   51.24){\circle*{1.0}} 
\put(  22.25,   51.30){\circle*{1.0}} 
\put(  22.50,   51.36){\circle*{1.0}} 
\put(  22.75,   51.43){\circle*{1.0}} 
\put(  23.00,   51.49){\circle*{1.0}} 
\put(  23.25,   51.55){\circle*{1.0}} 
\put(  23.50,   51.61){\circle*{1.0}} 
\put(  23.75,   51.67){\circle*{1.0}} 
\put(  24.00,   51.73){\circle*{1.0}} 
\put(  24.25,   51.79){\circle*{1.0}} 
\put(  24.50,   51.85){\circle*{1.0}} 
\put(  24.75,   51.91){\circle*{1.0}} 
\put(  25.00,   51.97){\circle*{1.0}} 
\put(  25.25,   52.03){\circle*{1.0}} 
\put(  25.50,   52.09){\circle*{1.0}} 
\put(  25.75,   52.15){\circle*{1.0}} 
\put(  26.00,   52.21){\circle*{1.0}} 
\put(  26.25,   52.27){\circle*{1.0}} 
\put(  26.50,   52.33){\circle*{1.0}} 
\put(  26.75,   52.39){\circle*{1.0}} 
\put(  27.00,   52.45){\circle*{1.0}} 
\put(  27.25,   52.51){\circle*{1.0}} 
\put(  27.50,   52.56){\circle*{1.0}} 
\put(  27.75,   52.62){\circle*{1.0}} 
\put(  28.00,   52.68){\circle*{1.0}} 
\put(  28.25,   52.74){\circle*{1.0}} 
\put(  28.50,   52.79){\circle*{1.0}} 
\put(  28.75,   52.85){\circle*{1.0}} 
\put(  29.00,   52.91){\circle*{1.0}} 
\put(  29.25,   52.96){\circle*{1.0}} 
\put(  29.50,   53.02){\circle*{1.0}} 
\put(  29.75,   53.08){\circle*{1.0}} 
\put(  30.00,   53.13){\circle*{1.0}} 
\put(  30.25,   53.19){\circle*{1.0}} 
\put(  30.50,   53.24){\circle*{1.0}} 
\put(  30.75,   53.30){\circle*{1.0}} 
\put(  31.00,   53.35){\circle*{1.0}} 
\put(  31.25,   53.41){\circle*{1.0}} 
\put(  31.50,   53.46){\circle*{1.0}} 
\put(  31.75,   53.51){\circle*{1.0}} 
\put(  32.00,   53.57){\circle*{1.0}} 
\put(  32.25,   53.62){\circle*{1.0}} 
\put(  32.50,   53.67){\circle*{1.0}} 
\put(  32.75,   53.73){\circle*{1.0}} 
\put(  33.00,   53.78){\circle*{1.0}} 
\put(  33.25,   53.83){\circle*{1.0}} 
\put(  33.50,   53.89){\circle*{1.0}} 
\put(  33.75,   53.94){\circle*{1.0}} 
\put(  34.00,   53.99){\circle*{1.0}} 
\put(  34.25,   54.04){\circle*{1.0}} 
\put(  34.50,   54.09){\circle*{1.0}} 
\put(  34.75,   54.14){\circle*{1.0}} 
\put(  35.00,   54.19){\circle*{1.0}} 
\put(  35.25,   54.24){\circle*{1.0}} 
\put(  35.50,   54.29){\circle*{1.0}} 
\put(  35.75,   54.34){\circle*{1.0}} 
\put(  36.00,   54.39){\circle*{1.0}} 
\put(  36.25,   54.44){\circle*{1.0}} 
\put(  36.50,   54.49){\circle*{1.0}} 
\put(  36.75,   54.54){\circle*{1.0}} 
\put(  37.00,   54.59){\circle*{1.0}} 
\put(  37.25,   54.64){\circle*{1.0}} 
\put(  37.50,   54.69){\circle*{1.0}} 
\put(  37.75,   54.74){\circle*{1.0}} 
\put(  38.00,   54.78){\circle*{1.0}} 
\put(  38.25,   54.83){\circle*{1.0}} 
\put(  38.50,   54.88){\circle*{1.0}} 
\put(  38.75,   54.93){\circle*{1.0}} 
\put(  39.00,   54.97){\circle*{1.0}} 
\put(  39.25,   55.02){\circle*{1.0}} 
\put(  39.50,   55.07){\circle*{1.0}} 
\put(  39.75,   55.11){\circle*{1.0}} 
\put(  40.00,   55.16){\circle*{1.0}} 
\put(  40.25,   55.20){\circle*{1.0}} 
\put(  40.50,   55.25){\circle*{1.0}} 
\put(  40.75,   55.29){\circle*{1.0}} 
\put(  41.00,   55.34){\circle*{1.0}} 
\put(  41.25,   55.38){\circle*{1.0}} 
\put(  41.50,   55.43){\circle*{1.0}} 
\put(  41.75,   55.47){\circle*{1.0}} 
\put(  42.00,   55.52){\circle*{1.0}} 
\put(  42.25,   55.56){\circle*{1.0}} 
\put(  42.50,   55.60){\circle*{1.0}} 
\put(  42.75,   55.65){\circle*{1.0}} 
\put(  43.00,   55.69){\circle*{1.0}} 
\put(  43.25,   55.73){\circle*{1.0}} 
\put(  43.50,   55.77){\circle*{1.0}} 
\put(  43.75,   55.82){\circle*{1.0}} 
\put(  44.00,   55.86){\circle*{1.0}} 
\put(  44.25,   55.90){\circle*{1.0}} 
\put(  44.50,   55.94){\circle*{1.0}} 
\put(  44.75,   55.98){\circle*{1.0}} 
\put(  45.00,   56.02){\circle*{1.0}} 
\put(  45.25,   56.06){\circle*{1.0}} 
\put(  45.50,   56.10){\circle*{1.0}} 
\put(  45.75,   56.14){\circle*{1.0}} 
\put(  46.00,   56.18){\circle*{1.0}} 
\put(  46.25,   56.22){\circle*{1.0}} 
\put(  46.50,   56.26){\circle*{1.0}} 
\put(  46.75,   56.30){\circle*{1.0}} 
\put(  47.00,   56.34){\circle*{1.0}} 
\put(  47.25,   56.38){\circle*{1.0}} 
\put(  47.50,   56.42){\circle*{1.0}} 
\put(  47.75,   56.46){\circle*{1.0}} 
\put(  48.00,   56.49){\circle*{1.0}} 
\put(  48.25,   56.53){\circle*{1.0}} 
\put(  48.50,   56.57){\circle*{1.0}} 
\put(  48.75,   56.61){\circle*{1.0}} 
\put(  49.00,   56.64){\circle*{1.0}} 
\put(  49.25,   56.68){\circle*{1.0}} 
\put(  49.50,   56.72){\circle*{1.0}} 
\put(  49.75,   56.76){\circle*{1.0}} 
\put(  50.00,   56.79){\circle*{1.0}} 
\put(  50.25,   56.83){\circle*{1.0}} 
\put(  50.50,   56.86){\circle*{1.0}} 
\put(  50.75,   56.90){\circle*{1.0}} 
\put(  51.00,   56.94){\circle*{1.0}} 
\put(  51.25,   56.97){\circle*{1.0}} 
\put(  51.50,   57.01){\circle*{1.0}} 
\put(  51.75,   57.04){\circle*{1.0}} 
\put(  52.00,   57.08){\circle*{1.0}} 
\put(  52.25,   57.11){\circle*{1.0}} 
\put(  52.50,   57.15){\circle*{1.0}} 
\put(  52.75,   57.18){\circle*{1.0}} 
\put(  53.00,   57.22){\circle*{1.0}} 
\put(  53.25,   57.25){\circle*{1.0}} 
\put(  53.50,   57.29){\circle*{1.0}} 
\put(  53.75,   57.32){\circle*{1.0}} 
\put(  54.00,   57.35){\circle*{1.0}} 
\put(  54.25,   57.39){\circle*{1.0}} 
\put(  54.50,   57.42){\circle*{1.0}} 
\put(  54.75,   57.46){\circle*{1.0}} 
\put(  55.00,   57.49){\circle*{1.0}} 
\put(  55.25,   57.52){\circle*{1.0}} 
\put(  55.50,   57.56){\circle*{1.0}} 
\put(  55.75,   57.59){\circle*{1.0}} 
\put(  56.00,   57.63){\circle*{1.0}} 
\put(  56.25,   57.66){\circle*{1.0}} 
\put(  56.50,   57.69){\circle*{1.0}} 
\put(  56.75,   57.73){\circle*{1.0}} 
\put(  57.00,   57.76){\circle*{1.0}} 
\put(  57.25,   57.79){\circle*{1.0}} 
\put(  57.50,   57.83){\circle*{1.0}} 
\put(  57.75,   57.86){\circle*{1.0}} 
\put(  58.00,   57.90){\circle*{1.0}} 
\put(  58.25,   57.93){\circle*{1.0}} 
\put(  58.50,   57.97){\circle*{1.0}} 
\put(  58.75,   58.00){\circle*{1.0}} 
\put(  59.00,   58.04){\circle*{1.0}} 
\put(  59.25,   58.07){\circle*{1.0}} 
\put(  59.50,   58.11){\circle*{1.0}} 
\put(  59.75,   58.14){\circle*{1.0}} 
\put(  60.00,   58.18){\circle*{1.0}} 
\put(  60.25,   58.21){\circle*{1.0}} 
\put(  60.50,   58.25){\circle*{1.0}} 
\put(  60.75,   58.29){\circle*{1.0}} 
\put(  61.00,   58.32){\circle*{1.0}} 
\put(  61.25,   58.36){\circle*{1.0}} 
\put(  61.50,   58.40){\circle*{1.0}} 
\put(  61.75,   58.44){\circle*{1.0}} 
\put(  62.00,   58.47){\circle*{1.0}} 
\put(  62.25,   58.51){\circle*{1.0}} 
\put(  62.50,   58.55){\circle*{1.0}} 
\put(  62.75,   58.59){\circle*{1.0}} 
\put(  63.00,   58.63){\circle*{1.0}} 
\put(  63.25,   58.68){\circle*{1.0}} 
\put(  63.50,   58.72){\circle*{1.0}} 
\put(  63.75,   58.76){\circle*{1.0}} 
\put(  64.00,   58.81){\circle*{1.0}} 
\put(  64.25,   58.85){\circle*{1.0}} 
\put(  64.50,   58.90){\circle*{1.0}} 
\put(  64.75,   58.94){\circle*{1.0}} 
\put(  65.00,   58.99){\circle*{1.0}} 
\put(  65.25,   59.04){\circle*{1.0}} 
\put(  65.50,   59.09){\circle*{1.0}} 
\put(  65.75,   59.14){\circle*{1.0}} 
\put(  66.00,   59.19){\circle*{1.0}} 
\put(  66.25,   59.24){\circle*{1.0}} 
\put(  66.50,   59.30){\circle*{1.0}} 
\put(  66.75,   59.35){\circle*{1.0}} 
\put(  67.00,   59.41){\circle*{1.0}} 
\put(  67.25,   59.47){\circle*{1.0}} 
\put(  67.50,   59.53){\circle*{1.0}} 
\put(  67.75,   59.59){\circle*{1.0}} 
\put(  68.00,   59.65){\circle*{1.0}} 
\put(  68.25,   59.72){\circle*{1.0}} 
\put(  68.50,   59.78){\circle*{1.0}} 
\put(  68.75,   59.85){\circle*{1.0}} 
\put(  69.00,   59.92){\circle*{1.0}} 
\put(  69.25,   60.00){\circle*{1.0}} 
\put(  69.50,   60.07){\circle*{1.0}} 
\put(  69.75,   60.15){\circle*{1.0}} 
\put(  70.00,   60.23){\circle*{1.0}} 
\put(  70.25,   60.31){\circle*{1.0}} 
\put(  70.50,   60.39){\circle*{1.0}} 
\put(  70.75,   60.48){\circle*{1.0}} 
\put(  71.00,   60.56){\circle*{1.0}} 
\put(  71.25,   60.65){\circle*{1.0}} 
\put(  71.50,   60.75){\circle*{1.0}} 
\put(  71.75,   60.84){\circle*{1.0}} 
\put(  72.00,   60.94){\circle*{1.0}} 
\put(  72.25,   61.05){\circle*{1.0}} 
\put(  72.50,   61.15){\circle*{1.0}} 
\put(  72.75,   61.26){\circle*{1.0}} 
\put(  73.00,   61.37){\circle*{1.0}} 
\put(  73.25,   61.48){\circle*{1.0}} 
\put(  73.50,   61.60){\circle*{1.0}} 
\put(  73.75,   61.72){\circle*{1.0}} 
\put(  74.00,   61.84){\circle*{1.0}} 
\put(  74.25,   61.97){\circle*{1.0}} 
\put(  74.50,   62.10){\circle*{1.0}} 
\put(  74.75,   62.23){\circle*{1.0}} 
\put(  75.00,   62.37){\circle*{1.0}} 
\put(  75.25,   62.51){\circle*{1.0}} 
\put(  75.50,   62.65){\circle*{1.0}} 
\put(  75.75,   62.80){\circle*{1.0}} 
\put(  76.00,   62.95){\circle*{1.0}} 
\put(  76.25,   63.11){\circle*{1.0}} 
\put(  76.50,   63.26){\circle*{1.0}} 
\put(  76.75,   63.43){\circle*{1.0}} 
\put(  77.00,   63.59){\circle*{1.0}} 
\put(  77.25,   63.76){\circle*{1.0}} 
\put(  77.50,   63.93){\circle*{1.0}} 
\put(  77.75,   64.11){\circle*{1.0}} 
\put(  78.00,   64.29){\circle*{1.0}} 
\put(  78.25,   64.47){\circle*{1.0}} 
\put(  78.50,   64.65){\circle*{1.0}} 
\put(  78.75,   64.84){\circle*{1.0}} 
\put(  79.00,   65.04){\circle*{1.0}} 
\put(  79.25,   65.23){\circle*{1.0}} 
\put(  79.50,   65.43){\circle*{1.0}} 
\put(  79.75,   65.63){\circle*{1.0}} 
\put(  80.00,   65.83){\circle*{1.0}} 
\put(  80.25,   66.04){\circle*{1.0}} 
\put(  80.50,   66.25){\circle*{1.0}} 
\put(  80.75,   66.46){\circle*{1.0}} 
\put(  81.00,   66.68){\circle*{1.0}} 
\put(  81.25,   66.89){\circle*{1.0}} 
\put(  81.50,   67.11){\circle*{1.0}} 
\put(  81.75,   67.33){\circle*{1.0}} 
\put(  82.00,   67.55){\circle*{1.0}} 
\put(  82.25,   67.78){\circle*{1.0}} 
\put(  82.50,   68.00){\circle*{1.0}} 
\put(  82.75,   68.23){\circle*{1.0}} 
\put(  83.00,   68.46){\circle*{1.0}} 
\put(  83.25,   68.69){\circle*{1.0}} 
\put(  83.50,   68.92){\circle*{1.0}} 
\put(  83.75,   69.15){\circle*{1.0}} 
\put(  84.00,   69.38){\circle*{1.0}} 
\put(  84.25,   69.61){\circle*{1.0}} 
\put(  84.50,   69.84){\circle*{1.0}} 
\put(  84.75,   70.07){\circle*{1.0}} 
\put(  85.00,   70.30){\circle*{1.0}} 
\put(  85.25,   70.53){\circle*{1.0}} 
\put(  85.50,   70.77){\circle*{1.0}} 
\put(  85.75,   71.00){\circle*{1.0}} 
\put(  86.00,   71.23){\circle*{1.0}} 
\put(  86.25,   71.46){\circle*{1.0}} 
\put(  86.50,   71.68){\circle*{1.0}} 
\put(  86.75,   71.91){\circle*{1.0}} 
\put(  87.00,   72.14){\circle*{1.0}} 
\put(  87.25,   72.36){\circle*{1.0}} 
\put(  87.50,   72.58){\circle*{1.0}} 
\put(  87.75,   72.81){\circle*{1.0}} 
\put(  88.00,   73.02){\circle*{1.0}} 
\put(  88.25,   73.24){\circle*{1.0}} 
\put(  88.50,   73.46){\circle*{1.0}} 
\put(  88.75,   73.67){\circle*{1.0}} 
\put(  89.00,   73.89){\circle*{1.0}} 
\put(  89.25,   74.10){\circle*{1.0}} 
\put(  89.50,   74.30){\circle*{1.0}} 
\put(  89.75,   74.51){\circle*{1.0}} 
\put(  90.00,   74.71){\circle*{1.0}} 
\put(  90.25,   74.91){\circle*{1.0}} 
\put(  90.50,   75.11){\circle*{1.0}} 
\put(  90.75,   75.31){\circle*{1.0}} 
\put(  91.00,   75.50){\circle*{1.0}} 
\put(  91.25,   75.69){\circle*{1.0}} 
\put(  91.50,   75.88){\circle*{1.0}} 
\put(  91.75,   76.07){\circle*{1.0}} 
\put(  92.00,   76.25){\circle*{1.0}} 
\put(  92.25,   76.43){\circle*{1.0}} 
\put(  92.50,   76.61){\circle*{1.0}} 
\put(  92.75,   76.79){\circle*{1.0}} 
\put(  93.00,   76.96){\circle*{1.0}} 
\put(  93.25,   77.13){\circle*{1.0}} 
\put(  93.50,   77.30){\circle*{1.0}} 
\put(  93.75,   77.46){\circle*{1.0}} 
\put(  94.00,   77.63){\circle*{1.0}} 
\put(  94.25,   77.79){\circle*{1.0}} 
\put(  94.50,   77.95){\circle*{1.0}} 
\put(  94.75,   78.10){\circle*{1.0}} 
\put(  95.00,   78.26){\circle*{1.0}} 
\put(  95.25,   78.41){\circle*{1.0}} 
\put(  95.50,   78.56){\circle*{1.0}} 
\put(  95.75,   78.70){\circle*{1.0}} 
\put(  96.00,   78.85){\circle*{1.0}} 
\put(  96.25,   78.99){\circle*{1.0}} 
\put(  96.50,   79.13){\circle*{1.0}} 
\put(  96.75,   79.27){\circle*{1.0}} 
\put(  97.00,   79.41){\circle*{1.0}} 
\put(  97.25,   79.54){\circle*{1.0}} 
\put(  97.50,   79.68){\circle*{1.0}} 
\put(  97.75,   79.81){\circle*{1.0}} 
\put(  98.00,   79.94){\circle*{1.0}} 
\put(  98.25,   80.06){\circle*{1.0}} 
\put(  98.50,   80.19){\circle*{1.0}} 
\put(  98.75,   80.32){\circle*{1.0}} 
\put(  99.00,   80.44){\circle*{1.0}} 
\put(  99.25,   80.56){\circle*{1.0}} 
\put(  99.50,   80.69){\circle*{1.0}} 
\put(  99.75,   80.81){\circle*{1.0}} 

\put(  12.08,   34.89){\circle{2.2}} 
\put(  20.51,   36.98){\circle{2.2}} 
\put(  28.78,   37.94){\circle{2.2}} 
\put(  37.17,   40.03){\circle{2.2}} 
\put(  45.67,   41.00){\circle{2.2}} 
\put(  53.91,   42.28){\circle{2.2}} 
\put(  62.37,   44.05){\circle{2.2}} 
\put(  70.76,   44.37){\circle{2.2}} 
\put(  79.07,   49.52){\circle{2.2}} 
\put(  87.39,   56.11){\circle{2.2}} 

\put(   0.25,   30.01){\circle*{1.0}} 
\put(   0.50,   30.09){\circle*{1.0}} 
\put(   0.75,   30.17){\circle*{1.0}} 
\put(   1.00,   30.25){\circle*{1.0}} 
\put(   1.25,   30.32){\circle*{1.0}} 
\put(   1.50,   30.40){\circle*{1.0}} 
\put(   1.75,   30.48){\circle*{1.0}} 
\put(   2.00,   30.55){\circle*{1.0}} 
\put(   2.25,   30.63){\circle*{1.0}} 
\put(   2.50,   30.70){\circle*{1.0}} 
\put(   2.75,   30.78){\circle*{1.0}} 
\put(   3.00,   30.86){\circle*{1.0}} 
\put(   3.25,   30.93){\circle*{1.0}} 
\put(   3.50,   31.01){\circle*{1.0}} 
\put(   3.75,   31.08){\circle*{1.0}} 
\put(   4.00,   31.16){\circle*{1.0}} 
\put(   4.25,   31.23){\circle*{1.0}} 
\put(   4.50,   31.31){\circle*{1.0}} 
\put(   4.75,   31.38){\circle*{1.0}} 
\put(   5.00,   31.46){\circle*{1.0}} 
\put(   5.25,   31.53){\circle*{1.0}} 
\put(   5.50,   31.61){\circle*{1.0}} 
\put(   5.75,   31.68){\circle*{1.0}} 
\put(   6.00,   31.75){\circle*{1.0}} 
\put(   6.25,   31.83){\circle*{1.0}} 
\put(   6.50,   31.90){\circle*{1.0}} 
\put(   6.75,   31.98){\circle*{1.0}} 
\put(   7.00,   32.05){\circle*{1.0}} 
\put(   7.25,   32.12){\circle*{1.0}} 
\put(   7.50,   32.20){\circle*{1.0}} 
\put(   7.75,   32.27){\circle*{1.0}} 
\put(   8.00,   32.34){\circle*{1.0}} 
\put(   8.25,   32.41){\circle*{1.0}} 
\put(   8.50,   32.49){\circle*{1.0}} 
\put(   8.75,   32.56){\circle*{1.0}} 
\put(   9.00,   32.63){\circle*{1.0}} 
\put(   9.25,   32.70){\circle*{1.0}} 
\put(   9.50,   32.78){\circle*{1.0}} 
\put(   9.75,   32.85){\circle*{1.0}} 
\put(  10.00,   32.92){\circle*{1.0}} 
\put(  10.25,   32.99){\circle*{1.0}} 
\put(  10.50,   33.06){\circle*{1.0}} 
\put(  10.75,   33.13){\circle*{1.0}} 
\put(  11.00,   33.20){\circle*{1.0}} 
\put(  11.25,   33.27){\circle*{1.0}} 
\put(  11.50,   33.34){\circle*{1.0}} 
\put(  11.75,   33.41){\circle*{1.0}} 
\put(  12.00,   33.49){\circle*{1.0}} 
\put(  12.25,   33.56){\circle*{1.0}} 
\put(  12.50,   33.62){\circle*{1.0}} 
\put(  12.75,   33.69){\circle*{1.0}} 
\put(  13.00,   33.76){\circle*{1.0}} 
\put(  13.25,   33.83){\circle*{1.0}} 
\put(  13.50,   33.90){\circle*{1.0}} 
\put(  13.75,   33.97){\circle*{1.0}} 
\put(  14.00,   34.04){\circle*{1.0}} 
\put(  14.25,   34.11){\circle*{1.0}} 
\put(  14.50,   34.18){\circle*{1.0}} 
\put(  14.75,   34.25){\circle*{1.0}} 
\put(  15.00,   34.31){\circle*{1.0}} 
\put(  15.25,   34.38){\circle*{1.0}} 
\put(  15.50,   34.45){\circle*{1.0}} 
\put(  15.75,   34.52){\circle*{1.0}} 
\put(  16.00,   34.58){\circle*{1.0}} 
\put(  16.25,   34.65){\circle*{1.0}} 
\put(  16.50,   34.72){\circle*{1.0}} 
\put(  16.75,   34.79){\circle*{1.0}} 
\put(  17.00,   34.85){\circle*{1.0}} 
\put(  17.25,   34.92){\circle*{1.0}} 
\put(  17.50,   34.98){\circle*{1.0}} 
\put(  17.75,   35.05){\circle*{1.0}} 
\put(  18.00,   35.12){\circle*{1.0}} 
\put(  18.25,   35.18){\circle*{1.0}} 
\put(  18.50,   35.25){\circle*{1.0}} 
\put(  18.75,   35.31){\circle*{1.0}} 
\put(  19.00,   35.38){\circle*{1.0}} 
\put(  19.25,   35.44){\circle*{1.0}} 
\put(  19.50,   35.51){\circle*{1.0}} 
\put(  19.75,   35.57){\circle*{1.0}} 
\put(  20.00,   35.64){\circle*{1.0}} 
\put(  20.25,   35.70){\circle*{1.0}} 
\put(  20.50,   35.76){\circle*{1.0}} 
\put(  20.75,   35.83){\circle*{1.0}} 
\put(  21.00,   35.89){\circle*{1.0}} 
\put(  21.25,   35.96){\circle*{1.0}} 
\put(  21.50,   36.02){\circle*{1.0}} 
\put(  21.75,   36.08){\circle*{1.0}} 
\put(  22.00,   36.14){\circle*{1.0}} 
\put(  22.25,   36.21){\circle*{1.0}} 
\put(  22.50,   36.27){\circle*{1.0}} 
\put(  22.75,   36.33){\circle*{1.0}} 
\put(  23.00,   36.39){\circle*{1.0}} 
\put(  23.25,   36.45){\circle*{1.0}} 
\put(  23.50,   36.52){\circle*{1.0}} 
\put(  23.75,   36.58){\circle*{1.0}} 
\put(  24.00,   36.64){\circle*{1.0}} 
\put(  24.25,   36.70){\circle*{1.0}} 
\put(  24.50,   36.76){\circle*{1.0}} 
\put(  24.75,   36.82){\circle*{1.0}} 
\put(  25.00,   36.88){\circle*{1.0}} 
\put(  25.25,   36.94){\circle*{1.0}} 
\put(  25.50,   37.00){\circle*{1.0}} 
\put(  25.75,   37.06){\circle*{1.0}} 
\put(  26.00,   37.12){\circle*{1.0}} 
\put(  26.25,   37.18){\circle*{1.0}} 
\put(  26.50,   37.24){\circle*{1.0}} 
\put(  26.75,   37.30){\circle*{1.0}} 
\put(  27.00,   37.35){\circle*{1.0}} 
\put(  27.25,   37.41){\circle*{1.0}} 
\put(  27.50,   37.47){\circle*{1.0}} 
\put(  27.75,   37.53){\circle*{1.0}} 
\put(  28.00,   37.58){\circle*{1.0}} 
\put(  28.25,   37.64){\circle*{1.0}} 
\put(  28.50,   37.70){\circle*{1.0}} 
\put(  28.75,   37.76){\circle*{1.0}} 
\put(  29.00,   37.81){\circle*{1.0}} 
\put(  29.25,   37.87){\circle*{1.0}} 
\put(  29.50,   37.92){\circle*{1.0}} 
\put(  29.75,   37.98){\circle*{1.0}} 
\put(  30.00,   38.04){\circle*{1.0}} 
\put(  30.25,   38.09){\circle*{1.0}} 
\put(  30.50,   38.15){\circle*{1.0}} 
\put(  30.75,   38.20){\circle*{1.0}} 
\put(  31.00,   38.26){\circle*{1.0}} 
\put(  31.25,   38.31){\circle*{1.0}} 
\put(  31.50,   38.37){\circle*{1.0}} 
\put(  31.75,   38.42){\circle*{1.0}} 
\put(  32.00,   38.47){\circle*{1.0}} 
\put(  32.25,   38.53){\circle*{1.0}} 
\put(  32.50,   38.58){\circle*{1.0}} 
\put(  32.75,   38.63){\circle*{1.0}} 
\put(  33.00,   38.69){\circle*{1.0}} 
\put(  33.25,   38.74){\circle*{1.0}} 
\put(  33.50,   38.79){\circle*{1.0}} 
\put(  33.75,   38.84){\circle*{1.0}} 
\put(  34.00,   38.89){\circle*{1.0}} 
\put(  34.25,   38.95){\circle*{1.0}} 
\put(  34.50,   39.00){\circle*{1.0}} 
\put(  34.75,   39.05){\circle*{1.0}} 
\put(  35.00,   39.10){\circle*{1.0}} 
\put(  35.25,   39.15){\circle*{1.0}} 
\put(  35.50,   39.20){\circle*{1.0}} 
\put(  35.75,   39.25){\circle*{1.0}} 
\put(  36.00,   39.30){\circle*{1.0}} 
\put(  36.25,   39.35){\circle*{1.0}} 
\put(  36.50,   39.40){\circle*{1.0}} 
\put(  36.75,   39.45){\circle*{1.0}} 
\put(  37.00,   39.50){\circle*{1.0}} 
\put(  37.25,   39.55){\circle*{1.0}} 
\put(  37.50,   39.59){\circle*{1.0}} 
\put(  37.75,   39.64){\circle*{1.0}} 
\put(  38.00,   39.69){\circle*{1.0}} 
\put(  38.25,   39.74){\circle*{1.0}} 
\put(  38.50,   39.78){\circle*{1.0}} 
\put(  38.75,   39.83){\circle*{1.0}} 
\put(  39.00,   39.88){\circle*{1.0}} 
\put(  39.25,   39.93){\circle*{1.0}} 
\put(  39.50,   39.97){\circle*{1.0}} 
\put(  39.75,   40.02){\circle*{1.0}} 
\put(  40.00,   40.06){\circle*{1.0}} 
\put(  40.25,   40.11){\circle*{1.0}} 
\put(  40.50,   40.15){\circle*{1.0}} 
\put(  40.75,   40.20){\circle*{1.0}} 
\put(  41.00,   40.24){\circle*{1.0}} 
\put(  41.25,   40.29){\circle*{1.0}} 
\put(  41.50,   40.33){\circle*{1.0}} 
\put(  41.75,   40.38){\circle*{1.0}} 
\put(  42.00,   40.42){\circle*{1.0}} 
\put(  42.25,   40.46){\circle*{1.0}} 
\put(  42.50,   40.51){\circle*{1.0}} 
\put(  42.75,   40.55){\circle*{1.0}} 
\put(  43.00,   40.59){\circle*{1.0}} 
\put(  43.25,   40.64){\circle*{1.0}} 
\put(  43.50,   40.68){\circle*{1.0}} 
\put(  43.75,   40.72){\circle*{1.0}} 
\put(  44.00,   40.76){\circle*{1.0}} 
\put(  44.25,   40.80){\circle*{1.0}} 
\put(  44.50,   40.85){\circle*{1.0}} 
\put(  44.75,   40.89){\circle*{1.0}} 
\put(  45.00,   40.93){\circle*{1.0}} 
\put(  45.25,   40.97){\circle*{1.0}} 
\put(  45.50,   41.01){\circle*{1.0}} 
\put(  45.75,   41.05){\circle*{1.0}} 
\put(  46.00,   41.09){\circle*{1.0}} 
\put(  46.25,   41.13){\circle*{1.0}} 
\put(  46.50,   41.17){\circle*{1.0}} 
\put(  46.75,   41.21){\circle*{1.0}} 
\put(  47.00,   41.25){\circle*{1.0}} 
\put(  47.25,   41.28){\circle*{1.0}} 
\put(  47.50,   41.32){\circle*{1.0}} 
\put(  47.75,   41.36){\circle*{1.0}} 
\put(  48.00,   41.40){\circle*{1.0}} 
\put(  48.25,   41.44){\circle*{1.0}} 
\put(  48.50,   41.48){\circle*{1.0}} 
\put(  48.75,   41.51){\circle*{1.0}} 
\put(  49.00,   41.55){\circle*{1.0}} 
\put(  49.25,   41.59){\circle*{1.0}} 
\put(  49.50,   41.62){\circle*{1.0}} 
\put(  49.75,   41.66){\circle*{1.0}} 
\put(  50.00,   41.70){\circle*{1.0}} 
\put(  50.25,   41.73){\circle*{1.0}} 
\put(  50.50,   41.77){\circle*{1.0}} 
\put(  50.75,   41.81){\circle*{1.0}} 
\put(  51.00,   41.84){\circle*{1.0}} 
\put(  51.25,   41.88){\circle*{1.0}} 
\put(  51.50,   41.91){\circle*{1.0}} 
\put(  51.75,   41.95){\circle*{1.0}} 
\put(  52.00,   41.98){\circle*{1.0}} 
\put(  52.25,   42.02){\circle*{1.0}} 
\put(  52.50,   42.05){\circle*{1.0}} 
\put(  52.75,   42.09){\circle*{1.0}} 
\put(  53.00,   42.12){\circle*{1.0}} 
\put(  53.25,   42.16){\circle*{1.0}} 
\put(  53.50,   42.19){\circle*{1.0}} 
\put(  53.75,   42.23){\circle*{1.0}} 
\put(  54.00,   42.26){\circle*{1.0}} 
\put(  54.25,   42.29){\circle*{1.0}} 
\put(  54.50,   42.33){\circle*{1.0}} 
\put(  54.75,   42.36){\circle*{1.0}} 
\put(  55.00,   42.40){\circle*{1.0}} 
\put(  55.25,   42.43){\circle*{1.0}} 
\put(  55.50,   42.46){\circle*{1.0}} 
\put(  55.75,   42.50){\circle*{1.0}} 
\put(  56.00,   42.53){\circle*{1.0}} 
\put(  56.25,   42.56){\circle*{1.0}} 
\put(  56.50,   42.60){\circle*{1.0}} 
\put(  56.75,   42.63){\circle*{1.0}} 
\put(  57.00,   42.67){\circle*{1.0}} 
\put(  57.25,   42.70){\circle*{1.0}} 
\put(  57.50,   42.73){\circle*{1.0}} 
\put(  57.75,   42.77){\circle*{1.0}} 
\put(  58.00,   42.80){\circle*{1.0}} 
\put(  58.25,   42.84){\circle*{1.0}} 
\put(  58.50,   42.87){\circle*{1.0}} 
\put(  58.75,   42.91){\circle*{1.0}} 
\put(  59.00,   42.94){\circle*{1.0}} 
\put(  59.25,   42.98){\circle*{1.0}} 
\put(  59.50,   43.01){\circle*{1.0}} 
\put(  59.75,   43.05){\circle*{1.0}} 
\put(  60.00,   43.08){\circle*{1.0}} 
\put(  60.25,   43.12){\circle*{1.0}} 
\put(  60.50,   43.15){\circle*{1.0}} 
\put(  60.75,   43.19){\circle*{1.0}} 
\put(  61.00,   43.23){\circle*{1.0}} 
\put(  61.25,   43.27){\circle*{1.0}} 
\put(  61.50,   43.30){\circle*{1.0}} 
\put(  61.75,   43.34){\circle*{1.0}} 
\put(  62.00,   43.38){\circle*{1.0}} 
\put(  62.25,   43.42){\circle*{1.0}} 
\put(  62.50,   43.46){\circle*{1.0}} 
\put(  62.75,   43.50){\circle*{1.0}} 
\put(  63.00,   43.54){\circle*{1.0}} 
\put(  63.25,   43.58){\circle*{1.0}} 
\put(  63.50,   43.62){\circle*{1.0}} 
\put(  63.75,   43.67){\circle*{1.0}} 
\put(  64.00,   43.71){\circle*{1.0}} 
\put(  64.25,   43.76){\circle*{1.0}} 
\put(  64.50,   43.80){\circle*{1.0}} 
\put(  64.75,   43.85){\circle*{1.0}} 
\put(  65.00,   43.90){\circle*{1.0}} 
\put(  65.25,   43.94){\circle*{1.0}} 
\put(  65.50,   43.99){\circle*{1.0}} 
\put(  65.75,   44.04){\circle*{1.0}} 
\put(  66.00,   44.10){\circle*{1.0}} 
\put(  66.25,   44.15){\circle*{1.0}} 
\put(  66.50,   44.20){\circle*{1.0}} 
\put(  66.75,   44.26){\circle*{1.0}} 
\put(  67.00,   44.32){\circle*{1.0}} 
\put(  67.25,   44.37){\circle*{1.0}} 
\put(  67.50,   44.43){\circle*{1.0}} 
\put(  67.75,   44.50){\circle*{1.0}} 
\put(  68.00,   44.56){\circle*{1.0}} 
\put(  68.25,   44.62){\circle*{1.0}} 
\put(  68.50,   44.69){\circle*{1.0}} 
\put(  68.75,   44.76){\circle*{1.0}} 
\put(  69.00,   44.83){\circle*{1.0}} 
\put(  69.25,   44.90){\circle*{1.0}} 
\put(  69.50,   44.98){\circle*{1.0}} 
\put(  69.75,   45.05){\circle*{1.0}} 
\put(  70.00,   45.13){\circle*{1.0}} 
\put(  70.25,   45.21){\circle*{1.0}} 
\put(  70.50,   45.30){\circle*{1.0}} 
\put(  70.75,   45.38){\circle*{1.0}} 
\put(  71.00,   45.47){\circle*{1.0}} 
\put(  71.25,   45.56){\circle*{1.0}} 
\put(  71.50,   45.65){\circle*{1.0}} 
\put(  71.75,   45.75){\circle*{1.0}} 
\put(  72.00,   45.85){\circle*{1.0}} 
\put(  72.25,   45.95){\circle*{1.0}} 
\put(  72.50,   46.06){\circle*{1.0}} 
\put(  72.75,   46.16){\circle*{1.0}} 
\put(  73.00,   46.27){\circle*{1.0}} 
\put(  73.25,   46.39){\circle*{1.0}} 
\put(  73.50,   46.50){\circle*{1.0}} 
\put(  73.75,   46.62){\circle*{1.0}} 
\put(  74.00,   46.75){\circle*{1.0}} 
\put(  74.25,   46.87){\circle*{1.0}} 
\put(  74.50,   47.00){\circle*{1.0}} 
\put(  74.75,   47.14){\circle*{1.0}} 
\put(  75.00,   47.27){\circle*{1.0}} 
\put(  75.25,   47.42){\circle*{1.0}} 
\put(  75.50,   47.56){\circle*{1.0}} 
\put(  75.75,   47.71){\circle*{1.0}} 
\put(  76.00,   47.86){\circle*{1.0}} 
\put(  76.25,   48.01){\circle*{1.0}} 
\put(  76.50,   48.17){\circle*{1.0}} 
\put(  76.75,   48.33){\circle*{1.0}} 
\put(  77.00,   48.50){\circle*{1.0}} 
\put(  77.25,   48.67){\circle*{1.0}} 
\put(  77.50,   48.84){\circle*{1.0}} 
\put(  77.75,   49.01){\circle*{1.0}} 
\put(  78.00,   49.19){\circle*{1.0}} 
\put(  78.25,   49.37){\circle*{1.0}} 
\put(  78.50,   49.56){\circle*{1.0}} 
\put(  78.75,   49.75){\circle*{1.0}} 
\put(  79.00,   49.94){\circle*{1.0}} 
\put(  79.25,   50.14){\circle*{1.0}} 
\put(  79.50,   50.33){\circle*{1.0}} 
\put(  79.75,   50.54){\circle*{1.0}} 
\put(  80.00,   50.74){\circle*{1.0}} 
\put(  80.25,   50.95){\circle*{1.0}} 
\put(  80.50,   51.16){\circle*{1.0}} 
\put(  80.75,   51.37){\circle*{1.0}} 
\put(  81.00,   51.58){\circle*{1.0}} 
\put(  81.25,   51.80){\circle*{1.0}} 
\put(  81.50,   52.02){\circle*{1.0}} 
\put(  81.75,   52.24){\circle*{1.0}} 
\put(  82.00,   52.46){\circle*{1.0}} 
\put(  82.25,   52.68){\circle*{1.0}} 
\put(  82.50,   52.91){\circle*{1.0}} 
\put(  82.75,   53.13){\circle*{1.0}} 
\put(  83.00,   53.36){\circle*{1.0}} 
\put(  83.25,   53.59){\circle*{1.0}} 
\put(  83.50,   53.82){\circle*{1.0}} 
\put(  83.75,   54.05){\circle*{1.0}} 
\put(  84.00,   54.28){\circle*{1.0}} 
\put(  84.25,   54.51){\circle*{1.0}} 
\put(  84.50,   54.75){\circle*{1.0}} 
\put(  84.75,   54.98){\circle*{1.0}} 
\put(  85.00,   55.21){\circle*{1.0}} 
\put(  85.25,   55.44){\circle*{1.0}} 
\put(  85.50,   55.67){\circle*{1.0}} 
\put(  85.75,   55.90){\circle*{1.0}} 
\put(  86.00,   56.13){\circle*{1.0}} 
\put(  86.25,   56.36){\circle*{1.0}} 
\put(  86.50,   56.59){\circle*{1.0}} 
\put(  86.75,   56.82){\circle*{1.0}} 
\put(  87.00,   57.04){\circle*{1.0}} 
\put(  87.25,   57.27){\circle*{1.0}} 
\put(  87.50,   57.49){\circle*{1.0}} 
\put(  87.75,   57.71){\circle*{1.0}} 
\put(  88.00,   57.93){\circle*{1.0}} 
\put(  88.25,   58.15){\circle*{1.0}} 
\put(  88.50,   58.36){\circle*{1.0}} 
\put(  88.75,   58.58){\circle*{1.0}} 
\put(  89.00,   58.79){\circle*{1.0}} 
\put(  89.25,   59.00){\circle*{1.0}} 
\put(  89.50,   59.21){\circle*{1.0}} 
\put(  89.75,   59.41){\circle*{1.0}} 
\put(  90.00,   59.62){\circle*{1.0}} 
\put(  90.25,   59.82){\circle*{1.0}} 
\put(  90.50,   60.02){\circle*{1.0}} 
\put(  90.75,   60.21){\circle*{1.0}} 
\put(  91.00,   60.41){\circle*{1.0}} 
\put(  91.25,   60.60){\circle*{1.0}} 
\put(  91.50,   60.79){\circle*{1.0}} 
\put(  91.75,   60.97){\circle*{1.0}} 
\put(  92.00,   61.16){\circle*{1.0}} 
\put(  92.25,   61.34){\circle*{1.0}} 
\put(  92.50,   61.52){\circle*{1.0}} 
\put(  92.75,   61.69){\circle*{1.0}} 
\put(  93.00,   61.86){\circle*{1.0}} 
\put(  93.25,   62.04){\circle*{1.0}} 
\put(  93.50,   62.20){\circle*{1.0}} 
\put(  93.75,   62.37){\circle*{1.0}} 
\put(  94.00,   62.53){\circle*{1.0}} 
\put(  94.25,   62.69){\circle*{1.0}} 
\put(  94.50,   62.85){\circle*{1.0}} 
\put(  94.75,   63.01){\circle*{1.0}} 
\put(  95.00,   63.16){\circle*{1.0}} 
\put(  95.25,   63.31){\circle*{1.0}} 
\put(  95.50,   63.46){\circle*{1.0}} 
\put(  95.75,   63.61){\circle*{1.0}} 
\put(  96.00,   63.75){\circle*{1.0}} 
\put(  96.25,   63.90){\circle*{1.0}} 
\put(  96.50,   64.04){\circle*{1.0}} 
\put(  96.75,   64.18){\circle*{1.0}} 
\put(  97.00,   64.31){\circle*{1.0}} 
\put(  97.25,   64.45){\circle*{1.0}} 
\put(  97.50,   64.58){\circle*{1.0}} 
\put(  97.75,   64.71){\circle*{1.0}} 
\put(  98.00,   64.84){\circle*{1.0}} 
\put(  98.25,   64.97){\circle*{1.0}} 
\put(  98.50,   65.10){\circle*{1.0}} 
\put(  98.75,   65.22){\circle*{1.0}} 
\put(  99.00,   65.35){\circle*{1.0}} 
\put(  99.25,   65.47){\circle*{1.0}} 
\put(  99.50,   65.59){\circle*{1.0}} 
\put(  99.75,   65.71){\circle*{1.0}} 

\put(  12.08,   28.42){\circle{2.2}}
\put(  20.51,   31.19){\circle{2.2}} 
\put(  28.78,   32.64){\circle{2.2}} 
\put(  37.17,   33.92){\circle{2.2}} 
\put(  45.67,   35.05){\circle{2.2}} 
\put(  53.91,   36.50){\circle{2.2}} 
\put(  62.37,   38.26){\circle{2.2}} 
\put(  70.76,   39.55){\circle{2.2}} 
\put(  79.07,   43.09){\circle{2.2}} 
\put(  87.39,   49.04){\circle{2.2}} 

\put(   0.25,   24.10){\circle*{1.0}} 
\put(   0.50,   24.18){\circle*{1.0}} 
\put(   0.75,   24.26){\circle*{1.0}} 
\put(   1.00,   24.33){\circle*{1.0}} 
\put(   1.25,   24.41){\circle*{1.0}} 
\put(   1.50,   24.49){\circle*{1.0}} 
\put(   1.75,   24.56){\circle*{1.0}} 
\put(   2.00,   24.64){\circle*{1.0}} 
\put(   2.25,   24.72){\circle*{1.0}} 
\put(   2.50,   24.79){\circle*{1.0}} 
\put(   2.75,   24.87){\circle*{1.0}} 
\put(   3.00,   24.94){\circle*{1.0}} 
\put(   3.25,   25.02){\circle*{1.0}} 
\put(   3.50,   25.09){\circle*{1.0}} 
\put(   3.75,   25.17){\circle*{1.0}} 
\put(   4.00,   25.25){\circle*{1.0}} 
\put(   4.25,   25.32){\circle*{1.0}} 
\put(   4.50,   25.40){\circle*{1.0}} 
\put(   4.75,   25.47){\circle*{1.0}} 
\put(   5.00,   25.55){\circle*{1.0}} 
\put(   5.25,   25.62){\circle*{1.0}} 
\put(   5.50,   25.69){\circle*{1.0}} 
\put(   5.75,   25.77){\circle*{1.0}} 
\put(   6.00,   25.84){\circle*{1.0}} 
\put(   6.25,   25.92){\circle*{1.0}} 
\put(   6.50,   25.99){\circle*{1.0}} 
\put(   6.75,   26.06){\circle*{1.0}} 
\put(   7.00,   26.14){\circle*{1.0}} 
\put(   7.25,   26.21){\circle*{1.0}} 
\put(   7.50,   26.28){\circle*{1.0}} 
\put(   7.75,   26.36){\circle*{1.0}} 
\put(   8.00,   26.43){\circle*{1.0}} 
\put(   8.25,   26.50){\circle*{1.0}} 
\put(   8.50,   26.57){\circle*{1.0}} 
\put(   8.75,   26.65){\circle*{1.0}} 
\put(   9.00,   26.72){\circle*{1.0}} 
\put(   9.25,   26.79){\circle*{1.0}} 
\put(   9.50,   26.86){\circle*{1.0}} 
\put(   9.75,   26.93){\circle*{1.0}} 
\put(  10.00,   27.01){\circle*{1.0}} 
\put(  10.25,   27.08){\circle*{1.0}} 
\put(  10.50,   27.15){\circle*{1.0}} 
\put(  10.75,   27.22){\circle*{1.0}} 
\put(  11.00,   27.29){\circle*{1.0}} 
\put(  11.25,   27.36){\circle*{1.0}} 
\put(  11.50,   27.43){\circle*{1.0}} 
\put(  11.75,   27.50){\circle*{1.0}} 
\put(  12.00,   27.57){\circle*{1.0}} 
\put(  12.25,   27.64){\circle*{1.0}} 
\put(  12.50,   27.71){\circle*{1.0}} 
\put(  12.75,   27.78){\circle*{1.0}} 
\put(  13.00,   27.85){\circle*{1.0}} 
\put(  13.25,   27.92){\circle*{1.0}} 
\put(  13.50,   27.99){\circle*{1.0}} 
\put(  13.75,   28.06){\circle*{1.0}} 
\put(  14.00,   28.13){\circle*{1.0}} 
\put(  14.25,   28.20){\circle*{1.0}} 
\put(  14.50,   28.27){\circle*{1.0}} 
\put(  14.75,   28.33){\circle*{1.0}} 
\put(  15.00,   28.40){\circle*{1.0}} 
\put(  15.25,   28.47){\circle*{1.0}} 
\put(  15.50,   28.54){\circle*{1.0}} 
\put(  15.75,   28.61){\circle*{1.0}} 
\put(  16.00,   28.67){\circle*{1.0}} 
\put(  16.25,   28.74){\circle*{1.0}} 
\put(  16.50,   28.81){\circle*{1.0}} 
\put(  16.75,   28.87){\circle*{1.0}} 
\put(  17.00,   28.94){\circle*{1.0}} 
\put(  17.25,   29.01){\circle*{1.0}} 
\put(  17.50,   29.07){\circle*{1.0}} 
\put(  17.75,   29.14){\circle*{1.0}} 
\put(  18.00,   29.20){\circle*{1.0}} 
\put(  18.25,   29.27){\circle*{1.0}} 
\put(  18.50,   29.34){\circle*{1.0}} 
\put(  18.75,   29.40){\circle*{1.0}} 
\put(  19.00,   29.47){\circle*{1.0}} 
\put(  19.25,   29.53){\circle*{1.0}} 
\put(  19.50,   29.60){\circle*{1.0}} 
\put(  19.75,   29.66){\circle*{1.0}} 
\put(  20.00,   29.72){\circle*{1.0}} 
\put(  20.25,   29.79){\circle*{1.0}} 
\put(  20.50,   29.85){\circle*{1.0}} 
\put(  20.75,   29.92){\circle*{1.0}} 
\put(  21.00,   29.98){\circle*{1.0}} 
\put(  21.25,   30.04){\circle*{1.0}} 
\put(  21.50,   30.11){\circle*{1.0}} 
\put(  21.75,   30.17){\circle*{1.0}} 
\put(  22.00,   30.23){\circle*{1.0}} 
\put(  22.25,   30.29){\circle*{1.0}} 
\put(  22.50,   30.36){\circle*{1.0}} 
\put(  22.75,   30.42){\circle*{1.0}} 
\put(  23.00,   30.48){\circle*{1.0}} 
\put(  23.25,   30.54){\circle*{1.0}} 
\put(  23.50,   30.60){\circle*{1.0}} 
\put(  23.75,   30.67){\circle*{1.0}} 
\put(  24.00,   30.73){\circle*{1.0}} 
\put(  24.25,   30.79){\circle*{1.0}} 
\put(  24.50,   30.85){\circle*{1.0}} 
\put(  24.75,   30.91){\circle*{1.0}} 
\put(  25.00,   30.97){\circle*{1.0}} 
\put(  25.25,   31.03){\circle*{1.0}} 
\put(  25.50,   31.09){\circle*{1.0}} 
\put(  25.75,   31.15){\circle*{1.0}} 
\put(  26.00,   31.21){\circle*{1.0}} 
\put(  26.25,   31.27){\circle*{1.0}} 
\put(  26.50,   31.32){\circle*{1.0}} 
\put(  26.75,   31.38){\circle*{1.0}} 
\put(  27.00,   31.44){\circle*{1.0}} 
\put(  27.25,   31.50){\circle*{1.0}} 
\put(  27.50,   31.56){\circle*{1.0}} 
\put(  27.75,   31.62){\circle*{1.0}} 
\put(  28.00,   31.67){\circle*{1.0}} 
\put(  28.25,   31.73){\circle*{1.0}} 
\put(  28.50,   31.79){\circle*{1.0}} 
\put(  28.75,   31.84){\circle*{1.0}} 
\put(  29.00,   31.90){\circle*{1.0}} 
\put(  29.25,   31.96){\circle*{1.0}} 
\put(  29.50,   32.01){\circle*{1.0}} 
\put(  29.75,   32.07){\circle*{1.0}} 
\put(  30.00,   32.12){\circle*{1.0}} 
\put(  30.25,   32.18){\circle*{1.0}} 
\put(  30.50,   32.23){\circle*{1.0}} 
\put(  30.75,   32.29){\circle*{1.0}} 
\put(  31.00,   32.34){\circle*{1.0}} 
\put(  31.25,   32.40){\circle*{1.0}} 
\put(  31.50,   32.45){\circle*{1.0}} 
\put(  31.75,   32.51){\circle*{1.0}} 
\put(  32.00,   32.56){\circle*{1.0}} 
\put(  32.25,   32.61){\circle*{1.0}} 
\put(  32.50,   32.67){\circle*{1.0}} 
\put(  32.75,   32.72){\circle*{1.0}} 
\put(  33.00,   32.77){\circle*{1.0}} 
\put(  33.25,   32.83){\circle*{1.0}} 
\put(  33.50,   32.88){\circle*{1.0}} 
\put(  33.75,   32.93){\circle*{1.0}} 
\put(  34.00,   32.98){\circle*{1.0}} 
\put(  34.25,   33.03){\circle*{1.0}} 
\put(  34.50,   33.09){\circle*{1.0}} 
\put(  34.75,   33.14){\circle*{1.0}} 
\put(  35.00,   33.19){\circle*{1.0}} 
\put(  35.25,   33.24){\circle*{1.0}} 
\put(  35.50,   33.29){\circle*{1.0}} 
\put(  35.75,   33.34){\circle*{1.0}} 
\put(  36.00,   33.39){\circle*{1.0}} 
\put(  36.25,   33.44){\circle*{1.0}} 
\put(  36.50,   33.49){\circle*{1.0}} 
\put(  36.75,   33.54){\circle*{1.0}} 
\put(  37.00,   33.58){\circle*{1.0}} 
\put(  37.25,   33.63){\circle*{1.0}} 
\put(  37.50,   33.68){\circle*{1.0}} 
\put(  37.75,   33.73){\circle*{1.0}} 
\put(  38.00,   33.78){\circle*{1.0}} 
\put(  38.25,   33.83){\circle*{1.0}} 
\put(  38.50,   33.87){\circle*{1.0}} 
\put(  38.75,   33.92){\circle*{1.0}} 
\put(  39.00,   33.97){\circle*{1.0}} 
\put(  39.25,   34.01){\circle*{1.0}} 
\put(  39.50,   34.06){\circle*{1.0}} 
\put(  39.75,   34.11){\circle*{1.0}} 
\put(  40.00,   34.15){\circle*{1.0}} 
\put(  40.25,   34.20){\circle*{1.0}} 
\put(  40.50,   34.24){\circle*{1.0}} 
\put(  40.75,   34.29){\circle*{1.0}} 
\put(  41.00,   34.33){\circle*{1.0}} 
\put(  41.25,   34.38){\circle*{1.0}} 
\put(  41.50,   34.42){\circle*{1.0}} 
\put(  41.75,   34.46){\circle*{1.0}} 
\put(  42.00,   34.51){\circle*{1.0}} 
\put(  42.25,   34.55){\circle*{1.0}} 
\put(  42.50,   34.60){\circle*{1.0}} 
\put(  42.75,   34.64){\circle*{1.0}} 
\put(  43.00,   34.68){\circle*{1.0}} 
\put(  43.25,   34.72){\circle*{1.0}} 
\put(  43.50,   34.77){\circle*{1.0}} 
\put(  43.75,   34.81){\circle*{1.0}} 
\put(  44.00,   34.85){\circle*{1.0}} 
\put(  44.25,   34.89){\circle*{1.0}} 
\put(  44.50,   34.93){\circle*{1.0}} 
\put(  44.75,   34.97){\circle*{1.0}} 
\put(  45.00,   35.02){\circle*{1.0}} 
\put(  45.25,   35.06){\circle*{1.0}} 
\put(  45.50,   35.10){\circle*{1.0}} 
\put(  45.75,   35.14){\circle*{1.0}} 
\put(  46.00,   35.18){\circle*{1.0}} 
\put(  46.25,   35.22){\circle*{1.0}} 
\put(  46.50,   35.26){\circle*{1.0}} 
\put(  46.75,   35.29){\circle*{1.0}} 
\put(  47.00,   35.33){\circle*{1.0}} 
\put(  47.25,   35.37){\circle*{1.0}} 
\put(  47.50,   35.41){\circle*{1.0}} 
\put(  47.75,   35.45){\circle*{1.0}} 
\put(  48.00,   35.49){\circle*{1.0}} 
\put(  48.25,   35.53){\circle*{1.0}} 
\put(  48.50,   35.56){\circle*{1.0}} 
\put(  48.75,   35.60){\circle*{1.0}} 
\put(  49.00,   35.64){\circle*{1.0}} 
\put(  49.25,   35.68){\circle*{1.0}} 
\put(  49.50,   35.71){\circle*{1.0}} 
\put(  49.75,   35.75){\circle*{1.0}} 
\put(  50.00,   35.79){\circle*{1.0}} 
\put(  50.25,   35.82){\circle*{1.0}} 
\put(  50.50,   35.86){\circle*{1.0}} 
\put(  50.75,   35.89){\circle*{1.0}} 
\put(  51.00,   35.93){\circle*{1.0}} 
\put(  51.25,   35.97){\circle*{1.0}} 
\put(  51.50,   36.00){\circle*{1.0}} 
\put(  51.75,   36.04){\circle*{1.0}} 
\put(  52.00,   36.07){\circle*{1.0}} 
\put(  52.25,   36.11){\circle*{1.0}} 
\put(  52.50,   36.14){\circle*{1.0}} 
\put(  52.75,   36.18){\circle*{1.0}} 
\put(  53.00,   36.21){\circle*{1.0}} 
\put(  53.25,   36.24){\circle*{1.0}} 
\put(  53.50,   36.28){\circle*{1.0}} 
\put(  53.75,   36.31){\circle*{1.0}} 
\put(  54.00,   36.35){\circle*{1.0}} 
\put(  54.25,   36.38){\circle*{1.0}} 
\put(  54.50,   36.42){\circle*{1.0}} 
\put(  54.75,   36.45){\circle*{1.0}} 
\put(  55.00,   36.48){\circle*{1.0}} 
\put(  55.25,   36.52){\circle*{1.0}} 
\put(  55.50,   36.55){\circle*{1.0}} 
\put(  55.75,   36.59){\circle*{1.0}} 
\put(  56.00,   36.62){\circle*{1.0}} 
\put(  56.25,   36.65){\circle*{1.0}} 
\put(  56.50,   36.69){\circle*{1.0}} 
\put(  56.75,   36.72){\circle*{1.0}} 
\put(  57.00,   36.75){\circle*{1.0}} 
\put(  57.25,   36.79){\circle*{1.0}} 
\put(  57.50,   36.82){\circle*{1.0}} 
\put(  57.75,   36.86){\circle*{1.0}} 
\put(  58.00,   36.89){\circle*{1.0}} 
\put(  58.25,   36.92){\circle*{1.0}} 
\put(  58.50,   36.96){\circle*{1.0}} 
\put(  58.75,   36.99){\circle*{1.0}} 
\put(  59.00,   37.03){\circle*{1.0}} 
\put(  59.25,   37.06){\circle*{1.0}} 
\put(  59.50,   37.10){\circle*{1.0}} 
\put(  59.75,   37.13){\circle*{1.0}} 
\put(  60.00,   37.17){\circle*{1.0}} 
\put(  60.25,   37.21){\circle*{1.0}} 
\put(  60.50,   37.24){\circle*{1.0}} 
\put(  60.75,   37.28){\circle*{1.0}} 
\put(  61.00,   37.32){\circle*{1.0}} 
\put(  61.25,   37.35){\circle*{1.0}} 
\put(  61.50,   37.39){\circle*{1.0}} 
\put(  61.75,   37.43){\circle*{1.0}} 
\put(  62.00,   37.47){\circle*{1.0}} 
\put(  62.25,   37.51){\circle*{1.0}} 
\put(  62.50,   37.55){\circle*{1.0}} 
\put(  62.75,   37.59){\circle*{1.0}} 
\put(  63.00,   37.63){\circle*{1.0}} 
\put(  63.25,   37.67){\circle*{1.0}} 
\put(  63.50,   37.71){\circle*{1.0}} 
\put(  63.75,   37.76){\circle*{1.0}} 
\put(  64.00,   37.80){\circle*{1.0}} 
\put(  64.25,   37.84){\circle*{1.0}} 
\put(  64.50,   37.89){\circle*{1.0}} 
\put(  64.75,   37.94){\circle*{1.0}} 
\put(  65.00,   37.98){\circle*{1.0}} 
\put(  65.25,   38.03){\circle*{1.0}} 
\put(  65.50,   38.08){\circle*{1.0}} 
\put(  65.75,   38.13){\circle*{1.0}} 
\put(  66.00,   38.18){\circle*{1.0}} 
\put(  66.25,   38.24){\circle*{1.0}} 
\put(  66.50,   38.29){\circle*{1.0}} 
\put(  66.75,   38.35){\circle*{1.0}} 
\put(  67.00,   38.40){\circle*{1.0}} 
\put(  67.25,   38.46){\circle*{1.0}} 
\put(  67.50,   38.52){\circle*{1.0}} 
\put(  67.75,   38.58){\circle*{1.0}} 
\put(  68.00,   38.65){\circle*{1.0}} 
\put(  68.25,   38.71){\circle*{1.0}} 
\put(  68.50,   38.78){\circle*{1.0}} 
\put(  68.75,   38.85){\circle*{1.0}} 
\put(  69.00,   38.92){\circle*{1.0}} 
\put(  69.25,   38.99){\circle*{1.0}} 
\put(  69.50,   39.06){\circle*{1.0}} 
\put(  69.75,   39.14){\circle*{1.0}} 
\put(  70.00,   39.22){\circle*{1.0}} 
\put(  70.25,   39.30){\circle*{1.0}} 
\put(  70.50,   39.38){\circle*{1.0}} 
\put(  70.75,   39.47){\circle*{1.0}} 
\put(  71.00,   39.56){\circle*{1.0}} 
\put(  71.25,   39.65){\circle*{1.0}} 
\put(  71.50,   39.74){\circle*{1.0}} 
\put(  71.75,   39.84){\circle*{1.0}} 
\put(  72.00,   39.94){\circle*{1.0}} 
\put(  72.25,   40.04){\circle*{1.0}} 
\put(  72.50,   40.14){\circle*{1.0}} 
\put(  72.75,   40.25){\circle*{1.0}} 
\put(  73.00,   40.36){\circle*{1.0}} 
\put(  73.25,   40.47){\circle*{1.0}} 
\put(  73.50,   40.59){\circle*{1.0}} 
\put(  73.75,   40.71){\circle*{1.0}} 
\put(  74.00,   40.84){\circle*{1.0}} 
\put(  74.25,   40.96){\circle*{1.0}} 
\put(  74.50,   41.09){\circle*{1.0}} 
\put(  74.75,   41.23){\circle*{1.0}} 
\put(  75.00,   41.36){\circle*{1.0}} 
\put(  75.25,   41.50){\circle*{1.0}} 
\put(  75.50,   41.65){\circle*{1.0}} 
\put(  75.75,   41.79){\circle*{1.0}} 
\put(  76.00,   41.95){\circle*{1.0}} 
\put(  76.25,   42.10){\circle*{1.0}} 
\put(  76.50,   42.26){\circle*{1.0}} 
\put(  76.75,   42.42){\circle*{1.0}} 
\put(  77.00,   42.58){\circle*{1.0}} 
\put(  77.25,   42.75){\circle*{1.0}} 
\put(  77.50,   42.93){\circle*{1.0}} 
\put(  77.75,   43.10){\circle*{1.0}} 
\put(  78.00,   43.28){\circle*{1.0}} 
\put(  78.25,   43.46){\circle*{1.0}} 
\put(  78.50,   43.65){\circle*{1.0}} 
\put(  78.75,   43.84){\circle*{1.0}} 
\put(  79.00,   44.03){\circle*{1.0}} 
\put(  79.25,   44.22){\circle*{1.0}} 
\put(  79.50,   44.42){\circle*{1.0}} 
\put(  79.75,   44.62){\circle*{1.0}} 
\put(  80.00,   44.83){\circle*{1.0}} 
\put(  80.25,   45.03){\circle*{1.0}} 
\put(  80.50,   45.24){\circle*{1.0}} 
\put(  80.75,   45.45){\circle*{1.0}} 
\put(  81.00,   45.67){\circle*{1.0}} 
\put(  81.25,   45.89){\circle*{1.0}} 
\put(  81.50,   46.10){\circle*{1.0}} 
\put(  81.75,   46.32){\circle*{1.0}} 
\put(  82.00,   46.55){\circle*{1.0}} 
\put(  82.25,   46.77){\circle*{1.0}} 
\put(  82.50,   47.00){\circle*{1.0}} 
\put(  82.75,   47.22){\circle*{1.0}} 
\put(  83.00,   47.45){\circle*{1.0}} 
\put(  83.25,   47.68){\circle*{1.0}} 
\put(  83.50,   47.91){\circle*{1.0}} 
\put(  83.75,   48.14){\circle*{1.0}} 
\put(  84.00,   48.37){\circle*{1.0}} 
\put(  84.25,   48.60){\circle*{1.0}} 
\put(  84.50,   48.83){\circle*{1.0}} 
\put(  84.75,   49.07){\circle*{1.0}} 
\put(  85.00,   49.30){\circle*{1.0}} 
\put(  85.25,   49.53){\circle*{1.0}} 
\put(  85.50,   49.76){\circle*{1.0}} 
\put(  85.75,   49.99){\circle*{1.0}} 
\put(  86.00,   50.22){\circle*{1.0}} 
\put(  86.25,   50.45){\circle*{1.0}} 
\put(  86.50,   50.68){\circle*{1.0}} 
\put(  86.75,   50.90){\circle*{1.0}} 
\put(  87.00,   51.13){\circle*{1.0}} 
\put(  87.25,   51.35){\circle*{1.0}} 
\put(  87.50,   51.58){\circle*{1.0}} 
\put(  87.75,   51.80){\circle*{1.0}} 
\put(  88.00,   52.02){\circle*{1.0}} 
\put(  88.25,   52.24){\circle*{1.0}} 
\put(  88.50,   52.45){\circle*{1.0}} 
\put(  88.75,   52.67){\circle*{1.0}} 
\put(  89.00,   52.88){\circle*{1.0}} 
\put(  89.25,   53.09){\circle*{1.0}} 
\put(  89.50,   53.30){\circle*{1.0}} 
\put(  89.75,   53.50){\circle*{1.0}} 
\put(  90.00,   53.71){\circle*{1.0}} 
\put(  90.25,   53.91){\circle*{1.0}} 
\put(  90.50,   54.10){\circle*{1.0}} 
\put(  90.75,   54.30){\circle*{1.0}} 
\put(  91.00,   54.49){\circle*{1.0}} 
\put(  91.25,   54.69){\circle*{1.0}} 
\put(  91.50,   54.87){\circle*{1.0}} 
\put(  91.75,   55.06){\circle*{1.0}} 
\put(  92.00,   55.24){\circle*{1.0}} 
\put(  92.25,   55.42){\circle*{1.0}} 
\put(  92.50,   55.60){\circle*{1.0}} 
\put(  92.75,   55.78){\circle*{1.0}} 
\put(  93.00,   55.95){\circle*{1.0}} 
\put(  93.25,   56.12){\circle*{1.0}} 
\put(  93.50,   56.29){\circle*{1.0}} 
\put(  93.75,   56.46){\circle*{1.0}} 
\put(  94.00,   56.62){\circle*{1.0}} 
\put(  94.25,   56.78){\circle*{1.0}} 
\put(  94.50,   56.94){\circle*{1.0}} 
\put(  94.75,   57.10){\circle*{1.0}} 
\put(  95.00,   57.25){\circle*{1.0}} 
\put(  95.25,   57.40){\circle*{1.0}} 
\put(  95.50,   57.55){\circle*{1.0}} 
\put(  95.75,   57.70){\circle*{1.0}} 
\put(  96.00,   57.84){\circle*{1.0}} 
\put(  96.25,   57.98){\circle*{1.0}} 
\put(  96.50,   58.12){\circle*{1.0}} 
\put(  96.75,   58.26){\circle*{1.0}} 
\put(  97.00,   58.40){\circle*{1.0}} 
\put(  97.25,   58.54){\circle*{1.0}} 
\put(  97.50,   58.67){\circle*{1.0}} 
\put(  97.75,   58.80){\circle*{1.0}} 
\put(  98.00,   58.93){\circle*{1.0}} 
\put(  98.25,   59.06){\circle*{1.0}} 
\put(  98.50,   59.19){\circle*{1.0}} 
\put(  98.75,   59.31){\circle*{1.0}} 
\put(  99.00,   59.43){\circle*{1.0}} 
\put(  99.25,   59.56){\circle*{1.0}} 
\put(  99.50,   59.68){\circle*{1.0}} 
\put(  99.75,   59.80){\circle*{1.0}} 

\end{picture}
\hspace*{20 mm}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-10){$-1.5$}
\put(91,-10){2.5}
\put(50,-10){$\log \omega$}
\put(-14,0){0.5}
\put(-14,94){1.0}
\put(-24,70){$\log E^{\prime}$}
\put(102,68){\small 1}
\put(102,61){\small 2}
\put(102,53){\small 3}
\put(102,45){\small 4}
\put(90,3){D}

\put(  12.30,   42.51){\circle{2.2}}
\put(  20.71,   44.65){\circle{2.2}} 
\put(  29.05,   46.48){\circle{2.2}} 
\put(  37.29,   48.45){\circle{2.2}} 
\put(  45.50,   50.00){\circle{2.2}} 
\put(  53.68,   51.13){\circle{2.2}} 
\put(  62.02,   52.11){\circle{2.2}} 
\put(  70.42,   54.37){\circle{2.2}} 
\put(  78.83,   57.04){\circle{2.2}} 
\put(  87.24,   62.39){\circle{2.2}} 

\put(   0.25,   38.90){\circle*{1.0}} 
\put(   0.50,   38.98){\circle*{1.0}} 
\put(   0.75,   39.05){\circle*{1.0}} 
\put(   1.00,   39.13){\circle*{1.0}} 
\put(   1.25,   39.21){\circle*{1.0}} 
\put(   1.50,   39.28){\circle*{1.0}} 
\put(   1.75,   39.36){\circle*{1.0}} 
\put(   2.00,   39.43){\circle*{1.0}} 
\put(   2.25,   39.51){\circle*{1.0}} 
\put(   2.50,   39.58){\circle*{1.0}} 
\put(   2.75,   39.66){\circle*{1.0}} 
\put(   3.00,   39.73){\circle*{1.0}} 
\put(   3.25,   39.81){\circle*{1.0}} 
\put(   3.50,   39.88){\circle*{1.0}} 
\put(   3.75,   39.96){\circle*{1.0}} 
\put(   4.00,   40.03){\circle*{1.0}} 
\put(   4.25,   40.11){\circle*{1.0}} 
\put(   4.50,   40.18){\circle*{1.0}} 
\put(   4.75,   40.25){\circle*{1.0}} 
\put(   5.00,   40.33){\circle*{1.0}} 
\put(   5.25,   40.40){\circle*{1.0}} 
\put(   5.50,   40.47){\circle*{1.0}} 
\put(   5.75,   40.55){\circle*{1.0}} 
\put(   6.00,   40.62){\circle*{1.0}} 
\put(   6.25,   40.69){\circle*{1.0}} 
\put(   6.50,   40.77){\circle*{1.0}} 
\put(   6.75,   40.84){\circle*{1.0}} 
\put(   7.00,   40.91){\circle*{1.0}} 
\put(   7.25,   40.99){\circle*{1.0}} 
\put(   7.50,   41.06){\circle*{1.0}} 
\put(   7.75,   41.13){\circle*{1.0}} 
\put(   8.00,   41.20){\circle*{1.0}} 
\put(   8.25,   41.28){\circle*{1.0}} 
\put(   8.50,   41.35){\circle*{1.0}} 
\put(   8.75,   41.42){\circle*{1.0}} 
\put(   9.00,   41.49){\circle*{1.0}} 
\put(   9.25,   41.56){\circle*{1.0}} 
\put(   9.50,   41.63){\circle*{1.0}} 
\put(   9.75,   41.71){\circle*{1.0}} 
\put(  10.00,   41.78){\circle*{1.0}} 
\put(  10.25,   41.85){\circle*{1.0}} 
\put(  10.50,   41.92){\circle*{1.0}} 
\put(  10.75,   41.99){\circle*{1.0}} 
\put(  11.00,   42.06){\circle*{1.0}} 
\put(  11.25,   42.13){\circle*{1.0}} 
\put(  11.50,   42.20){\circle*{1.0}} 
\put(  11.75,   42.27){\circle*{1.0}} 
\put(  12.00,   42.34){\circle*{1.0}} 
\put(  12.25,   42.41){\circle*{1.0}} 
\put(  12.50,   42.48){\circle*{1.0}} 
\put(  12.75,   42.55){\circle*{1.0}} 
\put(  13.00,   42.62){\circle*{1.0}} 
\put(  13.25,   42.69){\circle*{1.0}} 
\put(  13.50,   42.76){\circle*{1.0}} 
\put(  13.75,   42.83){\circle*{1.0}} 
\put(  14.00,   42.90){\circle*{1.0}} 
\put(  14.25,   42.97){\circle*{1.0}} 
\put(  14.50,   43.03){\circle*{1.0}} 
\put(  14.75,   43.10){\circle*{1.0}} 
\put(  15.00,   43.17){\circle*{1.0}} 
\put(  15.25,   43.24){\circle*{1.0}} 
\put(  15.50,   43.31){\circle*{1.0}} 
\put(  15.75,   43.37){\circle*{1.0}} 
\put(  16.00,   43.44){\circle*{1.0}} 
\put(  16.25,   43.51){\circle*{1.0}} 
\put(  16.50,   43.58){\circle*{1.0}} 
\put(  16.75,   43.64){\circle*{1.0}} 
\put(  17.00,   43.71){\circle*{1.0}} 
\put(  17.25,   43.78){\circle*{1.0}} 
\put(  17.50,   43.84){\circle*{1.0}} 
\put(  17.75,   43.91){\circle*{1.0}} 
\put(  18.00,   43.98){\circle*{1.0}} 
\put(  18.25,   44.04){\circle*{1.0}} 
\put(  18.50,   44.11){\circle*{1.0}} 
\put(  18.75,   44.17){\circle*{1.0}} 
\put(  19.00,   44.24){\circle*{1.0}} 
\put(  19.25,   44.31){\circle*{1.0}} 
\put(  19.50,   44.37){\circle*{1.0}} 
\put(  19.75,   44.44){\circle*{1.0}} 
\put(  20.00,   44.50){\circle*{1.0}} 
\put(  20.25,   44.57){\circle*{1.0}} 
\put(  20.50,   44.63){\circle*{1.0}} 
\put(  20.75,   44.69){\circle*{1.0}} 
\put(  21.00,   44.76){\circle*{1.0}} 
\put(  21.25,   44.82){\circle*{1.0}} 
\put(  21.50,   44.89){\circle*{1.0}} 
\put(  21.75,   44.95){\circle*{1.0}} 
\put(  22.00,   45.01){\circle*{1.0}} 
\put(  22.25,   45.08){\circle*{1.0}} 
\put(  22.50,   45.14){\circle*{1.0}} 
\put(  22.75,   45.20){\circle*{1.0}} 
\put(  23.00,   45.27){\circle*{1.0}} 
\put(  23.25,   45.33){\circle*{1.0}} 
\put(  23.50,   45.39){\circle*{1.0}} 
\put(  23.75,   45.45){\circle*{1.0}} 
\put(  24.00,   45.52){\circle*{1.0}} 
\put(  24.25,   45.58){\circle*{1.0}} 
\put(  24.50,   45.64){\circle*{1.0}} 
\put(  24.75,   45.70){\circle*{1.0}} 
\put(  25.00,   45.76){\circle*{1.0}} 
\put(  25.25,   45.82){\circle*{1.0}} 
\put(  25.50,   45.88){\circle*{1.0}} 
\put(  25.75,   45.95){\circle*{1.0}} 
\put(  26.00,   46.01){\circle*{1.0}} 
\put(  26.25,   46.07){\circle*{1.0}} 
\put(  26.50,   46.13){\circle*{1.0}} 
\put(  26.75,   46.19){\circle*{1.0}} 
\put(  27.00,   46.25){\circle*{1.0}} 
\put(  27.25,   46.31){\circle*{1.0}} 
\put(  27.50,   46.37){\circle*{1.0}} 
\put(  27.75,   46.43){\circle*{1.0}} 
\put(  28.00,   46.48){\circle*{1.0}} 
\put(  28.25,   46.54){\circle*{1.0}} 
\put(  28.50,   46.60){\circle*{1.0}} 
\put(  28.75,   46.66){\circle*{1.0}} 
\put(  29.00,   46.72){\circle*{1.0}} 
\put(  29.25,   46.78){\circle*{1.0}} 
\put(  29.50,   46.84){\circle*{1.0}} 
\put(  29.75,   46.89){\circle*{1.0}} 
\put(  30.00,   46.95){\circle*{1.0}} 
\put(  30.25,   47.01){\circle*{1.0}} 
\put(  30.50,   47.06){\circle*{1.0}} 
\put(  30.75,   47.12){\circle*{1.0}} 
\put(  31.00,   47.18){\circle*{1.0}} 
\put(  31.25,   47.23){\circle*{1.0}} 
\put(  31.50,   47.29){\circle*{1.0}} 
\put(  31.75,   47.35){\circle*{1.0}} 
\put(  32.00,   47.40){\circle*{1.0}} 
\put(  32.25,   47.46){\circle*{1.0}} 
\put(  32.50,   47.51){\circle*{1.0}} 
\put(  32.75,   47.57){\circle*{1.0}} 
\put(  33.00,   47.62){\circle*{1.0}} 
\put(  33.25,   47.68){\circle*{1.0}} 
\put(  33.50,   47.73){\circle*{1.0}} 
\put(  33.75,   47.79){\circle*{1.0}} 
\put(  34.00,   47.84){\circle*{1.0}} 
\put(  34.25,   47.90){\circle*{1.0}} 
\put(  34.50,   47.95){\circle*{1.0}} 
\put(  34.75,   48.00){\circle*{1.0}} 
\put(  35.00,   48.06){\circle*{1.0}} 
\put(  35.25,   48.11){\circle*{1.0}} 
\put(  35.50,   48.16){\circle*{1.0}} 
\put(  35.75,   48.22){\circle*{1.0}} 
\put(  36.00,   48.27){\circle*{1.0}} 
\put(  36.25,   48.32){\circle*{1.0}} 
\put(  36.50,   48.37){\circle*{1.0}} 
\put(  36.75,   48.42){\circle*{1.0}} 
\put(  37.00,   48.48){\circle*{1.0}} 
\put(  37.25,   48.53){\circle*{1.0}} 
\put(  37.50,   48.58){\circle*{1.0}} 
\put(  37.75,   48.63){\circle*{1.0}} 
\put(  38.00,   48.68){\circle*{1.0}} 
\put(  38.25,   48.73){\circle*{1.0}} 
\put(  38.50,   48.78){\circle*{1.0}} 
\put(  38.75,   48.83){\circle*{1.0}} 
\put(  39.00,   48.88){\circle*{1.0}} 
\put(  39.25,   48.93){\circle*{1.0}} 
\put(  39.50,   48.98){\circle*{1.0}} 
\put(  39.75,   49.03){\circle*{1.0}} 
\put(  40.00,   49.08){\circle*{1.0}} 
\put(  40.25,   49.13){\circle*{1.0}} 
\put(  40.50,   49.17){\circle*{1.0}} 
\put(  40.75,   49.22){\circle*{1.0}} 
\put(  41.00,   49.27){\circle*{1.0}} 
\put(  41.25,   49.32){\circle*{1.0}} 
\put(  41.50,   49.37){\circle*{1.0}} 
\put(  41.75,   49.41){\circle*{1.0}} 
\put(  42.00,   49.46){\circle*{1.0}} 
\put(  42.25,   49.51){\circle*{1.0}} 
\put(  42.50,   49.55){\circle*{1.0}} 
\put(  42.75,   49.60){\circle*{1.0}} 
\put(  43.00,   49.65){\circle*{1.0}} 
\put(  43.25,   49.69){\circle*{1.0}} 
\put(  43.50,   49.74){\circle*{1.0}} 
\put(  43.75,   49.78){\circle*{1.0}} 
\put(  44.00,   49.83){\circle*{1.0}} 
\put(  44.25,   49.87){\circle*{1.0}} 
\put(  44.50,   49.92){\circle*{1.0}} 
\put(  44.75,   49.96){\circle*{1.0}} 
\put(  45.00,   50.01){\circle*{1.0}} 
\put(  45.25,   50.05){\circle*{1.0}} 
\put(  45.50,   50.10){\circle*{1.0}} 
\put(  45.75,   50.14){\circle*{1.0}} 
\put(  46.00,   50.18){\circle*{1.0}} 
\put(  46.25,   50.23){\circle*{1.0}} 
\put(  46.50,   50.27){\circle*{1.0}} 
\put(  46.75,   50.31){\circle*{1.0}} 
\put(  47.00,   50.36){\circle*{1.0}} 
\put(  47.25,   50.40){\circle*{1.0}} 
\put(  47.50,   50.44){\circle*{1.0}} 
\put(  47.75,   50.48){\circle*{1.0}} 
\put(  48.00,   50.52){\circle*{1.0}} 
\put(  48.25,   50.57){\circle*{1.0}} 
\put(  48.50,   50.61){\circle*{1.0}} 
\put(  48.75,   50.65){\circle*{1.0}} 
\put(  49.00,   50.69){\circle*{1.0}} 
\put(  49.25,   50.73){\circle*{1.0}} 
\put(  49.50,   50.77){\circle*{1.0}} 
\put(  49.75,   50.81){\circle*{1.0}} 
\put(  50.00,   50.85){\circle*{1.0}} 
\put(  50.25,   50.89){\circle*{1.0}} 
\put(  50.50,   50.93){\circle*{1.0}} 
\put(  50.75,   50.97){\circle*{1.0}} 
\put(  51.00,   51.01){\circle*{1.0}} 
\put(  51.25,   51.05){\circle*{1.0}} 
\put(  51.50,   51.09){\circle*{1.0}} 
\put(  51.75,   51.13){\circle*{1.0}} 
\put(  52.00,   51.17){\circle*{1.0}} 
\put(  52.25,   51.20){\circle*{1.0}} 
\put(  52.50,   51.24){\circle*{1.0}} 
\put(  52.75,   51.28){\circle*{1.0}} 
\put(  53.00,   51.32){\circle*{1.0}} 
\put(  53.25,   51.36){\circle*{1.0}} 
\put(  53.50,   51.39){\circle*{1.0}} 
\put(  53.75,   51.43){\circle*{1.0}} 
\put(  54.00,   51.47){\circle*{1.0}} 
\put(  54.25,   51.51){\circle*{1.0}} 
\put(  54.50,   51.54){\circle*{1.0}} 
\put(  54.75,   51.58){\circle*{1.0}} 
\put(  55.00,   51.62){\circle*{1.0}} 
\put(  55.25,   51.65){\circle*{1.0}} 
\put(  55.50,   51.69){\circle*{1.0}} 
\put(  55.75,   51.73){\circle*{1.0}} 
\put(  56.00,   51.77){\circle*{1.0}} 
\put(  56.25,   51.80){\circle*{1.0}} 
\put(  56.50,   51.84){\circle*{1.0}} 
\put(  56.75,   51.87){\circle*{1.0}} 
\put(  57.00,   51.91){\circle*{1.0}} 
\put(  57.25,   51.95){\circle*{1.0}} 
\put(  57.50,   51.98){\circle*{1.0}} 
\put(  57.75,   52.02){\circle*{1.0}} 
\put(  58.00,   52.06){\circle*{1.0}} 
\put(  58.25,   52.09){\circle*{1.0}} 
\put(  58.50,   52.13){\circle*{1.0}} 
\put(  58.75,   52.16){\circle*{1.0}} 
\put(  59.00,   52.20){\circle*{1.0}} 
\put(  59.25,   52.24){\circle*{1.0}} 
\put(  59.50,   52.27){\circle*{1.0}} 
\put(  59.75,   52.31){\circle*{1.0}} 
\put(  60.00,   52.35){\circle*{1.0}} 
\put(  60.25,   52.38){\circle*{1.0}} 
\put(  60.50,   52.42){\circle*{1.0}} 
\put(  60.75,   52.46){\circle*{1.0}} 
\put(  61.00,   52.50){\circle*{1.0}} 
\put(  61.25,   52.53){\circle*{1.0}} 
\put(  61.50,   52.57){\circle*{1.0}} 
\put(  61.75,   52.61){\circle*{1.0}} 
\put(  62.00,   52.65){\circle*{1.0}} 
\put(  62.25,   52.68){\circle*{1.0}} 
\put(  62.50,   52.72){\circle*{1.0}} 
\put(  62.75,   52.76){\circle*{1.0}} 
\put(  63.00,   52.80){\circle*{1.0}} 
\put(  63.25,   52.84){\circle*{1.0}} 
\put(  63.50,   52.88){\circle*{1.0}} 
\put(  63.75,   52.92){\circle*{1.0}} 
\put(  64.00,   52.96){\circle*{1.0}} 
\put(  64.25,   53.00){\circle*{1.0}} 
\put(  64.50,   53.05){\circle*{1.0}} 
\put(  64.75,   53.09){\circle*{1.0}} 
\put(  65.00,   53.13){\circle*{1.0}} 
\put(  65.25,   53.17){\circle*{1.0}} 
\put(  65.50,   53.22){\circle*{1.0}} 
\put(  65.75,   53.26){\circle*{1.0}} 
\put(  66.00,   53.31){\circle*{1.0}} 
\put(  66.25,   53.35){\circle*{1.0}} 
\put(  66.50,   53.40){\circle*{1.0}} 
\put(  66.75,   53.45){\circle*{1.0}} 
\put(  67.00,   53.50){\circle*{1.0}} 
\put(  67.25,   53.55){\circle*{1.0}} 
\put(  67.50,   53.60){\circle*{1.0}} 
\put(  67.75,   53.65){\circle*{1.0}} 
\put(  68.00,   53.70){\circle*{1.0}} 
\put(  68.25,   53.75){\circle*{1.0}} 
\put(  68.50,   53.81){\circle*{1.0}} 
\put(  68.75,   53.86){\circle*{1.0}} 
\put(  69.00,   53.92){\circle*{1.0}} 
\put(  69.25,   53.98){\circle*{1.0}} 
\put(  69.50,   54.04){\circle*{1.0}} 
\put(  69.75,   54.10){\circle*{1.0}} 
\put(  70.00,   54.16){\circle*{1.0}} 
\put(  70.25,   54.22){\circle*{1.0}} 
\put(  70.50,   54.29){\circle*{1.0}} 
\put(  70.75,   54.35){\circle*{1.0}} 
\put(  71.00,   54.42){\circle*{1.0}} 
\put(  71.25,   54.49){\circle*{1.0}} 
\put(  71.50,   54.56){\circle*{1.0}} 
\put(  71.75,   54.63){\circle*{1.0}} 
\put(  72.00,   54.71){\circle*{1.0}} 
\put(  72.25,   54.79){\circle*{1.0}} 
\put(  72.50,   54.86){\circle*{1.0}} 
\put(  72.75,   54.94){\circle*{1.0}} 
\put(  73.00,   55.02){\circle*{1.0}} 
\put(  73.25,   55.11){\circle*{1.0}} 
\put(  73.50,   55.19){\circle*{1.0}} 
\put(  73.75,   55.28){\circle*{1.0}} 
\put(  74.00,   55.37){\circle*{1.0}} 
\put(  74.25,   55.46){\circle*{1.0}} 
\put(  74.50,   55.55){\circle*{1.0}} 
\put(  74.75,   55.65){\circle*{1.0}} 
\put(  75.00,   55.74){\circle*{1.0}} 
\put(  75.25,   55.84){\circle*{1.0}} 
\put(  75.50,   55.95){\circle*{1.0}} 
\put(  75.75,   56.05){\circle*{1.0}} 
\put(  76.00,   56.15){\circle*{1.0}} 
\put(  76.25,   56.26){\circle*{1.0}} 
\put(  76.50,   56.37){\circle*{1.0}} 
\put(  76.75,   56.48){\circle*{1.0}} 
\put(  77.00,   56.60){\circle*{1.0}} 
\put(  77.25,   56.71){\circle*{1.0}} 
\put(  77.50,   56.83){\circle*{1.0}} 
\put(  77.75,   56.95){\circle*{1.0}} 
\put(  78.00,   57.08){\circle*{1.0}} 
\put(  78.25,   57.20){\circle*{1.0}} 
\put(  78.50,   57.33){\circle*{1.0}} 
\put(  78.75,   57.45){\circle*{1.0}} 
\put(  79.00,   57.58){\circle*{1.0}} 
\put(  79.25,   57.71){\circle*{1.0}} 
\put(  79.50,   57.85){\circle*{1.0}} 
\put(  79.75,   57.98){\circle*{1.0}} 
\put(  80.00,   58.12){\circle*{1.0}} 
\put(  80.25,   58.26){\circle*{1.0}} 
\put(  80.50,   58.40){\circle*{1.0}} 
\put(  80.75,   58.54){\circle*{1.0}} 
\put(  81.00,   58.68){\circle*{1.0}} 
\put(  81.25,   58.82){\circle*{1.0}} 
\put(  81.50,   58.97){\circle*{1.0}} 
\put(  81.75,   59.11){\circle*{1.0}} 
\put(  82.00,   59.26){\circle*{1.0}} 
\put(  82.25,   59.41){\circle*{1.0}} 
\put(  82.50,   59.56){\circle*{1.0}} 
\put(  82.75,   59.71){\circle*{1.0}} 
\put(  83.00,   59.86){\circle*{1.0}} 
\put(  83.25,   60.01){\circle*{1.0}} 
\put(  83.50,   60.16){\circle*{1.0}} 
\put(  83.75,   60.31){\circle*{1.0}} 
\put(  84.00,   60.46){\circle*{1.0}} 
\put(  84.25,   60.61){\circle*{1.0}} 
\put(  84.50,   60.77){\circle*{1.0}} 
\put(  84.75,   60.92){\circle*{1.0}} 
\put(  85.00,   61.07){\circle*{1.0}} 
\put(  85.25,   61.22){\circle*{1.0}} 
\put(  85.50,   61.37){\circle*{1.0}} 
\put(  85.75,   61.52){\circle*{1.0}} 
\put(  86.00,   61.67){\circle*{1.0}} 
\put(  86.25,   61.82){\circle*{1.0}} 
\put(  86.50,   61.97){\circle*{1.0}} 
\put(  86.75,   62.12){\circle*{1.0}} 
\put(  87.00,   62.27){\circle*{1.0}} 
\put(  87.25,   62.42){\circle*{1.0}} 
\put(  87.50,   62.57){\circle*{1.0}} 
\put(  87.75,   62.71){\circle*{1.0}} 
\put(  88.00,   62.86){\circle*{1.0}} 
\put(  88.25,   63.00){\circle*{1.0}} 
\put(  88.50,   63.14){\circle*{1.0}} 
\put(  88.75,   63.29){\circle*{1.0}} 
\put(  89.00,   63.43){\circle*{1.0}} 
\put(  89.25,   63.57){\circle*{1.0}} 
\put(  89.50,   63.70){\circle*{1.0}} 
\put(  89.75,   63.84){\circle*{1.0}} 
\put(  90.00,   63.98){\circle*{1.0}} 
\put(  90.25,   64.11){\circle*{1.0}} 
\put(  90.50,   64.25){\circle*{1.0}} 
\put(  90.75,   64.38){\circle*{1.0}} 
\put(  91.00,   64.51){\circle*{1.0}} 
\put(  91.25,   64.64){\circle*{1.0}} 
\put(  91.50,   64.76){\circle*{1.0}} 
\put(  91.75,   64.89){\circle*{1.0}} 
\put(  92.00,   65.01){\circle*{1.0}} 
\put(  92.25,   65.14){\circle*{1.0}} 
\put(  92.50,   65.26){\circle*{1.0}} 
\put(  92.75,   65.38){\circle*{1.0}} 
\put(  93.00,   65.50){\circle*{1.0}} 
\put(  93.25,   65.62){\circle*{1.0}} 
\put(  93.50,   65.73){\circle*{1.0}} 
\put(  93.75,   65.85){\circle*{1.0}} 
\put(  94.00,   65.96){\circle*{1.0}} 
\put(  94.25,   66.07){\circle*{1.0}} 
\put(  94.50,   66.18){\circle*{1.0}} 
\put(  94.75,   66.29){\circle*{1.0}} 
\put(  95.00,   66.40){\circle*{1.0}} 
\put(  95.25,   66.51){\circle*{1.0}} 
\put(  95.50,   66.61){\circle*{1.0}} 
\put(  95.75,   66.72){\circle*{1.0}} 
\put(  96.00,   66.82){\circle*{1.0}} 
\put(  96.25,   66.92){\circle*{1.0}} 
\put(  96.50,   67.02){\circle*{1.0}} 
\put(  96.75,   67.12){\circle*{1.0}} 
\put(  97.00,   67.22){\circle*{1.0}} 
\put(  97.25,   67.32){\circle*{1.0}} 
\put(  97.50,   67.42){\circle*{1.0}} 
\put(  97.75,   67.51){\circle*{1.0}} 
\put(  98.00,   67.61){\circle*{1.0}} 
\put(  98.25,   67.70){\circle*{1.0}} 
\put(  98.50,   67.79){\circle*{1.0}} 
\put(  98.75,   67.89){\circle*{1.0}} 
\put(  99.00,   67.98){\circle*{1.0}} 
\put(  99.25,   68.07){\circle*{1.0}} 
\put(  99.50,   68.16){\circle*{1.0}} 
\put(  99.75,   68.25){\circle*{1.0}} 

\put(  12.30,   34.85){\circle{2.2}}
\put(  20.71,   37.04){\circle{2.2}}
\put(  29.05,   38.87){\circle{2.2}}
\put(  37.29,   40.85){\circle{2.2}}
\put(  45.50,   42.25){\circle{2.2}}
\put(  53.68,   42.96){\circle{2.2}}
\put(  62.02,   44.51){\circle{2.2}}
\put(  70.42,   45.21){\circle{2.2}}
\put(  78.83,   49.30){\circle{2.2}}
\put(  87.24,   52.42){\circle{2.2}}

\put(   0.25,   30.37){\circle*{1.0}} 
\put(   0.50,   30.44){\circle*{1.0}} 
\put(   0.75,   30.52){\circle*{1.0}} 
\put(   1.00,   30.59){\circle*{1.0}} 
\put(   1.25,   30.67){\circle*{1.0}} 
\put(   1.50,   30.75){\circle*{1.0}} 
\put(   1.75,   30.82){\circle*{1.0}} 
\put(   2.00,   30.90){\circle*{1.0}} 
\put(   2.25,   30.97){\circle*{1.0}} 
\put(   2.50,   31.05){\circle*{1.0}} 
\put(   2.75,   31.12){\circle*{1.0}} 
\put(   3.00,   31.20){\circle*{1.0}} 
\put(   3.25,   31.27){\circle*{1.0}} 
\put(   3.50,   31.35){\circle*{1.0}} 
\put(   3.75,   31.42){\circle*{1.0}} 
\put(   4.00,   31.49){\circle*{1.0}} 
\put(   4.25,   31.57){\circle*{1.0}} 
\put(   4.50,   31.64){\circle*{1.0}} 
\put(   4.75,   31.72){\circle*{1.0}} 
\put(   5.00,   31.79){\circle*{1.0}} 
\put(   5.25,   31.87){\circle*{1.0}} 
\put(   5.50,   31.94){\circle*{1.0}} 
\put(   5.75,   32.01){\circle*{1.0}} 
\put(   6.00,   32.09){\circle*{1.0}} 
\put(   6.25,   32.16){\circle*{1.0}} 
\put(   6.50,   32.23){\circle*{1.0}} 
\put(   6.75,   32.30){\circle*{1.0}} 
\put(   7.00,   32.38){\circle*{1.0}} 
\put(   7.25,   32.45){\circle*{1.0}} 
\put(   7.50,   32.52){\circle*{1.0}} 
\put(   7.75,   32.60){\circle*{1.0}} 
\put(   8.00,   32.67){\circle*{1.0}} 
\put(   8.25,   32.74){\circle*{1.0}} 
\put(   8.50,   32.81){\circle*{1.0}} 
\put(   8.75,   32.88){\circle*{1.0}} 
\put(   9.00,   32.96){\circle*{1.0}} 
\put(   9.25,   33.03){\circle*{1.0}} 
\put(   9.50,   33.10){\circle*{1.0}} 
\put(   9.75,   33.17){\circle*{1.0}} 
\put(  10.00,   33.24){\circle*{1.0}} 
\put(  10.25,   33.31){\circle*{1.0}} 
\put(  10.50,   33.38){\circle*{1.0}} 
\put(  10.75,   33.45){\circle*{1.0}} 
\put(  11.00,   33.52){\circle*{1.0}} 
\put(  11.25,   33.60){\circle*{1.0}} 
\put(  11.50,   33.67){\circle*{1.0}} 
\put(  11.75,   33.74){\circle*{1.0}} 
\put(  12.00,   33.81){\circle*{1.0}} 
\put(  12.25,   33.88){\circle*{1.0}} 
\put(  12.50,   33.95){\circle*{1.0}} 
\put(  12.75,   34.01){\circle*{1.0}} 
\put(  13.00,   34.08){\circle*{1.0}} 
\put(  13.25,   34.15){\circle*{1.0}} 
\put(  13.50,   34.22){\circle*{1.0}} 
\put(  13.75,   34.29){\circle*{1.0}} 
\put(  14.00,   34.36){\circle*{1.0}} 
\put(  14.25,   34.43){\circle*{1.0}} 
\put(  14.50,   34.50){\circle*{1.0}} 
\put(  14.75,   34.57){\circle*{1.0}} 
\put(  15.00,   34.63){\circle*{1.0}} 
\put(  15.25,   34.70){\circle*{1.0}} 
\put(  15.50,   34.77){\circle*{1.0}} 
\put(  15.75,   34.84){\circle*{1.0}} 
\put(  16.00,   34.91){\circle*{1.0}} 
\put(  16.25,   34.97){\circle*{1.0}} 
\put(  16.50,   35.04){\circle*{1.0}} 
\put(  16.75,   35.11){\circle*{1.0}} 
\put(  17.00,   35.17){\circle*{1.0}} 
\put(  17.25,   35.24){\circle*{1.0}} 
\put(  17.50,   35.31){\circle*{1.0}} 
\put(  17.75,   35.37){\circle*{1.0}} 
\put(  18.00,   35.44){\circle*{1.0}} 
\put(  18.25,   35.51){\circle*{1.0}} 
\put(  18.50,   35.57){\circle*{1.0}} 
\put(  18.75,   35.64){\circle*{1.0}} 
\put(  19.00,   35.70){\circle*{1.0}} 
\put(  19.25,   35.77){\circle*{1.0}} 
\put(  19.50,   35.83){\circle*{1.0}} 
\put(  19.75,   35.90){\circle*{1.0}} 
\put(  20.00,   35.96){\circle*{1.0}} 
\put(  20.25,   36.03){\circle*{1.0}} 
\put(  20.50,   36.09){\circle*{1.0}} 
\put(  20.75,   36.16){\circle*{1.0}} 
\put(  21.00,   36.22){\circle*{1.0}} 
\put(  21.25,   36.29){\circle*{1.0}} 
\put(  21.50,   36.35){\circle*{1.0}} 
\put(  21.75,   36.41){\circle*{1.0}} 
\put(  22.00,   36.48){\circle*{1.0}} 
\put(  22.25,   36.54){\circle*{1.0}} 
\put(  22.50,   36.60){\circle*{1.0}} 
\put(  22.75,   36.67){\circle*{1.0}} 
\put(  23.00,   36.73){\circle*{1.0}} 
\put(  23.25,   36.79){\circle*{1.0}} 
\put(  23.50,   36.86){\circle*{1.0}} 
\put(  23.75,   36.92){\circle*{1.0}} 
\put(  24.00,   36.98){\circle*{1.0}} 
\put(  24.25,   37.04){\circle*{1.0}} 
\put(  24.50,   37.10){\circle*{1.0}} 
\put(  24.75,   37.17){\circle*{1.0}} 
\put(  25.00,   37.23){\circle*{1.0}} 
\put(  25.25,   37.29){\circle*{1.0}} 
\put(  25.50,   37.35){\circle*{1.0}} 
\put(  25.75,   37.41){\circle*{1.0}} 
\put(  26.00,   37.47){\circle*{1.0}} 
\put(  26.25,   37.53){\circle*{1.0}} 
\put(  26.50,   37.59){\circle*{1.0}} 
\put(  26.75,   37.65){\circle*{1.0}} 
\put(  27.00,   37.71){\circle*{1.0}} 
\put(  27.25,   37.77){\circle*{1.0}} 
\put(  27.50,   37.83){\circle*{1.0}} 
\put(  27.75,   37.89){\circle*{1.0}} 
\put(  28.00,   37.95){\circle*{1.0}} 
\put(  28.25,   38.01){\circle*{1.0}} 
\put(  28.50,   38.07){\circle*{1.0}} 
\put(  28.75,   38.12){\circle*{1.0}} 
\put(  29.00,   38.18){\circle*{1.0}} 
\put(  29.25,   38.24){\circle*{1.0}} 
\put(  29.50,   38.30){\circle*{1.0}} 
\put(  29.75,   38.36){\circle*{1.0}} 
\put(  30.00,   38.41){\circle*{1.0}} 
\put(  30.25,   38.47){\circle*{1.0}} 
\put(  30.50,   38.53){\circle*{1.0}} 
\put(  30.75,   38.59){\circle*{1.0}} 
\put(  31.00,   38.64){\circle*{1.0}} 
\put(  31.25,   38.70){\circle*{1.0}} 
\put(  31.50,   38.76){\circle*{1.0}} 
\put(  31.75,   38.81){\circle*{1.0}} 
\put(  32.00,   38.87){\circle*{1.0}} 
\put(  32.25,   38.92){\circle*{1.0}} 
\put(  32.50,   38.98){\circle*{1.0}} 
\put(  32.75,   39.03){\circle*{1.0}} 
\put(  33.00,   39.09){\circle*{1.0}} 
\put(  33.25,   39.14){\circle*{1.0}} 
\put(  33.50,   39.20){\circle*{1.0}} 
\put(  33.75,   39.25){\circle*{1.0}} 
\put(  34.00,   39.31){\circle*{1.0}} 
\put(  34.25,   39.36){\circle*{1.0}} 
\put(  34.50,   39.41){\circle*{1.0}} 
\put(  34.75,   39.47){\circle*{1.0}} 
\put(  35.00,   39.52){\circle*{1.0}} 
\put(  35.25,   39.57){\circle*{1.0}} 
\put(  35.50,   39.63){\circle*{1.0}} 
\put(  35.75,   39.68){\circle*{1.0}} 
\put(  36.00,   39.73){\circle*{1.0}} 
\put(  36.25,   39.78){\circle*{1.0}} 
\put(  36.50,   39.84){\circle*{1.0}} 
\put(  36.75,   39.89){\circle*{1.0}} 
\put(  37.00,   39.94){\circle*{1.0}} 
\put(  37.25,   39.99){\circle*{1.0}} 
\put(  37.50,   40.04){\circle*{1.0}} 
\put(  37.75,   40.09){\circle*{1.0}} 
\put(  38.00,   40.14){\circle*{1.0}} 
\put(  38.25,   40.19){\circle*{1.0}} 
\put(  38.50,   40.24){\circle*{1.0}} 
\put(  38.75,   40.29){\circle*{1.0}} 
\put(  39.00,   40.34){\circle*{1.0}} 
\put(  39.25,   40.39){\circle*{1.0}} 
\put(  39.50,   40.44){\circle*{1.0}} 
\put(  39.75,   40.49){\circle*{1.0}} 
\put(  40.00,   40.54){\circle*{1.0}} 
\put(  40.25,   40.59){\circle*{1.0}} 
\put(  40.50,   40.64){\circle*{1.0}} 
\put(  40.75,   40.69){\circle*{1.0}} 
\put(  41.00,   40.73){\circle*{1.0}} 
\put(  41.25,   40.78){\circle*{1.0}} 
\put(  41.50,   40.83){\circle*{1.0}} 
\put(  41.75,   40.88){\circle*{1.0}} 
\put(  42.00,   40.92){\circle*{1.0}} 
\put(  42.25,   40.97){\circle*{1.0}} 
\put(  42.50,   41.02){\circle*{1.0}} 
\put(  42.75,   41.06){\circle*{1.0}} 
\put(  43.00,   41.11){\circle*{1.0}} 
\put(  43.25,   41.16){\circle*{1.0}} 
\put(  43.50,   41.20){\circle*{1.0}} 
\put(  43.75,   41.25){\circle*{1.0}} 
\put(  44.00,   41.29){\circle*{1.0}} 
\put(  44.25,   41.34){\circle*{1.0}} 
\put(  44.50,   41.38){\circle*{1.0}} 
\put(  44.75,   41.43){\circle*{1.0}} 
\put(  45.00,   41.47){\circle*{1.0}} 
\put(  45.25,   41.52){\circle*{1.0}} 
\put(  45.50,   41.56){\circle*{1.0}} 
\put(  45.75,   41.60){\circle*{1.0}} 
\put(  46.00,   41.65){\circle*{1.0}} 
\put(  46.25,   41.69){\circle*{1.0}} 
\put(  46.50,   41.73){\circle*{1.0}} 
\put(  46.75,   41.78){\circle*{1.0}} 
\put(  47.00,   41.82){\circle*{1.0}} 
\put(  47.25,   41.86){\circle*{1.0}} 
\put(  47.50,   41.90){\circle*{1.0}} 
\put(  47.75,   41.95){\circle*{1.0}} 
\put(  48.00,   41.99){\circle*{1.0}} 
\put(  48.25,   42.03){\circle*{1.0}} 
\put(  48.50,   42.07){\circle*{1.0}} 
\put(  48.75,   42.11){\circle*{1.0}} 
\put(  49.00,   42.15){\circle*{1.0}} 
\put(  49.25,   42.19){\circle*{1.0}} 
\put(  49.50,   42.23){\circle*{1.0}} 
\put(  49.75,   42.27){\circle*{1.0}} 
\put(  50.00,   42.31){\circle*{1.0}} 
\put(  50.25,   42.35){\circle*{1.0}} 
\put(  50.50,   42.39){\circle*{1.0}} 
\put(  50.75,   42.43){\circle*{1.0}} 
\put(  51.00,   42.47){\circle*{1.0}} 
\put(  51.25,   42.51){\circle*{1.0}} 
\put(  51.50,   42.55){\circle*{1.0}} 
\put(  51.75,   42.59){\circle*{1.0}} 
\put(  52.00,   42.63){\circle*{1.0}} 
\put(  52.25,   42.67){\circle*{1.0}} 
\put(  52.50,   42.71){\circle*{1.0}} 
\put(  52.75,   42.74){\circle*{1.0}} 
\put(  53.00,   42.78){\circle*{1.0}} 
\put(  53.25,   42.82){\circle*{1.0}} 
\put(  53.50,   42.86){\circle*{1.0}} 
\put(  53.75,   42.90){\circle*{1.0}} 
\put(  54.00,   42.93){\circle*{1.0}} 
\put(  54.25,   42.97){\circle*{1.0}} 
\put(  54.50,   43.01){\circle*{1.0}} 
\put(  54.75,   43.05){\circle*{1.0}} 
\put(  55.00,   43.08){\circle*{1.0}} 
\put(  55.25,   43.12){\circle*{1.0}} 
\put(  55.50,   43.16){\circle*{1.0}} 
\put(  55.75,   43.19){\circle*{1.0}} 
\put(  56.00,   43.23){\circle*{1.0}} 
\put(  56.25,   43.27){\circle*{1.0}} 
\put(  56.50,   43.30){\circle*{1.0}} 
\put(  56.75,   43.34){\circle*{1.0}} 
\put(  57.00,   43.37){\circle*{1.0}} 
\put(  57.25,   43.41){\circle*{1.0}} 
\put(  57.50,   43.45){\circle*{1.0}} 
\put(  57.75,   43.48){\circle*{1.0}} 
\put(  58.00,   43.52){\circle*{1.0}} 
\put(  58.25,   43.56){\circle*{1.0}} 
\put(  58.50,   43.59){\circle*{1.0}} 
\put(  58.75,   43.63){\circle*{1.0}} 
\put(  59.00,   43.67){\circle*{1.0}} 
\put(  59.25,   43.70){\circle*{1.0}} 
\put(  59.50,   43.74){\circle*{1.0}} 
\put(  59.75,   43.77){\circle*{1.0}} 
\put(  60.00,   43.81){\circle*{1.0}} 
\put(  60.25,   43.85){\circle*{1.0}} 
\put(  60.50,   43.89){\circle*{1.0}} 
\put(  60.75,   43.92){\circle*{1.0}} 
\put(  61.00,   43.96){\circle*{1.0}} 
\put(  61.25,   44.00){\circle*{1.0}} 
\put(  61.50,   44.03){\circle*{1.0}} 
\put(  61.75,   44.07){\circle*{1.0}} 
\put(  62.00,   44.11){\circle*{1.0}} 
\put(  62.25,   44.15){\circle*{1.0}} 
\put(  62.50,   44.19){\circle*{1.0}} 
\put(  62.75,   44.23){\circle*{1.0}} 
\put(  63.00,   44.27){\circle*{1.0}} 
\put(  63.25,   44.31){\circle*{1.0}} 
\put(  63.50,   44.35){\circle*{1.0}} 
\put(  63.75,   44.39){\circle*{1.0}} 
\put(  64.00,   44.43){\circle*{1.0}} 
\put(  64.25,   44.47){\circle*{1.0}} 
\put(  64.50,   44.51){\circle*{1.0}} 
\put(  64.75,   44.55){\circle*{1.0}} 
\put(  65.00,   44.59){\circle*{1.0}} 
\put(  65.25,   44.64){\circle*{1.0}} 
\put(  65.50,   44.68){\circle*{1.0}} 
\put(  65.75,   44.73){\circle*{1.0}} 
\put(  66.00,   44.77){\circle*{1.0}} 
\put(  66.25,   44.82){\circle*{1.0}} 
\put(  66.50,   44.87){\circle*{1.0}} 
\put(  66.75,   44.91){\circle*{1.0}} 
\put(  67.00,   44.96){\circle*{1.0}} 
\put(  67.25,   45.01){\circle*{1.0}} 
\put(  67.50,   45.06){\circle*{1.0}} 
\put(  67.75,   45.11){\circle*{1.0}} 
\put(  68.00,   45.17){\circle*{1.0}} 
\put(  68.25,   45.22){\circle*{1.0}} 
\put(  68.50,   45.27){\circle*{1.0}} 
\put(  68.75,   45.33){\circle*{1.0}} 
\put(  69.00,   45.39){\circle*{1.0}} 
\put(  69.25,   45.44){\circle*{1.0}} 
\put(  69.50,   45.50){\circle*{1.0}} 
\put(  69.75,   45.56){\circle*{1.0}} 
\put(  70.00,   45.62){\circle*{1.0}} 
\put(  70.25,   45.69){\circle*{1.0}} 
\put(  70.50,   45.75){\circle*{1.0}} 
\put(  70.75,   45.82){\circle*{1.0}} 
\put(  71.00,   45.89){\circle*{1.0}} 
\put(  71.25,   45.96){\circle*{1.0}} 
\put(  71.50,   46.03){\circle*{1.0}} 
\put(  71.75,   46.10){\circle*{1.0}} 
\put(  72.00,   46.17){\circle*{1.0}} 
\put(  72.25,   46.25){\circle*{1.0}} 
\put(  72.50,   46.33){\circle*{1.0}} 
\put(  72.75,   46.41){\circle*{1.0}} 
\put(  73.00,   46.49){\circle*{1.0}} 
\put(  73.25,   46.57){\circle*{1.0}} 
\put(  73.50,   46.66){\circle*{1.0}} 
\put(  73.75,   46.74){\circle*{1.0}} 
\put(  74.00,   46.83){\circle*{1.0}} 
\put(  74.25,   46.92){\circle*{1.0}} 
\put(  74.50,   47.02){\circle*{1.0}} 
\put(  74.75,   47.11){\circle*{1.0}} 
\put(  75.00,   47.21){\circle*{1.0}} 
\put(  75.25,   47.31){\circle*{1.0}} 
\put(  75.50,   47.41){\circle*{1.0}} 
\put(  75.75,   47.51){\circle*{1.0}} 
\put(  76.00,   47.62){\circle*{1.0}} 
\put(  76.25,   47.73){\circle*{1.0}} 
\put(  76.50,   47.84){\circle*{1.0}} 
\put(  76.75,   47.95){\circle*{1.0}} 
\put(  77.00,   48.06){\circle*{1.0}} 
\put(  77.25,   48.18){\circle*{1.0}} 
\put(  77.50,   48.30){\circle*{1.0}} 
\put(  77.75,   48.42){\circle*{1.0}} 
\put(  78.00,   48.54){\circle*{1.0}} 
\put(  78.25,   48.66){\circle*{1.0}} 
\put(  78.50,   48.79){\circle*{1.0}} 
\put(  78.75,   48.92){\circle*{1.0}} 
\put(  79.00,   49.05){\circle*{1.0}} 
\put(  79.25,   49.18){\circle*{1.0}} 
\put(  79.50,   49.31){\circle*{1.0}} 
\put(  79.75,   49.45){\circle*{1.0}} 
\put(  80.00,   49.58){\circle*{1.0}} 
\put(  80.25,   49.72){\circle*{1.0}} 
\put(  80.50,   49.86){\circle*{1.0}} 
\put(  80.75,   50.00){\circle*{1.0}} 
\put(  81.00,   50.14){\circle*{1.0}} 
\put(  81.25,   50.29){\circle*{1.0}} 
\put(  81.50,   50.43){\circle*{1.0}} 
\put(  81.75,   50.58){\circle*{1.0}} 
\put(  82.00,   50.73){\circle*{1.0}} 
\put(  82.25,   50.87){\circle*{1.0}} 
\put(  82.50,   51.02){\circle*{1.0}} 
\put(  82.75,   51.17){\circle*{1.0}} 
\put(  83.00,   51.32){\circle*{1.0}} 
\put(  83.25,   51.47){\circle*{1.0}} 
\put(  83.50,   51.62){\circle*{1.0}} 
\put(  83.75,   51.77){\circle*{1.0}} 
\put(  84.00,   51.93){\circle*{1.0}} 
\put(  84.25,   52.08){\circle*{1.0}} 
\put(  84.50,   52.23){\circle*{1.0}} 
\put(  84.75,   52.38){\circle*{1.0}} 
\put(  85.00,   52.53){\circle*{1.0}} 
\put(  85.25,   52.68){\circle*{1.0}} 
\put(  85.50,   52.84){\circle*{1.0}} 
\put(  85.75,   52.99){\circle*{1.0}} 
\put(  86.00,   53.14){\circle*{1.0}} 
\put(  86.25,   53.29){\circle*{1.0}} 
\put(  86.50,   53.44){\circle*{1.0}} 
\put(  86.75,   53.59){\circle*{1.0}} 
\put(  87.00,   53.74){\circle*{1.0}} 
\put(  87.25,   53.88){\circle*{1.0}} 
\put(  87.50,   54.03){\circle*{1.0}} 
\put(  87.75,   54.18){\circle*{1.0}} 
\put(  88.00,   54.32){\circle*{1.0}} 
\put(  88.25,   54.47){\circle*{1.0}} 
\put(  88.50,   54.61){\circle*{1.0}} 
\put(  88.75,   54.75){\circle*{1.0}} 
\put(  89.00,   54.89){\circle*{1.0}} 
\put(  89.25,   55.03){\circle*{1.0}} 
\put(  89.50,   55.17){\circle*{1.0}} 
\put(  89.75,   55.31){\circle*{1.0}} 
\put(  90.00,   55.44){\circle*{1.0}} 
\put(  90.25,   55.58){\circle*{1.0}} 
\put(  90.50,   55.71){\circle*{1.0}} 
\put(  90.75,   55.84){\circle*{1.0}} 
\put(  91.00,   55.97){\circle*{1.0}} 
\put(  91.25,   56.10){\circle*{1.0}} 
\put(  91.50,   56.23){\circle*{1.0}} 
\put(  91.75,   56.35){\circle*{1.0}} 
\put(  92.00,   56.48){\circle*{1.0}} 
\put(  92.25,   56.60){\circle*{1.0}} 
\put(  92.50,   56.72){\circle*{1.0}} 
\put(  92.75,   56.84){\circle*{1.0}} 
\put(  93.00,   56.96){\circle*{1.0}} 
\put(  93.25,   57.08){\circle*{1.0}} 
\put(  93.50,   57.20){\circle*{1.0}} 
\put(  93.75,   57.31){\circle*{1.0}} 
\put(  94.00,   57.42){\circle*{1.0}} 
\put(  94.25,   57.54){\circle*{1.0}} 
\put(  94.50,   57.65){\circle*{1.0}} 
\put(  94.75,   57.76){\circle*{1.0}} 
\put(  95.00,   57.86){\circle*{1.0}} 
\put(  95.25,   57.97){\circle*{1.0}} 
\put(  95.50,   58.08){\circle*{1.0}} 
\put(  95.75,   58.18){\circle*{1.0}} 
\put(  96.00,   58.28){\circle*{1.0}} 
\put(  96.25,   58.39){\circle*{1.0}} 
\put(  96.50,   58.49){\circle*{1.0}} 
\put(  96.75,   58.59){\circle*{1.0}} 
\put(  97.00,   58.69){\circle*{1.0}} 
\put(  97.25,   58.78){\circle*{1.0}} 
\put(  97.50,   58.88){\circle*{1.0}} 
\put(  97.75,   58.98){\circle*{1.0}} 
\put(  98.00,   59.07){\circle*{1.0}} 
\put(  98.25,   59.16){\circle*{1.0}} 
\put(  98.50,   59.26){\circle*{1.0}} 
\put(  98.75,   59.35){\circle*{1.0}} 
\put(  99.00,   59.44){\circle*{1.0}} 
\put(  99.25,   59.53){\circle*{1.0}} 
\put(  99.50,   59.62){\circle*{1.0}} 
\put(  99.75,   59.71){\circle*{1.0}} 

\put(  12.30,   29.41){\circle{2.2}}
\put(  20.71,   31.66){\circle{2.2}}
\put(  29.05,   33.92){\circle{2.2}}
\put(  37.29,   35.62){\circle{2.2}}
\put(  45.50,   37.46){\circle{2.2}}
\put(  53.68,   38.59){\circle{2.2}}
\put(  62.02,   40.00){\circle{2.2}}
\put(  70.42,   40.28){\circle{2.2}}
\put(  78.83,   41.97){\circle{2.2}}
\put(  87.24,   46.51){\circle{2.2}}

\put(   0.25,   25.62){\circle*{1.0}} 
\put(   0.50,   25.70){\circle*{1.0}} 
\put(   0.75,   25.77){\circle*{1.0}} 
\put(   1.00,   25.85){\circle*{1.0}} 
\put(   1.25,   25.92){\circle*{1.0}} 
\put(   1.50,   26.00){\circle*{1.0}} 
\put(   1.75,   26.08){\circle*{1.0}} 
\put(   2.00,   26.15){\circle*{1.0}} 
\put(   2.25,   26.23){\circle*{1.0}} 
\put(   2.50,   26.30){\circle*{1.0}} 
\put(   2.75,   26.38){\circle*{1.0}} 
\put(   3.00,   26.45){\circle*{1.0}} 
\put(   3.25,   26.53){\circle*{1.0}} 
\put(   3.50,   26.60){\circle*{1.0}} 
\put(   3.75,   26.68){\circle*{1.0}} 
\put(   4.00,   26.75){\circle*{1.0}} 
\put(   4.25,   26.82){\circle*{1.0}} 
\put(   4.50,   26.90){\circle*{1.0}} 
\put(   4.75,   26.97){\circle*{1.0}} 
\put(   5.00,   27.05){\circle*{1.0}} 
\put(   5.25,   27.12){\circle*{1.0}} 
\put(   5.50,   27.19){\circle*{1.0}} 
\put(   5.75,   27.27){\circle*{1.0}} 
\put(   6.00,   27.34){\circle*{1.0}} 
\put(   6.25,   27.41){\circle*{1.0}} 
\put(   6.50,   27.49){\circle*{1.0}} 
\put(   6.75,   27.56){\circle*{1.0}} 
\put(   7.00,   27.63){\circle*{1.0}} 
\put(   7.25,   27.71){\circle*{1.0}} 
\put(   7.50,   27.78){\circle*{1.0}} 
\put(   7.75,   27.85){\circle*{1.0}} 
\put(   8.00,   27.92){\circle*{1.0}} 
\put(   8.25,   27.99){\circle*{1.0}} 
\put(   8.50,   28.07){\circle*{1.0}} 
\put(   8.75,   28.14){\circle*{1.0}} 
\put(   9.00,   28.21){\circle*{1.0}} 
\put(   9.25,   28.28){\circle*{1.0}} 
\put(   9.50,   28.35){\circle*{1.0}} 
\put(   9.75,   28.42){\circle*{1.0}} 
\put(  10.00,   28.50){\circle*{1.0}} 
\put(  10.25,   28.57){\circle*{1.0}} 
\put(  10.50,   28.64){\circle*{1.0}} 
\put(  10.75,   28.71){\circle*{1.0}} 
\put(  11.00,   28.78){\circle*{1.0}} 
\put(  11.25,   28.85){\circle*{1.0}} 
\put(  11.50,   28.92){\circle*{1.0}} 
\put(  11.75,   28.99){\circle*{1.0}} 
\put(  12.00,   29.06){\circle*{1.0}} 
\put(  12.25,   29.13){\circle*{1.0}} 
\put(  12.50,   29.20){\circle*{1.0}} 
\put(  12.75,   29.27){\circle*{1.0}} 
\put(  13.00,   29.34){\circle*{1.0}} 
\put(  13.25,   29.41){\circle*{1.0}} 
\put(  13.50,   29.48){\circle*{1.0}} 
\put(  13.75,   29.55){\circle*{1.0}} 
\put(  14.00,   29.62){\circle*{1.0}} 
\put(  14.25,   29.68){\circle*{1.0}} 
\put(  14.50,   29.75){\circle*{1.0}} 
\put(  14.75,   29.82){\circle*{1.0}} 
\put(  15.00,   29.89){\circle*{1.0}} 
\put(  15.25,   29.96){\circle*{1.0}} 
\put(  15.50,   30.02){\circle*{1.0}} 
\put(  15.75,   30.09){\circle*{1.0}} 
\put(  16.00,   30.16){\circle*{1.0}} 
\put(  16.25,   30.23){\circle*{1.0}} 
\put(  16.50,   30.29){\circle*{1.0}} 
\put(  16.75,   30.36){\circle*{1.0}} 
\put(  17.00,   30.43){\circle*{1.0}} 
\put(  17.25,   30.50){\circle*{1.0}} 
\put(  17.50,   30.56){\circle*{1.0}} 
\put(  17.75,   30.63){\circle*{1.0}} 
\put(  18.00,   30.69){\circle*{1.0}} 
\put(  18.25,   30.76){\circle*{1.0}} 
\put(  18.50,   30.83){\circle*{1.0}} 
\put(  18.75,   30.89){\circle*{1.0}} 
\put(  19.00,   30.96){\circle*{1.0}} 
\put(  19.25,   31.02){\circle*{1.0}} 
\put(  19.50,   31.09){\circle*{1.0}} 
\put(  19.75,   31.15){\circle*{1.0}} 
\put(  20.00,   31.22){\circle*{1.0}} 
\put(  20.25,   31.28){\circle*{1.0}} 
\put(  20.50,   31.35){\circle*{1.0}} 
\put(  20.75,   31.41){\circle*{1.0}} 
\put(  21.00,   31.48){\circle*{1.0}} 
\put(  21.25,   31.54){\circle*{1.0}} 
\put(  21.50,   31.61){\circle*{1.0}} 
\put(  21.75,   31.67){\circle*{1.0}} 
\put(  22.00,   31.73){\circle*{1.0}} 
\put(  22.25,   31.80){\circle*{1.0}} 
\put(  22.50,   31.86){\circle*{1.0}} 
\put(  22.75,   31.92){\circle*{1.0}} 
\put(  23.00,   31.99){\circle*{1.0}} 
\put(  23.25,   32.05){\circle*{1.0}} 
\put(  23.50,   32.11){\circle*{1.0}} 
\put(  23.75,   32.17){\circle*{1.0}} 
\put(  24.00,   32.23){\circle*{1.0}} 
\put(  24.25,   32.30){\circle*{1.0}} 
\put(  24.50,   32.36){\circle*{1.0}} 
\put(  24.75,   32.42){\circle*{1.0}} 
\put(  25.00,   32.48){\circle*{1.0}} 
\put(  25.25,   32.54){\circle*{1.0}} 
\put(  25.50,   32.60){\circle*{1.0}} 
\put(  25.75,   32.66){\circle*{1.0}} 
\put(  26.00,   32.73){\circle*{1.0}} 
\put(  26.25,   32.79){\circle*{1.0}} 
\put(  26.50,   32.85){\circle*{1.0}} 
\put(  26.75,   32.91){\circle*{1.0}} 
\put(  27.00,   32.97){\circle*{1.0}} 
\put(  27.25,   33.03){\circle*{1.0}} 
\put(  27.50,   33.08){\circle*{1.0}} 
\put(  27.75,   33.14){\circle*{1.0}} 
\put(  28.00,   33.20){\circle*{1.0}} 
\put(  28.25,   33.26){\circle*{1.0}} 
\put(  28.50,   33.32){\circle*{1.0}} 
\put(  28.75,   33.38){\circle*{1.0}} 
\put(  29.00,   33.44){\circle*{1.0}} 
\put(  29.25,   33.50){\circle*{1.0}} 
\put(  29.50,   33.55){\circle*{1.0}} 
\put(  29.75,   33.61){\circle*{1.0}} 
\put(  30.00,   33.67){\circle*{1.0}} 
\put(  30.25,   33.73){\circle*{1.0}} 
\put(  30.50,   33.78){\circle*{1.0}} 
\put(  30.75,   33.84){\circle*{1.0}} 
\put(  31.00,   33.90){\circle*{1.0}} 
\put(  31.25,   33.95){\circle*{1.0}} 
\put(  31.50,   34.01){\circle*{1.0}} 
\put(  31.75,   34.07){\circle*{1.0}} 
\put(  32.00,   34.12){\circle*{1.0}} 
\put(  32.25,   34.18){\circle*{1.0}} 
\put(  32.50,   34.23){\circle*{1.0}} 
\put(  32.75,   34.29){\circle*{1.0}} 
\put(  33.00,   34.34){\circle*{1.0}} 
\put(  33.25,   34.40){\circle*{1.0}} 
\put(  33.50,   34.45){\circle*{1.0}} 
\put(  33.75,   34.51){\circle*{1.0}} 
\put(  34.00,   34.56){\circle*{1.0}} 
\put(  34.25,   34.61){\circle*{1.0}} 
\put(  34.50,   34.67){\circle*{1.0}} 
\put(  34.75,   34.72){\circle*{1.0}} 
\put(  35.00,   34.78){\circle*{1.0}} 
\put(  35.25,   34.83){\circle*{1.0}} 
\put(  35.50,   34.88){\circle*{1.0}} 
\put(  35.75,   34.93){\circle*{1.0}} 
\put(  36.00,   34.99){\circle*{1.0}} 
\put(  36.25,   35.04){\circle*{1.0}} 
\put(  36.50,   35.09){\circle*{1.0}} 
\put(  36.75,   35.14){\circle*{1.0}} 
\put(  37.00,   35.19){\circle*{1.0}} 
\put(  37.25,   35.25){\circle*{1.0}} 
\put(  37.50,   35.30){\circle*{1.0}} 
\put(  37.75,   35.35){\circle*{1.0}} 
\put(  38.00,   35.40){\circle*{1.0}} 
\put(  38.25,   35.45){\circle*{1.0}} 
\put(  38.50,   35.50){\circle*{1.0}} 
\put(  38.75,   35.55){\circle*{1.0}} 
\put(  39.00,   35.60){\circle*{1.0}} 
\put(  39.25,   35.65){\circle*{1.0}} 
\put(  39.50,   35.70){\circle*{1.0}} 
\put(  39.75,   35.75){\circle*{1.0}} 
\put(  40.00,   35.80){\circle*{1.0}} 
\put(  40.25,   35.84){\circle*{1.0}} 
\put(  40.50,   35.89){\circle*{1.0}} 
\put(  40.75,   35.94){\circle*{1.0}} 
\put(  41.00,   35.99){\circle*{1.0}} 
\put(  41.25,   36.04){\circle*{1.0}} 
\put(  41.50,   36.08){\circle*{1.0}} 
\put(  41.75,   36.13){\circle*{1.0}} 
\put(  42.00,   36.18){\circle*{1.0}} 
\put(  42.25,   36.23){\circle*{1.0}} 
\put(  42.50,   36.27){\circle*{1.0}} 
\put(  42.75,   36.32){\circle*{1.0}} 
\put(  43.00,   36.37){\circle*{1.0}} 
\put(  43.25,   36.41){\circle*{1.0}} 
\put(  43.50,   36.46){\circle*{1.0}} 
\put(  43.75,   36.50){\circle*{1.0}} 
\put(  44.00,   36.55){\circle*{1.0}} 
\put(  44.25,   36.59){\circle*{1.0}} 
\put(  44.50,   36.64){\circle*{1.0}} 
\put(  44.75,   36.68){\circle*{1.0}} 
\put(  45.00,   36.73){\circle*{1.0}} 
\put(  45.25,   36.77){\circle*{1.0}} 
\put(  45.50,   36.81){\circle*{1.0}} 
\put(  45.75,   36.86){\circle*{1.0}} 
\put(  46.00,   36.90){\circle*{1.0}} 
\put(  46.25,   36.95){\circle*{1.0}} 
\put(  46.50,   36.99){\circle*{1.0}} 
\put(  46.75,   37.03){\circle*{1.0}} 
\put(  47.00,   37.07){\circle*{1.0}} 
\put(  47.25,   37.12){\circle*{1.0}} 
\put(  47.50,   37.16){\circle*{1.0}} 
\put(  47.75,   37.20){\circle*{1.0}} 
\put(  48.00,   37.24){\circle*{1.0}} 
\put(  48.25,   37.28){\circle*{1.0}} 
\put(  48.50,   37.33){\circle*{1.0}} 
\put(  48.75,   37.37){\circle*{1.0}} 
\put(  49.00,   37.41){\circle*{1.0}} 
\put(  49.25,   37.45){\circle*{1.0}} 
\put(  49.50,   37.49){\circle*{1.0}} 
\put(  49.75,   37.53){\circle*{1.0}} 
\put(  50.00,   37.57){\circle*{1.0}} 
\put(  50.25,   37.61){\circle*{1.0}} 
\put(  50.50,   37.65){\circle*{1.0}} 
\put(  50.75,   37.69){\circle*{1.0}} 
\put(  51.00,   37.73){\circle*{1.0}} 
\put(  51.25,   37.77){\circle*{1.0}} 
\put(  51.50,   37.81){\circle*{1.0}} 
\put(  51.75,   37.85){\circle*{1.0}} 
\put(  52.00,   37.88){\circle*{1.0}} 
\put(  52.25,   37.92){\circle*{1.0}} 
\put(  52.50,   37.96){\circle*{1.0}} 
\put(  52.75,   38.00){\circle*{1.0}} 
\put(  53.00,   38.04){\circle*{1.0}} 
\put(  53.25,   38.08){\circle*{1.0}} 
\put(  53.50,   38.11){\circle*{1.0}} 
\put(  53.75,   38.15){\circle*{1.0}} 
\put(  54.00,   38.19){\circle*{1.0}} 
\put(  54.25,   38.23){\circle*{1.0}} 
\put(  54.50,   38.26){\circle*{1.0}} 
\put(  54.75,   38.30){\circle*{1.0}} 
\put(  55.00,   38.34){\circle*{1.0}} 
\put(  55.25,   38.37){\circle*{1.0}} 
\put(  55.50,   38.41){\circle*{1.0}} 
\put(  55.75,   38.45){\circle*{1.0}} 
\put(  56.00,   38.48){\circle*{1.0}} 
\put(  56.25,   38.52){\circle*{1.0}} 
\put(  56.50,   38.56){\circle*{1.0}} 
\put(  56.75,   38.59){\circle*{1.0}} 
\put(  57.00,   38.63){\circle*{1.0}} 
\put(  57.25,   38.67){\circle*{1.0}} 
\put(  57.50,   38.70){\circle*{1.0}} 
\put(  57.75,   38.74){\circle*{1.0}} 
\put(  58.00,   38.77){\circle*{1.0}} 
\put(  58.25,   38.81){\circle*{1.0}} 
\put(  58.50,   38.85){\circle*{1.0}} 
\put(  58.75,   38.88){\circle*{1.0}} 
\put(  59.00,   38.92){\circle*{1.0}} 
\put(  59.25,   38.96){\circle*{1.0}} 
\put(  59.50,   38.99){\circle*{1.0}} 
\put(  59.75,   39.03){\circle*{1.0}} 
\put(  60.00,   39.07){\circle*{1.0}} 
\put(  60.25,   39.10){\circle*{1.0}} 
\put(  60.50,   39.14){\circle*{1.0}} 
\put(  60.75,   39.18){\circle*{1.0}} 
\put(  61.00,   39.21){\circle*{1.0}} 
\put(  61.25,   39.25){\circle*{1.0}} 
\put(  61.50,   39.29){\circle*{1.0}} 
\put(  61.75,   39.33){\circle*{1.0}} 
\put(  62.00,   39.36){\circle*{1.0}} 
\put(  62.25,   39.40){\circle*{1.0}} 
\put(  62.50,   39.44){\circle*{1.0}} 
\put(  62.75,   39.48){\circle*{1.0}} 
\put(  63.00,   39.52){\circle*{1.0}} 
\put(  63.25,   39.56){\circle*{1.0}} 
\put(  63.50,   39.60){\circle*{1.0}} 
\put(  63.75,   39.64){\circle*{1.0}} 
\put(  64.00,   39.68){\circle*{1.0}} 
\put(  64.25,   39.72){\circle*{1.0}} 
\put(  64.50,   39.76){\circle*{1.0}} 
\put(  64.75,   39.81){\circle*{1.0}} 
\put(  65.00,   39.85){\circle*{1.0}} 
\put(  65.25,   39.89){\circle*{1.0}} 
\put(  65.50,   39.94){\circle*{1.0}} 
\put(  65.75,   39.98){\circle*{1.0}} 
\put(  66.00,   40.03){\circle*{1.0}} 
\put(  66.25,   40.07){\circle*{1.0}} 
\put(  66.50,   40.12){\circle*{1.0}} 
\put(  66.75,   40.17){\circle*{1.0}} 
\put(  67.00,   40.22){\circle*{1.0}} 
\put(  67.25,   40.27){\circle*{1.0}} 
\put(  67.50,   40.32){\circle*{1.0}} 
\put(  67.75,   40.37){\circle*{1.0}} 
\put(  68.00,   40.42){\circle*{1.0}} 
\put(  68.25,   40.47){\circle*{1.0}} 
\put(  68.50,   40.53){\circle*{1.0}} 
\put(  68.75,   40.58){\circle*{1.0}} 
\put(  69.00,   40.64){\circle*{1.0}} 
\put(  69.25,   40.70){\circle*{1.0}} 
\put(  69.50,   40.76){\circle*{1.0}} 
\put(  69.75,   40.82){\circle*{1.0}} 
\put(  70.00,   40.88){\circle*{1.0}} 
\put(  70.25,   40.94){\circle*{1.0}} 
\put(  70.50,   41.01){\circle*{1.0}} 
\put(  70.75,   41.07){\circle*{1.0}} 
\put(  71.00,   41.14){\circle*{1.0}} 
\put(  71.25,   41.21){\circle*{1.0}} 
\put(  71.50,   41.28){\circle*{1.0}} 
\put(  71.75,   41.35){\circle*{1.0}} 
\put(  72.00,   41.43){\circle*{1.0}} 
\put(  72.25,   41.50){\circle*{1.0}} 
\put(  72.50,   41.58){\circle*{1.0}} 
\put(  72.75,   41.66){\circle*{1.0}} 
\put(  73.00,   41.74){\circle*{1.0}} 
\put(  73.25,   41.83){\circle*{1.0}} 
\put(  73.50,   41.91){\circle*{1.0}} 
\put(  73.75,   42.00){\circle*{1.0}} 
\put(  74.00,   42.09){\circle*{1.0}} 
\put(  74.25,   42.18){\circle*{1.0}} 
\put(  74.50,   42.27){\circle*{1.0}} 
\put(  74.75,   42.37){\circle*{1.0}} 
\put(  75.00,   42.46){\circle*{1.0}} 
\put(  75.25,   42.56){\circle*{1.0}} 
\put(  75.50,   42.66){\circle*{1.0}} 
\put(  75.75,   42.77){\circle*{1.0}} 
\put(  76.00,   42.87){\circle*{1.0}} 
\put(  76.25,   42.98){\circle*{1.0}} 
\put(  76.50,   43.09){\circle*{1.0}} 
\put(  76.75,   43.20){\circle*{1.0}} 
\put(  77.00,   43.32){\circle*{1.0}} 
\put(  77.25,   43.43){\circle*{1.0}} 
\put(  77.50,   43.55){\circle*{1.0}} 
\put(  77.75,   43.67){\circle*{1.0}} 
\put(  78.00,   43.79){\circle*{1.0}} 
\put(  78.25,   43.92){\circle*{1.0}} 
\put(  78.50,   44.04){\circle*{1.0}} 
\put(  78.75,   44.17){\circle*{1.0}} 
\put(  79.00,   44.30){\circle*{1.0}} 
\put(  79.25,   44.43){\circle*{1.0}} 
\put(  79.50,   44.57){\circle*{1.0}} 
\put(  79.75,   44.70){\circle*{1.0}} 
\put(  80.00,   44.84){\circle*{1.0}} 
\put(  80.25,   44.98){\circle*{1.0}} 
\put(  80.50,   45.12){\circle*{1.0}} 
\put(  80.75,   45.26){\circle*{1.0}} 
\put(  81.00,   45.40){\circle*{1.0}} 
\put(  81.25,   45.54){\circle*{1.0}} 
\put(  81.50,   45.69){\circle*{1.0}} 
\put(  81.75,   45.83){\circle*{1.0}} 
\put(  82.00,   45.98){\circle*{1.0}} 
\put(  82.25,   46.13){\circle*{1.0}} 
\put(  82.50,   46.28){\circle*{1.0}} 
\put(  82.75,   46.43){\circle*{1.0}} 
\put(  83.00,   46.58){\circle*{1.0}} 
\put(  83.25,   46.73){\circle*{1.0}} 
\put(  83.50,   46.88){\circle*{1.0}} 
\put(  83.75,   47.03){\circle*{1.0}} 
\put(  84.00,   47.18){\circle*{1.0}} 
\put(  84.25,   47.33){\circle*{1.0}} 
\put(  84.50,   47.48){\circle*{1.0}} 
\put(  84.75,   47.64){\circle*{1.0}} 
\put(  85.00,   47.79){\circle*{1.0}} 
\put(  85.25,   47.94){\circle*{1.0}} 
\put(  85.50,   48.09){\circle*{1.0}} 
\put(  85.75,   48.24){\circle*{1.0}} 
\put(  86.00,   48.39){\circle*{1.0}} 
\put(  86.25,   48.54){\circle*{1.0}} 
\put(  86.50,   48.69){\circle*{1.0}} 
\put(  86.75,   48.84){\circle*{1.0}} 
\put(  87.00,   48.99){\circle*{1.0}} 
\put(  87.25,   49.14){\circle*{1.0}} 
\put(  87.50,   49.29){\circle*{1.0}} 
\put(  87.75,   49.43){\circle*{1.0}} 
\put(  88.00,   49.58){\circle*{1.0}} 
\put(  88.25,   49.72){\circle*{1.0}} 
\put(  88.50,   49.86){\circle*{1.0}} 
\put(  88.75,   50.00){\circle*{1.0}} 
\put(  89.00,   50.15){\circle*{1.0}} 
\put(  89.25,   50.29){\circle*{1.0}} 
\put(  89.50,   50.42){\circle*{1.0}} 
\put(  89.75,   50.56){\circle*{1.0}} 
\put(  90.00,   50.70){\circle*{1.0}} 
\put(  90.25,   50.83){\circle*{1.0}} 
\put(  90.50,   50.96){\circle*{1.0}} 
\put(  90.75,   51.10){\circle*{1.0}} 
\put(  91.00,   51.23){\circle*{1.0}} 
\put(  91.25,   51.35){\circle*{1.0}} 
\put(  91.50,   51.48){\circle*{1.0}} 
\put(  91.75,   51.61){\circle*{1.0}} 
\put(  92.00,   51.73){\circle*{1.0}} 
\put(  92.25,   51.86){\circle*{1.0}} 
\put(  92.50,   51.98){\circle*{1.0}} 
\put(  92.75,   52.10){\circle*{1.0}} 
\put(  93.00,   52.22){\circle*{1.0}} 
\put(  93.25,   52.34){\circle*{1.0}} 
\put(  93.50,   52.45){\circle*{1.0}} 
\put(  93.75,   52.57){\circle*{1.0}} 
\put(  94.00,   52.68){\circle*{1.0}} 
\put(  94.25,   52.79){\circle*{1.0}} 
\put(  94.50,   52.90){\circle*{1.0}} 
\put(  94.75,   53.01){\circle*{1.0}} 
\put(  95.00,   53.12){\circle*{1.0}} 
\put(  95.25,   53.23){\circle*{1.0}} 
\put(  95.50,   53.33){\circle*{1.0}} 
\put(  95.75,   53.44){\circle*{1.0}} 
\put(  96.00,   53.54){\circle*{1.0}} 
\put(  96.25,   53.64){\circle*{1.0}} 
\put(  96.50,   53.74){\circle*{1.0}} 
\put(  96.75,   53.84){\circle*{1.0}} 
\put(  97.00,   53.94){\circle*{1.0}} 
\put(  97.25,   54.04){\circle*{1.0}} 
\put(  97.50,   54.13){\circle*{1.0}} 
\put(  97.75,   54.23){\circle*{1.0}} 
\put(  98.00,   54.33){\circle*{1.0}} 
\put(  98.25,   54.42){\circle*{1.0}} 
\put(  98.50,   54.51){\circle*{1.0}} 
\put(  98.75,   54.61){\circle*{1.0}} 
\put(  99.00,   54.70){\circle*{1.0}} 
\put(  99.25,   54.79){\circle*{1.0}} 
\put(  99.50,   54.88){\circle*{1.0}} 
\put(  99.75,   54.97){\circle*{1.0}} 

\put(  12.30,   20.42){\circle{2.2}} 
\put(  20.71,   23.10){\circle{2.2}} 
\put(  29.05,   24.23){\circle{2.2}} 
\put(  37.29,   26.76){\circle{2.2}} 
\put(  45.50,   28.31){\circle{2.2}} 
\put(  53.68,   29.01){\circle{2.2}} 
\put(  62.02,   30.70){\circle{2.2}} 
\put(  70.42,   32.39){\circle{2.2}} 
\put(  78.83,   35.35){\circle{2.2}} 
\put(  87.24,   37.92){\circle{2.2}}

\put(   0.25,   16.33){\circle*{1.0}} 
\put(   0.50,   16.41){\circle*{1.0}} 
\put(   0.75,   16.48){\circle*{1.0}} 
\put(   1.00,   16.56){\circle*{1.0}} 
\put(   1.25,   16.63){\circle*{1.0}} 
\put(   1.50,   16.71){\circle*{1.0}} 
\put(   1.75,   16.78){\circle*{1.0}} 
\put(   2.00,   16.86){\circle*{1.0}} 
\put(   2.25,   16.94){\circle*{1.0}} 
\put(   2.50,   17.01){\circle*{1.0}} 
\put(   2.75,   17.09){\circle*{1.0}} 
\put(   3.00,   17.16){\circle*{1.0}} 
\put(   3.25,   17.24){\circle*{1.0}} 
\put(   3.50,   17.31){\circle*{1.0}} 
\put(   3.75,   17.38){\circle*{1.0}} 
\put(   4.00,   17.46){\circle*{1.0}} 
\put(   4.25,   17.53){\circle*{1.0}} 
\put(   4.50,   17.61){\circle*{1.0}} 
\put(   4.75,   17.68){\circle*{1.0}} 
\put(   5.00,   17.76){\circle*{1.0}} 
\put(   5.25,   17.83){\circle*{1.0}} 
\put(   5.50,   17.90){\circle*{1.0}} 
\put(   5.75,   17.98){\circle*{1.0}} 
\put(   6.00,   18.05){\circle*{1.0}} 
\put(   6.25,   18.12){\circle*{1.0}} 
\put(   6.50,   18.20){\circle*{1.0}} 
\put(   6.75,   18.27){\circle*{1.0}} 
\put(   7.00,   18.34){\circle*{1.0}} 
\put(   7.25,   18.41){\circle*{1.0}} 
\put(   7.50,   18.49){\circle*{1.0}} 
\put(   7.75,   18.56){\circle*{1.0}} 
\put(   8.00,   18.63){\circle*{1.0}} 
\put(   8.25,   18.70){\circle*{1.0}} 
\put(   8.50,   18.78){\circle*{1.0}} 
\put(   8.75,   18.85){\circle*{1.0}} 
\put(   9.00,   18.92){\circle*{1.0}} 
\put(   9.25,   18.99){\circle*{1.0}} 
\put(   9.50,   19.06){\circle*{1.0}} 
\put(   9.75,   19.13){\circle*{1.0}} 
\put(  10.00,   19.21){\circle*{1.0}} 
\put(  10.25,   19.28){\circle*{1.0}} 
\put(  10.50,   19.35){\circle*{1.0}} 
\put(  10.75,   19.42){\circle*{1.0}} 
\put(  11.00,   19.49){\circle*{1.0}} 
\put(  11.25,   19.56){\circle*{1.0}} 
\put(  11.50,   19.63){\circle*{1.0}} 
\put(  11.75,   19.70){\circle*{1.0}} 
\put(  12.00,   19.77){\circle*{1.0}} 
\put(  12.25,   19.84){\circle*{1.0}} 
\put(  12.50,   19.91){\circle*{1.0}} 
\put(  12.75,   19.98){\circle*{1.0}} 
\put(  13.00,   20.05){\circle*{1.0}} 
\put(  13.25,   20.12){\circle*{1.0}} 
\put(  13.50,   20.19){\circle*{1.0}} 
\put(  13.75,   20.26){\circle*{1.0}} 
\put(  14.00,   20.32){\circle*{1.0}} 
\put(  14.25,   20.39){\circle*{1.0}} 
\put(  14.50,   20.46){\circle*{1.0}} 
\put(  14.75,   20.53){\circle*{1.0}} 
\put(  15.00,   20.60){\circle*{1.0}} 
\put(  15.25,   20.67){\circle*{1.0}} 
\put(  15.50,   20.73){\circle*{1.0}} 
\put(  15.75,   20.80){\circle*{1.0}} 
\put(  16.00,   20.87){\circle*{1.0}} 
\put(  16.25,   20.94){\circle*{1.0}} 
\put(  16.50,   21.00){\circle*{1.0}} 
\put(  16.75,   21.07){\circle*{1.0}} 
\put(  17.00,   21.14){\circle*{1.0}} 
\put(  17.25,   21.20){\circle*{1.0}} 
\put(  17.50,   21.27){\circle*{1.0}} 
\put(  17.75,   21.34){\circle*{1.0}} 
\put(  18.00,   21.40){\circle*{1.0}} 
\put(  18.25,   21.47){\circle*{1.0}} 
\put(  18.50,   21.54){\circle*{1.0}} 
\put(  18.75,   21.60){\circle*{1.0}} 
\put(  19.00,   21.67){\circle*{1.0}} 
\put(  19.25,   21.73){\circle*{1.0}} 
\put(  19.50,   21.80){\circle*{1.0}} 
\put(  19.75,   21.86){\circle*{1.0}} 
\put(  20.00,   21.93){\circle*{1.0}} 
\put(  20.25,   21.99){\circle*{1.0}} 
\put(  20.50,   22.06){\circle*{1.0}} 
\put(  20.75,   22.12){\circle*{1.0}} 
\put(  21.00,   22.19){\circle*{1.0}} 
\put(  21.25,   22.25){\circle*{1.0}} 
\put(  21.50,   22.31){\circle*{1.0}} 
\put(  21.75,   22.38){\circle*{1.0}} 
\put(  22.00,   22.44){\circle*{1.0}} 
\put(  22.25,   22.51){\circle*{1.0}} 
\put(  22.50,   22.57){\circle*{1.0}} 
\put(  22.75,   22.63){\circle*{1.0}} 
\put(  23.00,   22.69){\circle*{1.0}} 
\put(  23.25,   22.76){\circle*{1.0}} 
\put(  23.50,   22.82){\circle*{1.0}} 
\put(  23.75,   22.88){\circle*{1.0}} 
\put(  24.00,   22.94){\circle*{1.0}} 
\put(  24.25,   23.01){\circle*{1.0}} 
\put(  24.50,   23.07){\circle*{1.0}} 
\put(  24.75,   23.13){\circle*{1.0}} 
\put(  25.00,   23.19){\circle*{1.0}} 
\put(  25.25,   23.25){\circle*{1.0}} 
\put(  25.50,   23.31){\circle*{1.0}} 
\put(  25.75,   23.37){\circle*{1.0}} 
\put(  26.00,   23.43){\circle*{1.0}} 
\put(  26.25,   23.49){\circle*{1.0}} 
\put(  26.50,   23.56){\circle*{1.0}} 
\put(  26.75,   23.62){\circle*{1.0}} 
\put(  27.00,   23.68){\circle*{1.0}} 
\put(  27.25,   23.73){\circle*{1.0}} 
\put(  27.50,   23.79){\circle*{1.0}} 
\put(  27.75,   23.85){\circle*{1.0}} 
\put(  28.00,   23.91){\circle*{1.0}} 
\put(  28.25,   23.97){\circle*{1.0}} 
\put(  28.50,   24.03){\circle*{1.0}} 
\put(  28.75,   24.09){\circle*{1.0}} 
\put(  29.00,   24.15){\circle*{1.0}} 
\put(  29.25,   24.21){\circle*{1.0}} 
\put(  29.50,   24.26){\circle*{1.0}} 
\put(  29.75,   24.32){\circle*{1.0}} 
\put(  30.00,   24.38){\circle*{1.0}} 
\put(  30.25,   24.44){\circle*{1.0}} 
\put(  30.50,   24.49){\circle*{1.0}} 
\put(  30.75,   24.55){\circle*{1.0}} 
\put(  31.00,   24.61){\circle*{1.0}} 
\put(  31.25,   24.66){\circle*{1.0}} 
\put(  31.50,   24.72){\circle*{1.0}} 
\put(  31.75,   24.78){\circle*{1.0}} 
\put(  32.00,   24.83){\circle*{1.0}} 
\put(  32.25,   24.89){\circle*{1.0}} 
\put(  32.50,   24.94){\circle*{1.0}} 
\put(  32.75,   25.00){\circle*{1.0}} 
\put(  33.00,   25.05){\circle*{1.0}} 
\put(  33.25,   25.11){\circle*{1.0}} 
\put(  33.50,   25.16){\circle*{1.0}} 
\put(  33.75,   25.22){\circle*{1.0}} 
\put(  34.00,   25.27){\circle*{1.0}} 
\put(  34.25,   25.32){\circle*{1.0}} 
\put(  34.50,   25.38){\circle*{1.0}} 
\put(  34.75,   25.43){\circle*{1.0}} 
\put(  35.00,   25.48){\circle*{1.0}} 
\put(  35.25,   25.54){\circle*{1.0}} 
\put(  35.50,   25.59){\circle*{1.0}} 
\put(  35.75,   25.64){\circle*{1.0}} 
\put(  36.00,   25.70){\circle*{1.0}} 
\put(  36.25,   25.75){\circle*{1.0}} 
\put(  36.50,   25.80){\circle*{1.0}} 
\put(  36.75,   25.85){\circle*{1.0}} 
\put(  37.00,   25.90){\circle*{1.0}} 
\put(  37.25,   25.96){\circle*{1.0}} 
\put(  37.50,   26.01){\circle*{1.0}} 
\put(  37.75,   26.06){\circle*{1.0}} 
\put(  38.00,   26.11){\circle*{1.0}} 
\put(  38.25,   26.16){\circle*{1.0}} 
\put(  38.50,   26.21){\circle*{1.0}} 
\put(  38.75,   26.26){\circle*{1.0}} 
\put(  39.00,   26.31){\circle*{1.0}} 
\put(  39.25,   26.36){\circle*{1.0}} 
\put(  39.50,   26.41){\circle*{1.0}} 
\put(  39.75,   26.46){\circle*{1.0}} 
\put(  40.00,   26.51){\circle*{1.0}} 
\put(  40.25,   26.55){\circle*{1.0}} 
\put(  40.50,   26.60){\circle*{1.0}} 
\put(  40.75,   26.65){\circle*{1.0}} 
\put(  41.00,   26.70){\circle*{1.0}} 
\put(  41.25,   26.75){\circle*{1.0}} 
\put(  41.50,   26.79){\circle*{1.0}} 
\put(  41.75,   26.84){\circle*{1.0}} 
\put(  42.00,   26.89){\circle*{1.0}} 
\put(  42.25,   26.94){\circle*{1.0}} 
\put(  42.50,   26.98){\circle*{1.0}} 
\put(  42.75,   27.03){\circle*{1.0}} 
\put(  43.00,   27.07){\circle*{1.0}} 
\put(  43.25,   27.12){\circle*{1.0}} 
\put(  43.50,   27.17){\circle*{1.0}} 
\put(  43.75,   27.21){\circle*{1.0}} 
\put(  44.00,   27.26){\circle*{1.0}} 
\put(  44.25,   27.30){\circle*{1.0}} 
\put(  44.50,   27.35){\circle*{1.0}} 
\put(  44.75,   27.39){\circle*{1.0}} 
\put(  45.00,   27.44){\circle*{1.0}} 
\put(  45.25,   27.48){\circle*{1.0}} 
\put(  45.50,   27.52){\circle*{1.0}} 
\put(  45.75,   27.57){\circle*{1.0}} 
\put(  46.00,   27.61){\circle*{1.0}} 
\put(  46.25,   27.65){\circle*{1.0}} 
\put(  46.50,   27.70){\circle*{1.0}} 
\put(  46.75,   27.74){\circle*{1.0}} 
\put(  47.00,   27.78){\circle*{1.0}} 
\put(  47.25,   27.83){\circle*{1.0}} 
\put(  47.50,   27.87){\circle*{1.0}} 
\put(  47.75,   27.91){\circle*{1.0}} 
\put(  48.00,   27.95){\circle*{1.0}} 
\put(  48.25,   27.99){\circle*{1.0}} 
\put(  48.50,   28.03){\circle*{1.0}} 
\put(  48.75,   28.08){\circle*{1.0}} 
\put(  49.00,   28.12){\circle*{1.0}} 
\put(  49.25,   28.16){\circle*{1.0}} 
\put(  49.50,   28.20){\circle*{1.0}} 
\put(  49.75,   28.24){\circle*{1.0}} 
\put(  50.00,   28.28){\circle*{1.0}} 
\put(  50.25,   28.32){\circle*{1.0}} 
\put(  50.50,   28.36){\circle*{1.0}} 
\put(  50.75,   28.40){\circle*{1.0}} 
\put(  51.00,   28.44){\circle*{1.0}} 
\put(  51.25,   28.48){\circle*{1.0}} 
\put(  51.50,   28.52){\circle*{1.0}} 
\put(  51.75,   28.55){\circle*{1.0}} 
\put(  52.00,   28.59){\circle*{1.0}} 
\put(  52.25,   28.63){\circle*{1.0}} 
\put(  52.50,   28.67){\circle*{1.0}} 
\put(  52.75,   28.71){\circle*{1.0}} 
\put(  53.00,   28.75){\circle*{1.0}} 
\put(  53.25,   28.78){\circle*{1.0}} 
\put(  53.50,   28.82){\circle*{1.0}} 
\put(  53.75,   28.86){\circle*{1.0}} 
\put(  54.00,   28.90){\circle*{1.0}} 
\put(  54.25,   28.93){\circle*{1.0}} 
\put(  54.50,   28.97){\circle*{1.0}} 
\put(  54.75,   29.01){\circle*{1.0}} 
\put(  55.00,   29.05){\circle*{1.0}} 
\put(  55.25,   29.08){\circle*{1.0}} 
\put(  55.50,   29.12){\circle*{1.0}} 
\put(  55.75,   29.16){\circle*{1.0}} 
\put(  56.00,   29.19){\circle*{1.0}} 
\put(  56.25,   29.23){\circle*{1.0}} 
\put(  56.50,   29.27){\circle*{1.0}} 
\put(  56.75,   29.30){\circle*{1.0}} 
\put(  57.00,   29.34){\circle*{1.0}} 
\put(  57.25,   29.38){\circle*{1.0}} 
\put(  57.50,   29.41){\circle*{1.0}} 
\put(  57.75,   29.45){\circle*{1.0}} 
\put(  58.00,   29.48){\circle*{1.0}} 
\put(  58.25,   29.52){\circle*{1.0}} 
\put(  58.50,   29.56){\circle*{1.0}} 
\put(  58.75,   29.59){\circle*{1.0}} 
\put(  59.00,   29.63){\circle*{1.0}} 
\put(  59.25,   29.67){\circle*{1.0}} 
\put(  59.50,   29.70){\circle*{1.0}} 
\put(  59.75,   29.74){\circle*{1.0}} 
\put(  60.00,   29.78){\circle*{1.0}} 
\put(  60.25,   29.81){\circle*{1.0}} 
\put(  60.50,   29.85){\circle*{1.0}} 
\put(  60.75,   29.89){\circle*{1.0}} 
\put(  61.00,   29.92){\circle*{1.0}} 
\put(  61.25,   29.96){\circle*{1.0}} 
\put(  61.50,   30.00){\circle*{1.0}} 
\put(  61.75,   30.04){\circle*{1.0}} 
\put(  62.00,   30.07){\circle*{1.0}} 
\put(  62.25,   30.11){\circle*{1.0}} 
\put(  62.50,   30.15){\circle*{1.0}} 
\put(  62.75,   30.19){\circle*{1.0}} 
\put(  63.00,   30.23){\circle*{1.0}} 
\put(  63.25,   30.27){\circle*{1.0}} 
\put(  63.50,   30.31){\circle*{1.0}} 
\put(  63.75,   30.35){\circle*{1.0}} 
\put(  64.00,   30.39){\circle*{1.0}} 
\put(  64.25,   30.43){\circle*{1.0}} 
\put(  64.50,   30.47){\circle*{1.0}} 
\put(  64.75,   30.52){\circle*{1.0}} 
\put(  65.00,   30.56){\circle*{1.0}} 
\put(  65.25,   30.60){\circle*{1.0}} 
\put(  65.50,   30.65){\circle*{1.0}} 
\put(  65.75,   30.69){\circle*{1.0}} 
\put(  66.00,   30.74){\circle*{1.0}} 
\put(  66.25,   30.78){\circle*{1.0}} 
\put(  66.50,   30.83){\circle*{1.0}} 
\put(  66.75,   30.88){\circle*{1.0}} 
\put(  67.00,   30.93){\circle*{1.0}} 
\put(  67.25,   30.98){\circle*{1.0}} 
\put(  67.50,   31.03){\circle*{1.0}} 
\put(  67.75,   31.08){\circle*{1.0}} 
\put(  68.00,   31.13){\circle*{1.0}} 
\put(  68.25,   31.18){\circle*{1.0}} 
\put(  68.50,   31.24){\circle*{1.0}} 
\put(  68.75,   31.29){\circle*{1.0}} 
\put(  69.00,   31.35){\circle*{1.0}} 
\put(  69.25,   31.41){\circle*{1.0}} 
\put(  69.50,   31.47){\circle*{1.0}} 
\put(  69.75,   31.53){\circle*{1.0}} 
\put(  70.00,   31.59){\circle*{1.0}} 
\put(  70.25,   31.65){\circle*{1.0}} 
\put(  70.50,   31.72){\circle*{1.0}} 
\put(  70.75,   31.78){\circle*{1.0}} 
\put(  71.00,   31.85){\circle*{1.0}} 
\put(  71.25,   31.92){\circle*{1.0}} 
\put(  71.50,   31.99){\circle*{1.0}} 
\put(  71.75,   32.06){\circle*{1.0}} 
\put(  72.00,   32.14){\circle*{1.0}} 
\put(  72.25,   32.21){\circle*{1.0}} 
\put(  72.50,   32.29){\circle*{1.0}} 
\put(  72.75,   32.37){\circle*{1.0}} 
\put(  73.00,   32.45){\circle*{1.0}} 
\put(  73.25,   32.53){\circle*{1.0}} 
\put(  73.50,   32.62){\circle*{1.0}} 
\put(  73.75,   32.71){\circle*{1.0}} 
\put(  74.00,   32.80){\circle*{1.0}} 
\put(  74.25,   32.89){\circle*{1.0}} 
\put(  74.50,   32.98){\circle*{1.0}} 
\put(  74.75,   33.08){\circle*{1.0}} 
\put(  75.00,   33.17){\circle*{1.0}} 
\put(  75.25,   33.27){\circle*{1.0}} 
\put(  75.50,   33.37){\circle*{1.0}} 
\put(  75.75,   33.48){\circle*{1.0}} 
\put(  76.00,   33.58){\circle*{1.0}} 
\put(  76.25,   33.69){\circle*{1.0}} 
\put(  76.50,   33.80){\circle*{1.0}} 
\put(  76.75,   33.91){\circle*{1.0}} 
\put(  77.00,   34.03){\circle*{1.0}} 
\put(  77.25,   34.14){\circle*{1.0}} 
\put(  77.50,   34.26){\circle*{1.0}} 
\put(  77.75,   34.38){\circle*{1.0}} 
\put(  78.00,   34.50){\circle*{1.0}} 
\put(  78.25,   34.63){\circle*{1.0}} 
\put(  78.50,   34.75){\circle*{1.0}} 
\put(  78.75,   34.88){\circle*{1.0}} 
\put(  79.00,   35.01){\circle*{1.0}} 
\put(  79.25,   35.14){\circle*{1.0}} 
\put(  79.50,   35.28){\circle*{1.0}} 
\put(  79.75,   35.41){\circle*{1.0}} 
\put(  80.00,   35.55){\circle*{1.0}} 
\put(  80.25,   35.69){\circle*{1.0}} 
\put(  80.50,   35.83){\circle*{1.0}} 
\put(  80.75,   35.97){\circle*{1.0}} 
\put(  81.00,   36.11){\circle*{1.0}} 
\put(  81.25,   36.25){\circle*{1.0}} 
\put(  81.50,   36.40){\circle*{1.0}} 
\put(  81.75,   36.54){\circle*{1.0}} 
\put(  82.00,   36.69){\circle*{1.0}} 
\put(  82.25,   36.84){\circle*{1.0}} 
\put(  82.50,   36.99){\circle*{1.0}} 
\put(  82.75,   37.14){\circle*{1.0}} 
\put(  83.00,   37.28){\circle*{1.0}} 
\put(  83.25,   37.44){\circle*{1.0}} 
\put(  83.50,   37.59){\circle*{1.0}} 
\put(  83.75,   37.74){\circle*{1.0}} 
\put(  84.00,   37.89){\circle*{1.0}} 
\put(  84.25,   38.04){\circle*{1.0}} 
\put(  84.50,   38.19){\circle*{1.0}} 
\put(  84.75,   38.35){\circle*{1.0}} 
\put(  85.00,   38.50){\circle*{1.0}} 
\put(  85.25,   38.65){\circle*{1.0}} 
\put(  85.50,   38.80){\circle*{1.0}} 
\put(  85.75,   38.95){\circle*{1.0}} 
\put(  86.00,   39.10){\circle*{1.0}} 
\put(  86.25,   39.25){\circle*{1.0}} 
\put(  86.50,   39.40){\circle*{1.0}} 
\put(  86.75,   39.55){\circle*{1.0}} 
\put(  87.00,   39.70){\circle*{1.0}} 
\put(  87.25,   39.85){\circle*{1.0}} 
\put(  87.50,   39.99){\circle*{1.0}} 
\put(  87.75,   40.14){\circle*{1.0}} 
\put(  88.00,   40.29){\circle*{1.0}} 
\put(  88.25,   40.43){\circle*{1.0}} 
\put(  88.50,   40.57){\circle*{1.0}} 
\put(  88.75,   40.71){\circle*{1.0}} 
\put(  89.00,   40.85){\circle*{1.0}} 
\put(  89.25,   40.99){\circle*{1.0}} 
\put(  89.50,   41.13){\circle*{1.0}} 
\put(  89.75,   41.27){\circle*{1.0}} 
\put(  90.00,   41.41){\circle*{1.0}} 
\put(  90.25,   41.54){\circle*{1.0}} 
\put(  90.50,   41.67){\circle*{1.0}} 
\put(  90.75,   41.80){\circle*{1.0}} 
\put(  91.00,   41.94){\circle*{1.0}} 
\put(  91.25,   42.06){\circle*{1.0}} 
\put(  91.50,   42.19){\circle*{1.0}} 
\put(  91.75,   42.32){\circle*{1.0}} 
\put(  92.00,   42.44){\circle*{1.0}} 
\put(  92.25,   42.57){\circle*{1.0}} 
\put(  92.50,   42.69){\circle*{1.0}} 
\put(  92.75,   42.81){\circle*{1.0}} 
\put(  93.00,   42.93){\circle*{1.0}} 
\put(  93.25,   43.04){\circle*{1.0}} 
\put(  93.50,   43.16){\circle*{1.0}} 
\put(  93.75,   43.28){\circle*{1.0}} 
\put(  94.00,   43.39){\circle*{1.0}} 
\put(  94.25,   43.50){\circle*{1.0}} 
\put(  94.50,   43.61){\circle*{1.0}} 
\put(  94.75,   43.72){\circle*{1.0}} 
\put(  95.00,   43.83){\circle*{1.0}} 
\put(  95.25,   43.94){\circle*{1.0}} 
\put(  95.50,   44.04){\circle*{1.0}} 
\put(  95.75,   44.15){\circle*{1.0}} 
\put(  96.00,   44.25){\circle*{1.0}} 
\put(  96.25,   44.35){\circle*{1.0}} 
\put(  96.50,   44.45){\circle*{1.0}} 
\put(  96.75,   44.55){\circle*{1.0}} 
\put(  97.00,   44.65){\circle*{1.0}} 
\put(  97.25,   44.75){\circle*{1.0}} 
\put(  97.50,   44.84){\circle*{1.0}} 
\put(  97.75,   44.94){\circle*{1.0}} 
\put(  98.00,   45.03){\circle*{1.0}} 
\put(  98.25,   45.13){\circle*{1.0}} 
\put(  98.50,   45.22){\circle*{1.0}} 
\put(  98.75,   45.31){\circle*{1.0}} 
\put(  99.00,   45.41){\circle*{1.0}} 
\put(  99.25,   45.50){\circle*{1.0}} 
\put(  99.50,   45.59){\circle*{1.0}} 
\put(  99.75,   45.68){\circle*{1.0}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,20)(0,20){4}{\line(1,0){2}}
\put(0,-10){0.0}
\put(86,-10){0.06}
\put(50,-10){$\Delta \epsilon$}
\put(-14,0){0.0}
\put(-18,94){10.0}
\put(-22,70){$\log K$}
\put(102,69){\small 1}
\put(102,44){\small 2}
\put(102,31){\small 3}
\put(102,23){\small 4}
\put(90,90){A}

\put(  10.00,   72.63){\circle{2.2}} 
\put(  18.33,   71.91){\circle{2.2}} 
\put(  46.67,   70.98){\circle{2.2}} 
\put(  93.33,   69.80){\circle{2.2}} 

\put(   0.25,   72.66){\circle*{1.0}} 
\put(   0.50,   72.66){\circle*{1.0}} 
\put(   0.75,   72.65){\circle*{1.0}} 
\put(   1.00,   72.64){\circle*{1.0}} 
\put(   1.25,   72.63){\circle*{1.0}} 
\put(   1.50,   72.62){\circle*{1.0}} 
\put(   1.75,   72.62){\circle*{1.0}} 
\put(   2.00,   72.61){\circle*{1.0}} 
\put(   2.25,   72.60){\circle*{1.0}} 
\put(   2.50,   72.59){\circle*{1.0}} 
\put(   2.75,   72.58){\circle*{1.0}} 
\put(   3.00,   72.58){\circle*{1.0}} 
\put(   3.25,   72.57){\circle*{1.0}} 
\put(   3.50,   72.56){\circle*{1.0}} 
\put(   3.75,   72.55){\circle*{1.0}} 
\put(   4.00,   72.54){\circle*{1.0}} 
\put(   4.25,   72.54){\circle*{1.0}} 
\put(   4.50,   72.53){\circle*{1.0}} 
\put(   4.75,   72.52){\circle*{1.0}} 
\put(   5.00,   72.51){\circle*{1.0}} 
\put(   5.25,   72.50){\circle*{1.0}} 
\put(   5.50,   72.50){\circle*{1.0}} 
\put(   5.75,   72.49){\circle*{1.0}} 
\put(   6.00,   72.48){\circle*{1.0}} 
\put(   6.25,   72.47){\circle*{1.0}} 
\put(   6.50,   72.46){\circle*{1.0}} 
\put(   6.75,   72.46){\circle*{1.0}} 
\put(   7.00,   72.45){\circle*{1.0}} 
\put(   7.25,   72.44){\circle*{1.0}} 
\put(   7.50,   72.43){\circle*{1.0}} 
\put(   7.75,   72.43){\circle*{1.0}} 
\put(   8.00,   72.42){\circle*{1.0}} 
\put(   8.25,   72.41){\circle*{1.0}} 
\put(   8.50,   72.40){\circle*{1.0}} 
\put(   8.75,   72.39){\circle*{1.0}} 
\put(   9.00,   72.39){\circle*{1.0}} 
\put(   9.25,   72.38){\circle*{1.0}} 
\put(   9.50,   72.37){\circle*{1.0}} 
\put(   9.75,   72.36){\circle*{1.0}} 
\put(  10.00,   72.35){\circle*{1.0}} 
\put(  10.25,   72.35){\circle*{1.0}} 
\put(  10.50,   72.34){\circle*{1.0}} 
\put(  10.75,   72.33){\circle*{1.0}} 
\put(  11.00,   72.32){\circle*{1.0}} 
\put(  11.25,   72.31){\circle*{1.0}} 
\put(  11.50,   72.31){\circle*{1.0}} 
\put(  11.75,   72.30){\circle*{1.0}} 
\put(  12.00,   72.29){\circle*{1.0}} 
\put(  12.25,   72.28){\circle*{1.0}} 
\put(  12.50,   72.27){\circle*{1.0}} 
\put(  12.75,   72.27){\circle*{1.0}} 
\put(  13.00,   72.26){\circle*{1.0}} 
\put(  13.25,   72.25){\circle*{1.0}} 
\put(  13.50,   72.24){\circle*{1.0}} 
\put(  13.75,   72.23){\circle*{1.0}} 
\put(  14.00,   72.23){\circle*{1.0}} 
\put(  14.25,   72.22){\circle*{1.0}} 
\put(  14.50,   72.21){\circle*{1.0}} 
\put(  14.75,   72.20){\circle*{1.0}} 
\put(  15.00,   72.19){\circle*{1.0}} 
\put(  15.25,   72.19){\circle*{1.0}} 
\put(  15.50,   72.18){\circle*{1.0}} 
\put(  15.75,   72.17){\circle*{1.0}} 
\put(  16.00,   72.16){\circle*{1.0}} 
\put(  16.25,   72.15){\circle*{1.0}} 
\put(  16.50,   72.15){\circle*{1.0}} 
\put(  16.75,   72.14){\circle*{1.0}} 
\put(  17.00,   72.13){\circle*{1.0}} 
\put(  17.25,   72.12){\circle*{1.0}} 
\put(  17.50,   72.11){\circle*{1.0}} 
\put(  17.75,   72.11){\circle*{1.0}} 
\put(  18.00,   72.10){\circle*{1.0}} 
\put(  18.25,   72.09){\circle*{1.0}} 
\put(  18.50,   72.08){\circle*{1.0}} 
\put(  18.75,   72.07){\circle*{1.0}} 
\put(  19.00,   72.07){\circle*{1.0}} 
\put(  19.25,   72.06){\circle*{1.0}} 
\put(  19.50,   72.05){\circle*{1.0}} 
\put(  19.75,   72.04){\circle*{1.0}} 
\put(  20.00,   72.03){\circle*{1.0}} 
\put(  20.25,   72.03){\circle*{1.0}} 
\put(  20.50,   72.02){\circle*{1.0}} 
\put(  20.75,   72.01){\circle*{1.0}} 
\put(  21.00,   72.00){\circle*{1.0}} 
\put(  21.25,   71.99){\circle*{1.0}} 
\put(  21.50,   71.99){\circle*{1.0}} 
\put(  21.75,   71.98){\circle*{1.0}} 
\put(  22.00,   71.97){\circle*{1.0}} 
\put(  22.25,   71.96){\circle*{1.0}} 
\put(  22.50,   71.95){\circle*{1.0}} 
\put(  22.75,   71.95){\circle*{1.0}} 
\put(  23.00,   71.94){\circle*{1.0}} 
\put(  23.25,   71.93){\circle*{1.0}} 
\put(  23.50,   71.92){\circle*{1.0}} 
\put(  23.75,   71.91){\circle*{1.0}} 
\put(  24.00,   71.91){\circle*{1.0}} 
\put(  24.25,   71.90){\circle*{1.0}} 
\put(  24.50,   71.89){\circle*{1.0}} 
\put(  24.75,   71.88){\circle*{1.0}} 
\put(  25.00,   71.88){\circle*{1.0}} 
\put(  25.25,   71.87){\circle*{1.0}} 
\put(  25.50,   71.86){\circle*{1.0}} 
\put(  25.75,   71.85){\circle*{1.0}} 
\put(  26.00,   71.84){\circle*{1.0}} 
\put(  26.25,   71.84){\circle*{1.0}} 
\put(  26.50,   71.83){\circle*{1.0}} 
\put(  26.75,   71.82){\circle*{1.0}} 
\put(  27.00,   71.81){\circle*{1.0}} 
\put(  27.25,   71.80){\circle*{1.0}} 
\put(  27.50,   71.80){\circle*{1.0}} 
\put(  27.75,   71.79){\circle*{1.0}} 
\put(  28.00,   71.78){\circle*{1.0}} 
\put(  28.25,   71.77){\circle*{1.0}} 
\put(  28.50,   71.76){\circle*{1.0}} 
\put(  28.75,   71.76){\circle*{1.0}} 
\put(  29.00,   71.75){\circle*{1.0}} 
\put(  29.25,   71.74){\circle*{1.0}} 
\put(  29.50,   71.73){\circle*{1.0}} 
\put(  29.75,   71.72){\circle*{1.0}} 
\put(  30.00,   71.72){\circle*{1.0}} 
\put(  30.25,   71.71){\circle*{1.0}} 
\put(  30.50,   71.70){\circle*{1.0}} 
\put(  30.75,   71.69){\circle*{1.0}} 
\put(  31.00,   71.68){\circle*{1.0}} 
\put(  31.25,   71.68){\circle*{1.0}} 
\put(  31.50,   71.67){\circle*{1.0}} 
\put(  31.75,   71.66){\circle*{1.0}} 
\put(  32.00,   71.65){\circle*{1.0}} 
\put(  32.25,   71.64){\circle*{1.0}} 
\put(  32.50,   71.64){\circle*{1.0}} 
\put(  32.75,   71.63){\circle*{1.0}} 
\put(  33.00,   71.62){\circle*{1.0}} 
\put(  33.25,   71.61){\circle*{1.0}} 
\put(  33.50,   71.60){\circle*{1.0}} 
\put(  33.75,   71.60){\circle*{1.0}} 
\put(  34.00,   71.59){\circle*{1.0}} 
\put(  34.25,   71.58){\circle*{1.0}} 
\put(  34.50,   71.57){\circle*{1.0}} 
\put(  34.75,   71.56){\circle*{1.0}} 
\put(  35.00,   71.56){\circle*{1.0}} 
\put(  35.25,   71.55){\circle*{1.0}} 
\put(  35.50,   71.54){\circle*{1.0}} 
\put(  35.75,   71.53){\circle*{1.0}} 
\put(  36.00,   71.52){\circle*{1.0}} 
\put(  36.25,   71.52){\circle*{1.0}} 
\put(  36.50,   71.51){\circle*{1.0}} 
\put(  36.75,   71.50){\circle*{1.0}} 
\put(  37.00,   71.49){\circle*{1.0}} 
\put(  37.25,   71.48){\circle*{1.0}} 
\put(  37.50,   71.48){\circle*{1.0}} 
\put(  37.75,   71.47){\circle*{1.0}} 
\put(  38.00,   71.46){\circle*{1.0}} 
\put(  38.25,   71.45){\circle*{1.0}} 
\put(  38.50,   71.44){\circle*{1.0}} 
\put(  38.75,   71.44){\circle*{1.0}} 
\put(  39.00,   71.43){\circle*{1.0}} 
\put(  39.25,   71.42){\circle*{1.0}} 
\put(  39.50,   71.41){\circle*{1.0}} 
\put(  39.75,   71.40){\circle*{1.0}} 
\put(  40.00,   71.40){\circle*{1.0}} 
\put(  40.25,   71.39){\circle*{1.0}} 
\put(  40.50,   71.38){\circle*{1.0}} 
\put(  40.75,   71.37){\circle*{1.0}} 
\put(  41.00,   71.37){\circle*{1.0}} 
\put(  41.25,   71.36){\circle*{1.0}} 
\put(  41.50,   71.35){\circle*{1.0}} 
\put(  41.75,   71.34){\circle*{1.0}} 
\put(  42.00,   71.33){\circle*{1.0}} 
\put(  42.25,   71.33){\circle*{1.0}} 
\put(  42.50,   71.32){\circle*{1.0}} 
\put(  42.75,   71.31){\circle*{1.0}} 
\put(  43.00,   71.30){\circle*{1.0}} 
\put(  43.25,   71.29){\circle*{1.0}} 
\put(  43.50,   71.29){\circle*{1.0}} 
\put(  43.75,   71.28){\circle*{1.0}} 
\put(  44.00,   71.27){\circle*{1.0}} 
\put(  44.25,   71.26){\circle*{1.0}} 
\put(  44.50,   71.25){\circle*{1.0}} 
\put(  44.75,   71.25){\circle*{1.0}} 
\put(  45.00,   71.24){\circle*{1.0}} 
\put(  45.25,   71.23){\circle*{1.0}} 
\put(  45.50,   71.22){\circle*{1.0}} 
\put(  45.75,   71.21){\circle*{1.0}} 
\put(  46.00,   71.21){\circle*{1.0}} 
\put(  46.25,   71.20){\circle*{1.0}} 
\put(  46.50,   71.19){\circle*{1.0}} 
\put(  46.75,   71.18){\circle*{1.0}} 
\put(  47.00,   71.17){\circle*{1.0}} 
\put(  47.25,   71.17){\circle*{1.0}} 
\put(  47.50,   71.16){\circle*{1.0}} 
\put(  47.75,   71.15){\circle*{1.0}} 
\put(  48.00,   71.14){\circle*{1.0}} 
\put(  48.25,   71.13){\circle*{1.0}} 
\put(  48.50,   71.13){\circle*{1.0}} 
\put(  48.75,   71.12){\circle*{1.0}} 
\put(  49.00,   71.11){\circle*{1.0}} 
\put(  49.25,   71.10){\circle*{1.0}} 
\put(  49.50,   71.09){\circle*{1.0}} 
\put(  49.75,   71.09){\circle*{1.0}} 
\put(  50.00,   71.08){\circle*{1.0}} 
\put(  50.25,   71.07){\circle*{1.0}} 
\put(  50.50,   71.06){\circle*{1.0}} 
\put(  50.75,   71.05){\circle*{1.0}} 
\put(  51.00,   71.05){\circle*{1.0}} 
\put(  51.25,   71.04){\circle*{1.0}} 
\put(  51.50,   71.03){\circle*{1.0}} 
\put(  51.75,   71.02){\circle*{1.0}} 
\put(  52.00,   71.01){\circle*{1.0}} 
\put(  52.25,   71.01){\circle*{1.0}} 
\put(  52.50,   71.00){\circle*{1.0}} 
\put(  52.75,   70.99){\circle*{1.0}} 
\put(  53.00,   70.98){\circle*{1.0}} 
\put(  53.25,   70.97){\circle*{1.0}} 
\put(  53.50,   70.97){\circle*{1.0}} 
\put(  53.75,   70.96){\circle*{1.0}} 
\put(  54.00,   70.95){\circle*{1.0}} 
\put(  54.25,   70.94){\circle*{1.0}} 
\put(  54.50,   70.93){\circle*{1.0}} 
\put(  54.75,   70.93){\circle*{1.0}} 
\put(  55.00,   70.92){\circle*{1.0}} 
\put(  55.25,   70.91){\circle*{1.0}} 
\put(  55.50,   70.90){\circle*{1.0}} 
\put(  55.75,   70.89){\circle*{1.0}} 
\put(  56.00,   70.89){\circle*{1.0}} 
\put(  56.25,   70.88){\circle*{1.0}} 
\put(  56.50,   70.87){\circle*{1.0}} 
\put(  56.75,   70.86){\circle*{1.0}} 
\put(  57.00,   70.86){\circle*{1.0}} 
\put(  57.25,   70.85){\circle*{1.0}} 
\put(  57.50,   70.84){\circle*{1.0}} 
\put(  57.75,   70.83){\circle*{1.0}} 
\put(  58.00,   70.82){\circle*{1.0}} 
\put(  58.25,   70.82){\circle*{1.0}} 
\put(  58.50,   70.81){\circle*{1.0}} 
\put(  58.75,   70.80){\circle*{1.0}} 
\put(  59.00,   70.79){\circle*{1.0}} 
\put(  59.25,   70.78){\circle*{1.0}} 
\put(  59.50,   70.78){\circle*{1.0}} 
\put(  59.75,   70.77){\circle*{1.0}} 
\put(  60.00,   70.76){\circle*{1.0}} 
\put(  60.25,   70.75){\circle*{1.0}} 
\put(  60.50,   70.74){\circle*{1.0}} 
\put(  60.75,   70.74){\circle*{1.0}} 
\put(  61.00,   70.73){\circle*{1.0}} 
\put(  61.25,   70.72){\circle*{1.0}} 
\put(  61.50,   70.71){\circle*{1.0}} 
\put(  61.75,   70.70){\circle*{1.0}} 
\put(  62.00,   70.70){\circle*{1.0}} 
\put(  62.25,   70.69){\circle*{1.0}} 
\put(  62.50,   70.68){\circle*{1.0}} 
\put(  62.75,   70.67){\circle*{1.0}} 
\put(  63.00,   70.66){\circle*{1.0}} 
\put(  63.25,   70.66){\circle*{1.0}} 
\put(  63.50,   70.65){\circle*{1.0}} 
\put(  63.75,   70.64){\circle*{1.0}} 
\put(  64.00,   70.63){\circle*{1.0}} 
\put(  64.25,   70.62){\circle*{1.0}} 
\put(  64.50,   70.62){\circle*{1.0}} 
\put(  64.75,   70.61){\circle*{1.0}} 
\put(  65.00,   70.60){\circle*{1.0}} 
\put(  65.25,   70.59){\circle*{1.0}} 
\put(  65.50,   70.58){\circle*{1.0}} 
\put(  65.75,   70.58){\circle*{1.0}} 
\put(  66.00,   70.57){\circle*{1.0}} 
\put(  66.25,   70.56){\circle*{1.0}} 
\put(  66.50,   70.55){\circle*{1.0}} 
\put(  66.75,   70.54){\circle*{1.0}} 
\put(  67.00,   70.54){\circle*{1.0}} 
\put(  67.25,   70.53){\circle*{1.0}} 
\put(  67.50,   70.52){\circle*{1.0}} 
\put(  67.75,   70.51){\circle*{1.0}} 
\put(  68.00,   70.50){\circle*{1.0}} 
\put(  68.25,   70.50){\circle*{1.0}} 
\put(  68.50,   70.49){\circle*{1.0}} 
\put(  68.75,   70.48){\circle*{1.0}} 
\put(  69.00,   70.47){\circle*{1.0}} 
\put(  69.25,   70.46){\circle*{1.0}} 
\put(  69.50,   70.46){\circle*{1.0}} 
\put(  69.75,   70.45){\circle*{1.0}} 
\put(  70.00,   70.44){\circle*{1.0}} 
\put(  70.25,   70.43){\circle*{1.0}} 
\put(  70.50,   70.42){\circle*{1.0}} 
\put(  70.75,   70.42){\circle*{1.0}} 
\put(  71.00,   70.41){\circle*{1.0}} 
\put(  71.25,   70.40){\circle*{1.0}} 
\put(  71.50,   70.39){\circle*{1.0}} 
\put(  71.75,   70.38){\circle*{1.0}} 
\put(  72.00,   70.38){\circle*{1.0}} 
\put(  72.25,   70.37){\circle*{1.0}} 
\put(  72.50,   70.36){\circle*{1.0}} 
\put(  72.75,   70.35){\circle*{1.0}} 
\put(  73.00,   70.35){\circle*{1.0}} 
\put(  73.25,   70.34){\circle*{1.0}} 
\put(  73.50,   70.33){\circle*{1.0}} 
\put(  73.75,   70.32){\circle*{1.0}} 
\put(  74.00,   70.31){\circle*{1.0}} 
\put(  74.25,   70.31){\circle*{1.0}} 
\put(  74.50,   70.30){\circle*{1.0}} 
\put(  74.75,   70.29){\circle*{1.0}} 
\put(  75.00,   70.28){\circle*{1.0}} 
\put(  75.25,   70.27){\circle*{1.0}} 
\put(  75.50,   70.27){\circle*{1.0}} 
\put(  75.75,   70.26){\circle*{1.0}} 
\put(  76.00,   70.25){\circle*{1.0}} 
\put(  76.25,   70.24){\circle*{1.0}} 
\put(  76.50,   70.23){\circle*{1.0}} 
\put(  76.75,   70.23){\circle*{1.0}} 
\put(  77.00,   70.22){\circle*{1.0}} 
\put(  77.25,   70.21){\circle*{1.0}} 
\put(  77.50,   70.20){\circle*{1.0}} 
\put(  77.75,   70.19){\circle*{1.0}} 
\put(  78.00,   70.19){\circle*{1.0}} 
\put(  78.25,   70.18){\circle*{1.0}} 
\put(  78.50,   70.17){\circle*{1.0}} 
\put(  78.75,   70.16){\circle*{1.0}} 
\put(  79.00,   70.15){\circle*{1.0}} 
\put(  79.25,   70.15){\circle*{1.0}} 
\put(  79.50,   70.14){\circle*{1.0}} 
\put(  79.75,   70.13){\circle*{1.0}} 
\put(  80.00,   70.12){\circle*{1.0}} 
\put(  80.25,   70.11){\circle*{1.0}} 
\put(  80.50,   70.11){\circle*{1.0}} 
\put(  80.75,   70.10){\circle*{1.0}} 
\put(  81.00,   70.09){\circle*{1.0}} 
\put(  81.25,   70.08){\circle*{1.0}} 
\put(  81.50,   70.07){\circle*{1.0}} 
\put(  81.75,   70.07){\circle*{1.0}} 
\put(  82.00,   70.06){\circle*{1.0}} 
\put(  82.25,   70.05){\circle*{1.0}} 
\put(  82.50,   70.04){\circle*{1.0}} 
\put(  82.75,   70.03){\circle*{1.0}} 
\put(  83.00,   70.03){\circle*{1.0}} 
\put(  83.25,   70.02){\circle*{1.0}} 
\put(  83.50,   70.01){\circle*{1.0}} 
\put(  83.75,   70.00){\circle*{1.0}} 
\put(  84.00,   69.99){\circle*{1.0}} 
\put(  84.25,   69.99){\circle*{1.0}} 
\put(  84.50,   69.98){\circle*{1.0}} 
\put(  84.75,   69.97){\circle*{1.0}} 
\put(  85.00,   69.96){\circle*{1.0}} 
\put(  85.25,   69.95){\circle*{1.0}} 
\put(  85.50,   69.95){\circle*{1.0}} 
\put(  85.75,   69.94){\circle*{1.0}} 
\put(  86.00,   69.93){\circle*{1.0}} 
\put(  86.25,   69.92){\circle*{1.0}} 
\put(  86.50,   69.91){\circle*{1.0}} 
\put(  86.75,   69.91){\circle*{1.0}} 
\put(  87.00,   69.90){\circle*{1.0}} 
\put(  87.25,   69.89){\circle*{1.0}} 
\put(  87.50,   69.88){\circle*{1.0}} 
\put(  87.75,   69.87){\circle*{1.0}} 
\put(  88.00,   69.87){\circle*{1.0}} 
\put(  88.25,   69.86){\circle*{1.0}} 
\put(  88.50,   69.85){\circle*{1.0}} 
\put(  88.75,   69.84){\circle*{1.0}} 
\put(  89.00,   69.83){\circle*{1.0}} 
\put(  89.25,   69.83){\circle*{1.0}} 
\put(  89.50,   69.82){\circle*{1.0}} 
\put(  89.75,   69.81){\circle*{1.0}} 
\put(  90.00,   69.80){\circle*{1.0}} 
\put(  90.25,   69.80){\circle*{1.0}} 
\put(  90.50,   69.79){\circle*{1.0}} 
\put(  90.75,   69.78){\circle*{1.0}} 
\put(  91.00,   69.77){\circle*{1.0}} 
\put(  91.25,   69.76){\circle*{1.0}} 
\put(  91.50,   69.76){\circle*{1.0}} 
\put(  91.75,   69.75){\circle*{1.0}} 
\put(  92.00,   69.74){\circle*{1.0}} 
\put(  92.25,   69.73){\circle*{1.0}} 
\put(  92.50,   69.72){\circle*{1.0}} 
\put(  92.75,   69.72){\circle*{1.0}} 
\put(  93.00,   69.71){\circle*{1.0}} 
\put(  93.25,   69.70){\circle*{1.0}} 
\put(  93.50,   69.69){\circle*{1.0}} 
\put(  93.75,   69.68){\circle*{1.0}} 
\put(  94.00,   69.68){\circle*{1.0}} 
\put(  94.25,   69.67){\circle*{1.0}} 
\put(  94.50,   69.66){\circle*{1.0}} 
\put(  94.75,   69.65){\circle*{1.0}} 
\put(  95.00,   69.64){\circle*{1.0}} 
\put(  95.25,   69.64){\circle*{1.0}} 
\put(  95.50,   69.63){\circle*{1.0}} 
\put(  95.75,   69.62){\circle*{1.0}} 
\put(  96.00,   69.61){\circle*{1.0}} 
\put(  96.25,   69.60){\circle*{1.0}} 
\put(  96.50,   69.60){\circle*{1.0}} 
\put(  96.75,   69.59){\circle*{1.0}} 
\put(  97.00,   69.58){\circle*{1.0}} 
\put(  97.25,   69.57){\circle*{1.0}} 
\put(  97.50,   69.56){\circle*{1.0}} 
\put(  97.75,   69.56){\circle*{1.0}} 
\put(  98.00,   69.55){\circle*{1.0}} 
\put(  98.25,   69.54){\circle*{1.0}} 
\put(  98.50,   69.53){\circle*{1.0}} 
\put(  98.75,   69.52){\circle*{1.0}} 
\put(  99.00,   69.52){\circle*{1.0}} 
\put(  99.25,   69.51){\circle*{1.0}} 
\put(  99.50,   69.50){\circle*{1.0}} 
\put(  99.75,   69.49){\circle*{1.0}} 
\put( 100.00,   69.48){\circle*{1.0}} 

\put(  10.00,   46.74){\circle{2.2}} 
\put(  18.33,   46.25){\circle{2.2}} 
\put(  46.67,   45.61){\circle{2.2}} 
\put(  93.33,   44.92){\circle{2.2}} 

\put(   0.25,   46.73){\circle*{1.0}} 
\put(   0.50,   46.73){\circle*{1.0}} 
\put(   0.75,   46.72){\circle*{1.0}} 
\put(   1.00,   46.72){\circle*{1.0}} 
\put(   1.25,   46.71){\circle*{1.0}} 
\put(   1.50,   46.71){\circle*{1.0}} 
\put(   1.75,   46.70){\circle*{1.0}} 
\put(   2.00,   46.70){\circle*{1.0}} 
\put(   2.25,   46.69){\circle*{1.0}} 
\put(   2.50,   46.69){\circle*{1.0}} 
\put(   2.75,   46.68){\circle*{1.0}} 
\put(   3.00,   46.68){\circle*{1.0}} 
\put(   3.25,   46.67){\circle*{1.0}} 
\put(   3.50,   46.67){\circle*{1.0}} 
\put(   3.75,   46.66){\circle*{1.0}} 
\put(   4.00,   46.66){\circle*{1.0}} 
\put(   4.25,   46.65){\circle*{1.0}} 
\put(   4.50,   46.65){\circle*{1.0}} 
\put(   4.75,   46.64){\circle*{1.0}} 
\put(   5.00,   46.64){\circle*{1.0}} 
\put(   5.25,   46.63){\circle*{1.0}} 
\put(   5.50,   46.63){\circle*{1.0}} 
\put(   5.75,   46.62){\circle*{1.0}} 
\put(   6.00,   46.62){\circle*{1.0}} 
\put(   6.25,   46.61){\circle*{1.0}} 
\put(   6.50,   46.60){\circle*{1.0}} 
\put(   6.75,   46.60){\circle*{1.0}} 
\put(   7.00,   46.59){\circle*{1.0}} 
\put(   7.25,   46.59){\circle*{1.0}} 
\put(   7.50,   46.58){\circle*{1.0}} 
\put(   7.75,   46.58){\circle*{1.0}} 
\put(   8.00,   46.57){\circle*{1.0}} 
\put(   8.25,   46.57){\circle*{1.0}} 
\put(   8.50,   46.56){\circle*{1.0}} 
\put(   8.75,   46.56){\circle*{1.0}} 
\put(   9.00,   46.55){\circle*{1.0}} 
\put(   9.25,   46.55){\circle*{1.0}} 
\put(   9.50,   46.54){\circle*{1.0}} 
\put(   9.75,   46.54){\circle*{1.0}} 
\put(  10.00,   46.53){\circle*{1.0}} 
\put(  10.25,   46.53){\circle*{1.0}} 
\put(  10.50,   46.52){\circle*{1.0}} 
\put(  10.75,   46.52){\circle*{1.0}} 
\put(  11.00,   46.51){\circle*{1.0}} 
\put(  11.25,   46.51){\circle*{1.0}} 
\put(  11.50,   46.50){\circle*{1.0}} 
\put(  11.75,   46.50){\circle*{1.0}} 
\put(  12.00,   46.49){\circle*{1.0}} 
\put(  12.25,   46.49){\circle*{1.0}} 
\put(  12.50,   46.48){\circle*{1.0}} 
\put(  12.75,   46.48){\circle*{1.0}} 
\put(  13.00,   46.47){\circle*{1.0}} 
\put(  13.25,   46.47){\circle*{1.0}} 
\put(  13.50,   46.46){\circle*{1.0}} 
\put(  13.75,   46.46){\circle*{1.0}} 
\put(  14.00,   46.45){\circle*{1.0}} 
\put(  14.25,   46.45){\circle*{1.0}} 
\put(  14.50,   46.44){\circle*{1.0}} 
\put(  14.75,   46.44){\circle*{1.0}} 
\put(  15.00,   46.43){\circle*{1.0}} 
\put(  15.25,   46.43){\circle*{1.0}} 
\put(  15.50,   46.42){\circle*{1.0}} 
\put(  15.75,   46.42){\circle*{1.0}} 
\put(  16.00,   46.41){\circle*{1.0}} 
\put(  16.25,   46.41){\circle*{1.0}} 
\put(  16.50,   46.40){\circle*{1.0}} 
\put(  16.75,   46.40){\circle*{1.0}} 
\put(  17.00,   46.39){\circle*{1.0}} 
\put(  17.25,   46.39){\circle*{1.0}} 
\put(  17.50,   46.38){\circle*{1.0}} 
\put(  17.75,   46.38){\circle*{1.0}} 
\put(  18.00,   46.37){\circle*{1.0}} 
\put(  18.25,   46.36){\circle*{1.0}} 
\put(  18.50,   46.36){\circle*{1.0}} 
\put(  18.75,   46.35){\circle*{1.0}} 
\put(  19.00,   46.35){\circle*{1.0}} 
\put(  19.25,   46.34){\circle*{1.0}} 
\put(  19.50,   46.34){\circle*{1.0}} 
\put(  19.75,   46.33){\circle*{1.0}} 
\put(  20.00,   46.33){\circle*{1.0}} 
\put(  20.25,   46.32){\circle*{1.0}} 
\put(  20.50,   46.32){\circle*{1.0}} 
\put(  20.75,   46.31){\circle*{1.0}} 
\put(  21.00,   46.31){\circle*{1.0}} 
\put(  21.25,   46.30){\circle*{1.0}} 
\put(  21.50,   46.30){\circle*{1.0}} 
\put(  21.75,   46.29){\circle*{1.0}} 
\put(  22.00,   46.29){\circle*{1.0}} 
\put(  22.25,   46.28){\circle*{1.0}} 
\put(  22.50,   46.28){\circle*{1.0}} 
\put(  22.75,   46.27){\circle*{1.0}} 
\put(  23.00,   46.27){\circle*{1.0}} 
\put(  23.25,   46.26){\circle*{1.0}} 
\put(  23.50,   46.26){\circle*{1.0}} 
\put(  23.75,   46.25){\circle*{1.0}} 
\put(  24.00,   46.25){\circle*{1.0}} 
\put(  24.25,   46.24){\circle*{1.0}} 
\put(  24.50,   46.24){\circle*{1.0}} 
\put(  24.75,   46.23){\circle*{1.0}} 
\put(  25.00,   46.23){\circle*{1.0}} 
\put(  25.25,   46.22){\circle*{1.0}} 
\put(  25.50,   46.22){\circle*{1.0}} 
\put(  25.75,   46.21){\circle*{1.0}} 
\put(  26.00,   46.21){\circle*{1.0}} 
\put(  26.25,   46.20){\circle*{1.0}} 
\put(  26.50,   46.20){\circle*{1.0}} 
\put(  26.75,   46.19){\circle*{1.0}} 
\put(  27.00,   46.19){\circle*{1.0}} 
\put(  27.25,   46.18){\circle*{1.0}} 
\put(  27.50,   46.18){\circle*{1.0}} 
\put(  27.75,   46.17){\circle*{1.0}} 
\put(  28.00,   46.17){\circle*{1.0}} 
\put(  28.25,   46.16){\circle*{1.0}} 
\put(  28.50,   46.16){\circle*{1.0}} 
\put(  28.75,   46.15){\circle*{1.0}} 
\put(  29.00,   46.15){\circle*{1.0}} 
\put(  29.25,   46.14){\circle*{1.0}} 
\put(  29.50,   46.14){\circle*{1.0}} 
\put(  29.75,   46.13){\circle*{1.0}} 
\put(  30.00,   46.13){\circle*{1.0}} 
\put(  30.25,   46.12){\circle*{1.0}} 
\put(  30.50,   46.11){\circle*{1.0}} 
\put(  30.75,   46.11){\circle*{1.0}} 
\put(  31.00,   46.10){\circle*{1.0}} 
\put(  31.25,   46.10){\circle*{1.0}} 
\put(  31.50,   46.09){\circle*{1.0}} 
\put(  31.75,   46.09){\circle*{1.0}} 
\put(  32.00,   46.08){\circle*{1.0}} 
\put(  32.25,   46.08){\circle*{1.0}} 
\put(  32.50,   46.07){\circle*{1.0}} 
\put(  32.75,   46.07){\circle*{1.0}} 
\put(  33.00,   46.06){\circle*{1.0}} 
\put(  33.25,   46.06){\circle*{1.0}} 
\put(  33.50,   46.05){\circle*{1.0}} 
\put(  33.75,   46.05){\circle*{1.0}} 
\put(  34.00,   46.04){\circle*{1.0}} 
\put(  34.25,   46.04){\circle*{1.0}} 
\put(  34.50,   46.03){\circle*{1.0}} 
\put(  34.75,   46.03){\circle*{1.0}} 
\put(  35.00,   46.02){\circle*{1.0}} 
\put(  35.25,   46.02){\circle*{1.0}} 
\put(  35.50,   46.01){\circle*{1.0}} 
\put(  35.75,   46.01){\circle*{1.0}} 
\put(  36.00,   46.00){\circle*{1.0}} 
\put(  36.25,   46.00){\circle*{1.0}} 
\put(  36.50,   45.99){\circle*{1.0}} 
\put(  36.75,   45.99){\circle*{1.0}} 
\put(  37.00,   45.98){\circle*{1.0}} 
\put(  37.25,   45.98){\circle*{1.0}} 
\put(  37.50,   45.97){\circle*{1.0}} 
\put(  37.75,   45.97){\circle*{1.0}} 
\put(  38.00,   45.96){\circle*{1.0}} 
\put(  38.25,   45.96){\circle*{1.0}} 
\put(  38.50,   45.95){\circle*{1.0}} 
\put(  38.75,   45.95){\circle*{1.0}} 
\put(  39.00,   45.94){\circle*{1.0}} 
\put(  39.25,   45.94){\circle*{1.0}} 
\put(  39.50,   45.93){\circle*{1.0}} 
\put(  39.75,   45.93){\circle*{1.0}} 
\put(  40.00,   45.92){\circle*{1.0}} 
\put(  40.25,   45.92){\circle*{1.0}} 
\put(  40.50,   45.91){\circle*{1.0}} 
\put(  40.75,   45.91){\circle*{1.0}} 
\put(  41.00,   45.90){\circle*{1.0}} 
\put(  41.25,   45.90){\circle*{1.0}} 
\put(  41.50,   45.89){\circle*{1.0}} 
\put(  41.75,   45.89){\circle*{1.0}} 
\put(  42.00,   45.88){\circle*{1.0}} 
\put(  42.25,   45.88){\circle*{1.0}} 
\put(  42.50,   45.87){\circle*{1.0}} 
\put(  42.75,   45.86){\circle*{1.0}} 
\put(  43.00,   45.86){\circle*{1.0}} 
\put(  43.25,   45.85){\circle*{1.0}} 
\put(  43.50,   45.85){\circle*{1.0}} 
\put(  43.75,   45.84){\circle*{1.0}} 
\put(  44.00,   45.84){\circle*{1.0}} 
\put(  44.25,   45.83){\circle*{1.0}} 
\put(  44.50,   45.83){\circle*{1.0}} 
\put(  44.75,   45.82){\circle*{1.0}} 
\put(  45.00,   45.82){\circle*{1.0}} 
\put(  45.25,   45.81){\circle*{1.0}} 
\put(  45.50,   45.81){\circle*{1.0}} 
\put(  45.75,   45.80){\circle*{1.0}} 
\put(  46.00,   45.80){\circle*{1.0}} 
\put(  46.25,   45.79){\circle*{1.0}} 
\put(  46.50,   45.79){\circle*{1.0}} 
\put(  46.75,   45.78){\circle*{1.0}} 
\put(  47.00,   45.78){\circle*{1.0}} 
\put(  47.25,   45.77){\circle*{1.0}} 
\put(  47.50,   45.77){\circle*{1.0}} 
\put(  47.75,   45.76){\circle*{1.0}} 
\put(  48.00,   45.76){\circle*{1.0}} 
\put(  48.25,   45.75){\circle*{1.0}} 
\put(  48.50,   45.75){\circle*{1.0}} 
\put(  48.75,   45.74){\circle*{1.0}} 
\put(  49.00,   45.74){\circle*{1.0}} 
\put(  49.25,   45.73){\circle*{1.0}} 
\put(  49.50,   45.73){\circle*{1.0}} 
\put(  49.75,   45.72){\circle*{1.0}} 
\put(  50.00,   45.72){\circle*{1.0}} 
\put(  50.25,   45.71){\circle*{1.0}} 
\put(  50.50,   45.71){\circle*{1.0}} 
\put(  50.75,   45.70){\circle*{1.0}} 
\put(  51.00,   45.70){\circle*{1.0}} 
\put(  51.25,   45.69){\circle*{1.0}} 
\put(  51.50,   45.69){\circle*{1.0}} 
\put(  51.75,   45.68){\circle*{1.0}} 
\put(  52.00,   45.68){\circle*{1.0}} 
\put(  52.25,   45.67){\circle*{1.0}} 
\put(  52.50,   45.67){\circle*{1.0}} 
\put(  52.75,   45.66){\circle*{1.0}} 
\put(  53.00,   45.66){\circle*{1.0}} 
\put(  53.25,   45.65){\circle*{1.0}} 
\put(  53.50,   45.65){\circle*{1.0}} 
\put(  53.75,   45.64){\circle*{1.0}} 
\put(  54.00,   45.64){\circle*{1.0}} 
\put(  54.25,   45.63){\circle*{1.0}} 
\put(  54.50,   45.63){\circle*{1.0}} 
\put(  54.75,   45.62){\circle*{1.0}} 
\put(  55.00,   45.61){\circle*{1.0}} 
\put(  55.25,   45.61){\circle*{1.0}} 
\put(  55.50,   45.60){\circle*{1.0}} 
\put(  55.75,   45.60){\circle*{1.0}} 
\put(  56.00,   45.59){\circle*{1.0}} 
\put(  56.25,   45.59){\circle*{1.0}} 
\put(  56.50,   45.58){\circle*{1.0}} 
\put(  56.75,   45.58){\circle*{1.0}} 
\put(  57.00,   45.57){\circle*{1.0}} 
\put(  57.25,   45.57){\circle*{1.0}} 
\put(  57.50,   45.56){\circle*{1.0}} 
\put(  57.75,   45.56){\circle*{1.0}} 
\put(  58.00,   45.55){\circle*{1.0}} 
\put(  58.25,   45.55){\circle*{1.0}} 
\put(  58.50,   45.54){\circle*{1.0}} 
\put(  58.75,   45.54){\circle*{1.0}} 
\put(  59.00,   45.53){\circle*{1.0}} 
\put(  59.25,   45.53){\circle*{1.0}} 
\put(  59.50,   45.52){\circle*{1.0}} 
\put(  59.75,   45.52){\circle*{1.0}} 
\put(  60.00,   45.51){\circle*{1.0}} 
\put(  60.25,   45.51){\circle*{1.0}} 
\put(  60.50,   45.50){\circle*{1.0}} 
\put(  60.75,   45.50){\circle*{1.0}} 
\put(  61.00,   45.49){\circle*{1.0}} 
\put(  61.25,   45.49){\circle*{1.0}} 
\put(  61.50,   45.48){\circle*{1.0}} 
\put(  61.75,   45.48){\circle*{1.0}} 
\put(  62.00,   45.47){\circle*{1.0}} 
\put(  62.25,   45.47){\circle*{1.0}} 
\put(  62.50,   45.46){\circle*{1.0}} 
\put(  62.75,   45.46){\circle*{1.0}} 
\put(  63.00,   45.45){\circle*{1.0}} 
\put(  63.25,   45.45){\circle*{1.0}} 
\put(  63.50,   45.44){\circle*{1.0}} 
\put(  63.75,   45.44){\circle*{1.0}} 
\put(  64.00,   45.43){\circle*{1.0}} 
\put(  64.25,   45.43){\circle*{1.0}} 
\put(  64.50,   45.42){\circle*{1.0}} 
\put(  64.75,   45.42){\circle*{1.0}} 
\put(  65.00,   45.41){\circle*{1.0}} 
\put(  65.25,   45.41){\circle*{1.0}} 
\put(  65.50,   45.40){\circle*{1.0}} 
\put(  65.75,   45.40){\circle*{1.0}} 
\put(  66.00,   45.39){\circle*{1.0}} 
\put(  66.25,   45.39){\circle*{1.0}} 
\put(  66.50,   45.38){\circle*{1.0}} 
\put(  66.75,   45.38){\circle*{1.0}} 
\put(  67.00,   45.37){\circle*{1.0}} 
\put(  67.25,   45.36){\circle*{1.0}} 
\put(  67.50,   45.36){\circle*{1.0}} 
\put(  67.75,   45.35){\circle*{1.0}} 
\put(  68.00,   45.35){\circle*{1.0}} 
\put(  68.25,   45.34){\circle*{1.0}} 
\put(  68.50,   45.34){\circle*{1.0}} 
\put(  68.75,   45.33){\circle*{1.0}} 
\put(  69.00,   45.33){\circle*{1.0}} 
\put(  69.25,   45.32){\circle*{1.0}} 
\put(  69.50,   45.32){\circle*{1.0}} 
\put(  69.75,   45.31){\circle*{1.0}} 
\put(  70.00,   45.31){\circle*{1.0}} 
\put(  70.25,   45.30){\circle*{1.0}} 
\put(  70.50,   45.30){\circle*{1.0}} 
\put(  70.75,   45.29){\circle*{1.0}} 
\put(  71.00,   45.29){\circle*{1.0}} 
\put(  71.25,   45.28){\circle*{1.0}} 
\put(  71.50,   45.28){\circle*{1.0}} 
\put(  71.75,   45.27){\circle*{1.0}} 
\put(  72.00,   45.27){\circle*{1.0}} 
\put(  72.25,   45.26){\circle*{1.0}} 
\put(  72.50,   45.26){\circle*{1.0}} 
\put(  72.75,   45.25){\circle*{1.0}} 
\put(  73.00,   45.25){\circle*{1.0}} 
\put(  73.25,   45.24){\circle*{1.0}} 
\put(  73.50,   45.24){\circle*{1.0}} 
\put(  73.75,   45.23){\circle*{1.0}} 
\put(  74.00,   45.23){\circle*{1.0}} 
\put(  74.25,   45.22){\circle*{1.0}} 
\put(  74.50,   45.22){\circle*{1.0}} 
\put(  74.75,   45.21){\circle*{1.0}} 
\put(  75.00,   45.21){\circle*{1.0}} 
\put(  75.25,   45.20){\circle*{1.0}} 
\put(  75.50,   45.20){\circle*{1.0}} 
\put(  75.75,   45.19){\circle*{1.0}} 
\put(  76.00,   45.19){\circle*{1.0}} 
\put(  76.25,   45.18){\circle*{1.0}} 
\put(  76.50,   45.18){\circle*{1.0}} 
\put(  76.75,   45.17){\circle*{1.0}} 
\put(  77.00,   45.17){\circle*{1.0}} 
\put(  77.25,   45.16){\circle*{1.0}} 
\put(  77.50,   45.16){\circle*{1.0}} 
\put(  77.75,   45.15){\circle*{1.0}} 
\put(  78.00,   45.15){\circle*{1.0}} 
\put(  78.25,   45.14){\circle*{1.0}} 
\put(  78.50,   45.14){\circle*{1.0}} 
\put(  78.75,   45.13){\circle*{1.0}} 
\put(  79.00,   45.12){\circle*{1.0}} 
\put(  79.25,   45.12){\circle*{1.0}} 
\put(  79.50,   45.11){\circle*{1.0}} 
\put(  79.75,   45.11){\circle*{1.0}} 
\put(  80.00,   45.10){\circle*{1.0}} 
\put(  80.25,   45.10){\circle*{1.0}} 
\put(  80.50,   45.09){\circle*{1.0}} 
\put(  80.75,   45.09){\circle*{1.0}} 
\put(  81.00,   45.08){\circle*{1.0}} 
\put(  81.25,   45.08){\circle*{1.0}} 
\put(  81.50,   45.07){\circle*{1.0}} 
\put(  81.75,   45.07){\circle*{1.0}} 
\put(  82.00,   45.06){\circle*{1.0}} 
\put(  82.25,   45.06){\circle*{1.0}} 
\put(  82.50,   45.05){\circle*{1.0}} 
\put(  82.75,   45.05){\circle*{1.0}} 
\put(  83.00,   45.04){\circle*{1.0}} 
\put(  83.25,   45.04){\circle*{1.0}} 
\put(  83.50,   45.03){\circle*{1.0}} 
\put(  83.75,   45.03){\circle*{1.0}} 
\put(  84.00,   45.02){\circle*{1.0}} 
\put(  84.25,   45.02){\circle*{1.0}} 
\put(  84.50,   45.01){\circle*{1.0}} 
\put(  84.75,   45.01){\circle*{1.0}} 
\put(  85.00,   45.00){\circle*{1.0}} 
\put(  85.25,   45.00){\circle*{1.0}} 
\put(  85.50,   44.99){\circle*{1.0}} 
\put(  85.75,   44.99){\circle*{1.0}} 
\put(  86.00,   44.98){\circle*{1.0}} 
\put(  86.25,   44.98){\circle*{1.0}} 
\put(  86.50,   44.97){\circle*{1.0}} 
\put(  86.75,   44.97){\circle*{1.0}} 
\put(  87.00,   44.96){\circle*{1.0}} 
\put(  87.25,   44.96){\circle*{1.0}} 
\put(  87.50,   44.95){\circle*{1.0}} 
\put(  87.75,   44.95){\circle*{1.0}} 
\put(  88.00,   44.94){\circle*{1.0}} 
\put(  88.25,   44.94){\circle*{1.0}} 
\put(  88.50,   44.93){\circle*{1.0}} 
\put(  88.75,   44.93){\circle*{1.0}} 
\put(  89.00,   44.92){\circle*{1.0}} 
\put(  89.25,   44.92){\circle*{1.0}} 
\put(  89.50,   44.91){\circle*{1.0}} 
\put(  89.75,   44.91){\circle*{1.0}} 
\put(  90.00,   44.90){\circle*{1.0}} 
\put(  90.25,   44.90){\circle*{1.0}} 
\put(  90.50,   44.89){\circle*{1.0}} 
\put(  90.75,   44.89){\circle*{1.0}} 
\put(  91.00,   44.88){\circle*{1.0}} 
\put(  91.25,   44.87){\circle*{1.0}} 
\put(  91.50,   44.87){\circle*{1.0}} 
\put(  91.75,   44.86){\circle*{1.0}} 
\put(  92.00,   44.86){\circle*{1.0}} 
\put(  92.25,   44.85){\circle*{1.0}} 
\put(  92.50,   44.85){\circle*{1.0}} 
\put(  92.75,   44.84){\circle*{1.0}} 
\put(  93.00,   44.84){\circle*{1.0}} 
\put(  93.25,   44.83){\circle*{1.0}} 
\put(  93.50,   44.83){\circle*{1.0}} 
\put(  93.75,   44.82){\circle*{1.0}} 
\put(  94.00,   44.82){\circle*{1.0}} 
\put(  94.25,   44.81){\circle*{1.0}} 
\put(  94.50,   44.81){\circle*{1.0}} 
\put(  94.75,   44.80){\circle*{1.0}} 
\put(  95.00,   44.80){\circle*{1.0}} 
\put(  95.25,   44.79){\circle*{1.0}} 
\put(  95.50,   44.79){\circle*{1.0}} 
\put(  95.75,   44.78){\circle*{1.0}} 
\put(  96.00,   44.78){\circle*{1.0}} 
\put(  96.25,   44.77){\circle*{1.0}} 
\put(  96.50,   44.77){\circle*{1.0}} 
\put(  96.75,   44.76){\circle*{1.0}} 
\put(  97.00,   44.76){\circle*{1.0}} 
\put(  97.25,   44.75){\circle*{1.0}} 
\put(  97.50,   44.75){\circle*{1.0}} 
\put(  97.75,   44.74){\circle*{1.0}} 
\put(  98.00,   44.74){\circle*{1.0}} 
\put(  98.25,   44.73){\circle*{1.0}} 
\put(  98.50,   44.73){\circle*{1.0}} 
\put(  98.75,   44.72){\circle*{1.0}} 
\put(  99.00,   44.72){\circle*{1.0}} 
\put(  99.25,   44.71){\circle*{1.0}} 
\put(  99.50,   44.71){\circle*{1.0}} 
\put(  99.75,   44.70){\circle*{1.0}} 
\put( 100.00,   44.70){\circle*{1.0}} 

\put(  10.00,   30.90){\circle{2.2}} 
\put(  18.33,   30.70){\circle{2.2}} 
\put(  46.67,   29.94){\circle{2.2}} 
\put(  93.33,   29.65){\circle{2.2}} 

\put(   0.25,   30.92){\circle*{1.0}} 
\put(   0.50,   30.92){\circle*{1.0}} 
\put(   0.75,   30.92){\circle*{1.0}} 
\put(   1.00,   30.91){\circle*{1.0}} 
\put(   1.25,   30.91){\circle*{1.0}} 
\put(   1.50,   30.91){\circle*{1.0}} 
\put(   1.75,   30.90){\circle*{1.0}} 
\put(   2.00,   30.90){\circle*{1.0}} 
\put(   2.25,   30.89){\circle*{1.0}} 
\put(   2.50,   30.89){\circle*{1.0}} 
\put(   2.75,   30.89){\circle*{1.0}} 
\put(   3.00,   30.88){\circle*{1.0}} 
\put(   3.25,   30.88){\circle*{1.0}} 
\put(   3.50,   30.88){\circle*{1.0}} 
\put(   3.75,   30.87){\circle*{1.0}} 
\put(   4.00,   30.87){\circle*{1.0}} 
\put(   4.25,   30.86){\circle*{1.0}} 
\put(   4.50,   30.86){\circle*{1.0}} 
\put(   4.75,   30.86){\circle*{1.0}} 
\put(   5.00,   30.85){\circle*{1.0}} 
\put(   5.25,   30.85){\circle*{1.0}} 
\put(   5.50,   30.85){\circle*{1.0}} 
\put(   5.75,   30.84){\circle*{1.0}} 
\put(   6.00,   30.84){\circle*{1.0}} 
\put(   6.25,   30.83){\circle*{1.0}} 
\put(   6.50,   30.83){\circle*{1.0}} 
\put(   6.75,   30.83){\circle*{1.0}} 
\put(   7.00,   30.82){\circle*{1.0}} 
\put(   7.25,   30.82){\circle*{1.0}} 
\put(   7.50,   30.82){\circle*{1.0}} 
\put(   7.75,   30.81){\circle*{1.0}} 
\put(   8.00,   30.81){\circle*{1.0}} 
\put(   8.25,   30.80){\circle*{1.0}} 
\put(   8.50,   30.80){\circle*{1.0}} 
\put(   8.75,   30.80){\circle*{1.0}} 
\put(   9.00,   30.79){\circle*{1.0}} 
\put(   9.25,   30.79){\circle*{1.0}} 
\put(   9.50,   30.79){\circle*{1.0}} 
\put(   9.75,   30.78){\circle*{1.0}} 
\put(  10.00,   30.78){\circle*{1.0}} 
\put(  10.25,   30.77){\circle*{1.0}} 
\put(  10.50,   30.77){\circle*{1.0}} 
\put(  10.75,   30.77){\circle*{1.0}} 
\put(  11.00,   30.76){\circle*{1.0}} 
\put(  11.25,   30.76){\circle*{1.0}} 
\put(  11.50,   30.76){\circle*{1.0}} 
\put(  11.75,   30.75){\circle*{1.0}} 
\put(  12.00,   30.75){\circle*{1.0}} 
\put(  12.25,   30.74){\circle*{1.0}} 
\put(  12.50,   30.74){\circle*{1.0}} 
\put(  12.75,   30.74){\circle*{1.0}} 
\put(  13.00,   30.73){\circle*{1.0}} 
\put(  13.25,   30.73){\circle*{1.0}} 
\put(  13.50,   30.73){\circle*{1.0}} 
\put(  13.75,   30.72){\circle*{1.0}} 
\put(  14.00,   30.72){\circle*{1.0}} 
\put(  14.25,   30.71){\circle*{1.0}} 
\put(  14.50,   30.71){\circle*{1.0}} 
\put(  14.75,   30.71){\circle*{1.0}} 
\put(  15.00,   30.70){\circle*{1.0}} 
\put(  15.25,   30.70){\circle*{1.0}} 
\put(  15.50,   30.70){\circle*{1.0}} 
\put(  15.75,   30.69){\circle*{1.0}} 
\put(  16.00,   30.69){\circle*{1.0}} 
\put(  16.25,   30.68){\circle*{1.0}} 
\put(  16.50,   30.68){\circle*{1.0}} 
\put(  16.75,   30.68){\circle*{1.0}} 
\put(  17.00,   30.67){\circle*{1.0}} 
\put(  17.25,   30.67){\circle*{1.0}} 
\put(  17.50,   30.67){\circle*{1.0}} 
\put(  17.75,   30.66){\circle*{1.0}} 
\put(  18.00,   30.66){\circle*{1.0}} 
\put(  18.25,   30.65){\circle*{1.0}} 
\put(  18.50,   30.65){\circle*{1.0}} 
\put(  18.75,   30.65){\circle*{1.0}} 
\put(  19.00,   30.64){\circle*{1.0}} 
\put(  19.25,   30.64){\circle*{1.0}} 
\put(  19.50,   30.64){\circle*{1.0}} 
\put(  19.75,   30.63){\circle*{1.0}} 
\put(  20.00,   30.63){\circle*{1.0}} 
\put(  20.25,   30.62){\circle*{1.0}} 
\put(  20.50,   30.62){\circle*{1.0}} 
\put(  20.75,   30.62){\circle*{1.0}} 
\put(  21.00,   30.61){\circle*{1.0}} 
\put(  21.25,   30.61){\circle*{1.0}} 
\put(  21.50,   30.61){\circle*{1.0}} 
\put(  21.75,   30.60){\circle*{1.0}} 
\put(  22.00,   30.60){\circle*{1.0}} 
\put(  22.25,   30.59){\circle*{1.0}} 
\put(  22.50,   30.59){\circle*{1.0}} 
\put(  22.75,   30.59){\circle*{1.0}} 
\put(  23.00,   30.58){\circle*{1.0}} 
\put(  23.25,   30.58){\circle*{1.0}} 
\put(  23.50,   30.58){\circle*{1.0}} 
\put(  23.75,   30.57){\circle*{1.0}} 
\put(  24.00,   30.57){\circle*{1.0}} 
\put(  24.25,   30.56){\circle*{1.0}} 
\put(  24.50,   30.56){\circle*{1.0}} 
\put(  24.75,   30.56){\circle*{1.0}} 
\put(  25.00,   30.55){\circle*{1.0}} 
\put(  25.25,   30.55){\circle*{1.0}} 
\put(  25.50,   30.55){\circle*{1.0}} 
\put(  25.75,   30.54){\circle*{1.0}} 
\put(  26.00,   30.54){\circle*{1.0}} 
\put(  26.25,   30.53){\circle*{1.0}} 
\put(  26.50,   30.53){\circle*{1.0}} 
\put(  26.75,   30.53){\circle*{1.0}} 
\put(  27.00,   30.52){\circle*{1.0}} 
\put(  27.25,   30.52){\circle*{1.0}} 
\put(  27.50,   30.52){\circle*{1.0}} 
\put(  27.75,   30.51){\circle*{1.0}} 
\put(  28.00,   30.51){\circle*{1.0}} 
\put(  28.25,   30.50){\circle*{1.0}} 
\put(  28.50,   30.50){\circle*{1.0}} 
\put(  28.75,   30.50){\circle*{1.0}} 
\put(  29.00,   30.49){\circle*{1.0}} 
\put(  29.25,   30.49){\circle*{1.0}} 
\put(  29.50,   30.49){\circle*{1.0}} 
\put(  29.75,   30.48){\circle*{1.0}} 
\put(  30.00,   30.48){\circle*{1.0}} 
\put(  30.25,   30.47){\circle*{1.0}} 
\put(  30.50,   30.47){\circle*{1.0}} 
\put(  30.75,   30.47){\circle*{1.0}} 
\put(  31.00,   30.46){\circle*{1.0}} 
\put(  31.25,   30.46){\circle*{1.0}} 
\put(  31.50,   30.46){\circle*{1.0}} 
\put(  31.75,   30.45){\circle*{1.0}} 
\put(  32.00,   30.45){\circle*{1.0}} 
\put(  32.25,   30.44){\circle*{1.0}} 
\put(  32.50,   30.44){\circle*{1.0}} 
\put(  32.75,   30.44){\circle*{1.0}} 
\put(  33.00,   30.43){\circle*{1.0}} 
\put(  33.25,   30.43){\circle*{1.0}} 
\put(  33.50,   30.43){\circle*{1.0}} 
\put(  33.75,   30.42){\circle*{1.0}} 
\put(  34.00,   30.42){\circle*{1.0}} 
\put(  34.25,   30.41){\circle*{1.0}} 
\put(  34.50,   30.41){\circle*{1.0}} 
\put(  34.75,   30.41){\circle*{1.0}} 
\put(  35.00,   30.40){\circle*{1.0}} 
\put(  35.25,   30.40){\circle*{1.0}} 
\put(  35.50,   30.40){\circle*{1.0}} 
\put(  35.75,   30.39){\circle*{1.0}} 
\put(  36.00,   30.39){\circle*{1.0}} 
\put(  36.25,   30.38){\circle*{1.0}} 
\put(  36.50,   30.38){\circle*{1.0}} 
\put(  36.75,   30.38){\circle*{1.0}} 
\put(  37.00,   30.37){\circle*{1.0}} 
\put(  37.25,   30.37){\circle*{1.0}} 
\put(  37.50,   30.37){\circle*{1.0}} 
\put(  37.75,   30.36){\circle*{1.0}} 
\put(  38.00,   30.36){\circle*{1.0}} 
\put(  38.25,   30.35){\circle*{1.0}} 
\put(  38.50,   30.35){\circle*{1.0}} 
\put(  38.75,   30.35){\circle*{1.0}} 
\put(  39.00,   30.34){\circle*{1.0}} 
\put(  39.25,   30.34){\circle*{1.0}} 
\put(  39.50,   30.34){\circle*{1.0}} 
\put(  39.75,   30.33){\circle*{1.0}} 
\put(  40.00,   30.33){\circle*{1.0}} 
\put(  40.25,   30.32){\circle*{1.0}} 
\put(  40.50,   30.32){\circle*{1.0}} 
\put(  40.75,   30.32){\circle*{1.0}} 
\put(  41.00,   30.31){\circle*{1.0}} 
\put(  41.25,   30.31){\circle*{1.0}} 
\put(  41.50,   30.31){\circle*{1.0}} 
\put(  41.75,   30.30){\circle*{1.0}} 
\put(  42.00,   30.30){\circle*{1.0}} 
\put(  42.25,   30.29){\circle*{1.0}} 
\put(  42.50,   30.29){\circle*{1.0}} 
\put(  42.75,   30.29){\circle*{1.0}} 
\put(  43.00,   30.28){\circle*{1.0}} 
\put(  43.25,   30.28){\circle*{1.0}} 
\put(  43.50,   30.27){\circle*{1.0}} 
\put(  43.75,   30.27){\circle*{1.0}} 
\put(  44.00,   30.27){\circle*{1.0}} 
\put(  44.25,   30.26){\circle*{1.0}} 
\put(  44.50,   30.26){\circle*{1.0}} 
\put(  44.75,   30.26){\circle*{1.0}} 
\put(  45.00,   30.25){\circle*{1.0}} 
\put(  45.25,   30.25){\circle*{1.0}} 
\put(  45.50,   30.24){\circle*{1.0}} 
\put(  45.75,   30.24){\circle*{1.0}} 
\put(  46.00,   30.24){\circle*{1.0}} 
\put(  46.25,   30.23){\circle*{1.0}} 
\put(  46.50,   30.23){\circle*{1.0}} 
\put(  46.75,   30.23){\circle*{1.0}} 
\put(  47.00,   30.22){\circle*{1.0}} 
\put(  47.25,   30.22){\circle*{1.0}} 
\put(  47.50,   30.21){\circle*{1.0}} 
\put(  47.75,   30.21){\circle*{1.0}} 
\put(  48.00,   30.21){\circle*{1.0}} 
\put(  48.25,   30.20){\circle*{1.0}} 
\put(  48.50,   30.20){\circle*{1.0}} 
\put(  48.75,   30.20){\circle*{1.0}} 
\put(  49.00,   30.19){\circle*{1.0}} 
\put(  49.25,   30.19){\circle*{1.0}} 
\put(  49.50,   30.18){\circle*{1.0}} 
\put(  49.75,   30.18){\circle*{1.0}} 
\put(  50.00,   30.18){\circle*{1.0}} 
\put(  50.25,   30.17){\circle*{1.0}} 
\put(  50.50,   30.17){\circle*{1.0}} 
\put(  50.75,   30.17){\circle*{1.0}} 
\put(  51.00,   30.16){\circle*{1.0}} 
\put(  51.25,   30.16){\circle*{1.0}} 
\put(  51.50,   30.15){\circle*{1.0}} 
\put(  51.75,   30.15){\circle*{1.0}} 
\put(  52.00,   30.15){\circle*{1.0}} 
\put(  52.25,   30.14){\circle*{1.0}} 
\put(  52.50,   30.14){\circle*{1.0}} 
\put(  52.75,   30.14){\circle*{1.0}} 
\put(  53.00,   30.13){\circle*{1.0}} 
\put(  53.25,   30.13){\circle*{1.0}} 
\put(  53.50,   30.12){\circle*{1.0}} 
\put(  53.75,   30.12){\circle*{1.0}} 
\put(  54.00,   30.12){\circle*{1.0}} 
\put(  54.25,   30.11){\circle*{1.0}} 
\put(  54.50,   30.11){\circle*{1.0}} 
\put(  54.75,   30.11){\circle*{1.0}} 
\put(  55.00,   30.10){\circle*{1.0}} 
\put(  55.25,   30.10){\circle*{1.0}} 
\put(  55.50,   30.09){\circle*{1.0}} 
\put(  55.75,   30.09){\circle*{1.0}} 
\put(  56.00,   30.09){\circle*{1.0}} 
\put(  56.25,   30.08){\circle*{1.0}} 
\put(  56.50,   30.08){\circle*{1.0}} 
\put(  56.75,   30.08){\circle*{1.0}} 
\put(  57.00,   30.07){\circle*{1.0}} 
\put(  57.25,   30.07){\circle*{1.0}} 
\put(  57.50,   30.06){\circle*{1.0}} 
\put(  57.75,   30.06){\circle*{1.0}} 
\put(  58.00,   30.06){\circle*{1.0}} 
\put(  58.25,   30.05){\circle*{1.0}} 
\put(  58.50,   30.05){\circle*{1.0}} 
\put(  58.75,   30.05){\circle*{1.0}} 
\put(  59.00,   30.04){\circle*{1.0}} 
\put(  59.25,   30.04){\circle*{1.0}} 
\put(  59.50,   30.03){\circle*{1.0}} 
\put(  59.75,   30.03){\circle*{1.0}} 
\put(  60.00,   30.03){\circle*{1.0}} 
\put(  60.25,   30.02){\circle*{1.0}} 
\put(  60.50,   30.02){\circle*{1.0}} 
\put(  60.75,   30.02){\circle*{1.0}} 
\put(  61.00,   30.01){\circle*{1.0}} 
\put(  61.25,   30.01){\circle*{1.0}} 
\put(  61.50,   30.00){\circle*{1.0}} 
\put(  61.75,   30.00){\circle*{1.0}} 
\put(  62.00,   30.00){\circle*{1.0}} 
\put(  62.25,   29.99){\circle*{1.0}} 
\put(  62.50,   29.99){\circle*{1.0}} 
\put(  62.75,   29.99){\circle*{1.0}} 
\put(  63.00,   29.98){\circle*{1.0}} 
\put(  63.25,   29.98){\circle*{1.0}} 
\put(  63.50,   29.97){\circle*{1.0}} 
\put(  63.75,   29.97){\circle*{1.0}} 
\put(  64.00,   29.97){\circle*{1.0}} 
\put(  64.25,   29.96){\circle*{1.0}} 
\put(  64.50,   29.96){\circle*{1.0}} 
\put(  64.75,   29.96){\circle*{1.0}} 
\put(  65.00,   29.95){\circle*{1.0}} 
\put(  65.25,   29.95){\circle*{1.0}} 
\put(  65.50,   29.94){\circle*{1.0}} 
\put(  65.75,   29.94){\circle*{1.0}} 
\put(  66.00,   29.94){\circle*{1.0}} 
\put(  66.25,   29.93){\circle*{1.0}} 
\put(  66.50,   29.93){\circle*{1.0}} 
\put(  66.75,   29.93){\circle*{1.0}} 
\put(  67.00,   29.92){\circle*{1.0}} 
\put(  67.25,   29.92){\circle*{1.0}} 
\put(  67.50,   29.91){\circle*{1.0}} 
\put(  67.75,   29.91){\circle*{1.0}} 
\put(  68.00,   29.91){\circle*{1.0}} 
\put(  68.25,   29.90){\circle*{1.0}} 
\put(  68.50,   29.90){\circle*{1.0}} 
\put(  68.75,   29.90){\circle*{1.0}} 
\put(  69.00,   29.89){\circle*{1.0}} 
\put(  69.25,   29.89){\circle*{1.0}} 
\put(  69.50,   29.88){\circle*{1.0}} 
\put(  69.75,   29.88){\circle*{1.0}} 
\put(  70.00,   29.88){\circle*{1.0}} 
\put(  70.25,   29.87){\circle*{1.0}} 
\put(  70.50,   29.87){\circle*{1.0}} 
\put(  70.75,   29.87){\circle*{1.0}} 
\put(  71.00,   29.86){\circle*{1.0}} 
\put(  71.25,   29.86){\circle*{1.0}} 
\put(  71.50,   29.85){\circle*{1.0}} 
\put(  71.75,   29.85){\circle*{1.0}} 
\put(  72.00,   29.85){\circle*{1.0}} 
\put(  72.25,   29.84){\circle*{1.0}} 
\put(  72.50,   29.84){\circle*{1.0}} 
\put(  72.75,   29.84){\circle*{1.0}} 
\put(  73.00,   29.83){\circle*{1.0}} 
\put(  73.25,   29.83){\circle*{1.0}} 
\put(  73.50,   29.82){\circle*{1.0}} 
\put(  73.75,   29.82){\circle*{1.0}} 
\put(  74.00,   29.82){\circle*{1.0}} 
\put(  74.25,   29.81){\circle*{1.0}} 
\put(  74.50,   29.81){\circle*{1.0}} 
\put(  74.75,   29.81){\circle*{1.0}} 
\put(  75.00,   29.80){\circle*{1.0}} 
\put(  75.25,   29.80){\circle*{1.0}} 
\put(  75.50,   29.79){\circle*{1.0}} 
\put(  75.75,   29.79){\circle*{1.0}} 
\put(  76.00,   29.79){\circle*{1.0}} 
\put(  76.25,   29.78){\circle*{1.0}} 
\put(  76.50,   29.78){\circle*{1.0}} 
\put(  76.75,   29.78){\circle*{1.0}} 
\put(  77.00,   29.77){\circle*{1.0}} 
\put(  77.25,   29.77){\circle*{1.0}} 
\put(  77.50,   29.76){\circle*{1.0}} 
\put(  77.75,   29.76){\circle*{1.0}} 
\put(  78.00,   29.76){\circle*{1.0}} 
\put(  78.25,   29.75){\circle*{1.0}} 
\put(  78.50,   29.75){\circle*{1.0}} 
\put(  78.75,   29.75){\circle*{1.0}} 
\put(  79.00,   29.74){\circle*{1.0}} 
\put(  79.25,   29.74){\circle*{1.0}} 
\put(  79.50,   29.73){\circle*{1.0}} 
\put(  79.75,   29.73){\circle*{1.0}} 
\put(  80.00,   29.73){\circle*{1.0}} 
\put(  80.25,   29.72){\circle*{1.0}} 
\put(  80.50,   29.72){\circle*{1.0}} 
\put(  80.75,   29.72){\circle*{1.0}} 
\put(  81.00,   29.71){\circle*{1.0}} 
\put(  81.25,   29.71){\circle*{1.0}} 
\put(  81.50,   29.70){\circle*{1.0}} 
\put(  81.75,   29.70){\circle*{1.0}} 
\put(  82.00,   29.70){\circle*{1.0}} 
\put(  82.25,   29.69){\circle*{1.0}} 
\put(  82.50,   29.69){\circle*{1.0}} 
\put(  82.75,   29.69){\circle*{1.0}} 
\put(  83.00,   29.68){\circle*{1.0}} 
\put(  83.25,   29.68){\circle*{1.0}} 
\put(  83.50,   29.67){\circle*{1.0}} 
\put(  83.75,   29.67){\circle*{1.0}} 
\put(  84.00,   29.67){\circle*{1.0}} 
\put(  84.25,   29.66){\circle*{1.0}} 
\put(  84.50,   29.66){\circle*{1.0}} 
\put(  84.75,   29.66){\circle*{1.0}} 
\put(  85.00,   29.65){\circle*{1.0}} 
\put(  85.25,   29.65){\circle*{1.0}} 
\put(  85.50,   29.64){\circle*{1.0}} 
\put(  85.75,   29.64){\circle*{1.0}} 
\put(  86.00,   29.64){\circle*{1.0}} 
\put(  86.25,   29.63){\circle*{1.0}} 
\put(  86.50,   29.63){\circle*{1.0}} 
\put(  86.75,   29.63){\circle*{1.0}} 
\put(  87.00,   29.62){\circle*{1.0}} 
\put(  87.25,   29.62){\circle*{1.0}} 
\put(  87.50,   29.61){\circle*{1.0}} 
\put(  87.75,   29.61){\circle*{1.0}} 
\put(  88.00,   29.61){\circle*{1.0}} 
\put(  88.25,   29.60){\circle*{1.0}} 
\put(  88.50,   29.60){\circle*{1.0}} 
\put(  88.75,   29.60){\circle*{1.0}} 
\put(  89.00,   29.59){\circle*{1.0}} 
\put(  89.25,   29.59){\circle*{1.0}} 
\put(  89.50,   29.58){\circle*{1.0}} 
\put(  89.75,   29.58){\circle*{1.0}} 
\put(  90.00,   29.58){\circle*{1.0}} 
\put(  90.25,   29.57){\circle*{1.0}} 
\put(  90.50,   29.57){\circle*{1.0}} 
\put(  90.75,   29.57){\circle*{1.0}} 
\put(  91.00,   29.56){\circle*{1.0}} 
\put(  91.25,   29.56){\circle*{1.0}} 
\put(  91.50,   29.55){\circle*{1.0}} 
\put(  91.75,   29.55){\circle*{1.0}} 
\put(  92.00,   29.55){\circle*{1.0}} 
\put(  92.25,   29.54){\circle*{1.0}} 
\put(  92.50,   29.54){\circle*{1.0}} 
\put(  92.75,   29.54){\circle*{1.0}} 
\put(  93.00,   29.53){\circle*{1.0}} 
\put(  93.25,   29.53){\circle*{1.0}} 
\put(  93.50,   29.52){\circle*{1.0}} 
\put(  93.75,   29.52){\circle*{1.0}} 
\put(  94.00,   29.52){\circle*{1.0}} 
\put(  94.25,   29.51){\circle*{1.0}} 
\put(  94.50,   29.51){\circle*{1.0}} 
\put(  94.75,   29.51){\circle*{1.0}} 
\put(  95.00,   29.50){\circle*{1.0}} 
\put(  95.25,   29.50){\circle*{1.0}} 
\put(  95.50,   29.49){\circle*{1.0}} 
\put(  95.75,   29.49){\circle*{1.0}} 
\put(  96.00,   29.49){\circle*{1.0}} 
\put(  96.25,   29.48){\circle*{1.0}} 
\put(  96.50,   29.48){\circle*{1.0}} 
\put(  96.75,   29.48){\circle*{1.0}} 
\put(  97.00,   29.47){\circle*{1.0}} 
\put(  97.25,   29.47){\circle*{1.0}} 
\put(  97.50,   29.46){\circle*{1.0}} 
\put(  97.75,   29.46){\circle*{1.0}} 
\put(  98.00,   29.46){\circle*{1.0}} 
\put(  98.25,   29.45){\circle*{1.0}} 
\put(  98.50,   29.45){\circle*{1.0}} 
\put(  98.75,   29.44){\circle*{1.0}} 
\put(  99.00,   29.44){\circle*{1.0}} 
\put(  99.25,   29.44){\circle*{1.0}} 
\put(  99.50,   29.43){\circle*{1.0}} 
\put(  99.75,   29.43){\circle*{1.0}} 
\put( 100.00,   29.43){\circle*{1.0}} 

\put(  10.00,   28.99){\circle{2.2}} 
\put(  18.33,   28.56){\circle{2.2}} 
\put(  46.67,   28.32){\circle{2.2}} 
\put(  93.33,   27.86){\circle{2.2}} 

\put(   0.25,   28.93){\circle*{1.0}} 
\put(   0.50,   28.93){\circle*{1.0}} 
\put(   0.75,   28.93){\circle*{1.0}} 
\put(   1.00,   28.92){\circle*{1.0}} 
\put(   1.25,   28.92){\circle*{1.0}} 
\put(   1.50,   28.92){\circle*{1.0}} 
\put(   1.75,   28.91){\circle*{1.0}} 
\put(   2.00,   28.91){\circle*{1.0}} 
\put(   2.25,   28.91){\circle*{1.0}} 
\put(   2.50,   28.91){\circle*{1.0}} 
\put(   2.75,   28.90){\circle*{1.0}} 
\put(   3.00,   28.90){\circle*{1.0}} 
\put(   3.25,   28.90){\circle*{1.0}} 
\put(   3.50,   28.89){\circle*{1.0}} 
\put(   3.75,   28.89){\circle*{1.0}} 
\put(   4.00,   28.89){\circle*{1.0}} 
\put(   4.25,   28.88){\circle*{1.0}} 
\put(   4.50,   28.88){\circle*{1.0}} 
\put(   4.75,   28.88){\circle*{1.0}} 
\put(   5.00,   28.88){\circle*{1.0}} 
\put(   5.25,   28.87){\circle*{1.0}} 
\put(   5.50,   28.87){\circle*{1.0}} 
\put(   5.75,   28.87){\circle*{1.0}} 
\put(   6.00,   28.86){\circle*{1.0}} 
\put(   6.25,   28.86){\circle*{1.0}} 
\put(   6.50,   28.86){\circle*{1.0}} 
\put(   6.75,   28.85){\circle*{1.0}} 
\put(   7.00,   28.85){\circle*{1.0}} 
\put(   7.25,   28.85){\circle*{1.0}} 
\put(   7.50,   28.85){\circle*{1.0}} 
\put(   7.75,   28.84){\circle*{1.0}} 
\put(   8.00,   28.84){\circle*{1.0}} 
\put(   8.25,   28.84){\circle*{1.0}} 
\put(   8.50,   28.83){\circle*{1.0}} 
\put(   8.75,   28.83){\circle*{1.0}} 
\put(   9.00,   28.83){\circle*{1.0}} 
\put(   9.25,   28.82){\circle*{1.0}} 
\put(   9.50,   28.82){\circle*{1.0}} 
\put(   9.75,   28.82){\circle*{1.0}} 
\put(  10.00,   28.82){\circle*{1.0}} 
\put(  10.25,   28.81){\circle*{1.0}} 
\put(  10.50,   28.81){\circle*{1.0}} 
\put(  10.75,   28.81){\circle*{1.0}} 
\put(  11.00,   28.80){\circle*{1.0}} 
\put(  11.25,   28.80){\circle*{1.0}} 
\put(  11.50,   28.80){\circle*{1.0}} 
\put(  11.75,   28.79){\circle*{1.0}} 
\put(  12.00,   28.79){\circle*{1.0}} 
\put(  12.25,   28.79){\circle*{1.0}} 
\put(  12.50,   28.79){\circle*{1.0}} 
\put(  12.75,   28.78){\circle*{1.0}} 
\put(  13.00,   28.78){\circle*{1.0}} 
\put(  13.25,   28.78){\circle*{1.0}} 
\put(  13.50,   28.77){\circle*{1.0}} 
\put(  13.75,   28.77){\circle*{1.0}} 
\put(  14.00,   28.77){\circle*{1.0}} 
\put(  14.25,   28.76){\circle*{1.0}} 
\put(  14.50,   28.76){\circle*{1.0}} 
\put(  14.75,   28.76){\circle*{1.0}} 
\put(  15.00,   28.76){\circle*{1.0}} 
\put(  15.25,   28.75){\circle*{1.0}} 
\put(  15.50,   28.75){\circle*{1.0}} 
\put(  15.75,   28.75){\circle*{1.0}} 
\put(  16.00,   28.74){\circle*{1.0}} 
\put(  16.25,   28.74){\circle*{1.0}} 
\put(  16.50,   28.74){\circle*{1.0}} 
\put(  16.75,   28.73){\circle*{1.0}} 
\put(  17.00,   28.73){\circle*{1.0}} 
\put(  17.25,   28.73){\circle*{1.0}} 
\put(  17.50,   28.73){\circle*{1.0}} 
\put(  17.75,   28.72){\circle*{1.0}} 
\put(  18.00,   28.72){\circle*{1.0}} 
\put(  18.25,   28.72){\circle*{1.0}} 
\put(  18.50,   28.71){\circle*{1.0}} 
\put(  18.75,   28.71){\circle*{1.0}} 
\put(  19.00,   28.71){\circle*{1.0}} 
\put(  19.25,   28.70){\circle*{1.0}} 
\put(  19.50,   28.70){\circle*{1.0}} 
\put(  19.75,   28.70){\circle*{1.0}} 
\put(  20.00,   28.70){\circle*{1.0}} 
\put(  20.25,   28.69){\circle*{1.0}} 
\put(  20.50,   28.69){\circle*{1.0}} 
\put(  20.75,   28.69){\circle*{1.0}} 
\put(  21.00,   28.68){\circle*{1.0}} 
\put(  21.25,   28.68){\circle*{1.0}} 
\put(  21.50,   28.68){\circle*{1.0}} 
\put(  21.75,   28.67){\circle*{1.0}} 
\put(  22.00,   28.67){\circle*{1.0}} 
\put(  22.25,   28.67){\circle*{1.0}} 
\put(  22.50,   28.67){\circle*{1.0}} 
\put(  22.75,   28.66){\circle*{1.0}} 
\put(  23.00,   28.66){\circle*{1.0}} 
\put(  23.25,   28.66){\circle*{1.0}} 
\put(  23.50,   28.65){\circle*{1.0}} 
\put(  23.75,   28.65){\circle*{1.0}} 
\put(  24.00,   28.65){\circle*{1.0}} 
\put(  24.25,   28.65){\circle*{1.0}} 
\put(  24.50,   28.64){\circle*{1.0}} 
\put(  24.75,   28.64){\circle*{1.0}} 
\put(  25.00,   28.64){\circle*{1.0}} 
\put(  25.25,   28.63){\circle*{1.0}} 
\put(  25.50,   28.63){\circle*{1.0}} 
\put(  25.75,   28.63){\circle*{1.0}} 
\put(  26.00,   28.62){\circle*{1.0}} 
\put(  26.25,   28.62){\circle*{1.0}} 
\put(  26.50,   28.62){\circle*{1.0}} 
\put(  26.75,   28.62){\circle*{1.0}} 
\put(  27.00,   28.61){\circle*{1.0}} 
\put(  27.25,   28.61){\circle*{1.0}} 
\put(  27.50,   28.61){\circle*{1.0}} 
\put(  27.75,   28.60){\circle*{1.0}} 
\put(  28.00,   28.60){\circle*{1.0}} 
\put(  28.25,   28.60){\circle*{1.0}} 
\put(  28.50,   28.59){\circle*{1.0}} 
\put(  28.75,   28.59){\circle*{1.0}} 
\put(  29.00,   28.59){\circle*{1.0}} 
\put(  29.25,   28.59){\circle*{1.0}} 
\put(  29.50,   28.58){\circle*{1.0}} 
\put(  29.75,   28.58){\circle*{1.0}} 
\put(  30.00,   28.58){\circle*{1.0}} 
\put(  30.25,   28.57){\circle*{1.0}} 
\put(  30.50,   28.57){\circle*{1.0}} 
\put(  30.75,   28.57){\circle*{1.0}} 
\put(  31.00,   28.56){\circle*{1.0}} 
\put(  31.25,   28.56){\circle*{1.0}} 
\put(  31.50,   28.56){\circle*{1.0}} 
\put(  31.75,   28.56){\circle*{1.0}} 
\put(  32.00,   28.55){\circle*{1.0}} 
\put(  32.25,   28.55){\circle*{1.0}} 
\put(  32.50,   28.55){\circle*{1.0}} 
\put(  32.75,   28.54){\circle*{1.0}} 
\put(  33.00,   28.54){\circle*{1.0}} 
\put(  33.25,   28.54){\circle*{1.0}} 
\put(  33.50,   28.53){\circle*{1.0}} 
\put(  33.75,   28.53){\circle*{1.0}} 
\put(  34.00,   28.53){\circle*{1.0}} 
\put(  34.25,   28.53){\circle*{1.0}} 
\put(  34.50,   28.52){\circle*{1.0}} 
\put(  34.75,   28.52){\circle*{1.0}} 
\put(  35.00,   28.52){\circle*{1.0}} 
\put(  35.25,   28.51){\circle*{1.0}} 
\put(  35.50,   28.51){\circle*{1.0}} 
\put(  35.75,   28.51){\circle*{1.0}} 
\put(  36.00,   28.50){\circle*{1.0}} 
\put(  36.25,   28.50){\circle*{1.0}} 
\put(  36.50,   28.50){\circle*{1.0}} 
\put(  36.75,   28.50){\circle*{1.0}} 
\put(  37.00,   28.49){\circle*{1.0}} 
\put(  37.25,   28.49){\circle*{1.0}} 
\put(  37.50,   28.49){\circle*{1.0}} 
\put(  37.75,   28.48){\circle*{1.0}} 
\put(  38.00,   28.48){\circle*{1.0}} 
\put(  38.25,   28.48){\circle*{1.0}} 
\put(  38.50,   28.47){\circle*{1.0}} 
\put(  38.75,   28.47){\circle*{1.0}} 
\put(  39.00,   28.47){\circle*{1.0}} 
\put(  39.25,   28.47){\circle*{1.0}} 
\put(  39.50,   28.46){\circle*{1.0}} 
\put(  39.75,   28.46){\circle*{1.0}} 
\put(  40.00,   28.46){\circle*{1.0}} 
\put(  40.25,   28.45){\circle*{1.0}} 
\put(  40.50,   28.45){\circle*{1.0}} 
\put(  40.75,   28.45){\circle*{1.0}} 
\put(  41.00,   28.44){\circle*{1.0}} 
\put(  41.25,   28.44){\circle*{1.0}} 
\put(  41.50,   28.44){\circle*{1.0}} 
\put(  41.75,   28.44){\circle*{1.0}} 
\put(  42.00,   28.43){\circle*{1.0}} 
\put(  42.25,   28.43){\circle*{1.0}} 
\put(  42.50,   28.43){\circle*{1.0}} 
\put(  42.75,   28.42){\circle*{1.0}} 
\put(  43.00,   28.42){\circle*{1.0}} 
\put(  43.25,   28.42){\circle*{1.0}} 
\put(  43.50,   28.41){\circle*{1.0}} 
\put(  43.75,   28.41){\circle*{1.0}} 
\put(  44.00,   28.41){\circle*{1.0}} 
\put(  44.25,   28.41){\circle*{1.0}} 
\put(  44.50,   28.40){\circle*{1.0}} 
\put(  44.75,   28.40){\circle*{1.0}} 
\put(  45.00,   28.40){\circle*{1.0}} 
\put(  45.25,   28.39){\circle*{1.0}} 
\put(  45.50,   28.39){\circle*{1.0}} 
\put(  45.75,   28.39){\circle*{1.0}} 
\put(  46.00,   28.38){\circle*{1.0}} 
\put(  46.25,   28.38){\circle*{1.0}} 
\put(  46.50,   28.38){\circle*{1.0}} 
\put(  46.75,   28.38){\circle*{1.0}} 
\put(  47.00,   28.37){\circle*{1.0}} 
\put(  47.25,   28.37){\circle*{1.0}} 
\put(  47.50,   28.37){\circle*{1.0}} 
\put(  47.75,   28.36){\circle*{1.0}} 
\put(  48.00,   28.36){\circle*{1.0}} 
\put(  48.25,   28.36){\circle*{1.0}} 
\put(  48.50,   28.35){\circle*{1.0}} 
\put(  48.75,   28.35){\circle*{1.0}} 
\put(  49.00,   28.35){\circle*{1.0}} 
\put(  49.25,   28.35){\circle*{1.0}} 
\put(  49.50,   28.34){\circle*{1.0}} 
\put(  49.75,   28.34){\circle*{1.0}} 
\put(  50.00,   28.34){\circle*{1.0}} 
\put(  50.25,   28.33){\circle*{1.0}} 
\put(  50.50,   28.33){\circle*{1.0}} 
\put(  50.75,   28.33){\circle*{1.0}} 
\put(  51.00,   28.32){\circle*{1.0}} 
\put(  51.25,   28.32){\circle*{1.0}} 
\put(  51.50,   28.32){\circle*{1.0}} 
\put(  51.75,   28.32){\circle*{1.0}} 
\put(  52.00,   28.31){\circle*{1.0}} 
\put(  52.25,   28.31){\circle*{1.0}} 
\put(  52.50,   28.31){\circle*{1.0}} 
\put(  52.75,   28.30){\circle*{1.0}} 
\put(  53.00,   28.30){\circle*{1.0}} 
\put(  53.25,   28.30){\circle*{1.0}} 
\put(  53.50,   28.30){\circle*{1.0}} 
\put(  53.75,   28.29){\circle*{1.0}} 
\put(  54.00,   28.29){\circle*{1.0}} 
\put(  54.25,   28.29){\circle*{1.0}} 
\put(  54.50,   28.28){\circle*{1.0}} 
\put(  54.75,   28.28){\circle*{1.0}} 
\put(  55.00,   28.28){\circle*{1.0}} 
\put(  55.25,   28.27){\circle*{1.0}} 
\put(  55.50,   28.27){\circle*{1.0}} 
\put(  55.75,   28.27){\circle*{1.0}} 
\put(  56.00,   28.27){\circle*{1.0}} 
\put(  56.25,   28.26){\circle*{1.0}} 
\put(  56.50,   28.26){\circle*{1.0}} 
\put(  56.75,   28.26){\circle*{1.0}} 
\put(  57.00,   28.25){\circle*{1.0}} 
\put(  57.25,   28.25){\circle*{1.0}} 
\put(  57.50,   28.25){\circle*{1.0}} 
\put(  57.75,   28.24){\circle*{1.0}} 
\put(  58.00,   28.24){\circle*{1.0}} 
\put(  58.25,   28.24){\circle*{1.0}} 
\put(  58.50,   28.24){\circle*{1.0}} 
\put(  58.75,   28.23){\circle*{1.0}} 
\put(  59.00,   28.23){\circle*{1.0}} 
\put(  59.25,   28.23){\circle*{1.0}} 
\put(  59.50,   28.22){\circle*{1.0}} 
\put(  59.75,   28.22){\circle*{1.0}} 
\put(  60.00,   28.22){\circle*{1.0}} 
\put(  60.25,   28.21){\circle*{1.0}} 
\put(  60.50,   28.21){\circle*{1.0}} 
\put(  60.75,   28.21){\circle*{1.0}} 
\put(  61.00,   28.21){\circle*{1.0}} 
\put(  61.25,   28.20){\circle*{1.0}} 
\put(  61.50,   28.20){\circle*{1.0}} 
\put(  61.75,   28.20){\circle*{1.0}} 
\put(  62.00,   28.19){\circle*{1.0}} 
\put(  62.25,   28.19){\circle*{1.0}} 
\put(  62.50,   28.19){\circle*{1.0}} 
\put(  62.75,   28.18){\circle*{1.0}} 
\put(  63.00,   28.18){\circle*{1.0}} 
\put(  63.25,   28.18){\circle*{1.0}} 
\put(  63.50,   28.18){\circle*{1.0}} 
\put(  63.75,   28.17){\circle*{1.0}} 
\put(  64.00,   28.17){\circle*{1.0}} 
\put(  64.25,   28.17){\circle*{1.0}} 
\put(  64.50,   28.16){\circle*{1.0}} 
\put(  64.75,   28.16){\circle*{1.0}} 
\put(  65.00,   28.16){\circle*{1.0}} 
\put(  65.25,   28.15){\circle*{1.0}} 
\put(  65.50,   28.15){\circle*{1.0}} 
\put(  65.75,   28.15){\circle*{1.0}} 
\put(  66.00,   28.15){\circle*{1.0}} 
\put(  66.25,   28.14){\circle*{1.0}} 
\put(  66.50,   28.14){\circle*{1.0}} 
\put(  66.75,   28.14){\circle*{1.0}} 
\put(  67.00,   28.13){\circle*{1.0}} 
\put(  67.25,   28.13){\circle*{1.0}} 
\put(  67.50,   28.13){\circle*{1.0}} 
\put(  67.75,   28.12){\circle*{1.0}} 
\put(  68.00,   28.12){\circle*{1.0}} 
\put(  68.25,   28.12){\circle*{1.0}} 
\put(  68.50,   28.12){\circle*{1.0}} 
\put(  68.75,   28.11){\circle*{1.0}} 
\put(  69.00,   28.11){\circle*{1.0}} 
\put(  69.25,   28.11){\circle*{1.0}} 
\put(  69.50,   28.10){\circle*{1.0}} 
\put(  69.75,   28.10){\circle*{1.0}} 
\put(  70.00,   28.10){\circle*{1.0}} 
\put(  70.25,   28.09){\circle*{1.0}} 
\put(  70.50,   28.09){\circle*{1.0}} 
\put(  70.75,   28.09){\circle*{1.0}} 
\put(  71.00,   28.09){\circle*{1.0}} 
\put(  71.25,   28.08){\circle*{1.0}} 
\put(  71.50,   28.08){\circle*{1.0}} 
\put(  71.75,   28.08){\circle*{1.0}} 
\put(  72.00,   28.07){\circle*{1.0}} 
\put(  72.25,   28.07){\circle*{1.0}} 
\put(  72.50,   28.07){\circle*{1.0}} 
\put(  72.75,   28.06){\circle*{1.0}} 
\put(  73.00,   28.06){\circle*{1.0}} 
\put(  73.25,   28.06){\circle*{1.0}} 
\put(  73.50,   28.06){\circle*{1.0}} 
\put(  73.75,   28.05){\circle*{1.0}} 
\put(  74.00,   28.05){\circle*{1.0}} 
\put(  74.25,   28.05){\circle*{1.0}} 
\put(  74.50,   28.04){\circle*{1.0}} 
\put(  74.75,   28.04){\circle*{1.0}} 
\put(  75.00,   28.04){\circle*{1.0}} 
\put(  75.25,   28.03){\circle*{1.0}} 
\put(  75.50,   28.03){\circle*{1.0}} 
\put(  75.75,   28.03){\circle*{1.0}} 
\put(  76.00,   28.03){\circle*{1.0}} 
\put(  76.25,   28.02){\circle*{1.0}} 
\put(  76.50,   28.02){\circle*{1.0}} 
\put(  76.75,   28.02){\circle*{1.0}} 
\put(  77.00,   28.01){\circle*{1.0}} 
\put(  77.25,   28.01){\circle*{1.0}} 
\put(  77.50,   28.01){\circle*{1.0}} 
\put(  77.75,   28.00){\circle*{1.0}} 
\put(  78.00,   28.00){\circle*{1.0}} 
\put(  78.25,   28.00){\circle*{1.0}} 
\put(  78.50,   28.00){\circle*{1.0}} 
\put(  78.75,   27.99){\circle*{1.0}} 
\put(  79.00,   27.99){\circle*{1.0}} 
\put(  79.25,   27.99){\circle*{1.0}} 
\put(  79.50,   27.98){\circle*{1.0}} 
\put(  79.75,   27.98){\circle*{1.0}} 
\put(  80.00,   27.98){\circle*{1.0}} 
\put(  80.25,   27.97){\circle*{1.0}} 
\put(  80.50,   27.97){\circle*{1.0}} 
\put(  80.75,   27.97){\circle*{1.0}} 
\put(  81.00,   27.97){\circle*{1.0}} 
\put(  81.25,   27.96){\circle*{1.0}} 
\put(  81.50,   27.96){\circle*{1.0}} 
\put(  81.75,   27.96){\circle*{1.0}} 
\put(  82.00,   27.95){\circle*{1.0}} 
\put(  82.25,   27.95){\circle*{1.0}} 
\put(  82.50,   27.95){\circle*{1.0}} 
\put(  82.75,   27.94){\circle*{1.0}} 
\put(  83.00,   27.94){\circle*{1.0}} 
\put(  83.25,   27.94){\circle*{1.0}} 
\put(  83.50,   27.94){\circle*{1.0}} 
\put(  83.75,   27.93){\circle*{1.0}} 
\put(  84.00,   27.93){\circle*{1.0}} 
\put(  84.25,   27.93){\circle*{1.0}} 
\put(  84.50,   27.92){\circle*{1.0}} 
\put(  84.75,   27.92){\circle*{1.0}} 
\put(  85.00,   27.92){\circle*{1.0}} 
\put(  85.25,   27.92){\circle*{1.0}} 
\put(  85.50,   27.91){\circle*{1.0}} 
\put(  85.75,   27.91){\circle*{1.0}} 
\put(  86.00,   27.91){\circle*{1.0}} 
\put(  86.25,   27.90){\circle*{1.0}} 
\put(  86.50,   27.90){\circle*{1.0}} 
\put(  86.75,   27.90){\circle*{1.0}} 
\put(  87.00,   27.89){\circle*{1.0}} 
\put(  87.25,   27.89){\circle*{1.0}} 
\put(  87.50,   27.89){\circle*{1.0}} 
\put(  87.75,   27.89){\circle*{1.0}} 
\put(  88.00,   27.88){\circle*{1.0}} 
\put(  88.25,   27.88){\circle*{1.0}} 
\put(  88.50,   27.88){\circle*{1.0}} 
\put(  88.75,   27.87){\circle*{1.0}} 
\put(  89.00,   27.87){\circle*{1.0}} 
\put(  89.25,   27.87){\circle*{1.0}} 
\put(  89.50,   27.86){\circle*{1.0}} 
\put(  89.75,   27.86){\circle*{1.0}} 
\put(  90.00,   27.86){\circle*{1.0}} 
\put(  90.25,   27.86){\circle*{1.0}} 
\put(  90.50,   27.85){\circle*{1.0}} 
\put(  90.75,   27.85){\circle*{1.0}} 
\put(  91.00,   27.85){\circle*{1.0}} 
\put(  91.25,   27.84){\circle*{1.0}} 
\put(  91.50,   27.84){\circle*{1.0}} 
\put(  91.75,   27.84){\circle*{1.0}} 
\put(  92.00,   27.83){\circle*{1.0}} 
\put(  92.25,   27.83){\circle*{1.0}} 
\put(  92.50,   27.83){\circle*{1.0}} 
\put(  92.75,   27.83){\circle*{1.0}} 
\put(  93.00,   27.82){\circle*{1.0}} 
\put(  93.25,   27.82){\circle*{1.0}} 
\put(  93.50,   27.82){\circle*{1.0}} 
\put(  93.75,   27.81){\circle*{1.0}} 
\put(  94.00,   27.81){\circle*{1.0}} 
\put(  94.25,   27.81){\circle*{1.0}} 
\put(  94.50,   27.80){\circle*{1.0}} 
\put(  94.75,   27.80){\circle*{1.0}} 
\put(  95.00,   27.80){\circle*{1.0}} 
\put(  95.25,   27.80){\circle*{1.0}} 
\put(  95.50,   27.79){\circle*{1.0}} 
\put(  95.75,   27.79){\circle*{1.0}} 
\put(  96.00,   27.79){\circle*{1.0}} 
\put(  96.25,   27.78){\circle*{1.0}} 
\put(  96.50,   27.78){\circle*{1.0}} 
\put(  96.75,   27.78){\circle*{1.0}} 
\put(  97.00,   27.77){\circle*{1.0}} 
\put(  97.25,   27.77){\circle*{1.0}} 
\put(  97.50,   27.77){\circle*{1.0}} 
\put(  97.75,   27.77){\circle*{1.0}} 
\put(  98.00,   27.76){\circle*{1.0}} 
\put(  98.25,   27.76){\circle*{1.0}} 
\put(  98.50,   27.76){\circle*{1.0}} 
\put(  98.75,   27.75){\circle*{1.0}} 
\put(  99.00,   27.75){\circle*{1.0}} 
\put(  99.25,   27.75){\circle*{1.0}} 
\put(  99.50,   27.74){\circle*{1.0}} 
\put(  99.75,   27.74){\circle*{1.0}} 
\put( 100.00,   27.74){\circle*{1.0}} 

\end{picture}
\hspace*{20 mm}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\multiput(100,10)(0,10){9}{\line(-1,0){2}}
\put(0,-10){5.0}
\put(86,-10){35.0}
\put(40,-10){$1000/\Delta T$}
\put(-14,0){1.5}
\put(-14,94){2.0}
\put(-22,70){$\log \Sigma$}
\put(102,0){0.0}
\put(102,94){10.0}
\put(102,70){$\log K(0)$}
\put(70,28){\small 1}
\put(70,59){\small 2}
\put(90,90){B}

\put(  84.34,   12.93){\circle{1.8}} 
\put(  27.19,   60.90){\circle{1.8}}
\put(  12.83,   80.94){\circle{1.8}} 
\put(   5.12,   93.23){\circle{1.8}} 

\put(   0.25,   92.81){\circle*{0.8}} 
\put(   0.50,   92.57){\circle*{0.8}} 
\put(   0.75,   92.33){\circle*{0.8}} 
\put(   1.00,   92.08){\circle*{0.8}} 
\put(   1.25,   91.84){\circle*{0.8}} 
\put(   1.50,   91.59){\circle*{0.8}} 
\put(   1.75,   91.35){\circle*{0.8}} 
\put(   2.00,   91.11){\circle*{0.8}} 
\put(   2.25,   90.86){\circle*{0.8}} 
\put(   2.50,   90.62){\circle*{0.8}} 
\put(   2.75,   90.38){\circle*{0.8}} 
\put(   3.00,   90.13){\circle*{0.8}} 
\put(   3.25,   89.89){\circle*{0.8}} 
\put(   3.50,   89.64){\circle*{0.8}} 
\put(   3.75,   89.40){\circle*{0.8}} 
\put(   4.00,   89.16){\circle*{0.8}} 
\put(   4.25,   88.91){\circle*{0.8}} 
\put(   4.50,   88.67){\circle*{0.8}} 
\put(   4.75,   88.43){\circle*{0.8}} 
\put(   5.00,   88.18){\circle*{0.8}} 
\put(   5.25,   87.94){\circle*{0.8}} 
\put(   5.50,   87.69){\circle*{0.8}} 
\put(   5.75,   87.45){\circle*{0.8}} 
\put(   6.00,   87.21){\circle*{0.8}} 
\put(   6.25,   86.96){\circle*{0.8}} 
\put(   6.50,   86.72){\circle*{0.8}} 
\put(   6.75,   86.48){\circle*{0.8}} 
\put(   7.00,   86.23){\circle*{0.8}} 
\put(   7.25,   85.99){\circle*{0.8}} 
\put(   7.50,   85.75){\circle*{0.8}} 
\put(   7.75,   85.50){\circle*{0.8}} 
\put(   8.00,   85.26){\circle*{0.8}} 
\put(   8.25,   85.01){\circle*{0.8}} 
\put(   8.50,   84.77){\circle*{0.8}} 
\put(   8.75,   84.53){\circle*{0.8}} 
\put(   9.00,   84.28){\circle*{0.8}} 
\put(   9.25,   84.04){\circle*{0.8}} 
\put(   9.50,   83.80){\circle*{0.8}} 
\put(   9.75,   83.55){\circle*{0.8}} 
\put(  10.00,   83.31){\circle*{0.8}} 
\put(  10.25,   83.06){\circle*{0.8}} 
\put(  10.50,   82.82){\circle*{0.8}} 
\put(  10.75,   82.58){\circle*{0.8}} 
\put(  11.00,   82.33){\circle*{0.8}} 
\put(  11.25,   82.09){\circle*{0.8}} 
\put(  11.50,   81.85){\circle*{0.8}} 
\put(  11.75,   81.60){\circle*{0.8}} 
\put(  12.00,   81.36){\circle*{0.8}} 
\put(  12.25,   81.12){\circle*{0.8}} 
\put(  12.50,   80.87){\circle*{0.8}} 
\put(  12.75,   80.63){\circle*{0.8}} 
\put(  13.00,   80.38){\circle*{0.8}} 
\put(  13.25,   80.14){\circle*{0.8}} 
\put(  13.50,   79.90){\circle*{0.8}} 
\put(  13.75,   79.65){\circle*{0.8}} 
\put(  14.00,   79.41){\circle*{0.8}} 
\put(  14.25,   79.17){\circle*{0.8}} 
\put(  14.50,   78.92){\circle*{0.8}} 
\put(  14.75,   78.68){\circle*{0.8}} 
\put(  15.00,   78.43){\circle*{0.8}} 
\put(  15.25,   78.19){\circle*{0.8}} 
\put(  15.50,   77.95){\circle*{0.8}} 
\put(  15.75,   77.70){\circle*{0.8}} 
\put(  16.00,   77.46){\circle*{0.8}} 
\put(  16.25,   77.22){\circle*{0.8}} 
\put(  16.50,   76.97){\circle*{0.8}} 
\put(  16.75,   76.73){\circle*{0.8}} 
\put(  17.00,   76.48){\circle*{0.8}} 
\put(  17.25,   76.24){\circle*{0.8}} 
\put(  17.50,   76.00){\circle*{0.8}} 
\put(  17.75,   75.75){\circle*{0.8}} 
\put(  18.00,   75.51){\circle*{0.8}} 
\put(  18.25,   75.27){\circle*{0.8}} 
\put(  18.50,   75.02){\circle*{0.8}} 
\put(  18.75,   74.78){\circle*{0.8}} 
\put(  19.00,   74.54){\circle*{0.8}} 
\put(  19.25,   74.29){\circle*{0.8}} 
\put(  19.50,   74.05){\circle*{0.8}} 
\put(  19.75,   73.80){\circle*{0.8}} 
\put(  20.00,   73.56){\circle*{0.8}} 
\put(  20.25,   73.32){\circle*{0.8}} 
\put(  20.50,   73.07){\circle*{0.8}} 
\put(  20.75,   72.83){\circle*{0.8}} 
\put(  21.00,   72.59){\circle*{0.8}} 
\put(  21.25,   72.34){\circle*{0.8}} 
\put(  21.50,   72.10){\circle*{0.8}} 
\put(  21.75,   71.85){\circle*{0.8}} 
\put(  22.00,   71.61){\circle*{0.8}} 
\put(  22.25,   71.37){\circle*{0.8}} 
\put(  22.50,   71.12){\circle*{0.8}} 
\put(  22.75,   70.88){\circle*{0.8}} 
\put(  23.00,   70.64){\circle*{0.8}} 
\put(  23.25,   70.39){\circle*{0.8}} 
\put(  23.50,   70.15){\circle*{0.8}} 
\put(  23.75,   69.91){\circle*{0.8}} 
\put(  24.00,   69.66){\circle*{0.8}} 
\put(  24.25,   69.42){\circle*{0.8}} 
\put(  24.50,   69.17){\circle*{0.8}} 
\put(  24.75,   68.93){\circle*{0.8}} 
\put(  25.00,   68.69){\circle*{0.8}} 
\put(  25.25,   68.44){\circle*{0.8}} 
\put(  25.50,   68.20){\circle*{0.8}} 
\put(  25.75,   67.96){\circle*{0.8}} 
\put(  26.00,   67.71){\circle*{0.8}} 
\put(  26.25,   67.47){\circle*{0.8}} 
\put(  26.50,   67.22){\circle*{0.8}} 
\put(  26.75,   66.98){\circle*{0.8}} 
\put(  27.00,   66.74){\circle*{0.8}} 
\put(  27.25,   66.49){\circle*{0.8}} 
\put(  27.50,   66.25){\circle*{0.8}} 
\put(  27.75,   66.01){\circle*{0.8}} 
\put(  28.00,   65.76){\circle*{0.8}} 
\put(  28.25,   65.52){\circle*{0.8}} 
\put(  28.50,   65.27){\circle*{0.8}} 
\put(  28.75,   65.03){\circle*{0.8}} 
\put(  29.00,   64.79){\circle*{0.8}} 
\put(  29.25,   64.54){\circle*{0.8}} 
\put(  29.50,   64.30){\circle*{0.8}} 
\put(  29.75,   64.06){\circle*{0.8}} 
\put(  30.00,   63.81){\circle*{0.8}} 
\put(  30.25,   63.57){\circle*{0.8}} 
\put(  30.50,   63.33){\circle*{0.8}} 
\put(  30.75,   63.08){\circle*{0.8}} 
\put(  31.00,   62.84){\circle*{0.8}} 
\put(  31.25,   62.59){\circle*{0.8}} 
\put(  31.50,   62.35){\circle*{0.8}} 
\put(  31.75,   62.11){\circle*{0.8}} 
\put(  32.00,   61.86){\circle*{0.8}} 
\put(  32.25,   61.62){\circle*{0.8}} 
\put(  32.50,   61.38){\circle*{0.8}} 
\put(  32.75,   61.13){\circle*{0.8}} 
\put(  33.00,   60.89){\circle*{0.8}} 
\put(  33.25,   60.64){\circle*{0.8}} 
\put(  33.50,   60.40){\circle*{0.8}} 
\put(  33.75,   60.16){\circle*{0.8}} 
\put(  34.00,   59.91){\circle*{0.8}} 
\put(  34.25,   59.67){\circle*{0.8}} 
\put(  34.50,   59.43){\circle*{0.8}} 
\put(  34.75,   59.18){\circle*{0.8}} 
\put(  35.00,   58.94){\circle*{0.8}} 
\put(  35.25,   58.70){\circle*{0.8}} 
\put(  35.50,   58.45){\circle*{0.8}} 
\put(  35.75,   58.21){\circle*{0.8}} 
\put(  36.00,   57.96){\circle*{0.8}} 
\put(  36.25,   57.72){\circle*{0.8}} 
\put(  36.50,   57.48){\circle*{0.8}} 
\put(  36.75,   57.23){\circle*{0.8}} 
\put(  37.00,   56.99){\circle*{0.8}} 
\put(  37.25,   56.75){\circle*{0.8}} 
\put(  37.50,   56.50){\circle*{0.8}} 
\put(  37.75,   56.26){\circle*{0.8}} 
\put(  38.00,   56.01){\circle*{0.8}} 
\put(  38.25,   55.77){\circle*{0.8}} 
\put(  38.50,   55.53){\circle*{0.8}} 
\put(  38.75,   55.28){\circle*{0.8}} 
\put(  39.00,   55.04){\circle*{0.8}} 
\put(  39.25,   54.80){\circle*{0.8}} 
\put(  39.50,   54.55){\circle*{0.8}} 
\put(  39.75,   54.31){\circle*{0.8}} 
\put(  40.00,   54.06){\circle*{0.8}} 
\put(  40.25,   53.82){\circle*{0.8}} 
\put(  40.50,   53.58){\circle*{0.8}} 
\put(  40.75,   53.33){\circle*{0.8}} 
\put(  41.00,   53.09){\circle*{0.8}} 
\put(  41.25,   52.85){\circle*{0.8}} 
\put(  41.50,   52.60){\circle*{0.8}} 
\put(  41.75,   52.36){\circle*{0.8}} 
\put(  42.00,   52.12){\circle*{0.8}} 
\put(  42.25,   51.87){\circle*{0.8}} 
\put(  42.50,   51.63){\circle*{0.8}} 
\put(  42.75,   51.38){\circle*{0.8}} 
\put(  43.00,   51.14){\circle*{0.8}} 
\put(  43.25,   50.90){\circle*{0.8}} 
\put(  43.50,   50.65){\circle*{0.8}} 
\put(  43.75,   50.41){\circle*{0.8}} 
\put(  44.00,   50.17){\circle*{0.8}} 
\put(  44.25,   49.92){\circle*{0.8}} 
\put(  44.50,   49.68){\circle*{0.8}} 
\put(  44.75,   49.43){\circle*{0.8}} 
\put(  45.00,   49.19){\circle*{0.8}} 
\put(  45.25,   48.95){\circle*{0.8}} 
\put(  45.50,   48.70){\circle*{0.8}} 
\put(  45.75,   48.46){\circle*{0.8}} 
\put(  46.00,   48.22){\circle*{0.8}} 
\put(  46.25,   47.97){\circle*{0.8}} 
\put(  46.50,   47.73){\circle*{0.8}} 
\put(  46.75,   47.49){\circle*{0.8}} 
\put(  47.00,   47.24){\circle*{0.8}} 
\put(  47.25,   47.00){\circle*{0.8}} 
\put(  47.50,   46.75){\circle*{0.8}} 
\put(  47.75,   46.51){\circle*{0.8}} 
\put(  48.00,   46.27){\circle*{0.8}} 
\put(  48.25,   46.02){\circle*{0.8}} 
\put(  48.50,   45.78){\circle*{0.8}} 
\put(  48.75,   45.54){\circle*{0.8}} 
\put(  49.00,   45.29){\circle*{0.8}} 
\put(  49.25,   45.05){\circle*{0.8}} 
\put(  49.50,   44.80){\circle*{0.8}} 
\put(  49.75,   44.56){\circle*{0.8}} 
\put(  50.00,   44.32){\circle*{0.8}} 
\put(  50.25,   44.07){\circle*{0.8}} 
\put(  50.50,   43.83){\circle*{0.8}} 
\put(  50.75,   43.59){\circle*{0.8}} 
\put(  51.00,   43.34){\circle*{0.8}} 
\put(  51.25,   43.10){\circle*{0.8}} 
\put(  51.50,   42.85){\circle*{0.8}} 
\put(  51.75,   42.61){\circle*{0.8}} 
\put(  52.00,   42.37){\circle*{0.8}} 
\put(  52.25,   42.12){\circle*{0.8}} 
\put(  52.50,   41.88){\circle*{0.8}} 
\put(  52.75,   41.64){\circle*{0.8}} 
\put(  53.00,   41.39){\circle*{0.8}} 
\put(  53.25,   41.15){\circle*{0.8}} 
\put(  53.50,   40.91){\circle*{0.8}} 
\put(  53.75,   40.66){\circle*{0.8}} 
\put(  54.00,   40.42){\circle*{0.8}} 
\put(  54.25,   40.17){\circle*{0.8}} 
\put(  54.50,   39.93){\circle*{0.8}} 
\put(  54.75,   39.69){\circle*{0.8}} 
\put(  55.00,   39.44){\circle*{0.8}} 
\put(  55.25,   39.20){\circle*{0.8}} 
\put(  55.50,   38.96){\circle*{0.8}} 
\put(  55.75,   38.71){\circle*{0.8}} 
\put(  56.00,   38.47){\circle*{0.8}} 
\put(  56.25,   38.22){\circle*{0.8}} 
\put(  56.50,   37.98){\circle*{0.8}} 
\put(  56.75,   37.74){\circle*{0.8}} 
\put(  57.00,   37.49){\circle*{0.8}} 
\put(  57.25,   37.25){\circle*{0.8}} 
\put(  57.50,   37.01){\circle*{0.8}} 
\put(  57.75,   36.76){\circle*{0.8}} 
\put(  58.00,   36.52){\circle*{0.8}} 
\put(  58.25,   36.28){\circle*{0.8}} 
\put(  58.50,   36.03){\circle*{0.8}} 
\put(  58.75,   35.79){\circle*{0.8}} 
\put(  59.00,   35.54){\circle*{0.8}} 
\put(  59.25,   35.30){\circle*{0.8}} 
\put(  59.50,   35.06){\circle*{0.8}} 
\put(  59.75,   34.81){\circle*{0.8}} 
\put(  60.00,   34.57){\circle*{0.8}} 
\put(  60.25,   34.33){\circle*{0.8}} 
\put(  60.50,   34.08){\circle*{0.8}} 
\put(  60.75,   33.84){\circle*{0.8}} 
\put(  61.00,   33.59){\circle*{0.8}} 
\put(  61.25,   33.35){\circle*{0.8}} 
\put(  61.50,   33.11){\circle*{0.8}} 
\put(  61.75,   32.86){\circle*{0.8}} 
\put(  62.00,   32.62){\circle*{0.8}} 
\put(  62.25,   32.38){\circle*{0.8}} 
\put(  62.50,   32.13){\circle*{0.8}} 
\put(  62.75,   31.89){\circle*{0.8}} 
\put(  63.00,   31.65){\circle*{0.8}} 
\put(  63.25,   31.40){\circle*{0.8}} 
\put(  63.50,   31.16){\circle*{0.8}} 
\put(  63.75,   30.91){\circle*{0.8}} 
\put(  64.00,   30.67){\circle*{0.8}} 
\put(  64.25,   30.43){\circle*{0.8}} 
\put(  64.50,   30.18){\circle*{0.8}} 
\put(  64.75,   29.94){\circle*{0.8}} 
\put(  65.00,   29.70){\circle*{0.8}} 
\put(  65.25,   29.45){\circle*{0.8}} 
\put(  65.50,   29.21){\circle*{0.8}} 
\put(  65.75,   28.96){\circle*{0.8}} 
\put(  66.00,   28.72){\circle*{0.8}} 
\put(  66.25,   28.48){\circle*{0.8}} 
\put(  66.50,   28.23){\circle*{0.8}} 
\put(  66.75,   27.99){\circle*{0.8}} 
\put(  67.00,   27.75){\circle*{0.8}} 
\put(  67.25,   27.50){\circle*{0.8}} 
\put(  67.50,   27.26){\circle*{0.8}} 
\put(  67.75,   27.01){\circle*{0.8}} 
\put(  68.00,   26.77){\circle*{0.8}} 
\put(  68.25,   26.53){\circle*{0.8}} 
\put(  68.50,   26.28){\circle*{0.8}} 
\put(  68.75,   26.04){\circle*{0.8}} 
\put(  69.00,   25.80){\circle*{0.8}} 
\put(  69.25,   25.55){\circle*{0.8}} 
\put(  69.50,   25.31){\circle*{0.8}} 
\put(  69.75,   25.07){\circle*{0.8}} 
\put(  70.00,   24.82){\circle*{0.8}} 
\put(  70.25,   24.58){\circle*{0.8}} 
\put(  70.50,   24.33){\circle*{0.8}} 
\put(  70.75,   24.09){\circle*{0.8}} 
\put(  71.00,   23.85){\circle*{0.8}} 
\put(  71.25,   23.60){\circle*{0.8}} 
\put(  71.50,   23.36){\circle*{0.8}} 
\put(  71.75,   23.12){\circle*{0.8}} 
\put(  72.00,   22.87){\circle*{0.8}} 
\put(  72.25,   22.63){\circle*{0.8}} 
\put(  72.50,   22.38){\circle*{0.8}} 
\put(  72.75,   22.14){\circle*{0.8}} 
\put(  73.00,   21.90){\circle*{0.8}} 
\put(  73.25,   21.65){\circle*{0.8}} 
\put(  73.50,   21.41){\circle*{0.8}} 
\put(  73.75,   21.17){\circle*{0.8}} 
\put(  74.00,   20.92){\circle*{0.8}} 
\put(  74.25,   20.68){\circle*{0.8}} 
\put(  74.50,   20.44){\circle*{0.8}} 
\put(  74.75,   20.19){\circle*{0.8}} 
\put(  75.00,   19.95){\circle*{0.8}} 
\put(  75.25,   19.70){\circle*{0.8}} 
\put(  75.50,   19.46){\circle*{0.8}} 
\put(  75.75,   19.22){\circle*{0.8}} 
\put(  76.00,   18.97){\circle*{0.8}} 
\put(  76.25,   18.73){\circle*{0.8}} 
\put(  76.50,   18.49){\circle*{0.8}} 
\put(  76.75,   18.24){\circle*{0.8}} 
\put(  77.00,   18.00){\circle*{0.8}} 
\put(  77.25,   17.75){\circle*{0.8}} 
\put(  77.50,   17.51){\circle*{0.8}} 
\put(  77.75,   17.27){\circle*{0.8}} 
\put(  78.00,   17.02){\circle*{0.8}} 
\put(  78.25,   16.78){\circle*{0.8}} 
\put(  78.50,   16.54){\circle*{0.8}} 
\put(  78.75,   16.29){\circle*{0.8}} 
\put(  79.00,   16.05){\circle*{0.8}} 
\put(  79.25,   15.80){\circle*{0.8}} 
\put(  79.50,   15.56){\circle*{0.8}} 
\put(  79.75,   15.32){\circle*{0.8}} 
\put(  80.00,   15.07){\circle*{0.8}} 
\put(  80.25,   14.83){\circle*{0.8}} 
\put(  80.50,   14.59){\circle*{0.8}} 
\put(  80.75,   14.34){\circle*{0.8}} 
\put(  81.00,   14.10){\circle*{0.8}} 
\put(  81.25,   13.86){\circle*{0.8}} 
\put(  81.50,   13.61){\circle*{0.8}} 
\put(  81.75,   13.37){\circle*{0.8}} 
\put(  82.00,   13.12){\circle*{0.8}} 
\put(  82.25,   12.88){\circle*{0.8}} 
\put(  82.50,   12.64){\circle*{0.8}} 
\put(  82.75,   12.39){\circle*{0.8}} 
\put(  83.00,   12.15){\circle*{0.8}} 
\put(  83.25,   11.91){\circle*{0.8}} 
\put(  83.50,   11.66){\circle*{0.8}} 
\put(  83.75,   11.42){\circle*{0.8}} 
\put(  84.00,   11.17){\circle*{0.8}} 
\put(  84.25,   10.93){\circle*{0.8}} 
\put(  84.50,   10.69){\circle*{0.8}} 
\put(  84.75,   10.44){\circle*{0.8}} 
\put(  85.00,   10.20){\circle*{0.8}} 
\put(  85.25,    9.96){\circle*{0.8}} 
\put(  85.50,    9.71){\circle*{0.8}} 
\put(  85.75,    9.47){\circle*{0.8}} 
\put(  86.00,    9.23){\circle*{0.8}} 
\put(  86.25,    8.98){\circle*{0.8}} 
\put(  86.50,    8.74){\circle*{0.8}} 
\put(  86.75,    8.49){\circle*{0.8}} 
\put(  87.00,    8.25){\circle*{0.8}} 
\put(  87.25,    8.01){\circle*{0.8}} 
\put(  87.50,    7.76){\circle*{0.8}} 
\put(  87.75,    7.52){\circle*{0.8}} 
\put(  88.00,    7.28){\circle*{0.8}} 
\put(  88.25,    7.03){\circle*{0.8}} 
\put(  88.50,    6.79){\circle*{0.8}} 
\put(  88.75,    6.54){\circle*{0.8}} 
\put(  89.00,    6.30){\circle*{0.8}} 
\put(  89.25,    6.06){\circle*{0.8}} 
\put(  89.50,    5.81){\circle*{0.8}} 
\put(  89.75,    5.57){\circle*{0.8}} 
\put(  90.00,    5.33){\circle*{0.8}} 
\put(  90.25,    5.08){\circle*{0.8}} 
\put(  90.50,    4.84){\circle*{0.8}} 
\put(  90.75,    4.59){\circle*{0.8}} 
\put(  91.00,    4.35){\circle*{0.8}} 
\put(  91.25,    4.11){\circle*{0.8}} 
\put(  91.50,    3.86){\circle*{0.8}} 
\put(  91.75,    3.62){\circle*{0.8}} 
\put(  92.00,    3.38){\circle*{0.8}} 
\put(  92.25,    3.13){\circle*{0.8}} 
\put(  92.50,    2.89){\circle*{0.8}} 
\put(  92.75,    2.65){\circle*{0.8}} 
\put(  93.00,    2.40){\circle*{0.8}} 
\put(  93.25,    2.16){\circle*{0.8}} 
\put(  93.50,    1.91){\circle*{0.8}} 
\put(  93.75,    1.67){\circle*{0.8}} 
\put(  94.00,    1.43){\circle*{0.8}} 
\put(  94.25,    1.18){\circle*{0.8}} 
\put(  94.50,    0.94){\circle*{0.8}} 
\put(  94.75,    0.70){\circle*{0.8}} 
\put(  95.00,    0.45){\circle*{0.8}} 
\put(  95.25,    0.21){\circle*{0.8}} 

\put(  84.34,   72.67){\circle*{1.8}} 
\put(  27.19,   43.74){\circle*{1.8}}
\put(  12.83,   30.93){\circle*{1.8}} 
\put(   5.12,   28.93){\circle*{1.8}} 

\put(   0.25,   26.96){\circle*{0.8}} 
\put(   0.50,   27.10){\circle*{0.8}} 
\put(   0.75,   27.24){\circle*{0.8}} 
\put(   1.00,   27.38){\circle*{0.8}} 
\put(   1.25,   27.51){\circle*{0.8}} 
\put(   1.50,   27.65){\circle*{0.8}} 
\put(   1.75,   27.79){\circle*{0.8}} 
\put(   2.00,   27.93){\circle*{0.8}} 
\put(   2.25,   28.07){\circle*{0.8}} 
\put(   2.50,   28.21){\circle*{0.8}} 
\put(   2.75,   28.35){\circle*{0.8}} 
\put(   3.00,   28.49){\circle*{0.8}} 
\put(   3.25,   28.63){\circle*{0.8}} 
\put(   3.50,   28.77){\circle*{0.8}} 
\put(   3.75,   28.90){\circle*{0.8}} 
\put(   4.00,   29.04){\circle*{0.8}} 
\put(   4.25,   29.18){\circle*{0.8}} 
\put(   4.50,   29.32){\circle*{0.8}} 
\put(   4.75,   29.46){\circle*{0.8}} 
\put(   5.00,   29.60){\circle*{0.8}} 
\put(   5.25,   29.74){\circle*{0.8}} 
\put(   5.50,   29.88){\circle*{0.8}} 
\put(   5.75,   30.02){\circle*{0.8}} 
\put(   6.00,   30.16){\circle*{0.8}} 
\put(   6.25,   30.29){\circle*{0.8}} 
\put(   6.50,   30.43){\circle*{0.8}} 
\put(   6.75,   30.57){\circle*{0.8}} 
\put(   7.00,   30.71){\circle*{0.8}} 
\put(   7.25,   30.85){\circle*{0.8}} 
\put(   7.50,   30.99){\circle*{0.8}} 
\put(   7.75,   31.13){\circle*{0.8}} 
\put(   8.00,   31.27){\circle*{0.8}} 
\put(   8.25,   31.41){\circle*{0.8}} 
\put(   8.50,   31.55){\circle*{0.8}} 
\put(   8.75,   31.68){\circle*{0.8}} 
\put(   9.00,   31.82){\circle*{0.8}} 
\put(   9.25,   31.96){\circle*{0.8}} 
\put(   9.50,   32.10){\circle*{0.8}} 
\put(   9.75,   32.24){\circle*{0.8}} 
\put(  10.00,   32.38){\circle*{0.8}} 
\put(  10.25,   32.52){\circle*{0.8}} 
\put(  10.50,   32.66){\circle*{0.8}} 
\put(  10.75,   32.80){\circle*{0.8}} 
\put(  11.00,   32.94){\circle*{0.8}} 
\put(  11.25,   33.07){\circle*{0.8}} 
\put(  11.50,   33.21){\circle*{0.8}} 
\put(  11.75,   33.35){\circle*{0.8}} 
\put(  12.00,   33.49){\circle*{0.8}} 
\put(  12.25,   33.63){\circle*{0.8}} 
\put(  12.50,   33.77){\circle*{0.8}} 
\put(  12.75,   33.91){\circle*{0.8}} 
\put(  13.00,   34.05){\circle*{0.8}} 
\put(  13.25,   34.19){\circle*{0.8}} 
\put(  13.50,   34.33){\circle*{0.8}} 
\put(  13.75,   34.46){\circle*{0.8}} 
\put(  14.00,   34.60){\circle*{0.8}} 
\put(  14.25,   34.74){\circle*{0.8}} 
\put(  14.50,   34.88){\circle*{0.8}} 
\put(  14.75,   35.02){\circle*{0.8}} 
\put(  15.00,   35.16){\circle*{0.8}} 
\put(  15.25,   35.30){\circle*{0.8}} 
\put(  15.50,   35.44){\circle*{0.8}} 
\put(  15.75,   35.58){\circle*{0.8}} 
\put(  16.00,   35.72){\circle*{0.8}} 
\put(  16.25,   35.85){\circle*{0.8}} 
\put(  16.50,   35.99){\circle*{0.8}} 
\put(  16.75,   36.13){\circle*{0.8}} 
\put(  17.00,   36.27){\circle*{0.8}} 
\put(  17.25,   36.41){\circle*{0.8}} 
\put(  17.50,   36.55){\circle*{0.8}} 
\put(  17.75,   36.69){\circle*{0.8}} 
\put(  18.00,   36.83){\circle*{0.8}} 
\put(  18.25,   36.97){\circle*{0.8}} 
\put(  18.50,   37.11){\circle*{0.8}} 
\put(  18.75,   37.24){\circle*{0.8}} 
\put(  19.00,   37.38){\circle*{0.8}} 
\put(  19.25,   37.52){\circle*{0.8}} 
\put(  19.50,   37.66){\circle*{0.8}} 
\put(  19.75,   37.80){\circle*{0.8}} 
\put(  20.00,   37.94){\circle*{0.8}} 
\put(  20.25,   38.08){\circle*{0.8}} 
\put(  20.50,   38.22){\circle*{0.8}} 
\put(  20.75,   38.36){\circle*{0.8}} 
\put(  21.00,   38.50){\circle*{0.8}} 
\put(  21.25,   38.63){\circle*{0.8}} 
\put(  21.50,   38.77){\circle*{0.8}} 
\put(  21.75,   38.91){\circle*{0.8}} 
\put(  22.00,   39.05){\circle*{0.8}} 
\put(  22.25,   39.19){\circle*{0.8}} 
\put(  22.50,   39.33){\circle*{0.8}} 
\put(  22.75,   39.47){\circle*{0.8}} 
\put(  23.00,   39.61){\circle*{0.8}} 
\put(  23.25,   39.75){\circle*{0.8}} 
\put(  23.50,   39.89){\circle*{0.8}} 
\put(  23.75,   40.02){\circle*{0.8}} 
\put(  24.00,   40.16){\circle*{0.8}} 
\put(  24.25,   40.30){\circle*{0.8}} 
\put(  24.50,   40.44){\circle*{0.8}} 
\put(  24.75,   40.58){\circle*{0.8}} 
\put(  25.00,   40.72){\circle*{0.8}} 
\put(  25.25,   40.86){\circle*{0.8}} 
\put(  25.50,   41.00){\circle*{0.8}} 
\put(  25.75,   41.14){\circle*{0.8}} 
\put(  26.00,   41.28){\circle*{0.8}} 
\put(  26.25,   41.41){\circle*{0.8}} 
\put(  26.50,   41.55){\circle*{0.8}} 
\put(  26.75,   41.69){\circle*{0.8}} 
\put(  27.00,   41.83){\circle*{0.8}} 
\put(  27.25,   41.97){\circle*{0.8}} 
\put(  27.50,   42.11){\circle*{0.8}} 
\put(  27.75,   42.25){\circle*{0.8}} 
\put(  28.00,   42.39){\circle*{0.8}} 
\put(  28.25,   42.53){\circle*{0.8}} 
\put(  28.50,   42.67){\circle*{0.8}} 
\put(  28.75,   42.80){\circle*{0.8}} 
\put(  29.00,   42.94){\circle*{0.8}} 
\put(  29.25,   43.08){\circle*{0.8}} 
\put(  29.50,   43.22){\circle*{0.8}} 
\put(  29.75,   43.36){\circle*{0.8}} 
\put(  30.00,   43.50){\circle*{0.8}} 
\put(  30.25,   43.64){\circle*{0.8}} 
\put(  30.50,   43.78){\circle*{0.8}} 
\put(  30.75,   43.92){\circle*{0.8}} 
\put(  31.00,   44.06){\circle*{0.8}} 
\put(  31.25,   44.19){\circle*{0.8}} 
\put(  31.50,   44.33){\circle*{0.8}} 
\put(  31.75,   44.47){\circle*{0.8}} 
\put(  32.00,   44.61){\circle*{0.8}} 
\put(  32.25,   44.75){\circle*{0.8}} 
\put(  32.50,   44.89){\circle*{0.8}} 
\put(  32.75,   45.03){\circle*{0.8}} 
\put(  33.00,   45.17){\circle*{0.8}} 
\put(  33.25,   45.31){\circle*{0.8}} 
\put(  33.50,   45.45){\circle*{0.8}} 
\put(  33.75,   45.58){\circle*{0.8}} 
\put(  34.00,   45.72){\circle*{0.8}} 
\put(  34.25,   45.86){\circle*{0.8}} 
\put(  34.50,   46.00){\circle*{0.8}} 
\put(  34.75,   46.14){\circle*{0.8}} 
\put(  35.00,   46.28){\circle*{0.8}} 
\put(  35.25,   46.42){\circle*{0.8}} 
\put(  35.50,   46.56){\circle*{0.8}} 
\put(  35.75,   46.70){\circle*{0.8}} 
\put(  36.00,   46.84){\circle*{0.8}} 
\put(  36.25,   46.97){\circle*{0.8}} 
\put(  36.50,   47.11){\circle*{0.8}} 
\put(  36.75,   47.25){\circle*{0.8}} 
\put(  37.00,   47.39){\circle*{0.8}} 
\put(  37.25,   47.53){\circle*{0.8}} 
\put(  37.50,   47.67){\circle*{0.8}} 
\put(  37.75,   47.81){\circle*{0.8}} 
\put(  38.00,   47.95){\circle*{0.8}} 
\put(  38.25,   48.09){\circle*{0.8}} 
\put(  38.50,   48.23){\circle*{0.8}} 
\put(  38.75,   48.36){\circle*{0.8}} 
\put(  39.00,   48.50){\circle*{0.8}} 
\put(  39.25,   48.64){\circle*{0.8}} 
\put(  39.50,   48.78){\circle*{0.8}} 
\put(  39.75,   48.92){\circle*{0.8}} 
\put(  40.00,   49.06){\circle*{0.8}} 
\put(  40.25,   49.20){\circle*{0.8}} 
\put(  40.50,   49.34){\circle*{0.8}} 
\put(  40.75,   49.48){\circle*{0.8}} 
\put(  41.00,   49.62){\circle*{0.8}} 
\put(  41.25,   49.75){\circle*{0.8}} 
\put(  41.50,   49.89){\circle*{0.8}} 
\put(  41.75,   50.03){\circle*{0.8}} 
\put(  42.00,   50.17){\circle*{0.8}} 
\put(  42.25,   50.31){\circle*{0.8}} 
\put(  42.50,   50.45){\circle*{0.8}} 
\put(  42.75,   50.59){\circle*{0.8}} 
\put(  43.00,   50.73){\circle*{0.8}} 
\put(  43.25,   50.87){\circle*{0.8}} 
\put(  43.50,   51.01){\circle*{0.8}} 
\put(  43.75,   51.14){\circle*{0.8}} 
\put(  44.00,   51.28){\circle*{0.8}} 
\put(  44.25,   51.42){\circle*{0.8}} 
\put(  44.50,   51.56){\circle*{0.8}} 
\put(  44.75,   51.70){\circle*{0.8}} 
\put(  45.00,   51.84){\circle*{0.8}} 
\put(  45.25,   51.98){\circle*{0.8}} 
\put(  45.50,   52.12){\circle*{0.8}} 
\put(  45.75,   52.26){\circle*{0.8}} 
\put(  46.00,   52.40){\circle*{0.8}} 
\put(  46.25,   52.53){\circle*{0.8}} 
\put(  46.50,   52.67){\circle*{0.8}} 
\put(  46.75,   52.81){\circle*{0.8}} 
\put(  47.00,   52.95){\circle*{0.8}} 
\put(  47.25,   53.09){\circle*{0.8}} 
\put(  47.50,   53.23){\circle*{0.8}} 
\put(  47.75,   53.37){\circle*{0.8}} 
\put(  48.00,   53.51){\circle*{0.8}} 
\put(  48.25,   53.65){\circle*{0.8}} 
\put(  48.50,   53.79){\circle*{0.8}} 
\put(  48.75,   53.92){\circle*{0.8}} 
\put(  49.00,   54.06){\circle*{0.8}} 
\put(  49.25,   54.20){\circle*{0.8}} 
\put(  49.50,   54.34){\circle*{0.8}} 
\put(  49.75,   54.48){\circle*{0.8}} 
\put(  50.00,   54.62){\circle*{0.8}} 
\put(  50.25,   54.76){\circle*{0.8}} 
\put(  50.50,   54.90){\circle*{0.8}} 
\put(  50.75,   55.04){\circle*{0.8}} 
\put(  51.00,   55.18){\circle*{0.8}} 
\put(  51.25,   55.31){\circle*{0.8}} 
\put(  51.50,   55.45){\circle*{0.8}} 
\put(  51.75,   55.59){\circle*{0.8}} 
\put(  52.00,   55.73){\circle*{0.8}} 
\put(  52.25,   55.87){\circle*{0.8}} 
\put(  52.50,   56.01){\circle*{0.8}} 
\put(  52.75,   56.15){\circle*{0.8}} 
\put(  53.00,   56.29){\circle*{0.8}} 
\put(  53.25,   56.43){\circle*{0.8}} 
\put(  53.50,   56.57){\circle*{0.8}} 
\put(  53.75,   56.70){\circle*{0.8}} 
\put(  54.00,   56.84){\circle*{0.8}} 
\put(  54.25,   56.98){\circle*{0.8}} 
\put(  54.50,   57.12){\circle*{0.8}} 
\put(  54.75,   57.26){\circle*{0.8}} 
\put(  55.00,   57.40){\circle*{0.8}} 
\put(  55.25,   57.54){\circle*{0.8}} 
\put(  55.50,   57.68){\circle*{0.8}} 
\put(  55.75,   57.82){\circle*{0.8}} 
\put(  56.00,   57.96){\circle*{0.8}} 
\put(  56.25,   58.09){\circle*{0.8}} 
\put(  56.50,   58.23){\circle*{0.8}} 
\put(  56.75,   58.37){\circle*{0.8}} 
\put(  57.00,   58.51){\circle*{0.8}} 
\put(  57.25,   58.65){\circle*{0.8}} 
\put(  57.50,   58.79){\circle*{0.8}} 
\put(  57.75,   58.93){\circle*{0.8}} 
\put(  58.00,   59.07){\circle*{0.8}} 
\put(  58.25,   59.21){\circle*{0.8}} 
\put(  58.50,   59.35){\circle*{0.8}} 
\put(  58.75,   59.48){\circle*{0.8}} 
\put(  59.00,   59.62){\circle*{0.8}} 
\put(  59.25,   59.76){\circle*{0.8}} 
\put(  59.50,   59.90){\circle*{0.8}} 
\put(  59.75,   60.04){\circle*{0.8}} 
\put(  60.00,   60.18){\circle*{0.8}} 
\put(  60.25,   60.32){\circle*{0.8}} 
\put(  60.50,   60.46){\circle*{0.8}} 
\put(  60.75,   60.60){\circle*{0.8}} 
\put(  61.00,   60.74){\circle*{0.8}} 
\put(  61.25,   60.87){\circle*{0.8}} 
\put(  61.50,   61.01){\circle*{0.8}} 
\put(  61.75,   61.15){\circle*{0.8}} 
\put(  62.00,   61.29){\circle*{0.8}} 
\put(  62.25,   61.43){\circle*{0.8}} 
\put(  62.50,   61.57){\circle*{0.8}} 
\put(  62.75,   61.71){\circle*{0.8}} 
\put(  63.00,   61.85){\circle*{0.8}} 
\put(  63.25,   61.99){\circle*{0.8}} 
\put(  63.50,   62.13){\circle*{0.8}} 
\put(  63.75,   62.26){\circle*{0.8}} 
\put(  64.00,   62.40){\circle*{0.8}} 
\put(  64.25,   62.54){\circle*{0.8}} 
\put(  64.50,   62.68){\circle*{0.8}} 
\put(  64.75,   62.82){\circle*{0.8}} 
\put(  65.00,   62.96){\circle*{0.8}} 
\put(  65.25,   63.10){\circle*{0.8}} 
\put(  65.50,   63.24){\circle*{0.8}} 
\put(  65.75,   63.38){\circle*{0.8}} 
\put(  66.00,   63.52){\circle*{0.8}} 
\put(  66.25,   63.65){\circle*{0.8}} 
\put(  66.50,   63.79){\circle*{0.8}} 
\put(  66.75,   63.93){\circle*{0.8}} 
\put(  67.00,   64.07){\circle*{0.8}} 
\put(  67.25,   64.21){\circle*{0.8}} 
\put(  67.50,   64.35){\circle*{0.8}} 
\put(  67.75,   64.49){\circle*{0.8}} 
\put(  68.00,   64.63){\circle*{0.8}} 
\put(  68.25,   64.77){\circle*{0.8}} 
\put(  68.50,   64.91){\circle*{0.8}} 
\put(  68.75,   65.04){\circle*{0.8}} 
\put(  69.00,   65.18){\circle*{0.8}} 
\put(  69.25,   65.32){\circle*{0.8}} 
\put(  69.50,   65.46){\circle*{0.8}} 
\put(  69.75,   65.60){\circle*{0.8}} 
\put(  70.00,   65.74){\circle*{0.8}} 
\put(  70.25,   65.88){\circle*{0.8}} 
\put(  70.50,   66.02){\circle*{0.8}} 
\put(  70.75,   66.16){\circle*{0.8}} 
\put(  71.00,   66.30){\circle*{0.8}} 
\put(  71.25,   66.43){\circle*{0.8}} 
\put(  71.50,   66.57){\circle*{0.8}} 
\put(  71.75,   66.71){\circle*{0.8}} 
\put(  72.00,   66.85){\circle*{0.8}} 
\put(  72.25,   66.99){\circle*{0.8}} 
\put(  72.50,   67.13){\circle*{0.8}} 
\put(  72.75,   67.27){\circle*{0.8}} 
\put(  73.00,   67.41){\circle*{0.8}} 
\put(  73.25,   67.55){\circle*{0.8}} 
\put(  73.50,   67.69){\circle*{0.8}} 
\put(  73.75,   67.82){\circle*{0.8}} 
\put(  74.00,   67.96){\circle*{0.8}} 
\put(  74.25,   68.10){\circle*{0.8}} 
\put(  74.50,   68.24){\circle*{0.8}} 
\put(  74.75,   68.38){\circle*{0.8}} 
\put(  75.00,   68.52){\circle*{0.8}} 
\put(  75.25,   68.66){\circle*{0.8}} 
\put(  75.50,   68.80){\circle*{0.8}} 
\put(  75.75,   68.94){\circle*{0.8}} 
\put(  76.00,   69.08){\circle*{0.8}} 
\put(  76.25,   69.21){\circle*{0.8}} 
\put(  76.50,   69.35){\circle*{0.8}} 
\put(  76.75,   69.49){\circle*{0.8}} 
\put(  77.00,   69.63){\circle*{0.8}} 
\put(  77.25,   69.77){\circle*{0.8}} 
\put(  77.50,   69.91){\circle*{0.8}} 
\put(  77.75,   70.05){\circle*{0.8}} 
\put(  78.00,   70.19){\circle*{0.8}} 
\put(  78.25,   70.33){\circle*{0.8}} 
\put(  78.50,   70.47){\circle*{0.8}} 
\put(  78.75,   70.60){\circle*{0.8}} 
\put(  79.00,   70.74){\circle*{0.8}} 
\put(  79.25,   70.88){\circle*{0.8}} 
\put(  79.50,   71.02){\circle*{0.8}} 
\put(  79.75,   71.16){\circle*{0.8}} 
\put(  80.00,   71.30){\circle*{0.8}} 
\put(  80.25,   71.44){\circle*{0.8}} 
\put(  80.50,   71.58){\circle*{0.8}} 
\put(  80.75,   71.72){\circle*{0.8}} 
\put(  81.00,   71.86){\circle*{0.8}} 
\put(  81.25,   71.99){\circle*{0.8}} 
\put(  81.50,   72.13){\circle*{0.8}} 
\put(  81.75,   72.27){\circle*{0.8}} 
\put(  82.00,   72.41){\circle*{0.8}} 
\put(  82.25,   72.55){\circle*{0.8}} 
\put(  82.50,   72.69){\circle*{0.8}} 
\put(  82.75,   72.83){\circle*{0.8}} 
\put(  83.00,   72.97){\circle*{0.8}} 
\put(  83.25,   73.11){\circle*{0.8}} 
\put(  83.50,   73.25){\circle*{0.8}} 
\put(  83.75,   73.38){\circle*{0.8}} 
\put(  84.00,   73.52){\circle*{0.8}} 
\put(  84.25,   73.66){\circle*{0.8}} 
\put(  84.50,   73.80){\circle*{0.8}} 
\put(  84.75,   73.94){\circle*{0.8}} 
\put(  85.00,   74.08){\circle*{0.8}} 
\put(  85.25,   74.22){\circle*{0.8}} 
\put(  85.50,   74.36){\circle*{0.8}} 
\put(  85.75,   74.50){\circle*{0.8}} 
\put(  86.00,   74.64){\circle*{0.8}} 
\put(  86.25,   74.77){\circle*{0.8}} 
\put(  86.50,   74.91){\circle*{0.8}} 
\put(  86.75,   75.05){\circle*{0.8}} 
\put(  87.00,   75.19){\circle*{0.8}} 
\put(  87.25,   75.33){\circle*{0.8}} 
\put(  87.50,   75.47){\circle*{0.8}} 
\put(  87.75,   75.61){\circle*{0.8}} 
\put(  88.00,   75.75){\circle*{0.8}} 
\put(  88.25,   75.89){\circle*{0.8}} 
\put(  88.50,   76.03){\circle*{0.8}} 
\put(  88.75,   76.16){\circle*{0.8}} 
\put(  89.00,   76.30){\circle*{0.8}} 
\put(  89.25,   76.44){\circle*{0.8}} 
\put(  89.50,   76.58){\circle*{0.8}} 
\put(  89.75,   76.72){\circle*{0.8}} 
\put(  90.00,   76.86){\circle*{0.8}} 
\put(  90.25,   77.00){\circle*{0.8}} 
\put(  90.50,   77.14){\circle*{0.8}} 
\put(  90.75,   77.28){\circle*{0.8}} 
\put(  91.00,   77.42){\circle*{0.8}} 
\put(  91.25,   77.55){\circle*{0.8}} 
\put(  91.50,   77.69){\circle*{0.8}} 
\put(  91.75,   77.83){\circle*{0.8}} 
\put(  92.00,   77.97){\circle*{0.8}} 
\put(  92.25,   78.11){\circle*{0.8}} 
\put(  92.50,   78.25){\circle*{0.8}} 
\put(  92.75,   78.39){\circle*{0.8}} 
\put(  93.00,   78.53){\circle*{0.8}} 
\put(  93.25,   78.67){\circle*{0.8}} 
\put(  93.50,   78.81){\circle*{0.8}} 
\put(  93.75,   78.94){\circle*{0.8}} 
\put(  94.00,   79.08){\circle*{0.8}} 
\put(  94.25,   79.22){\circle*{0.8}} 
\put(  94.50,   79.36){\circle*{0.8}} 
\put(  94.75,   79.50){\circle*{0.8}} 
\put(  95.00,   79.64){\circle*{0.8}} 
\put(  95.25,   79.78){\circle*{0.8}} 
\put(  95.50,   79.92){\circle*{0.8}} 
\put(  95.75,   80.06){\circle*{0.8}} 
\put(  96.00,   80.20){\circle*{0.8}} 
\put(  96.25,   80.33){\circle*{0.8}} 
\put(  96.50,   80.47){\circle*{0.8}} 
\put(  96.75,   80.61){\circle*{0.8}} 
\put(  97.00,   80.75){\circle*{0.8}} 
\put(  97.25,   80.89){\circle*{0.8}} 
\put(  97.50,   81.03){\circle*{0.8}} 
\put(  97.75,   81.17){\circle*{0.8}} 
\put(  98.00,   81.31){\circle*{0.8}} 
\put(  98.25,   81.45){\circle*{0.8}} 
\put(  98.50,   81.59){\circle*{0.8}} 
\put(  98.75,   81.72){\circle*{0.8}} 
\put(  99.00,   81.86){\circle*{0.8}} 
\put(  99.25,   82.00){\circle*{0.8}} 
\put(  99.50,   82.14){\circle*{0.8}} 
\put(  99.75,   82.28){\circle*{0.8}} 
\put( 100.00,   82.42){\circle*{0.8}} 

\end{picture}
\vspace*{20 mm}

\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,20)(0,20){4}{\line(1,0){2}}
\put(0,-10){0.0}
\put(83,-10){200.0}
\put(50,-10){$\Delta T$}
\put(-24,0){$-15.0$}
\put(-14,94){0.0}
\put(-24,70){$\log \Gamma_{0}$}
\put(90,90){C}

\put(  16.50,   72.04){\circle{2.2}} 
\put(  38.00,   48.37){\circle{2.2}} 
\put(  56.50,   22.28){\circle{2.2}} 
\put(  76.50,   22.01){\circle{2.2}} 

\put(   0.25,   93.14){\circle*{1.0}} 
\put(   0.50,   92.83){\circle*{1.0}} 
\put(   0.75,   92.52){\circle*{1.0}} 
\put(   1.00,   92.21){\circle*{1.0}} 
\put(   1.25,   91.90){\circle*{1.0}} 
\put(   1.50,   91.59){\circle*{1.0}} 
\put(   1.75,   91.28){\circle*{1.0}} 
\put(   2.00,   90.97){\circle*{1.0}} 
\put(   2.25,   90.66){\circle*{1.0}} 
\put(   2.50,   90.35){\circle*{1.0}} 
\put(   2.75,   90.04){\circle*{1.0}} 
\put(   3.00,   89.73){\circle*{1.0}} 
\put(   3.25,   89.42){\circle*{1.0}} 
\put(   3.50,   89.11){\circle*{1.0}} 
\put(   3.75,   88.80){\circle*{1.0}} 
\put(   4.00,   88.49){\circle*{1.0}} 
\put(   4.25,   88.18){\circle*{1.0}} 
\put(   4.50,   87.87){\circle*{1.0}} 
\put(   4.75,   87.56){\circle*{1.0}} 
\put(   5.00,   87.25){\circle*{1.0}} 
\put(   5.25,   86.94){\circle*{1.0}} 
\put(   5.50,   86.63){\circle*{1.0}} 
\put(   5.75,   86.32){\circle*{1.0}} 
\put(   6.00,   86.01){\circle*{1.0}} 
\put(   6.25,   85.70){\circle*{1.0}} 
\put(   6.50,   85.39){\circle*{1.0}} 
\put(   6.75,   85.08){\circle*{1.0}} 
\put(   7.00,   84.77){\circle*{1.0}} 
\put(   7.25,   84.46){\circle*{1.0}} 
\put(   7.50,   84.15){\circle*{1.0}} 
\put(   7.75,   83.84){\circle*{1.0}} 
\put(   8.00,   83.53){\circle*{1.0}} 
\put(   8.25,   83.22){\circle*{1.0}} 
\put(   8.50,   82.91){\circle*{1.0}} 
\put(   8.75,   82.60){\circle*{1.0}} 
\put(   9.00,   82.29){\circle*{1.0}} 
\put(   9.25,   81.98){\circle*{1.0}} 
\put(   9.50,   81.67){\circle*{1.0}} 
\put(   9.75,   81.36){\circle*{1.0}} 
\put(  10.00,   81.05){\circle*{1.0}} 
\put(  10.25,   80.74){\circle*{1.0}} 
\put(  10.50,   80.43){\circle*{1.0}} 
\put(  10.75,   80.12){\circle*{1.0}} 
\put(  11.00,   79.81){\circle*{1.0}} 
\put(  11.25,   79.50){\circle*{1.0}} 
\put(  11.50,   79.19){\circle*{1.0}} 
\put(  11.75,   78.88){\circle*{1.0}} 
\put(  12.00,   78.57){\circle*{1.0}} 
\put(  12.25,   78.26){\circle*{1.0}} 
\put(  12.50,   77.95){\circle*{1.0}} 
\put(  12.75,   77.64){\circle*{1.0}} 
\put(  13.00,   77.33){\circle*{1.0}} 
\put(  13.25,   77.02){\circle*{1.0}} 
\put(  13.50,   76.71){\circle*{1.0}} 
\put(  13.75,   76.40){\circle*{1.0}} 
\put(  14.00,   76.09){\circle*{1.0}} 
\put(  14.25,   75.78){\circle*{1.0}} 
\put(  14.50,   75.47){\circle*{1.0}} 
\put(  14.75,   75.16){\circle*{1.0}} 
\put(  15.00,   74.85){\circle*{1.0}} 
\put(  15.25,   74.54){\circle*{1.0}} 
\put(  15.50,   74.23){\circle*{1.0}} 
\put(  15.75,   73.92){\circle*{1.0}} 
\put(  16.00,   73.61){\circle*{1.0}} 
\put(  16.25,   73.30){\circle*{1.0}} 
\put(  16.50,   72.99){\circle*{1.0}} 
\put(  16.75,   72.68){\circle*{1.0}} 
\put(  17.00,   72.37){\circle*{1.0}} 
\put(  17.25,   72.06){\circle*{1.0}} 
\put(  17.50,   71.75){\circle*{1.0}} 
\put(  17.75,   71.44){\circle*{1.0}} 
\put(  18.00,   71.13){\circle*{1.0}} 
\put(  18.25,   70.82){\circle*{1.0}} 
\put(  18.50,   70.51){\circle*{1.0}} 
\put(  18.75,   70.20){\circle*{1.0}} 
\put(  19.00,   69.89){\circle*{1.0}} 
\put(  19.25,   69.58){\circle*{1.0}} 
\put(  19.50,   69.27){\circle*{1.0}} 
\put(  19.75,   68.96){\circle*{1.0}} 
\put(  20.00,   68.65){\circle*{1.0}} 
\put(  20.25,   68.34){\circle*{1.0}} 
\put(  20.50,   68.03){\circle*{1.0}} 
\put(  20.75,   67.72){\circle*{1.0}} 
\put(  21.00,   67.41){\circle*{1.0}} 
\put(  21.25,   67.10){\circle*{1.0}} 
\put(  21.50,   66.79){\circle*{1.0}} 
\put(  21.75,   66.48){\circle*{1.0}} 
\put(  22.00,   66.17){\circle*{1.0}} 
\put(  22.25,   65.86){\circle*{1.0}} 
\put(  22.50,   65.55){\circle*{1.0}} 
\put(  22.75,   65.24){\circle*{1.0}} 
\put(  23.00,   64.93){\circle*{1.0}} 
\put(  23.25,   64.62){\circle*{1.0}} 
\put(  23.50,   64.31){\circle*{1.0}} 
\put(  23.75,   64.00){\circle*{1.0}} 
\put(  24.00,   63.69){\circle*{1.0}} 
\put(  24.25,   63.38){\circle*{1.0}} 
\put(  24.50,   63.07){\circle*{1.0}} 
\put(  24.75,   62.76){\circle*{1.0}} 
\put(  25.00,   62.45){\circle*{1.0}} 
\put(  25.25,   62.14){\circle*{1.0}} 
\put(  25.50,   61.83){\circle*{1.0}} 
\put(  25.75,   61.52){\circle*{1.0}} 
\put(  26.00,   61.21){\circle*{1.0}} 
\put(  26.25,   60.90){\circle*{1.0}} 
\put(  26.50,   60.59){\circle*{1.0}} 
\put(  26.75,   60.28){\circle*{1.0}} 
\put(  27.00,   59.97){\circle*{1.0}} 
\put(  27.25,   59.66){\circle*{1.0}} 
\put(  27.50,   59.35){\circle*{1.0}} 
\put(  27.75,   59.04){\circle*{1.0}} 
\put(  28.00,   58.73){\circle*{1.0}} 
\put(  28.25,   58.42){\circle*{1.0}} 
\put(  28.50,   58.11){\circle*{1.0}} 
\put(  28.75,   57.80){\circle*{1.0}} 
\put(  29.00,   57.49){\circle*{1.0}} 
\put(  29.25,   57.18){\circle*{1.0}} 
\put(  29.50,   56.87){\circle*{1.0}} 
\put(  29.75,   56.56){\circle*{1.0}} 
\put(  30.00,   56.25){\circle*{1.0}} 
\put(  30.25,   55.94){\circle*{1.0}} 
\put(  30.50,   55.62){\circle*{1.0}} 
\put(  30.75,   55.31){\circle*{1.0}} 
\put(  31.00,   55.00){\circle*{1.0}} 
\put(  31.25,   54.69){\circle*{1.0}} 
\put(  31.50,   54.38){\circle*{1.0}} 
\put(  31.75,   54.07){\circle*{1.0}} 
\put(  32.00,   53.76){\circle*{1.0}} 
\put(  32.25,   53.45){\circle*{1.0}} 
\put(  32.50,   53.14){\circle*{1.0}} 
\put(  32.75,   52.83){\circle*{1.0}} 
\put(  33.00,   52.52){\circle*{1.0}} 
\put(  33.25,   52.21){\circle*{1.0}} 
\put(  33.50,   51.90){\circle*{1.0}} 
\put(  33.75,   51.59){\circle*{1.0}} 
\put(  34.00,   51.28){\circle*{1.0}} 
\put(  34.25,   50.97){\circle*{1.0}} 
\put(  34.50,   50.66){\circle*{1.0}} 
\put(  34.75,   50.35){\circle*{1.0}} 
\put(  35.00,   50.04){\circle*{1.0}} 
\put(  35.25,   49.73){\circle*{1.0}} 
\put(  35.50,   49.42){\circle*{1.0}} 
\put(  35.75,   49.11){\circle*{1.0}} 
\put(  36.00,   48.80){\circle*{1.0}} 
\put(  36.25,   48.49){\circle*{1.0}} 
\put(  36.50,   48.18){\circle*{1.0}} 
\put(  36.75,   47.87){\circle*{1.0}} 
\put(  37.00,   47.56){\circle*{1.0}} 
\put(  37.25,   47.25){\circle*{1.0}} 
\put(  37.50,   46.94){\circle*{1.0}} 
\put(  37.75,   46.63){\circle*{1.0}} 
\put(  38.00,   46.32){\circle*{1.0}} 
\put(  38.25,   46.01){\circle*{1.0}} 
\put(  38.50,   45.70){\circle*{1.0}} 
\put(  38.75,   45.39){\circle*{1.0}} 
\put(  39.00,   45.08){\circle*{1.0}} 
\put(  39.25,   44.77){\circle*{1.0}} 
\put(  39.50,   44.46){\circle*{1.0}} 
\put(  39.75,   44.15){\circle*{1.0}} 
\put(  40.00,   43.84){\circle*{1.0}} 
\put(  40.25,   43.53){\circle*{1.0}} 
\put(  40.50,   43.22){\circle*{1.0}} 
\put(  40.75,   42.91){\circle*{1.0}} 
\put(  41.00,   42.60){\circle*{1.0}} 
\put(  41.25,   42.29){\circle*{1.0}} 
\put(  41.50,   41.98){\circle*{1.0}} 
\put(  41.75,   41.67){\circle*{1.0}} 
\put(  42.00,   41.36){\circle*{1.0}} 
\put(  42.25,   41.05){\circle*{1.0}} 
\put(  42.50,   40.74){\circle*{1.0}} 
\put(  42.75,   40.43){\circle*{1.0}} 
\put(  43.00,   40.12){\circle*{1.0}} 
\put(  43.25,   39.81){\circle*{1.0}} 
\put(  43.50,   39.50){\circle*{1.0}} 
\put(  43.75,   39.19){\circle*{1.0}} 
\put(  44.00,   38.88){\circle*{1.0}} 
\put(  44.25,   38.57){\circle*{1.0}} 
\put(  44.50,   38.26){\circle*{1.0}} 
\put(  44.75,   37.95){\circle*{1.0}} 
\put(  45.00,   37.64){\circle*{1.0}} 
\put(  45.25,   37.33){\circle*{1.0}} 
\put(  45.50,   37.02){\circle*{1.0}} 
\put(  45.75,   36.71){\circle*{1.0}} 
\put(  46.00,   36.40){\circle*{1.0}} 
\put(  46.25,   36.09){\circle*{1.0}} 
\put(  46.50,   35.78){\circle*{1.0}} 
\put(  46.75,   35.47){\circle*{1.0}} 
\put(  47.00,   35.16){\circle*{1.0}} 
\put(  47.25,   34.85){\circle*{1.0}} 
\put(  47.50,   34.54){\circle*{1.0}} 
\put(  47.75,   34.23){\circle*{1.0}} 
\put(  48.00,   33.92){\circle*{1.0}} 
\put(  48.25,   33.61){\circle*{1.0}} 
\put(  48.50,   33.30){\circle*{1.0}} 
\put(  48.75,   32.99){\circle*{1.0}} 
\put(  49.00,   32.68){\circle*{1.0}} 
\put(  49.25,   32.37){\circle*{1.0}} 
\put(  49.50,   32.06){\circle*{1.0}} 
\put(  49.75,   31.75){\circle*{1.0}} 
\put(  50.00,   31.44){\circle*{1.0}} 
\put(  50.25,   31.13){\circle*{1.0}} 
\put(  50.50,   30.82){\circle*{1.0}} 
\put(  50.75,   30.51){\circle*{1.0}} 
\put(  51.00,   30.20){\circle*{1.0}} 
\put(  51.25,   29.89){\circle*{1.0}} 
\put(  51.50,   29.58){\circle*{1.0}} 
\put(  51.75,   29.27){\circle*{1.0}} 
\put(  52.00,   28.96){\circle*{1.0}} 
\put(  52.25,   28.65){\circle*{1.0}} 
\put(  52.50,   28.34){\circle*{1.0}} 
\put(  52.75,   28.03){\circle*{1.0}} 
\put(  53.00,   27.72){\circle*{1.0}} 
\put(  53.25,   27.41){\circle*{1.0}} 
\put(  53.50,   27.10){\circle*{1.0}} 
\put(  53.75,   26.79){\circle*{1.0}} 
\put(  54.00,   26.48){\circle*{1.0}} 
\put(  54.25,   26.17){\circle*{1.0}} 
\put(  54.50,   25.86){\circle*{1.0}} 
\put(  54.75,   25.55){\circle*{1.0}} 
\put(  55.00,   25.24){\circle*{1.0}} 
\put(  55.25,   24.93){\circle*{1.0}} 
\put(  55.50,   24.62){\circle*{1.0}} 
\put(  55.75,   24.31){\circle*{1.0}} 
\put(  56.00,   24.00){\circle*{1.0}} 
\put(  56.25,   23.69){\circle*{1.0}} 
\put(  56.50,   23.38){\circle*{1.0}} 
\put(  56.75,   23.07){\circle*{1.0}} 
\put(  57.00,   22.76){\circle*{1.0}} 
\put(  57.25,   22.45){\circle*{1.0}} 
\put(  57.50,   22.14){\circle*{1.0}} 
\put(  57.75,   21.83){\circle*{1.0}} 
\put(  58.00,   21.52){\circle*{1.0}} 
\put(  58.25,   21.21){\circle*{1.0}} 
\put(  58.50,   20.90){\circle*{1.0}} 
\put(  58.75,   20.59){\circle*{1.0}} 
\put(  59.00,   20.28){\circle*{1.0}} 
\put(  59.25,   19.97){\circle*{1.0}} 
\put(  59.50,   19.66){\circle*{1.0}} 
\put(  59.75,   19.35){\circle*{1.0}} 
\put(  60.00,   19.04){\circle*{1.0}} 
\put(  60.25,   18.73){\circle*{1.0}} 
\put(  60.50,   18.42){\circle*{1.0}} 
\put(  60.75,   18.11){\circle*{1.0}} 
\put(  61.00,   17.80){\circle*{1.0}} 
\put(  61.25,   17.49){\circle*{1.0}} 
\put(  61.50,   17.18){\circle*{1.0}} 
\put(  61.75,   16.87){\circle*{1.0}} 
\put(  62.00,   16.56){\circle*{1.0}} 
\put(  62.25,   16.25){\circle*{1.0}} 
\put(  62.50,   15.94){\circle*{1.0}} 
\put(  62.75,   15.63){\circle*{1.0}} 
\put(  63.00,   15.32){\circle*{1.0}} 
\put(  63.25,   15.01){\circle*{1.0}} 
\put(  63.50,   14.70){\circle*{1.0}} 
\put(  63.75,   14.39){\circle*{1.0}} 
\put(  64.00,   14.08){\circle*{1.0}} 
\put(  64.25,   13.77){\circle*{1.0}} 
\put(  64.50,   13.46){\circle*{1.0}} 
\put(  64.75,   13.15){\circle*{1.0}} 
\put(  65.00,   12.84){\circle*{1.0}} 
\put(  65.25,   12.53){\circle*{1.0}} 
\put(  65.50,   12.22){\circle*{1.0}} 
\put(  65.75,   11.91){\circle*{1.0}} 
\put(  66.00,   11.60){\circle*{1.0}} 
\put(  66.25,   11.29){\circle*{1.0}} 
\put(  66.50,   10.98){\circle*{1.0}} 
\put(  66.75,   10.67){\circle*{1.0}} 
\put(  67.00,   10.36){\circle*{1.0}} 
\put(  67.25,   10.05){\circle*{1.0}} 
\put(  67.50,    9.74){\circle*{1.0}} 
\put(  67.75,    9.43){\circle*{1.0}} 
\put(  68.00,    9.12){\circle*{1.0}} 
\put(  68.25,    8.81){\circle*{1.0}} 
\put(  68.50,    8.50){\circle*{1.0}} 
\put(  68.75,    8.19){\circle*{1.0}} 
\put(  69.00,    7.88){\circle*{1.0}} 
\put(  69.25,    7.57){\circle*{1.0}} 
\put(  69.50,    7.26){\circle*{1.0}} 
\put(  69.75,    6.95){\circle*{1.0}} 
\put(  70.00,    6.64){\circle*{1.0}} 
\put(  70.25,    6.33){\circle*{1.0}} 
\put(  70.50,    6.02){\circle*{1.0}} 
\put(  70.75,    5.71){\circle*{1.0}} 
\put(  71.00,    5.40){\circle*{1.0}} 
\put(  71.25,    5.09){\circle*{1.0}} 
\put(  71.50,    4.78){\circle*{1.0}} 
\put(  71.75,    4.47){\circle*{1.0}} 
\put(  72.00,    4.16){\circle*{1.0}} 
\put(  72.25,    3.85){\circle*{1.0}} 
\put(  72.50,    3.54){\circle*{1.0}} 
\put(  72.75,    3.23){\circle*{1.0}} 
\put(  73.00,    2.92){\circle*{1.0}} 
\put(  73.25,    2.61){\circle*{1.0}} 
\put(  73.50,    2.30){\circle*{1.0}} 
\put(  73.75,    1.99){\circle*{1.0}} 
\put(  74.00,    1.68){\circle*{1.0}} 
\put(  74.25,    1.37){\circle*{1.0}} 
\put(  74.50,    1.06){\circle*{1.0}} 
\put(  74.75,    0.75){\circle*{1.0}} 
\put(  75.00,    0.44){\circle*{1.0}} 
\put(  75.25,    0.13){\circle*{1.0}} 

\end{picture}
\hspace*{20 mm}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-10){0.0}
\put(83,-10){200.0}
\put(50,-10){$\Delta T$}
\put(-14,0){0.0}
\put(-18,94){10.0}
\put(-14,70){$\kappa$}
\put(90,90){D}

\put(  16.50,   34.30){\circle{2.2}}
\put(  38.00,   82.00){\circle{2.2}}
\put(  56.50,   57.00){\circle{2.2}} 
\put(  76.50,   57.00){\circle{2.2}} 

\multiput(0,57)(0.5,0){200}{\circle*{1.0}}

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-10){0.5}
\put(91,-10){2.5}
\put(50,-10){$\log \omega$}
\put(-14,0){0.6}
\put(-14,94){1.6}
\put(-24,70){$\log E^{\prime}$}
\put(12,57){\small 1}
\put(12,46){\small 2}
\put(12,35){\small 3}
\put(12,28){\small 4}
\put(12,21.5){\small 5}
\put(12,10){\small 6}
\put(87,6){A}

\put(   2.20,   52.57){\circle{2.0}} 
\put(  27.07,   58.96){\circle{2.0}} 
\put(  52.20,   65.61){\circle{2.0}} 
\put(  77.07,   72.76){\circle{2.0}} 

\put(   0.25,   52.08){\circle*{1.0}} 
\put(   0.50,   52.15){\circle*{1.0}} 
\put(   0.75,   52.21){\circle*{1.0}} 
\put(   1.00,   52.28){\circle*{1.0}} 
\put(   1.25,   52.35){\circle*{1.0}} 
\put(   1.50,   52.42){\circle*{1.0}} 
\put(   1.75,   52.49){\circle*{1.0}} 
\put(   2.00,   52.55){\circle*{1.0}} 
\put(   2.25,   52.62){\circle*{1.0}} 
\put(   2.50,   52.69){\circle*{1.0}} 
\put(   2.75,   52.75){\circle*{1.0}} 
\put(   3.00,   52.82){\circle*{1.0}} 
\put(   3.25,   52.88){\circle*{1.0}} 
\put(   3.50,   52.95){\circle*{1.0}} 
\put(   3.75,   53.01){\circle*{1.0}} 
\put(   4.00,   53.08){\circle*{1.0}} 
\put(   4.25,   53.14){\circle*{1.0}} 
\put(   4.50,   53.21){\circle*{1.0}} 
\put(   4.75,   53.27){\circle*{1.0}} 
\put(   5.00,   53.33){\circle*{1.0}} 
\put(   5.25,   53.40){\circle*{1.0}} 
\put(   5.50,   53.46){\circle*{1.0}} 
\put(   5.75,   53.52){\circle*{1.0}} 
\put(   6.00,   53.58){\circle*{1.0}} 
\put(   6.25,   53.64){\circle*{1.0}} 
\put(   6.50,   53.71){\circle*{1.0}} 
\put(   6.75,   53.77){\circle*{1.0}} 
\put(   7.00,   53.83){\circle*{1.0}} 
\put(   7.25,   53.89){\circle*{1.0}} 
\put(   7.50,   53.95){\circle*{1.0}} 
\put(   7.75,   54.01){\circle*{1.0}} 
\put(   8.00,   54.07){\circle*{1.0}} 
\put(   8.25,   54.13){\circle*{1.0}} 
\put(   8.50,   54.19){\circle*{1.0}} 
\put(   8.75,   54.25){\circle*{1.0}} 
\put(   9.00,   54.31){\circle*{1.0}} 
\put(   9.25,   54.37){\circle*{1.0}} 
\put(   9.50,   54.43){\circle*{1.0}} 
\put(   9.75,   54.49){\circle*{1.0}} 
\put(  10.00,   54.55){\circle*{1.0}} 
\put(  10.25,   54.61){\circle*{1.0}} 
\put(  10.50,   54.67){\circle*{1.0}} 
\put(  10.75,   54.72){\circle*{1.0}} 
\put(  11.00,   54.78){\circle*{1.0}} 
\put(  11.25,   54.84){\circle*{1.0}} 
\put(  11.50,   54.90){\circle*{1.0}} 
\put(  11.75,   54.96){\circle*{1.0}} 
\put(  12.00,   55.02){\circle*{1.0}} 
\put(  12.25,   55.08){\circle*{1.0}} 
\put(  12.50,   55.14){\circle*{1.0}} 
\put(  12.75,   55.19){\circle*{1.0}} 
\put(  13.00,   55.25){\circle*{1.0}} 
\put(  13.25,   55.31){\circle*{1.0}} 
\put(  13.50,   55.37){\circle*{1.0}} 
\put(  13.75,   55.43){\circle*{1.0}} 
\put(  14.00,   55.49){\circle*{1.0}} 
\put(  14.25,   55.55){\circle*{1.0}} 
\put(  14.50,   55.61){\circle*{1.0}} 
\put(  14.75,   55.67){\circle*{1.0}} 
\put(  15.00,   55.72){\circle*{1.0}} 
\put(  15.25,   55.78){\circle*{1.0}} 
\put(  15.50,   55.84){\circle*{1.0}} 
\put(  15.75,   55.90){\circle*{1.0}} 
\put(  16.00,   55.96){\circle*{1.0}} 
\put(  16.25,   56.02){\circle*{1.0}} 
\put(  16.50,   56.08){\circle*{1.0}} 
\put(  16.75,   56.14){\circle*{1.0}} 
\put(  17.00,   56.20){\circle*{1.0}} 
\put(  17.25,   56.26){\circle*{1.0}} 
\put(  17.50,   56.33){\circle*{1.0}} 
\put(  17.75,   56.39){\circle*{1.0}} 
\put(  18.00,   56.45){\circle*{1.0}} 
\put(  18.25,   56.51){\circle*{1.0}} 
\put(  18.50,   56.57){\circle*{1.0}} 
\put(  18.75,   56.63){\circle*{1.0}} 
\put(  19.00,   56.69){\circle*{1.0}} 
\put(  19.25,   56.76){\circle*{1.0}} 
\put(  19.50,   56.82){\circle*{1.0}} 
\put(  19.75,   56.88){\circle*{1.0}} 
\put(  20.00,   56.94){\circle*{1.0}} 
\put(  20.25,   57.01){\circle*{1.0}} 
\put(  20.50,   57.07){\circle*{1.0}} 
\put(  20.75,   57.13){\circle*{1.0}} 
\put(  21.00,   57.20){\circle*{1.0}} 
\put(  21.25,   57.26){\circle*{1.0}} 
\put(  21.50,   57.33){\circle*{1.0}} 
\put(  21.75,   57.39){\circle*{1.0}} 
\put(  22.00,   57.46){\circle*{1.0}} 
\put(  22.25,   57.52){\circle*{1.0}} 
\put(  22.50,   57.59){\circle*{1.0}} 
\put(  22.75,   57.65){\circle*{1.0}} 
\put(  23.00,   57.72){\circle*{1.0}} 
\put(  23.25,   57.78){\circle*{1.0}} 
\put(  23.50,   57.85){\circle*{1.0}} 
\put(  23.75,   57.92){\circle*{1.0}} 
\put(  24.00,   57.98){\circle*{1.0}} 
\put(  24.25,   58.05){\circle*{1.0}} 
\put(  24.50,   58.12){\circle*{1.0}} 
\put(  24.75,   58.18){\circle*{1.0}} 
\put(  25.00,   58.25){\circle*{1.0}} 
\put(  25.25,   58.32){\circle*{1.0}} 
\put(  25.50,   58.39){\circle*{1.0}} 
\put(  25.75,   58.46){\circle*{1.0}} 
\put(  26.00,   58.52){\circle*{1.0}} 
\put(  26.25,   58.59){\circle*{1.0}} 
\put(  26.50,   58.66){\circle*{1.0}} 
\put(  26.75,   58.73){\circle*{1.0}} 
\put(  27.00,   58.80){\circle*{1.0}} 
\put(  27.25,   58.87){\circle*{1.0}} 
\put(  27.50,   58.94){\circle*{1.0}} 
\put(  27.75,   59.01){\circle*{1.0}} 
\put(  28.00,   59.08){\circle*{1.0}} 
\put(  28.25,   59.15){\circle*{1.0}} 
\put(  28.50,   59.22){\circle*{1.0}} 
\put(  28.75,   59.29){\circle*{1.0}} 
\put(  29.00,   59.36){\circle*{1.0}} 
\put(  29.25,   59.43){\circle*{1.0}} 
\put(  29.50,   59.50){\circle*{1.0}} 
\put(  29.75,   59.57){\circle*{1.0}} 
\put(  30.00,   59.64){\circle*{1.0}} 
\put(  30.25,   59.71){\circle*{1.0}} 
\put(  30.50,   59.78){\circle*{1.0}} 
\put(  30.75,   59.85){\circle*{1.0}} 
\put(  31.00,   59.92){\circle*{1.0}} 
\put(  31.25,   59.99){\circle*{1.0}} 
\put(  31.50,   60.06){\circle*{1.0}} 
\put(  31.75,   60.14){\circle*{1.0}} 
\put(  32.00,   60.21){\circle*{1.0}} 
\put(  32.25,   60.28){\circle*{1.0}} 
\put(  32.50,   60.35){\circle*{1.0}} 
\put(  32.75,   60.42){\circle*{1.0}} 
\put(  33.00,   60.49){\circle*{1.0}} 
\put(  33.25,   60.56){\circle*{1.0}} 
\put(  33.50,   60.63){\circle*{1.0}} 
\put(  33.75,   60.70){\circle*{1.0}} 
\put(  34.00,   60.77){\circle*{1.0}} 
\put(  34.25,   60.84){\circle*{1.0}} 
\put(  34.50,   60.92){\circle*{1.0}} 
\put(  34.75,   60.99){\circle*{1.0}} 
\put(  35.00,   61.06){\circle*{1.0}} 
\put(  35.25,   61.13){\circle*{1.0}} 
\put(  35.50,   61.20){\circle*{1.0}} 
\put(  35.75,   61.27){\circle*{1.0}} 
\put(  36.00,   61.34){\circle*{1.0}} 
\put(  36.25,   61.41){\circle*{1.0}} 
\put(  36.50,   61.48){\circle*{1.0}} 
\put(  36.75,   61.55){\circle*{1.0}} 
\put(  37.00,   61.62){\circle*{1.0}} 
\put(  37.25,   61.69){\circle*{1.0}} 
\put(  37.50,   61.76){\circle*{1.0}} 
\put(  37.75,   61.83){\circle*{1.0}} 
\put(  38.00,   61.90){\circle*{1.0}} 
\put(  38.25,   61.97){\circle*{1.0}} 
\put(  38.50,   62.04){\circle*{1.0}} 
\put(  38.75,   62.11){\circle*{1.0}} 
\put(  39.00,   62.17){\circle*{1.0}} 
\put(  39.25,   62.24){\circle*{1.0}} 
\put(  39.50,   62.31){\circle*{1.0}} 
\put(  39.75,   62.38){\circle*{1.0}} 
\put(  40.00,   62.45){\circle*{1.0}} 
\put(  40.25,   62.52){\circle*{1.0}} 
\put(  40.50,   62.59){\circle*{1.0}} 
\put(  40.75,   62.65){\circle*{1.0}} 
\put(  41.00,   62.72){\circle*{1.0}} 
\put(  41.25,   62.79){\circle*{1.0}} 
\put(  41.50,   62.86){\circle*{1.0}} 
\put(  41.75,   62.93){\circle*{1.0}} 
\put(  42.00,   62.99){\circle*{1.0}} 
\put(  42.25,   63.06){\circle*{1.0}} 
\put(  42.50,   63.13){\circle*{1.0}} 
\put(  42.75,   63.20){\circle*{1.0}} 
\put(  43.00,   63.26){\circle*{1.0}} 
\put(  43.25,   63.33){\circle*{1.0}} 
\put(  43.50,   63.40){\circle*{1.0}} 
\put(  43.75,   63.46){\circle*{1.0}} 
\put(  44.00,   63.53){\circle*{1.0}} 
\put(  44.25,   63.60){\circle*{1.0}} 
\put(  44.50,   63.66){\circle*{1.0}} 
\put(  44.75,   63.73){\circle*{1.0}} 
\put(  45.00,   63.80){\circle*{1.0}} 
\put(  45.25,   63.86){\circle*{1.0}} 
\put(  45.50,   63.93){\circle*{1.0}} 
\put(  45.75,   64.00){\circle*{1.0}} 
\put(  46.00,   64.06){\circle*{1.0}} 
\put(  46.25,   64.13){\circle*{1.0}} 
\put(  46.50,   64.20){\circle*{1.0}} 
\put(  46.75,   64.26){\circle*{1.0}} 
\put(  47.00,   64.33){\circle*{1.0}} 
\put(  47.25,   64.39){\circle*{1.0}} 
\put(  47.50,   64.46){\circle*{1.0}} 
\put(  47.75,   64.53){\circle*{1.0}} 
\put(  48.00,   64.59){\circle*{1.0}} 
\put(  48.25,   64.66){\circle*{1.0}} 
\put(  48.50,   64.73){\circle*{1.0}} 
\put(  48.75,   64.79){\circle*{1.0}} 
\put(  49.00,   64.86){\circle*{1.0}} 
\put(  49.25,   64.92){\circle*{1.0}} 
\put(  49.50,   64.99){\circle*{1.0}} 
\put(  49.75,   65.06){\circle*{1.0}} 
\put(  50.00,   65.12){\circle*{1.0}} 
\put(  50.25,   65.19){\circle*{1.0}} 
\put(  50.50,   65.26){\circle*{1.0}} 
\put(  50.75,   65.32){\circle*{1.0}} 
\put(  51.00,   65.39){\circle*{1.0}} 
\put(  51.25,   65.46){\circle*{1.0}} 
\put(  51.50,   65.52){\circle*{1.0}} 
\put(  51.75,   65.59){\circle*{1.0}} 
\put(  52.00,   65.66){\circle*{1.0}} 
\put(  52.25,   65.72){\circle*{1.0}} 
\put(  52.50,   65.79){\circle*{1.0}} 
\put(  52.75,   65.86){\circle*{1.0}} 
\put(  53.00,   65.92){\circle*{1.0}} 
\put(  53.25,   65.99){\circle*{1.0}} 
\put(  53.50,   66.06){\circle*{1.0}} 
\put(  53.75,   66.13){\circle*{1.0}} 
\put(  54.00,   66.19){\circle*{1.0}} 
\put(  54.25,   66.26){\circle*{1.0}} 
\put(  54.50,   66.33){\circle*{1.0}} 
\put(  54.75,   66.40){\circle*{1.0}} 
\put(  55.00,   66.47){\circle*{1.0}} 
\put(  55.25,   66.53){\circle*{1.0}} 
\put(  55.50,   66.60){\circle*{1.0}} 
\put(  55.75,   66.67){\circle*{1.0}} 
\put(  56.00,   66.74){\circle*{1.0}} 
\put(  56.25,   66.81){\circle*{1.0}} 
\put(  56.50,   66.88){\circle*{1.0}} 
\put(  56.75,   66.95){\circle*{1.0}} 
\put(  57.00,   67.01){\circle*{1.0}} 
\put(  57.25,   67.08){\circle*{1.0}} 
\put(  57.50,   67.15){\circle*{1.0}} 
\put(  57.75,   67.22){\circle*{1.0}} 
\put(  58.00,   67.29){\circle*{1.0}} 
\put(  58.25,   67.36){\circle*{1.0}} 
\put(  58.50,   67.43){\circle*{1.0}} 
\put(  58.75,   67.50){\circle*{1.0}} 
\put(  59.00,   67.57){\circle*{1.0}} 
\put(  59.25,   67.64){\circle*{1.0}} 
\put(  59.50,   67.71){\circle*{1.0}} 
\put(  59.75,   67.78){\circle*{1.0}} 
\put(  60.00,   67.85){\circle*{1.0}} 
\put(  60.25,   67.92){\circle*{1.0}} 
\put(  60.50,   67.99){\circle*{1.0}} 
\put(  60.75,   68.06){\circle*{1.0}} 
\put(  61.00,   68.13){\circle*{1.0}} 
\put(  61.25,   68.20){\circle*{1.0}} 
\put(  61.50,   68.28){\circle*{1.0}} 
\put(  61.75,   68.35){\circle*{1.0}} 
\put(  62.00,   68.42){\circle*{1.0}} 
\put(  62.25,   68.49){\circle*{1.0}} 
\put(  62.50,   68.56){\circle*{1.0}} 
\put(  62.75,   68.63){\circle*{1.0}} 
\put(  63.00,   68.70){\circle*{1.0}} 
\put(  63.25,   68.77){\circle*{1.0}} 
\put(  63.50,   68.85){\circle*{1.0}} 
\put(  63.75,   68.92){\circle*{1.0}} 
\put(  64.00,   68.99){\circle*{1.0}} 
\put(  64.25,   69.06){\circle*{1.0}} 
\put(  64.50,   69.13){\circle*{1.0}} 
\put(  64.75,   69.20){\circle*{1.0}} 
\put(  65.00,   69.28){\circle*{1.0}} 
\put(  65.25,   69.35){\circle*{1.0}} 
\put(  65.50,   69.42){\circle*{1.0}} 
\put(  65.75,   69.49){\circle*{1.0}} 
\put(  66.00,   69.56){\circle*{1.0}} 
\put(  66.25,   69.63){\circle*{1.0}} 
\put(  66.50,   69.71){\circle*{1.0}} 
\put(  66.75,   69.78){\circle*{1.0}} 
\put(  67.00,   69.85){\circle*{1.0}} 
\put(  67.25,   69.92){\circle*{1.0}} 
\put(  67.50,   69.99){\circle*{1.0}} 
\put(  67.75,   70.07){\circle*{1.0}} 
\put(  68.00,   70.14){\circle*{1.0}} 
\put(  68.25,   70.21){\circle*{1.0}} 
\put(  68.50,   70.28){\circle*{1.0}} 
\put(  68.75,   70.35){\circle*{1.0}} 
\put(  69.00,   70.43){\circle*{1.0}} 
\put(  69.25,   70.50){\circle*{1.0}} 
\put(  69.50,   70.57){\circle*{1.0}} 
\put(  69.75,   70.64){\circle*{1.0}} 
\put(  70.00,   70.71){\circle*{1.0}} 
\put(  70.25,   70.78){\circle*{1.0}} 
\put(  70.50,   70.86){\circle*{1.0}} 
\put(  70.75,   70.93){\circle*{1.0}} 
\put(  71.00,   71.00){\circle*{1.0}} 
\put(  71.25,   71.07){\circle*{1.0}} 
\put(  71.50,   71.14){\circle*{1.0}} 
\put(  71.75,   71.22){\circle*{1.0}} 
\put(  72.00,   71.29){\circle*{1.0}} 
\put(  72.25,   71.36){\circle*{1.0}} 
\put(  72.50,   71.43){\circle*{1.0}} 
\put(  72.75,   71.50){\circle*{1.0}} 
\put(  73.00,   71.57){\circle*{1.0}} 
\put(  73.25,   71.65){\circle*{1.0}} 
\put(  73.50,   71.72){\circle*{1.0}} 
\put(  73.75,   71.79){\circle*{1.0}} 
\put(  74.00,   71.86){\circle*{1.0}} 
\put(  74.25,   71.93){\circle*{1.0}} 
\put(  74.50,   72.01){\circle*{1.0}} 
\put(  74.75,   72.08){\circle*{1.0}} 
\put(  75.00,   72.15){\circle*{1.0}} 
\put(  75.25,   72.22){\circle*{1.0}} 
\put(  75.50,   72.29){\circle*{1.0}} 
\put(  75.75,   72.37){\circle*{1.0}} 
\put(  76.00,   72.44){\circle*{1.0}} 
\put(  76.25,   72.51){\circle*{1.0}} 
\put(  76.50,   72.58){\circle*{1.0}} 
\put(  76.75,   72.65){\circle*{1.0}} 
\put(  77.00,   72.73){\circle*{1.0}} 
\put(  77.25,   72.80){\circle*{1.0}} 
\put(  77.50,   72.87){\circle*{1.0}} 
\put(  77.75,   72.94){\circle*{1.0}} 
\put(  78.00,   73.01){\circle*{1.0}} 
\put(  78.25,   73.09){\circle*{1.0}} 
\put(  78.50,   73.16){\circle*{1.0}} 
\put(  78.75,   73.23){\circle*{1.0}} 
\put(  79.00,   73.30){\circle*{1.0}} 
\put(  79.25,   73.38){\circle*{1.0}} 
\put(  79.50,   73.45){\circle*{1.0}} 
\put(  79.75,   73.52){\circle*{1.0}} 
\put(  80.00,   73.59){\circle*{1.0}} 
\put(  80.25,   73.67){\circle*{1.0}} 
\put(  80.50,   73.74){\circle*{1.0}} 
\put(  80.75,   73.81){\circle*{1.0}} 
\put(  81.00,   73.89){\circle*{1.0}} 
\put(  81.25,   73.96){\circle*{1.0}} 
\put(  81.50,   74.03){\circle*{1.0}} 
\put(  81.75,   74.10){\circle*{1.0}} 
\put(  82.00,   74.18){\circle*{1.0}} 
\put(  82.25,   74.25){\circle*{1.0}} 
\put(  82.50,   74.32){\circle*{1.0}} 
\put(  82.75,   74.40){\circle*{1.0}} 
\put(  83.00,   74.47){\circle*{1.0}} 
\put(  83.25,   74.55){\circle*{1.0}} 
\put(  83.50,   74.62){\circle*{1.0}} 
\put(  83.75,   74.69){\circle*{1.0}} 
\put(  84.00,   74.77){\circle*{1.0}} 
\put(  84.25,   74.84){\circle*{1.0}} 
\put(  84.50,   74.91){\circle*{1.0}} 
\put(  84.75,   74.99){\circle*{1.0}} 
\put(  85.00,   75.06){\circle*{1.0}} 
\put(  85.25,   75.14){\circle*{1.0}} 
\put(  85.50,   75.21){\circle*{1.0}} 
\put(  85.75,   75.29){\circle*{1.0}} 
\put(  86.00,   75.36){\circle*{1.0}} 
\put(  86.25,   75.44){\circle*{1.0}} 
\put(  86.50,   75.51){\circle*{1.0}} 
\put(  86.75,   75.59){\circle*{1.0}} 
\put(  87.00,   75.66){\circle*{1.0}} 
\put(  87.25,   75.74){\circle*{1.0}} 
\put(  87.50,   75.81){\circle*{1.0}} 
\put(  87.75,   75.89){\circle*{1.0}} 
\put(  88.00,   75.96){\circle*{1.0}} 
\put(  88.25,   76.04){\circle*{1.0}} 
\put(  88.50,   76.11){\circle*{1.0}} 
\put(  88.75,   76.19){\circle*{1.0}} 
\put(  89.00,   76.26){\circle*{1.0}} 
\put(  89.25,   76.34){\circle*{1.0}} 
\put(  89.50,   76.41){\circle*{1.0}} 
\put(  89.75,   76.49){\circle*{1.0}} 
\put(  90.00,   76.57){\circle*{1.0}} 
\put(  90.25,   76.64){\circle*{1.0}} 
\put(  90.50,   76.72){\circle*{1.0}} 
\put(  90.75,   76.79){\circle*{1.0}} 
\put(  91.00,   76.87){\circle*{1.0}} 
\put(  91.25,   76.95){\circle*{1.0}} 
\put(  91.50,   77.02){\circle*{1.0}} 
\put(  91.75,   77.10){\circle*{1.0}} 
\put(  92.00,   77.17){\circle*{1.0}} 
\put(  92.25,   77.25){\circle*{1.0}} 
\put(  92.50,   77.33){\circle*{1.0}} 
\put(  92.75,   77.40){\circle*{1.0}} 
\put(  93.00,   77.48){\circle*{1.0}} 
\put(  93.25,   77.56){\circle*{1.0}} 
\put(  93.50,   77.63){\circle*{1.0}} 
\put(  93.75,   77.71){\circle*{1.0}} 
\put(  94.00,   77.79){\circle*{1.0}} 
\put(  94.25,   77.86){\circle*{1.0}} 
\put(  94.50,   77.94){\circle*{1.0}} 
\put(  94.75,   78.02){\circle*{1.0}} 
\put(  95.00,   78.09){\circle*{1.0}} 
\put(  95.25,   78.17){\circle*{1.0}} 
\put(  95.50,   78.25){\circle*{1.0}} 
\put(  95.75,   78.33){\circle*{1.0}} 
\put(  96.00,   78.40){\circle*{1.0}} 
\put(  96.25,   78.48){\circle*{1.0}} 
\put(  96.50,   78.56){\circle*{1.0}} 
\put(  96.75,   78.63){\circle*{1.0}} 
\put(  97.00,   78.71){\circle*{1.0}} 
\put(  97.25,   78.79){\circle*{1.0}} 
\put(  97.50,   78.87){\circle*{1.0}} 
\put(  97.75,   78.94){\circle*{1.0}} 
\put(  98.00,   79.02){\circle*{1.0}} 
\put(  98.25,   79.10){\circle*{1.0}} 
\put(  98.50,   79.18){\circle*{1.0}} 
\put(  98.75,   79.25){\circle*{1.0}} 
\put(  99.00,   79.33){\circle*{1.0}} 
\put(  99.25,   79.41){\circle*{1.0}} 
\put(  99.50,   79.49){\circle*{1.0}} 
\put(  99.75,   79.56){\circle*{1.0}} 

\put(   2.20,   40.56){\circle{2.0}} 
\put(  27.07,   48.80){\circle{2.0}} 
\put(  52.20,   56.05){\circle{2.0}} 
\put(  77.07,   66.40){\circle{2.0}} 

\put(   0.25,   39.94){\circle*{1.0}} 
\put(   0.50,   40.03){\circle*{1.0}} 
\put(   0.75,   40.11){\circle*{1.0}} 
\put(   1.00,   40.19){\circle*{1.0}} 
\put(   1.25,   40.27){\circle*{1.0}} 
\put(   1.50,   40.35){\circle*{1.0}} 
\put(   1.75,   40.43){\circle*{1.0}} 
\put(   2.00,   40.51){\circle*{1.0}} 
\put(   2.25,   40.59){\circle*{1.0}} 
\put(   2.50,   40.67){\circle*{1.0}} 
\put(   2.75,   40.74){\circle*{1.0}} 
\put(   3.00,   40.82){\circle*{1.0}} 
\put(   3.25,   40.90){\circle*{1.0}} 
\put(   3.50,   40.98){\circle*{1.0}} 
\put(   3.75,   41.05){\circle*{1.0}} 
\put(   4.00,   41.13){\circle*{1.0}} 
\put(   4.25,   41.20){\circle*{1.0}} 
\put(   4.50,   41.28){\circle*{1.0}} 
\put(   4.75,   41.36){\circle*{1.0}} 
\put(   5.00,   41.43){\circle*{1.0}} 
\put(   5.25,   41.51){\circle*{1.0}} 
\put(   5.50,   41.58){\circle*{1.0}} 
\put(   5.75,   41.65){\circle*{1.0}} 
\put(   6.00,   41.73){\circle*{1.0}} 
\put(   6.25,   41.80){\circle*{1.0}} 
\put(   6.50,   41.87){\circle*{1.0}} 
\put(   6.75,   41.95){\circle*{1.0}} 
\put(   7.00,   42.02){\circle*{1.0}} 
\put(   7.25,   42.09){\circle*{1.0}} 
\put(   7.50,   42.17){\circle*{1.0}} 
\put(   7.75,   42.24){\circle*{1.0}} 
\put(   8.00,   42.31){\circle*{1.0}} 
\put(   8.25,   42.38){\circle*{1.0}} 
\put(   8.50,   42.45){\circle*{1.0}} 
\put(   8.75,   42.53){\circle*{1.0}} 
\put(   9.00,   42.60){\circle*{1.0}} 
\put(   9.25,   42.67){\circle*{1.0}} 
\put(   9.50,   42.74){\circle*{1.0}} 
\put(   9.75,   42.81){\circle*{1.0}} 
\put(  10.00,   42.88){\circle*{1.0}} 
\put(  10.25,   42.95){\circle*{1.0}} 
\put(  10.50,   43.02){\circle*{1.0}} 
\put(  10.75,   43.10){\circle*{1.0}} 
\put(  11.00,   43.17){\circle*{1.0}} 
\put(  11.25,   43.24){\circle*{1.0}} 
\put(  11.50,   43.31){\circle*{1.0}} 
\put(  11.75,   43.38){\circle*{1.0}} 
\put(  12.00,   43.45){\circle*{1.0}} 
\put(  12.25,   43.52){\circle*{1.0}} 
\put(  12.50,   43.59){\circle*{1.0}} 
\put(  12.75,   43.66){\circle*{1.0}} 
\put(  13.00,   43.74){\circle*{1.0}} 
\put(  13.25,   43.81){\circle*{1.0}} 
\put(  13.50,   43.88){\circle*{1.0}} 
\put(  13.75,   43.95){\circle*{1.0}} 
\put(  14.00,   44.02){\circle*{1.0}} 
\put(  14.25,   44.09){\circle*{1.0}} 
\put(  14.50,   44.17){\circle*{1.0}} 
\put(  14.75,   44.24){\circle*{1.0}} 
\put(  15.00,   44.31){\circle*{1.0}} 
\put(  15.25,   44.38){\circle*{1.0}} 
\put(  15.50,   44.46){\circle*{1.0}} 
\put(  15.75,   44.53){\circle*{1.0}} 
\put(  16.00,   44.60){\circle*{1.0}} 
\put(  16.25,   44.68){\circle*{1.0}} 
\put(  16.50,   44.75){\circle*{1.0}} 
\put(  16.75,   44.82){\circle*{1.0}} 
\put(  17.00,   44.90){\circle*{1.0}} 
\put(  17.25,   44.97){\circle*{1.0}} 
\put(  17.50,   45.05){\circle*{1.0}} 
\put(  17.75,   45.12){\circle*{1.0}} 
\put(  18.00,   45.20){\circle*{1.0}} 
\put(  18.25,   45.27){\circle*{1.0}} 
\put(  18.50,   45.35){\circle*{1.0}} 
\put(  18.75,   45.43){\circle*{1.0}} 
\put(  19.00,   45.50){\circle*{1.0}} 
\put(  19.25,   45.58){\circle*{1.0}} 
\put(  19.50,   45.66){\circle*{1.0}} 
\put(  19.75,   45.73){\circle*{1.0}} 
\put(  20.00,   45.81){\circle*{1.0}} 
\put(  20.25,   45.89){\circle*{1.0}} 
\put(  20.50,   45.97){\circle*{1.0}} 
\put(  20.75,   46.05){\circle*{1.0}} 
\put(  21.00,   46.13){\circle*{1.0}} 
\put(  21.25,   46.21){\circle*{1.0}} 
\put(  21.50,   46.29){\circle*{1.0}} 
\put(  21.75,   46.37){\circle*{1.0}} 
\put(  22.00,   46.45){\circle*{1.0}} 
\put(  22.25,   46.53){\circle*{1.0}} 
\put(  22.50,   46.61){\circle*{1.0}} 
\put(  22.75,   46.69){\circle*{1.0}} 
\put(  23.00,   46.77){\circle*{1.0}} 
\put(  23.25,   46.85){\circle*{1.0}} 
\put(  23.50,   46.93){\circle*{1.0}} 
\put(  23.75,   47.02){\circle*{1.0}} 
\put(  24.00,   47.10){\circle*{1.0}} 
\put(  24.25,   47.18){\circle*{1.0}} 
\put(  24.50,   47.27){\circle*{1.0}} 
\put(  24.75,   47.35){\circle*{1.0}} 
\put(  25.00,   47.43){\circle*{1.0}} 
\put(  25.25,   47.52){\circle*{1.0}} 
\put(  25.50,   47.60){\circle*{1.0}} 
\put(  25.75,   47.69){\circle*{1.0}} 
\put(  26.00,   47.77){\circle*{1.0}} 
\put(  26.25,   47.86){\circle*{1.0}} 
\put(  26.50,   47.94){\circle*{1.0}} 
\put(  26.75,   48.03){\circle*{1.0}} 
\put(  27.00,   48.12){\circle*{1.0}} 
\put(  27.25,   48.20){\circle*{1.0}} 
\put(  27.50,   48.29){\circle*{1.0}} 
\put(  27.75,   48.38){\circle*{1.0}} 
\put(  28.00,   48.46){\circle*{1.0}} 
\put(  28.25,   48.55){\circle*{1.0}} 
\put(  28.50,   48.64){\circle*{1.0}} 
\put(  28.75,   48.72){\circle*{1.0}} 
\put(  29.00,   48.81){\circle*{1.0}} 
\put(  29.25,   48.90){\circle*{1.0}} 
\put(  29.50,   48.99){\circle*{1.0}} 
\put(  29.75,   49.08){\circle*{1.0}} 
\put(  30.00,   49.16){\circle*{1.0}} 
\put(  30.25,   49.25){\circle*{1.0}} 
\put(  30.50,   49.34){\circle*{1.0}} 
\put(  30.75,   49.43){\circle*{1.0}} 
\put(  31.00,   49.52){\circle*{1.0}} 
\put(  31.25,   49.61){\circle*{1.0}} 
\put(  31.50,   49.69){\circle*{1.0}} 
\put(  31.75,   49.78){\circle*{1.0}} 
\put(  32.00,   49.87){\circle*{1.0}} 
\put(  32.25,   49.96){\circle*{1.0}} 
\put(  32.50,   50.05){\circle*{1.0}} 
\put(  32.75,   50.14){\circle*{1.0}} 
\put(  33.00,   50.23){\circle*{1.0}} 
\put(  33.25,   50.31){\circle*{1.0}} 
\put(  33.50,   50.40){\circle*{1.0}} 
\put(  33.75,   50.49){\circle*{1.0}} 
\put(  34.00,   50.58){\circle*{1.0}} 
\put(  34.25,   50.67){\circle*{1.0}} 
\put(  34.50,   50.76){\circle*{1.0}} 
\put(  34.75,   50.85){\circle*{1.0}} 
\put(  35.00,   50.94){\circle*{1.0}} 
\put(  35.25,   51.02){\circle*{1.0}} 
\put(  35.50,   51.11){\circle*{1.0}} 
\put(  35.75,   51.20){\circle*{1.0}} 
\put(  36.00,   51.29){\circle*{1.0}} 
\put(  36.25,   51.38){\circle*{1.0}} 
\put(  36.50,   51.46){\circle*{1.0}} 
\put(  36.75,   51.55){\circle*{1.0}} 
\put(  37.00,   51.64){\circle*{1.0}} 
\put(  37.25,   51.73){\circle*{1.0}} 
\put(  37.50,   51.82){\circle*{1.0}} 
\put(  37.75,   51.90){\circle*{1.0}} 
\put(  38.00,   51.99){\circle*{1.0}} 
\put(  38.25,   52.08){\circle*{1.0}} 
\put(  38.50,   52.17){\circle*{1.0}} 
\put(  38.75,   52.25){\circle*{1.0}} 
\put(  39.00,   52.34){\circle*{1.0}} 
\put(  39.25,   52.43){\circle*{1.0}} 
\put(  39.50,   52.51){\circle*{1.0}} 
\put(  39.75,   52.60){\circle*{1.0}} 
\put(  40.00,   52.69){\circle*{1.0}} 
\put(  40.25,   52.77){\circle*{1.0}} 
\put(  40.50,   52.86){\circle*{1.0}} 
\put(  40.75,   52.94){\circle*{1.0}} 
\put(  41.00,   53.03){\circle*{1.0}} 
\put(  41.25,   53.12){\circle*{1.0}} 
\put(  41.50,   53.20){\circle*{1.0}} 
\put(  41.75,   53.29){\circle*{1.0}} 
\put(  42.00,   53.37){\circle*{1.0}} 
\put(  42.25,   53.46){\circle*{1.0}} 
\put(  42.50,   53.54){\circle*{1.0}} 
\put(  42.75,   53.63){\circle*{1.0}} 
\put(  43.00,   53.72){\circle*{1.0}} 
\put(  43.25,   53.80){\circle*{1.0}} 
\put(  43.50,   53.89){\circle*{1.0}} 
\put(  43.75,   53.97){\circle*{1.0}} 
\put(  44.00,   54.06){\circle*{1.0}} 
\put(  44.25,   54.14){\circle*{1.0}} 
\put(  44.50,   54.23){\circle*{1.0}} 
\put(  44.75,   54.31){\circle*{1.0}} 
\put(  45.00,   54.39){\circle*{1.0}} 
\put(  45.25,   54.48){\circle*{1.0}} 
\put(  45.50,   54.56){\circle*{1.0}} 
\put(  45.75,   54.65){\circle*{1.0}} 
\put(  46.00,   54.73){\circle*{1.0}} 
\put(  46.25,   54.82){\circle*{1.0}} 
\put(  46.50,   54.90){\circle*{1.0}} 
\put(  46.75,   54.99){\circle*{1.0}} 
\put(  47.00,   55.07){\circle*{1.0}} 
\put(  47.25,   55.16){\circle*{1.0}} 
\put(  47.50,   55.24){\circle*{1.0}} 
\put(  47.75,   55.33){\circle*{1.0}} 
\put(  48.00,   55.41){\circle*{1.0}} 
\put(  48.25,   55.50){\circle*{1.0}} 
\put(  48.50,   55.58){\circle*{1.0}} 
\put(  48.75,   55.67){\circle*{1.0}} 
\put(  49.00,   55.75){\circle*{1.0}} 
\put(  49.25,   55.84){\circle*{1.0}} 
\put(  49.50,   55.92){\circle*{1.0}} 
\put(  49.75,   56.01){\circle*{1.0}} 
\put(  50.00,   56.09){\circle*{1.0}} 
\put(  50.25,   56.18){\circle*{1.0}} 
\put(  50.50,   56.27){\circle*{1.0}} 
\put(  50.75,   56.35){\circle*{1.0}} 
\put(  51.00,   56.44){\circle*{1.0}} 
\put(  51.25,   56.52){\circle*{1.0}} 
\put(  51.50,   56.61){\circle*{1.0}} 
\put(  51.75,   56.70){\circle*{1.0}} 
\put(  52.00,   56.78){\circle*{1.0}} 
\put(  52.25,   56.87){\circle*{1.0}} 
\put(  52.50,   56.96){\circle*{1.0}} 
\put(  52.75,   57.04){\circle*{1.0}} 
\put(  53.00,   57.13){\circle*{1.0}} 
\put(  53.25,   57.22){\circle*{1.0}} 
\put(  53.50,   57.31){\circle*{1.0}} 
\put(  53.75,   57.39){\circle*{1.0}} 
\put(  54.00,   57.48){\circle*{1.0}} 
\put(  54.25,   57.57){\circle*{1.0}} 
\put(  54.50,   57.66){\circle*{1.0}} 
\put(  54.75,   57.75){\circle*{1.0}} 
\put(  55.00,   57.84){\circle*{1.0}} 
\put(  55.25,   57.93){\circle*{1.0}} 
\put(  55.50,   58.01){\circle*{1.0}} 
\put(  55.75,   58.10){\circle*{1.0}} 
\put(  56.00,   58.19){\circle*{1.0}} 
\put(  56.25,   58.28){\circle*{1.0}} 
\put(  56.50,   58.37){\circle*{1.0}} 
\put(  56.75,   58.46){\circle*{1.0}} 
\put(  57.00,   58.55){\circle*{1.0}} 
\put(  57.25,   58.64){\circle*{1.0}} 
\put(  57.50,   58.74){\circle*{1.0}} 
\put(  57.75,   58.83){\circle*{1.0}} 
\put(  58.00,   58.92){\circle*{1.0}} 
\put(  58.25,   59.01){\circle*{1.0}} 
\put(  58.50,   59.10){\circle*{1.0}} 
\put(  58.75,   59.19){\circle*{1.0}} 
\put(  59.00,   59.28){\circle*{1.0}} 
\put(  59.25,   59.38){\circle*{1.0}} 
\put(  59.50,   59.47){\circle*{1.0}} 
\put(  59.75,   59.56){\circle*{1.0}} 
\put(  60.00,   59.65){\circle*{1.0}} 
\put(  60.25,   59.74){\circle*{1.0}} 
\put(  60.50,   59.84){\circle*{1.0}} 
\put(  60.75,   59.93){\circle*{1.0}} 
\put(  61.00,   60.02){\circle*{1.0}} 
\put(  61.25,   60.12){\circle*{1.0}} 
\put(  61.50,   60.21){\circle*{1.0}} 
\put(  61.75,   60.30){\circle*{1.0}} 
\put(  62.00,   60.40){\circle*{1.0}} 
\put(  62.25,   60.49){\circle*{1.0}} 
\put(  62.50,   60.58){\circle*{1.0}} 
\put(  62.75,   60.68){\circle*{1.0}} 
\put(  63.00,   60.77){\circle*{1.0}} 
\put(  63.25,   60.87){\circle*{1.0}} 
\put(  63.50,   60.96){\circle*{1.0}} 
\put(  63.75,   61.06){\circle*{1.0}} 
\put(  64.00,   61.15){\circle*{1.0}} 
\put(  64.25,   61.25){\circle*{1.0}} 
\put(  64.50,   61.34){\circle*{1.0}} 
\put(  64.75,   61.43){\circle*{1.0}} 
\put(  65.00,   61.53){\circle*{1.0}} 
\put(  65.25,   61.62){\circle*{1.0}} 
\put(  65.50,   61.72){\circle*{1.0}} 
\put(  65.75,   61.82){\circle*{1.0}} 
\put(  66.00,   61.91){\circle*{1.0}} 
\put(  66.25,   62.01){\circle*{1.0}} 
\put(  66.50,   62.10){\circle*{1.0}} 
\put(  66.75,   62.20){\circle*{1.0}} 
\put(  67.00,   62.29){\circle*{1.0}} 
\put(  67.25,   62.39){\circle*{1.0}} 
\put(  67.50,   62.48){\circle*{1.0}} 
\put(  67.75,   62.58){\circle*{1.0}} 
\put(  68.00,   62.67){\circle*{1.0}} 
\put(  68.25,   62.77){\circle*{1.0}} 
\put(  68.50,   62.86){\circle*{1.0}} 
\put(  68.75,   62.96){\circle*{1.0}} 
\put(  69.00,   63.06){\circle*{1.0}} 
\put(  69.25,   63.15){\circle*{1.0}} 
\put(  69.50,   63.25){\circle*{1.0}} 
\put(  69.75,   63.34){\circle*{1.0}} 
\put(  70.00,   63.44){\circle*{1.0}} 
\put(  70.25,   63.54){\circle*{1.0}} 
\put(  70.50,   63.63){\circle*{1.0}} 
\put(  70.75,   63.73){\circle*{1.0}} 
\put(  71.00,   63.82){\circle*{1.0}} 
\put(  71.25,   63.92){\circle*{1.0}} 
\put(  71.50,   64.02){\circle*{1.0}} 
\put(  71.75,   64.11){\circle*{1.0}} 
\put(  72.00,   64.21){\circle*{1.0}} 
\put(  72.25,   64.30){\circle*{1.0}} 
\put(  72.50,   64.40){\circle*{1.0}} 
\put(  72.75,   64.50){\circle*{1.0}} 
\put(  73.00,   64.59){\circle*{1.0}} 
\put(  73.25,   64.69){\circle*{1.0}} 
\put(  73.50,   64.79){\circle*{1.0}} 
\put(  73.75,   64.88){\circle*{1.0}} 
\put(  74.00,   64.98){\circle*{1.0}} 
\put(  74.25,   65.08){\circle*{1.0}} 
\put(  74.50,   65.17){\circle*{1.0}} 
\put(  74.75,   65.27){\circle*{1.0}} 
\put(  75.00,   65.37){\circle*{1.0}} 
\put(  75.25,   65.46){\circle*{1.0}} 
\put(  75.50,   65.56){\circle*{1.0}} 
\put(  75.75,   65.66){\circle*{1.0}} 
\put(  76.00,   65.75){\circle*{1.0}} 
\put(  76.25,   65.85){\circle*{1.0}} 
\put(  76.50,   65.95){\circle*{1.0}} 
\put(  76.75,   66.05){\circle*{1.0}} 
\put(  77.00,   66.14){\circle*{1.0}} 
\put(  77.25,   66.24){\circle*{1.0}} 
\put(  77.50,   66.34){\circle*{1.0}} 
\put(  77.75,   66.44){\circle*{1.0}} 
\put(  78.00,   66.53){\circle*{1.0}} 
\put(  78.25,   66.63){\circle*{1.0}} 
\put(  78.50,   66.73){\circle*{1.0}} 
\put(  78.75,   66.83){\circle*{1.0}} 
\put(  79.00,   66.93){\circle*{1.0}} 
\put(  79.25,   67.03){\circle*{1.0}} 
\put(  79.50,   67.13){\circle*{1.0}} 
\put(  79.75,   67.22){\circle*{1.0}} 
\put(  80.00,   67.32){\circle*{1.0}} 
\put(  80.25,   67.42){\circle*{1.0}} 
\put(  80.50,   67.52){\circle*{1.0}} 
\put(  80.75,   67.62){\circle*{1.0}} 
\put(  81.00,   67.72){\circle*{1.0}} 
\put(  81.25,   67.82){\circle*{1.0}} 
\put(  81.50,   67.92){\circle*{1.0}} 
\put(  81.75,   68.02){\circle*{1.0}} 
\put(  82.00,   68.12){\circle*{1.0}} 
\put(  82.25,   68.22){\circle*{1.0}} 
\put(  82.50,   68.32){\circle*{1.0}} 
\put(  82.75,   68.42){\circle*{1.0}} 
\put(  83.00,   68.52){\circle*{1.0}} 
\put(  83.25,   68.62){\circle*{1.0}} 
\put(  83.50,   68.72){\circle*{1.0}} 
\put(  83.75,   68.83){\circle*{1.0}} 
\put(  84.00,   68.93){\circle*{1.0}} 
\put(  84.25,   69.03){\circle*{1.0}} 
\put(  84.50,   69.13){\circle*{1.0}} 
\put(  84.75,   69.23){\circle*{1.0}} 
\put(  85.00,   69.33){\circle*{1.0}} 
\put(  85.25,   69.44){\circle*{1.0}} 
\put(  85.50,   69.54){\circle*{1.0}} 
\put(  85.75,   69.64){\circle*{1.0}} 
\put(  86.00,   69.74){\circle*{1.0}} 
\put(  86.25,   69.85){\circle*{1.0}} 
\put(  86.50,   69.95){\circle*{1.0}} 
\put(  86.75,   70.05){\circle*{1.0}} 
\put(  87.00,   70.16){\circle*{1.0}} 
\put(  87.25,   70.26){\circle*{1.0}} 
\put(  87.50,   70.36){\circle*{1.0}} 
\put(  87.75,   70.47){\circle*{1.0}} 
\put(  88.00,   70.57){\circle*{1.0}} 
\put(  88.25,   70.68){\circle*{1.0}} 
\put(  88.50,   70.78){\circle*{1.0}} 
\put(  88.75,   70.88){\circle*{1.0}} 
\put(  89.00,   70.99){\circle*{1.0}} 
\put(  89.25,   71.09){\circle*{1.0}} 
\put(  89.50,   71.20){\circle*{1.0}} 
\put(  89.75,   71.30){\circle*{1.0}} 
\put(  90.00,   71.41){\circle*{1.0}} 
\put(  90.25,   71.51){\circle*{1.0}} 
\put(  90.50,   71.62){\circle*{1.0}} 
\put(  90.75,   71.72){\circle*{1.0}} 
\put(  91.00,   71.83){\circle*{1.0}} 
\put(  91.25,   71.94){\circle*{1.0}} 
\put(  91.50,   72.04){\circle*{1.0}} 
\put(  91.75,   72.15){\circle*{1.0}} 
\put(  92.00,   72.25){\circle*{1.0}} 
\put(  92.25,   72.36){\circle*{1.0}} 
\put(  92.50,   72.47){\circle*{1.0}} 
\put(  92.75,   72.57){\circle*{1.0}} 
\put(  93.00,   72.68){\circle*{1.0}} 
\put(  93.25,   72.79){\circle*{1.0}} 
\put(  93.50,   72.89){\circle*{1.0}} 
\put(  93.75,   73.00){\circle*{1.0}} 
\put(  94.00,   73.11){\circle*{1.0}} 
\put(  94.25,   73.21){\circle*{1.0}} 
\put(  94.50,   73.32){\circle*{1.0}} 
\put(  94.75,   73.43){\circle*{1.0}} 
\put(  95.00,   73.54){\circle*{1.0}} 
\put(  95.25,   73.65){\circle*{1.0}} 
\put(  95.50,   73.75){\circle*{1.0}} 
\put(  95.75,   73.86){\circle*{1.0}} 
\put(  96.00,   73.97){\circle*{1.0}} 
\put(  96.25,   74.08){\circle*{1.0}} 
\put(  96.50,   74.19){\circle*{1.0}} 
\put(  96.75,   74.29){\circle*{1.0}} 
\put(  97.00,   74.40){\circle*{1.0}} 
\put(  97.25,   74.51){\circle*{1.0}} 
\put(  97.50,   74.62){\circle*{1.0}} 
\put(  97.75,   74.73){\circle*{1.0}} 
\put(  98.00,   74.84){\circle*{1.0}} 
\put(  98.25,   74.95){\circle*{1.0}} 
\put(  98.50,   75.06){\circle*{1.0}} 
\put(  98.75,   75.17){\circle*{1.0}} 
\put(  99.00,   75.28){\circle*{1.0}} 
\put(  99.25,   75.38){\circle*{1.0}} 
\put(  99.50,   75.49){\circle*{1.0}} 
\put(  99.75,   75.60){\circle*{1.0}} 

\put(   2.20,   29.78){\circle{2.0}} 
\put(  27.07,   39.10){\circle{2.0}} 
\put(  52.20,   48.19){\circle{2.0}}
\put(  77.07,   60.79){\circle{2.0}} 

\put(   0.25,   28.56){\circle*{1.0}} 
\put(   0.50,   28.65){\circle*{1.0}} 
\put(   0.75,   28.74){\circle*{1.0}} 
\put(   1.00,   28.84){\circle*{1.0}} 
\put(   1.25,   28.93){\circle*{1.0}} 
\put(   1.50,   29.02){\circle*{1.0}} 
\put(   1.75,   29.11){\circle*{1.0}} 
\put(   2.00,   29.20){\circle*{1.0}} 
\put(   2.25,   29.29){\circle*{1.0}} 
\put(   2.50,   29.38){\circle*{1.0}} 
\put(   2.75,   29.47){\circle*{1.0}} 
\put(   3.00,   29.56){\circle*{1.0}} 
\put(   3.25,   29.65){\circle*{1.0}} 
\put(   3.50,   29.74){\circle*{1.0}} 
\put(   3.75,   29.83){\circle*{1.0}} 
\put(   4.00,   29.91){\circle*{1.0}} 
\put(   4.25,   30.00){\circle*{1.0}} 
\put(   4.50,   30.09){\circle*{1.0}} 
\put(   4.75,   30.18){\circle*{1.0}} 
\put(   5.00,   30.26){\circle*{1.0}} 
\put(   5.25,   30.35){\circle*{1.0}} 
\put(   5.50,   30.43){\circle*{1.0}} 
\put(   5.75,   30.52){\circle*{1.0}} 
\put(   6.00,   30.61){\circle*{1.0}} 
\put(   6.25,   30.69){\circle*{1.0}} 
\put(   6.50,   30.78){\circle*{1.0}} 
\put(   6.75,   30.86){\circle*{1.0}} 
\put(   7.00,   30.94){\circle*{1.0}} 
\put(   7.25,   31.03){\circle*{1.0}} 
\put(   7.50,   31.11){\circle*{1.0}} 
\put(   7.75,   31.20){\circle*{1.0}} 
\put(   8.00,   31.28){\circle*{1.0}} 
\put(   8.25,   31.36){\circle*{1.0}} 
\put(   8.50,   31.45){\circle*{1.0}} 
\put(   8.75,   31.53){\circle*{1.0}} 
\put(   9.00,   31.61){\circle*{1.0}} 
\put(   9.25,   31.70){\circle*{1.0}} 
\put(   9.50,   31.78){\circle*{1.0}} 
\put(   9.75,   31.86){\circle*{1.0}} 
\put(  10.00,   31.95){\circle*{1.0}} 
\put(  10.25,   32.03){\circle*{1.0}} 
\put(  10.50,   32.11){\circle*{1.0}} 
\put(  10.75,   32.19){\circle*{1.0}} 
\put(  11.00,   32.28){\circle*{1.0}} 
\put(  11.25,   32.36){\circle*{1.0}} 
\put(  11.50,   32.44){\circle*{1.0}} 
\put(  11.75,   32.53){\circle*{1.0}} 
\put(  12.00,   32.61){\circle*{1.0}} 
\put(  12.25,   32.69){\circle*{1.0}} 
\put(  12.50,   32.78){\circle*{1.0}} 
\put(  12.75,   32.86){\circle*{1.0}} 
\put(  13.00,   32.95){\circle*{1.0}} 
\put(  13.25,   33.03){\circle*{1.0}} 
\put(  13.50,   33.11){\circle*{1.0}} 
\put(  13.75,   33.20){\circle*{1.0}} 
\put(  14.00,   33.28){\circle*{1.0}} 
\put(  14.25,   33.37){\circle*{1.0}} 
\put(  14.50,   33.45){\circle*{1.0}} 
\put(  14.75,   33.54){\circle*{1.0}} 
\put(  15.00,   33.62){\circle*{1.0}} 
\put(  15.25,   33.71){\circle*{1.0}} 
\put(  15.50,   33.80){\circle*{1.0}} 
\put(  15.75,   33.88){\circle*{1.0}} 
\put(  16.00,   33.97){\circle*{1.0}} 
\put(  16.25,   34.06){\circle*{1.0}} 
\put(  16.50,   34.14){\circle*{1.0}} 
\put(  16.75,   34.23){\circle*{1.0}} 
\put(  17.00,   34.32){\circle*{1.0}} 
\put(  17.25,   34.41){\circle*{1.0}} 
\put(  17.50,   34.50){\circle*{1.0}} 
\put(  17.75,   34.58){\circle*{1.0}} 
\put(  18.00,   34.67){\circle*{1.0}} 
\put(  18.25,   34.76){\circle*{1.0}} 
\put(  18.50,   34.85){\circle*{1.0}} 
\put(  18.75,   34.94){\circle*{1.0}} 
\put(  19.00,   35.04){\circle*{1.0}} 
\put(  19.25,   35.13){\circle*{1.0}} 
\put(  19.50,   35.22){\circle*{1.0}} 
\put(  19.75,   35.31){\circle*{1.0}} 
\put(  20.00,   35.40){\circle*{1.0}} 
\put(  20.25,   35.50){\circle*{1.0}} 
\put(  20.50,   35.59){\circle*{1.0}} 
\put(  20.75,   35.68){\circle*{1.0}} 
\put(  21.00,   35.78){\circle*{1.0}} 
\put(  21.25,   35.87){\circle*{1.0}} 
\put(  21.50,   35.97){\circle*{1.0}} 
\put(  21.75,   36.06){\circle*{1.0}} 
\put(  22.00,   36.16){\circle*{1.0}} 
\put(  22.25,   36.25){\circle*{1.0}} 
\put(  22.50,   36.35){\circle*{1.0}} 
\put(  22.75,   36.45){\circle*{1.0}} 
\put(  23.00,   36.55){\circle*{1.0}} 
\put(  23.25,   36.64){\circle*{1.0}} 
\put(  23.50,   36.74){\circle*{1.0}} 
\put(  23.75,   36.84){\circle*{1.0}} 
\put(  24.00,   36.94){\circle*{1.0}} 
\put(  24.25,   37.04){\circle*{1.0}} 
\put(  24.50,   37.14){\circle*{1.0}} 
\put(  24.75,   37.24){\circle*{1.0}} 
\put(  25.00,   37.34){\circle*{1.0}} 
\put(  25.25,   37.44){\circle*{1.0}} 
\put(  25.50,   37.54){\circle*{1.0}} 
\put(  25.75,   37.64){\circle*{1.0}} 
\put(  26.00,   37.74){\circle*{1.0}} 
\put(  26.25,   37.85){\circle*{1.0}} 
\put(  26.50,   37.95){\circle*{1.0}} 
\put(  26.75,   38.05){\circle*{1.0}} 
\put(  27.00,   38.15){\circle*{1.0}} 
\put(  27.25,   38.26){\circle*{1.0}} 
\put(  27.50,   38.36){\circle*{1.0}} 
\put(  27.75,   38.46){\circle*{1.0}} 
\put(  28.00,   38.57){\circle*{1.0}} 
\put(  28.25,   38.67){\circle*{1.0}} 
\put(  28.50,   38.78){\circle*{1.0}} 
\put(  28.75,   38.88){\circle*{1.0}} 
\put(  29.00,   38.99){\circle*{1.0}} 
\put(  29.25,   39.09){\circle*{1.0}} 
\put(  29.50,   39.20){\circle*{1.0}} 
\put(  29.75,   39.30){\circle*{1.0}} 
\put(  30.00,   39.41){\circle*{1.0}} 
\put(  30.25,   39.51){\circle*{1.0}} 
\put(  30.50,   39.62){\circle*{1.0}} 
\put(  30.75,   39.72){\circle*{1.0}} 
\put(  31.00,   39.83){\circle*{1.0}} 
\put(  31.25,   39.94){\circle*{1.0}} 
\put(  31.50,   40.04){\circle*{1.0}} 
\put(  31.75,   40.15){\circle*{1.0}} 
\put(  32.00,   40.25){\circle*{1.0}} 
\put(  32.25,   40.36){\circle*{1.0}} 
\put(  32.50,   40.47){\circle*{1.0}} 
\put(  32.75,   40.57){\circle*{1.0}} 
\put(  33.00,   40.68){\circle*{1.0}} 
\put(  33.25,   40.79){\circle*{1.0}} 
\put(  33.50,   40.89){\circle*{1.0}} 
\put(  33.75,   41.00){\circle*{1.0}} 
\put(  34.00,   41.11){\circle*{1.0}} 
\put(  34.25,   41.21){\circle*{1.0}} 
\put(  34.50,   41.32){\circle*{1.0}} 
\put(  34.75,   41.42){\circle*{1.0}} 
\put(  35.00,   41.53){\circle*{1.0}} 
\put(  35.25,   41.64){\circle*{1.0}} 
\put(  35.50,   41.74){\circle*{1.0}} 
\put(  35.75,   41.85){\circle*{1.0}} 
\put(  36.00,   41.96){\circle*{1.0}} 
\put(  36.25,   42.06){\circle*{1.0}} 
\put(  36.50,   42.17){\circle*{1.0}} 
\put(  36.75,   42.27){\circle*{1.0}} 
\put(  37.00,   42.38){\circle*{1.0}} 
\put(  37.25,   42.48){\circle*{1.0}} 
\put(  37.50,   42.59){\circle*{1.0}} 
\put(  37.75,   42.69){\circle*{1.0}} 
\put(  38.00,   42.80){\circle*{1.0}} 
\put(  38.25,   42.90){\circle*{1.0}} 
\put(  38.50,   43.01){\circle*{1.0}} 
\put(  38.75,   43.11){\circle*{1.0}} 
\put(  39.00,   43.22){\circle*{1.0}} 
\put(  39.25,   43.32){\circle*{1.0}} 
\put(  39.50,   43.43){\circle*{1.0}} 
\put(  39.75,   43.53){\circle*{1.0}} 
\put(  40.00,   43.64){\circle*{1.0}} 
\put(  40.25,   43.74){\circle*{1.0}} 
\put(  40.50,   43.85){\circle*{1.0}} 
\put(  40.75,   43.95){\circle*{1.0}} 
\put(  41.00,   44.05){\circle*{1.0}} 
\put(  41.25,   44.16){\circle*{1.0}} 
\put(  41.50,   44.26){\circle*{1.0}} 
\put(  41.75,   44.36){\circle*{1.0}} 
\put(  42.00,   44.47){\circle*{1.0}} 
\put(  42.25,   44.57){\circle*{1.0}} 
\put(  42.50,   44.67){\circle*{1.0}} 
\put(  42.75,   44.78){\circle*{1.0}} 
\put(  43.00,   44.88){\circle*{1.0}} 
\put(  43.25,   44.98){\circle*{1.0}} 
\put(  43.50,   45.09){\circle*{1.0}} 
\put(  43.75,   45.19){\circle*{1.0}} 
\put(  44.00,   45.29){\circle*{1.0}} 
\put(  44.25,   45.40){\circle*{1.0}} 
\put(  44.50,   45.50){\circle*{1.0}} 
\put(  44.75,   45.60){\circle*{1.0}} 
\put(  45.00,   45.71){\circle*{1.0}} 
\put(  45.25,   45.81){\circle*{1.0}} 
\put(  45.50,   45.91){\circle*{1.0}} 
\put(  45.75,   46.02){\circle*{1.0}} 
\put(  46.00,   46.12){\circle*{1.0}} 
\put(  46.25,   46.22){\circle*{1.0}} 
\put(  46.50,   46.33){\circle*{1.0}} 
\put(  46.75,   46.43){\circle*{1.0}} 
\put(  47.00,   46.53){\circle*{1.0}} 
\put(  47.25,   46.64){\circle*{1.0}} 
\put(  47.50,   46.74){\circle*{1.0}} 
\put(  47.75,   46.85){\circle*{1.0}} 
\put(  48.00,   46.95){\circle*{1.0}} 
\put(  48.25,   47.05){\circle*{1.0}} 
\put(  48.50,   47.16){\circle*{1.0}} 
\put(  48.75,   47.26){\circle*{1.0}} 
\put(  49.00,   47.37){\circle*{1.0}} 
\put(  49.25,   47.47){\circle*{1.0}} 
\put(  49.50,   47.58){\circle*{1.0}} 
\put(  49.75,   47.68){\circle*{1.0}} 
\put(  50.00,   47.79){\circle*{1.0}} 
\put(  50.25,   47.89){\circle*{1.0}} 
\put(  50.50,   48.00){\circle*{1.0}} 
\put(  50.75,   48.10){\circle*{1.0}} 
\put(  51.00,   48.21){\circle*{1.0}} 
\put(  51.25,   48.31){\circle*{1.0}} 
\put(  51.50,   48.42){\circle*{1.0}} 
\put(  51.75,   48.53){\circle*{1.0}} 
\put(  52.00,   48.63){\circle*{1.0}} 
\put(  52.25,   48.74){\circle*{1.0}} 
\put(  52.50,   48.85){\circle*{1.0}} 
\put(  52.75,   48.96){\circle*{1.0}} 
\put(  53.00,   49.06){\circle*{1.0}} 
\put(  53.25,   49.17){\circle*{1.0}} 
\put(  53.50,   49.28){\circle*{1.0}} 
\put(  53.75,   49.39){\circle*{1.0}} 
\put(  54.00,   49.50){\circle*{1.0}} 
\put(  54.25,   49.61){\circle*{1.0}} 
\put(  54.50,   49.71){\circle*{1.0}} 
\put(  54.75,   49.82){\circle*{1.0}} 
\put(  55.00,   49.93){\circle*{1.0}} 
\put(  55.25,   50.04){\circle*{1.0}} 
\put(  55.50,   50.15){\circle*{1.0}} 
\put(  55.75,   50.27){\circle*{1.0}} 
\put(  56.00,   50.38){\circle*{1.0}} 
\put(  56.25,   50.49){\circle*{1.0}} 
\put(  56.50,   50.60){\circle*{1.0}} 
\put(  56.75,   50.71){\circle*{1.0}} 
\put(  57.00,   50.82){\circle*{1.0}} 
\put(  57.25,   50.94){\circle*{1.0}} 
\put(  57.50,   51.05){\circle*{1.0}} 
\put(  57.75,   51.16){\circle*{1.0}} 
\put(  58.00,   51.27){\circle*{1.0}} 
\put(  58.25,   51.39){\circle*{1.0}} 
\put(  58.50,   51.50){\circle*{1.0}} 
\put(  58.75,   51.61){\circle*{1.0}} 
\put(  59.00,   51.73){\circle*{1.0}} 
\put(  59.25,   51.84){\circle*{1.0}} 
\put(  59.50,   51.96){\circle*{1.0}} 
\put(  59.75,   52.07){\circle*{1.0}} 
\put(  60.00,   52.19){\circle*{1.0}} 
\put(  60.25,   52.30){\circle*{1.0}} 
\put(  60.50,   52.42){\circle*{1.0}} 
\put(  60.75,   52.53){\circle*{1.0}} 
\put(  61.00,   52.65){\circle*{1.0}} 
\put(  61.25,   52.77){\circle*{1.0}} 
\put(  61.50,   52.88){\circle*{1.0}} 
\put(  61.75,   53.00){\circle*{1.0}} 
\put(  62.00,   53.12){\circle*{1.0}} 
\put(  62.25,   53.23){\circle*{1.0}} 
\put(  62.50,   53.35){\circle*{1.0}} 
\put(  62.75,   53.47){\circle*{1.0}} 
\put(  63.00,   53.58){\circle*{1.0}} 
\put(  63.25,   53.70){\circle*{1.0}} 
\put(  63.50,   53.82){\circle*{1.0}} 
\put(  63.75,   53.94){\circle*{1.0}} 
\put(  64.00,   54.06){\circle*{1.0}} 
\put(  64.25,   54.17){\circle*{1.0}} 
\put(  64.50,   54.29){\circle*{1.0}} 
\put(  64.75,   54.41){\circle*{1.0}} 
\put(  65.00,   54.53){\circle*{1.0}} 
\put(  65.25,   54.65){\circle*{1.0}} 
\put(  65.50,   54.77){\circle*{1.0}} 
\put(  65.75,   54.89){\circle*{1.0}} 
\put(  66.00,   55.00){\circle*{1.0}} 
\put(  66.25,   55.12){\circle*{1.0}} 
\put(  66.50,   55.24){\circle*{1.0}} 
\put(  66.75,   55.36){\circle*{1.0}} 
\put(  67.00,   55.48){\circle*{1.0}} 
\put(  67.25,   55.60){\circle*{1.0}} 
\put(  67.50,   55.72){\circle*{1.0}} 
\put(  67.75,   55.84){\circle*{1.0}} 
\put(  68.00,   55.96){\circle*{1.0}} 
\put(  68.25,   56.08){\circle*{1.0}} 
\put(  68.50,   56.20){\circle*{1.0}} 
\put(  68.75,   56.32){\circle*{1.0}} 
\put(  69.00,   56.44){\circle*{1.0}} 
\put(  69.25,   56.56){\circle*{1.0}} 
\put(  69.50,   56.68){\circle*{1.0}} 
\put(  69.75,   56.80){\circle*{1.0}} 
\put(  70.00,   56.92){\circle*{1.0}} 
\put(  70.25,   57.04){\circle*{1.0}} 
\put(  70.50,   57.16){\circle*{1.0}} 
\put(  70.75,   57.28){\circle*{1.0}} 
\put(  71.00,   57.40){\circle*{1.0}} 
\put(  71.25,   57.53){\circle*{1.0}} 
\put(  71.50,   57.65){\circle*{1.0}} 
\put(  71.75,   57.77){\circle*{1.0}} 
\put(  72.00,   57.89){\circle*{1.0}} 
\put(  72.25,   58.01){\circle*{1.0}} 
\put(  72.50,   58.13){\circle*{1.0}} 
\put(  72.75,   58.25){\circle*{1.0}} 
\put(  73.00,   58.37){\circle*{1.0}} 
\put(  73.25,   58.50){\circle*{1.0}} 
\put(  73.50,   58.62){\circle*{1.0}} 
\put(  73.75,   58.74){\circle*{1.0}} 
\put(  74.00,   58.86){\circle*{1.0}} 
\put(  74.25,   58.98){\circle*{1.0}} 
\put(  74.50,   59.11){\circle*{1.0}} 
\put(  74.75,   59.23){\circle*{1.0}} 
\put(  75.00,   59.35){\circle*{1.0}} 
\put(  75.25,   59.47){\circle*{1.0}} 
\put(  75.50,   59.60){\circle*{1.0}} 
\put(  75.75,   59.72){\circle*{1.0}} 
\put(  76.00,   59.84){\circle*{1.0}} 
\put(  76.25,   59.97){\circle*{1.0}} 
\put(  76.50,   60.09){\circle*{1.0}} 
\put(  76.75,   60.21){\circle*{1.0}} 
\put(  77.00,   60.34){\circle*{1.0}} 
\put(  77.25,   60.46){\circle*{1.0}} 
\put(  77.50,   60.58){\circle*{1.0}} 
\put(  77.75,   60.71){\circle*{1.0}} 
\put(  78.00,   60.83){\circle*{1.0}} 
\put(  78.25,   60.96){\circle*{1.0}} 
\put(  78.50,   61.08){\circle*{1.0}} 
\put(  78.75,   61.21){\circle*{1.0}} 
\put(  79.00,   61.33){\circle*{1.0}} 
\put(  79.25,   61.46){\circle*{1.0}} 
\put(  79.50,   61.58){\circle*{1.0}} 
\put(  79.75,   61.71){\circle*{1.0}} 
\put(  80.00,   61.84){\circle*{1.0}} 
\put(  80.25,   61.96){\circle*{1.0}} 
\put(  80.50,   62.09){\circle*{1.0}} 
\put(  80.75,   62.22){\circle*{1.0}} 
\put(  81.00,   62.34){\circle*{1.0}} 
\put(  81.25,   62.47){\circle*{1.0}} 
\put(  81.50,   62.60){\circle*{1.0}} 
\put(  81.75,   62.73){\circle*{1.0}} 
\put(  82.00,   62.85){\circle*{1.0}} 
\put(  82.25,   62.98){\circle*{1.0}} 
\put(  82.50,   63.11){\circle*{1.0}} 
\put(  82.75,   63.24){\circle*{1.0}} 
\put(  83.00,   63.37){\circle*{1.0}} 
\put(  83.25,   63.50){\circle*{1.0}} 
\put(  83.50,   63.63){\circle*{1.0}} 
\put(  83.75,   63.76){\circle*{1.0}} 
\put(  84.00,   63.89){\circle*{1.0}} 
\put(  84.25,   64.02){\circle*{1.0}} 
\put(  84.50,   64.15){\circle*{1.0}} 
\put(  84.75,   64.28){\circle*{1.0}} 
\put(  85.00,   64.41){\circle*{1.0}} 
\put(  85.25,   64.54){\circle*{1.0}} 
\put(  85.50,   64.67){\circle*{1.0}} 
\put(  85.75,   64.80){\circle*{1.0}} 
\put(  86.00,   64.93){\circle*{1.0}} 
\put(  86.25,   65.07){\circle*{1.0}} 
\put(  86.50,   65.20){\circle*{1.0}} 
\put(  86.75,   65.33){\circle*{1.0}} 
\put(  87.00,   65.46){\circle*{1.0}} 
\put(  87.25,   65.60){\circle*{1.0}} 
\put(  87.50,   65.73){\circle*{1.0}} 
\put(  87.75,   65.86){\circle*{1.0}} 
\put(  88.00,   66.00){\circle*{1.0}} 
\put(  88.25,   66.13){\circle*{1.0}} 
\put(  88.50,   66.27){\circle*{1.0}} 
\put(  88.75,   66.40){\circle*{1.0}} 
\put(  89.00,   66.54){\circle*{1.0}} 
\put(  89.25,   66.67){\circle*{1.0}} 
\put(  89.50,   66.81){\circle*{1.0}} 
\put(  89.75,   66.94){\circle*{1.0}} 
\put(  90.00,   67.08){\circle*{1.0}} 
\put(  90.25,   67.21){\circle*{1.0}} 
\put(  90.50,   67.35){\circle*{1.0}} 
\put(  90.75,   67.48){\circle*{1.0}} 
\put(  91.00,   67.62){\circle*{1.0}} 
\put(  91.25,   67.76){\circle*{1.0}} 
\put(  91.50,   67.89){\circle*{1.0}} 
\put(  91.75,   68.03){\circle*{1.0}} 
\put(  92.00,   68.17){\circle*{1.0}} 
\put(  92.25,   68.31){\circle*{1.0}} 
\put(  92.50,   68.44){\circle*{1.0}} 
\put(  92.75,   68.58){\circle*{1.0}} 
\put(  93.00,   68.72){\circle*{1.0}} 
\put(  93.25,   68.86){\circle*{1.0}} 
\put(  93.50,   69.00){\circle*{1.0}} 
\put(  93.75,   69.13){\circle*{1.0}} 
\put(  94.00,   69.27){\circle*{1.0}} 
\put(  94.25,   69.41){\circle*{1.0}} 
\put(  94.50,   69.55){\circle*{1.0}} 
\put(  94.75,   69.69){\circle*{1.0}} 
\put(  95.00,   69.83){\circle*{1.0}} 
\put(  95.25,   69.97){\circle*{1.0}} 
\put(  95.50,   70.11){\circle*{1.0}} 
\put(  95.75,   70.25){\circle*{1.0}} 
\put(  96.00,   70.39){\circle*{1.0}} 
\put(  96.25,   70.53){\circle*{1.0}} 
\put(  96.50,   70.67){\circle*{1.0}} 
\put(  96.75,   70.81){\circle*{1.0}} 
\put(  97.00,   70.95){\circle*{1.0}} 
\put(  97.25,   71.10){\circle*{1.0}} 
\put(  97.50,   71.24){\circle*{1.0}} 
\put(  97.75,   71.38){\circle*{1.0}} 
\put(  98.00,   71.52){\circle*{1.0}} 
\put(  98.25,   71.66){\circle*{1.0}} 
\put(  98.50,   71.80){\circle*{1.0}} 
\put(  98.75,   71.95){\circle*{1.0}} 
\put(  99.00,   72.09){\circle*{1.0}} 
\put(  99.25,   72.23){\circle*{1.0}} 
\put(  99.50,   72.38){\circle*{1.0}} 
\put(  99.75,   72.52){\circle*{1.0}} 

\put(   2.20,   22.47){\circle{2.0}} 
\put(  27.07,   33.31){\circle{2.0}} 
\put(  52.20,   44.66){\circle{2.0}} 
\put(  77.07,   59.58){\circle{2.0}} 

\put(   0.25,   21.61){\circle*{1.0}} 
\put(   0.50,   21.72){\circle*{1.0}} 
\put(   0.75,   21.82){\circle*{1.0}} 
\put(   1.00,   21.93){\circle*{1.0}} 
\put(   1.25,   22.03){\circle*{1.0}} 
\put(   1.50,   22.13){\circle*{1.0}} 
\put(   1.75,   22.24){\circle*{1.0}} 
\put(   2.00,   22.34){\circle*{1.0}} 
\put(   2.25,   22.44){\circle*{1.0}} 
\put(   2.50,   22.55){\circle*{1.0}} 
\put(   2.75,   22.65){\circle*{1.0}} 
\put(   3.00,   22.75){\circle*{1.0}} 
\put(   3.25,   22.85){\circle*{1.0}} 
\put(   3.50,   22.95){\circle*{1.0}} 
\put(   3.75,   23.05){\circle*{1.0}} 
\put(   4.00,   23.15){\circle*{1.0}} 
\put(   4.25,   23.25){\circle*{1.0}} 
\put(   4.50,   23.35){\circle*{1.0}} 
\put(   4.75,   23.45){\circle*{1.0}} 
\put(   5.00,   23.54){\circle*{1.0}} 
\put(   5.25,   23.64){\circle*{1.0}} 
\put(   5.50,   23.74){\circle*{1.0}} 
\put(   5.75,   23.84){\circle*{1.0}} 
\put(   6.00,   23.94){\circle*{1.0}} 
\put(   6.25,   24.03){\circle*{1.0}} 
\put(   6.50,   24.13){\circle*{1.0}} 
\put(   6.75,   24.23){\circle*{1.0}} 
\put(   7.00,   24.32){\circle*{1.0}} 
\put(   7.25,   24.42){\circle*{1.0}} 
\put(   7.50,   24.52){\circle*{1.0}} 
\put(   7.75,   24.61){\circle*{1.0}} 
\put(   8.00,   24.71){\circle*{1.0}} 
\put(   8.25,   24.80){\circle*{1.0}} 
\put(   8.50,   24.90){\circle*{1.0}} 
\put(   8.75,   24.99){\circle*{1.0}} 
\put(   9.00,   25.09){\circle*{1.0}} 
\put(   9.25,   25.19){\circle*{1.0}} 
\put(   9.50,   25.28){\circle*{1.0}} 
\put(   9.75,   25.38){\circle*{1.0}} 
\put(  10.00,   25.47){\circle*{1.0}} 
\put(  10.25,   25.57){\circle*{1.0}} 
\put(  10.50,   25.66){\circle*{1.0}} 
\put(  10.75,   25.76){\circle*{1.0}} 
\put(  11.00,   25.86){\circle*{1.0}} 
\put(  11.25,   25.95){\circle*{1.0}} 
\put(  11.50,   26.05){\circle*{1.0}} 
\put(  11.75,   26.14){\circle*{1.0}} 
\put(  12.00,   26.24){\circle*{1.0}} 
\put(  12.25,   26.34){\circle*{1.0}} 
\put(  12.50,   26.43){\circle*{1.0}} 
\put(  12.75,   26.53){\circle*{1.0}} 
\put(  13.00,   26.63){\circle*{1.0}} 
\put(  13.25,   26.73){\circle*{1.0}} 
\put(  13.50,   26.82){\circle*{1.0}} 
\put(  13.75,   26.92){\circle*{1.0}} 
\put(  14.00,   27.02){\circle*{1.0}} 
\put(  14.25,   27.12){\circle*{1.0}} 
\put(  14.50,   27.22){\circle*{1.0}} 
\put(  14.75,   27.32){\circle*{1.0}} 
\put(  15.00,   27.42){\circle*{1.0}} 
\put(  15.25,   27.52){\circle*{1.0}} 
\put(  15.50,   27.62){\circle*{1.0}} 
\put(  15.75,   27.72){\circle*{1.0}} 
\put(  16.00,   27.82){\circle*{1.0}} 
\put(  16.25,   27.92){\circle*{1.0}} 
\put(  16.50,   28.02){\circle*{1.0}} 
\put(  16.75,   28.12){\circle*{1.0}} 
\put(  17.00,   28.23){\circle*{1.0}} 
\put(  17.25,   28.33){\circle*{1.0}} 
\put(  17.50,   28.43){\circle*{1.0}} 
\put(  17.75,   28.54){\circle*{1.0}} 
\put(  18.00,   28.64){\circle*{1.0}} 
\put(  18.25,   28.75){\circle*{1.0}} 
\put(  18.50,   28.85){\circle*{1.0}} 
\put(  18.75,   28.96){\circle*{1.0}} 
\put(  19.00,   29.06){\circle*{1.0}} 
\put(  19.25,   29.17){\circle*{1.0}} 
\put(  19.50,   29.28){\circle*{1.0}} 
\put(  19.75,   29.39){\circle*{1.0}} 
\put(  20.00,   29.50){\circle*{1.0}} 
\put(  20.25,   29.60){\circle*{1.0}} 
\put(  20.50,   29.71){\circle*{1.0}} 
\put(  20.75,   29.82){\circle*{1.0}} 
\put(  21.00,   29.93){\circle*{1.0}} 
\put(  21.25,   30.04){\circle*{1.0}} 
\put(  21.50,   30.16){\circle*{1.0}} 
\put(  21.75,   30.27){\circle*{1.0}} 
\put(  22.00,   30.38){\circle*{1.0}} 
\put(  22.25,   30.49){\circle*{1.0}} 
\put(  22.50,   30.61){\circle*{1.0}} 
\put(  22.75,   30.72){\circle*{1.0}} 
\put(  23.00,   30.84){\circle*{1.0}} 
\put(  23.25,   30.95){\circle*{1.0}} 
\put(  23.50,   31.07){\circle*{1.0}} 
\put(  23.75,   31.18){\circle*{1.0}} 
\put(  24.00,   31.30){\circle*{1.0}} 
\put(  24.25,   31.41){\circle*{1.0}} 
\put(  24.50,   31.53){\circle*{1.0}} 
\put(  24.75,   31.65){\circle*{1.0}} 
\put(  25.00,   31.77){\circle*{1.0}} 
\put(  25.25,   31.88){\circle*{1.0}} 
\put(  25.50,   32.00){\circle*{1.0}} 
\put(  25.75,   32.12){\circle*{1.0}} 
\put(  26.00,   32.24){\circle*{1.0}} 
\put(  26.25,   32.36){\circle*{1.0}} 
\put(  26.50,   32.48){\circle*{1.0}} 
\put(  26.75,   32.60){\circle*{1.0}} 
\put(  27.00,   32.72){\circle*{1.0}} 
\put(  27.25,   32.85){\circle*{1.0}} 
\put(  27.50,   32.97){\circle*{1.0}} 
\put(  27.75,   33.09){\circle*{1.0}} 
\put(  28.00,   33.21){\circle*{1.0}} 
\put(  28.25,   33.33){\circle*{1.0}} 
\put(  28.50,   33.46){\circle*{1.0}} 
\put(  28.75,   33.58){\circle*{1.0}} 
\put(  29.00,   33.70){\circle*{1.0}} 
\put(  29.25,   33.83){\circle*{1.0}} 
\put(  29.50,   33.95){\circle*{1.0}} 
\put(  29.75,   34.07){\circle*{1.0}} 
\put(  30.00,   34.20){\circle*{1.0}} 
\put(  30.25,   34.32){\circle*{1.0}} 
\put(  30.50,   34.45){\circle*{1.0}} 
\put(  30.75,   34.57){\circle*{1.0}} 
\put(  31.00,   34.69){\circle*{1.0}} 
\put(  31.25,   34.82){\circle*{1.0}} 
\put(  31.50,   34.94){\circle*{1.0}} 
\put(  31.75,   35.07){\circle*{1.0}} 
\put(  32.00,   35.19){\circle*{1.0}} 
\put(  32.25,   35.32){\circle*{1.0}} 
\put(  32.50,   35.44){\circle*{1.0}} 
\put(  32.75,   35.57){\circle*{1.0}} 
\put(  33.00,   35.69){\circle*{1.0}} 
\put(  33.25,   35.82){\circle*{1.0}} 
\put(  33.50,   35.94){\circle*{1.0}} 
\put(  33.75,   36.07){\circle*{1.0}} 
\put(  34.00,   36.20){\circle*{1.0}} 
\put(  34.25,   36.32){\circle*{1.0}} 
\put(  34.50,   36.45){\circle*{1.0}} 
\put(  34.75,   36.57){\circle*{1.0}} 
\put(  35.00,   36.70){\circle*{1.0}} 
\put(  35.25,   36.82){\circle*{1.0}} 
\put(  35.50,   36.95){\circle*{1.0}} 
\put(  35.75,   37.07){\circle*{1.0}} 
\put(  36.00,   37.20){\circle*{1.0}} 
\put(  36.25,   37.32){\circle*{1.0}} 
\put(  36.50,   37.45){\circle*{1.0}} 
\put(  36.75,   37.57){\circle*{1.0}} 
\put(  37.00,   37.69){\circle*{1.0}} 
\put(  37.25,   37.82){\circle*{1.0}} 
\put(  37.50,   37.94){\circle*{1.0}} 
\put(  37.75,   38.07){\circle*{1.0}} 
\put(  38.00,   38.19){\circle*{1.0}} 
\put(  38.25,   38.32){\circle*{1.0}} 
\put(  38.50,   38.44){\circle*{1.0}} 
\put(  38.75,   38.56){\circle*{1.0}} 
\put(  39.00,   38.69){\circle*{1.0}} 
\put(  39.25,   38.81){\circle*{1.0}} 
\put(  39.50,   38.93){\circle*{1.0}} 
\put(  39.75,   39.06){\circle*{1.0}} 
\put(  40.00,   39.18){\circle*{1.0}} 
\put(  40.25,   39.30){\circle*{1.0}} 
\put(  40.50,   39.43){\circle*{1.0}} 
\put(  40.75,   39.55){\circle*{1.0}} 
\put(  41.00,   39.67){\circle*{1.0}} 
\put(  41.25,   39.80){\circle*{1.0}} 
\put(  41.50,   39.92){\circle*{1.0}} 
\put(  41.75,   40.04){\circle*{1.0}} 
\put(  42.00,   40.17){\circle*{1.0}} 
\put(  42.25,   40.29){\circle*{1.0}} 
\put(  42.50,   40.41){\circle*{1.0}} 
\put(  42.75,   40.53){\circle*{1.0}} 
\put(  43.00,   40.66){\circle*{1.0}} 
\put(  43.25,   40.78){\circle*{1.0}} 
\put(  43.50,   40.90){\circle*{1.0}} 
\put(  43.75,   41.03){\circle*{1.0}} 
\put(  44.00,   41.15){\circle*{1.0}} 
\put(  44.25,   41.27){\circle*{1.0}} 
\put(  44.50,   41.39){\circle*{1.0}} 
\put(  44.75,   41.52){\circle*{1.0}} 
\put(  45.00,   41.64){\circle*{1.0}} 
\put(  45.25,   41.76){\circle*{1.0}} 
\put(  45.50,   41.89){\circle*{1.0}} 
\put(  45.75,   42.01){\circle*{1.0}} 
\put(  46.00,   42.13){\circle*{1.0}} 
\put(  46.25,   42.26){\circle*{1.0}} 
\put(  46.50,   42.38){\circle*{1.0}} 
\put(  46.75,   42.50){\circle*{1.0}} 
\put(  47.00,   42.63){\circle*{1.0}} 
\put(  47.25,   42.75){\circle*{1.0}} 
\put(  47.50,   42.88){\circle*{1.0}} 
\put(  47.75,   43.00){\circle*{1.0}} 
\put(  48.00,   43.12){\circle*{1.0}} 
\put(  48.25,   43.25){\circle*{1.0}} 
\put(  48.50,   43.37){\circle*{1.0}} 
\put(  48.75,   43.50){\circle*{1.0}} 
\put(  49.00,   43.62){\circle*{1.0}} 
\put(  49.25,   43.75){\circle*{1.0}} 
\put(  49.50,   43.88){\circle*{1.0}} 
\put(  49.75,   44.00){\circle*{1.0}} 
\put(  50.00,   44.13){\circle*{1.0}} 
\put(  50.25,   44.25){\circle*{1.0}} 
\put(  50.50,   44.38){\circle*{1.0}} 
\put(  50.75,   44.51){\circle*{1.0}} 
\put(  51.00,   44.64){\circle*{1.0}} 
\put(  51.25,   44.76){\circle*{1.0}} 
\put(  51.50,   44.89){\circle*{1.0}} 
\put(  51.75,   45.02){\circle*{1.0}} 
\put(  52.00,   45.15){\circle*{1.0}} 
\put(  52.25,   45.28){\circle*{1.0}} 
\put(  52.50,   45.41){\circle*{1.0}} 
\put(  52.75,   45.54){\circle*{1.0}} 
\put(  53.00,   45.67){\circle*{1.0}} 
\put(  53.25,   45.80){\circle*{1.0}} 
\put(  53.50,   45.93){\circle*{1.0}} 
\put(  53.75,   46.06){\circle*{1.0}} 
\put(  54.00,   46.19){\circle*{1.0}} 
\put(  54.25,   46.32){\circle*{1.0}} 
\put(  54.50,   46.45){\circle*{1.0}} 
\put(  54.75,   46.59){\circle*{1.0}} 
\put(  55.00,   46.72){\circle*{1.0}} 
\put(  55.25,   46.85){\circle*{1.0}} 
\put(  55.50,   46.98){\circle*{1.0}} 
\put(  55.75,   47.12){\circle*{1.0}} 
\put(  56.00,   47.25){\circle*{1.0}} 
\put(  56.25,   47.39){\circle*{1.0}} 
\put(  56.50,   47.52){\circle*{1.0}} 
\put(  56.75,   47.66){\circle*{1.0}} 
\put(  57.00,   47.79){\circle*{1.0}} 
\put(  57.25,   47.93){\circle*{1.0}} 
\put(  57.50,   48.07){\circle*{1.0}} 
\put(  57.75,   48.20){\circle*{1.0}} 
\put(  58.00,   48.34){\circle*{1.0}} 
\put(  58.25,   48.48){\circle*{1.0}} 
\put(  58.50,   48.61){\circle*{1.0}} 
\put(  58.75,   48.75){\circle*{1.0}} 
\put(  59.00,   48.89){\circle*{1.0}} 
\put(  59.25,   49.03){\circle*{1.0}} 
\put(  59.50,   49.17){\circle*{1.0}} 
\put(  59.75,   49.31){\circle*{1.0}} 
\put(  60.00,   49.45){\circle*{1.0}} 
\put(  60.25,   49.59){\circle*{1.0}} 
\put(  60.50,   49.73){\circle*{1.0}} 
\put(  60.75,   49.87){\circle*{1.0}} 
\put(  61.00,   50.01){\circle*{1.0}} 
\put(  61.25,   50.15){\circle*{1.0}} 
\put(  61.50,   50.29){\circle*{1.0}} 
\put(  61.75,   50.43){\circle*{1.0}} 
\put(  62.00,   50.57){\circle*{1.0}} 
\put(  62.25,   50.71){\circle*{1.0}} 
\put(  62.50,   50.86){\circle*{1.0}} 
\put(  62.75,   51.00){\circle*{1.0}} 
\put(  63.00,   51.14){\circle*{1.0}} 
\put(  63.25,   51.29){\circle*{1.0}} 
\put(  63.50,   51.43){\circle*{1.0}} 
\put(  63.75,   51.57){\circle*{1.0}} 
\put(  64.00,   51.71){\circle*{1.0}} 
\put(  64.25,   51.86){\circle*{1.0}} 
\put(  64.50,   52.00){\circle*{1.0}} 
\put(  64.75,   52.15){\circle*{1.0}} 
\put(  65.00,   52.29){\circle*{1.0}} 
\put(  65.25,   52.44){\circle*{1.0}} 
\put(  65.50,   52.58){\circle*{1.0}} 
\put(  65.75,   52.72){\circle*{1.0}} 
\put(  66.00,   52.87){\circle*{1.0}} 
\put(  66.25,   53.01){\circle*{1.0}} 
\put(  66.50,   53.16){\circle*{1.0}} 
\put(  66.75,   53.31){\circle*{1.0}} 
\put(  67.00,   53.45){\circle*{1.0}} 
\put(  67.25,   53.60){\circle*{1.0}} 
\put(  67.50,   53.74){\circle*{1.0}} 
\put(  67.75,   53.89){\circle*{1.0}} 
\put(  68.00,   54.03){\circle*{1.0}} 
\put(  68.25,   54.18){\circle*{1.0}} 
\put(  68.50,   54.33){\circle*{1.0}} 
\put(  68.75,   54.47){\circle*{1.0}} 
\put(  69.00,   54.62){\circle*{1.0}} 
\put(  69.25,   54.77){\circle*{1.0}} 
\put(  69.50,   54.91){\circle*{1.0}} 
\put(  69.75,   55.06){\circle*{1.0}} 
\put(  70.00,   55.21){\circle*{1.0}} 
\put(  70.25,   55.36){\circle*{1.0}} 
\put(  70.50,   55.50){\circle*{1.0}} 
\put(  70.75,   55.65){\circle*{1.0}} 
\put(  71.00,   55.80){\circle*{1.0}} 
\put(  71.25,   55.95){\circle*{1.0}} 
\put(  71.50,   56.09){\circle*{1.0}} 
\put(  71.75,   56.24){\circle*{1.0}} 
\put(  72.00,   56.39){\circle*{1.0}} 
\put(  72.25,   56.54){\circle*{1.0}} 
\put(  72.50,   56.69){\circle*{1.0}} 
\put(  72.75,   56.84){\circle*{1.0}} 
\put(  73.00,   56.99){\circle*{1.0}} 
\put(  73.25,   57.14){\circle*{1.0}} 
\put(  73.50,   57.28){\circle*{1.0}} 
\put(  73.75,   57.43){\circle*{1.0}} 
\put(  74.00,   57.58){\circle*{1.0}} 
\put(  74.25,   57.73){\circle*{1.0}} 
\put(  74.50,   57.88){\circle*{1.0}} 
\put(  74.75,   58.03){\circle*{1.0}} 
\put(  75.00,   58.18){\circle*{1.0}} 
\put(  75.25,   58.34){\circle*{1.0}} 
\put(  75.50,   58.49){\circle*{1.0}} 
\put(  75.75,   58.64){\circle*{1.0}} 
\put(  76.00,   58.79){\circle*{1.0}} 
\put(  76.25,   58.94){\circle*{1.0}} 
\put(  76.50,   59.09){\circle*{1.0}} 
\put(  76.75,   59.24){\circle*{1.0}} 
\put(  77.00,   59.40){\circle*{1.0}} 
\put(  77.25,   59.55){\circle*{1.0}} 
\put(  77.50,   59.70){\circle*{1.0}} 
\put(  77.75,   59.86){\circle*{1.0}} 
\put(  78.00,   60.01){\circle*{1.0}} 
\put(  78.25,   60.16){\circle*{1.0}} 
\put(  78.50,   60.32){\circle*{1.0}} 
\put(  78.75,   60.47){\circle*{1.0}} 
\put(  79.00,   60.63){\circle*{1.0}} 
\put(  79.25,   60.78){\circle*{1.0}} 
\put(  79.50,   60.94){\circle*{1.0}} 
\put(  79.75,   61.09){\circle*{1.0}} 
\put(  80.00,   61.25){\circle*{1.0}} 
\put(  80.25,   61.40){\circle*{1.0}} 
\put(  80.50,   61.56){\circle*{1.0}} 
\put(  80.75,   61.72){\circle*{1.0}} 
\put(  81.00,   61.87){\circle*{1.0}} 
\put(  81.25,   62.03){\circle*{1.0}} 
\put(  81.50,   62.19){\circle*{1.0}} 
\put(  81.75,   62.35){\circle*{1.0}} 
\put(  82.00,   62.51){\circle*{1.0}} 
\put(  82.25,   62.66){\circle*{1.0}} 
\put(  82.50,   62.82){\circle*{1.0}} 
\put(  82.75,   62.98){\circle*{1.0}} 
\put(  83.00,   63.14){\circle*{1.0}} 
\put(  83.25,   63.30){\circle*{1.0}} 
\put(  83.50,   63.46){\circle*{1.0}} 
\put(  83.75,   63.62){\circle*{1.0}} 
\put(  84.00,   63.79){\circle*{1.0}} 
\put(  84.25,   63.95){\circle*{1.0}} 
\put(  84.50,   64.11){\circle*{1.0}} 
\put(  84.75,   64.27){\circle*{1.0}} 
\put(  85.00,   64.43){\circle*{1.0}} 
\put(  85.25,   64.60){\circle*{1.0}} 
\put(  85.50,   64.76){\circle*{1.0}} 
\put(  85.75,   64.92){\circle*{1.0}} 
\put(  86.00,   65.09){\circle*{1.0}} 
\put(  86.25,   65.25){\circle*{1.0}} 
\put(  86.50,   65.41){\circle*{1.0}} 
\put(  86.75,   65.58){\circle*{1.0}} 
\put(  87.00,   65.74){\circle*{1.0}} 
\put(  87.25,   65.91){\circle*{1.0}} 
\put(  87.50,   66.08){\circle*{1.0}} 
\put(  87.75,   66.24){\circle*{1.0}} 
\put(  88.00,   66.41){\circle*{1.0}} 
\put(  88.25,   66.58){\circle*{1.0}} 
\put(  88.50,   66.74){\circle*{1.0}} 
\put(  88.75,   66.91){\circle*{1.0}} 
\put(  89.00,   67.08){\circle*{1.0}} 
\put(  89.25,   67.24){\circle*{1.0}} 
\put(  89.50,   67.41){\circle*{1.0}} 
\put(  89.75,   67.58){\circle*{1.0}} 
\put(  90.00,   67.75){\circle*{1.0}} 
\put(  90.25,   67.92){\circle*{1.0}} 
\put(  90.50,   68.09){\circle*{1.0}} 
\put(  90.75,   68.26){\circle*{1.0}} 
\put(  91.00,   68.43){\circle*{1.0}} 
\put(  91.25,   68.60){\circle*{1.0}} 
\put(  91.50,   68.77){\circle*{1.0}} 
\put(  91.75,   68.94){\circle*{1.0}} 
\put(  92.00,   69.11){\circle*{1.0}} 
\put(  92.25,   69.28){\circle*{1.0}} 
\put(  92.50,   69.45){\circle*{1.0}} 
\put(  92.75,   69.63){\circle*{1.0}} 
\put(  93.00,   69.80){\circle*{1.0}} 
\put(  93.25,   69.97){\circle*{1.0}} 
\put(  93.50,   70.14){\circle*{1.0}} 
\put(  93.75,   70.32){\circle*{1.0}} 
\put(  94.00,   70.49){\circle*{1.0}} 
\put(  94.25,   70.66){\circle*{1.0}} 
\put(  94.50,   70.84){\circle*{1.0}} 
\put(  94.75,   71.01){\circle*{1.0}} 
\put(  95.00,   71.19){\circle*{1.0}} 
\put(  95.25,   71.36){\circle*{1.0}} 
\put(  95.50,   71.53){\circle*{1.0}} 
\put(  95.75,   71.71){\circle*{1.0}} 
\put(  96.00,   71.89){\circle*{1.0}} 
\put(  96.25,   72.06){\circle*{1.0}} 
\put(  96.50,   72.24){\circle*{1.0}} 
\put(  96.75,   72.41){\circle*{1.0}} 
\put(  97.00,   72.59){\circle*{1.0}} 
\put(  97.25,   72.77){\circle*{1.0}} 
\put(  97.50,   72.94){\circle*{1.0}} 
\put(  97.75,   73.12){\circle*{1.0}} 
\put(  98.00,   73.30){\circle*{1.0}} 
\put(  98.25,   73.48){\circle*{1.0}} 
\put(  98.50,   73.66){\circle*{1.0}} 
\put(  98.75,   73.83){\circle*{1.0}} 
\put(  99.00,   74.01){\circle*{1.0}} 
\put(  99.25,   74.19){\circle*{1.0}} 
\put(  99.50,   74.37){\circle*{1.0}} 
\put(  99.75,   74.55){\circle*{1.0}} 

\put(  27.07,   27.26){\circle{2.0}} 
\put(  52.20,   40.08){\circle{2.0}} 
\put(  77.07,   56.38){\circle{2.0}} 

\put(   0.25,   14.67){\circle*{1.0}} 
\put(   0.50,   14.78){\circle*{1.0}} 
\put(   0.75,   14.90){\circle*{1.0}} 
\put(   1.00,   15.01){\circle*{1.0}} 
\put(   1.25,   15.12){\circle*{1.0}} 
\put(   1.50,   15.23){\circle*{1.0}} 
\put(   1.75,   15.34){\circle*{1.0}} 
\put(   2.00,   15.45){\circle*{1.0}} 
\put(   2.25,   15.56){\circle*{1.0}} 
\put(   2.50,   15.67){\circle*{1.0}} 
\put(   2.75,   15.78){\circle*{1.0}} 
\put(   3.00,   15.89){\circle*{1.0}} 
\put(   3.25,   16.00){\circle*{1.0}} 
\put(   3.50,   16.11){\circle*{1.0}} 
\put(   3.75,   16.21){\circle*{1.0}} 
\put(   4.00,   16.32){\circle*{1.0}} 
\put(   4.25,   16.43){\circle*{1.0}} 
\put(   4.50,   16.53){\circle*{1.0}} 
\put(   4.75,   16.64){\circle*{1.0}} 
\put(   5.00,   16.75){\circle*{1.0}} 
\put(   5.25,   16.85){\circle*{1.0}} 
\put(   5.50,   16.96){\circle*{1.0}} 
\put(   5.75,   17.06){\circle*{1.0}} 
\put(   6.00,   17.17){\circle*{1.0}} 
\put(   6.25,   17.27){\circle*{1.0}} 
\put(   6.50,   17.38){\circle*{1.0}} 
\put(   6.75,   17.48){\circle*{1.0}} 
\put(   7.00,   17.58){\circle*{1.0}} 
\put(   7.25,   17.69){\circle*{1.0}} 
\put(   7.50,   17.79){\circle*{1.0}} 
\put(   7.75,   17.90){\circle*{1.0}} 
\put(   8.00,   18.00){\circle*{1.0}} 
\put(   8.25,   18.10){\circle*{1.0}} 
\put(   8.50,   18.21){\circle*{1.0}} 
\put(   8.75,   18.31){\circle*{1.0}} 
\put(   9.00,   18.41){\circle*{1.0}} 
\put(   9.25,   18.52){\circle*{1.0}} 
\put(   9.50,   18.62){\circle*{1.0}} 
\put(   9.75,   18.72){\circle*{1.0}} 
\put(  10.00,   18.83){\circle*{1.0}} 
\put(  10.25,   18.93){\circle*{1.0}} 
\put(  10.50,   19.03){\circle*{1.0}} 
\put(  10.75,   19.14){\circle*{1.0}} 
\put(  11.00,   19.24){\circle*{1.0}} 
\put(  11.25,   19.35){\circle*{1.0}} 
\put(  11.50,   19.45){\circle*{1.0}} 
\put(  11.75,   19.56){\circle*{1.0}} 
\put(  12.00,   19.66){\circle*{1.0}} 
\put(  12.25,   19.76){\circle*{1.0}} 
\put(  12.50,   19.87){\circle*{1.0}} 
\put(  12.75,   19.98){\circle*{1.0}} 
\put(  13.00,   20.08){\circle*{1.0}} 
\put(  13.25,   20.19){\circle*{1.0}} 
\put(  13.50,   20.29){\circle*{1.0}} 
\put(  13.75,   20.40){\circle*{1.0}} 
\put(  14.00,   20.51){\circle*{1.0}} 
\put(  14.25,   20.61){\circle*{1.0}} 
\put(  14.50,   20.72){\circle*{1.0}} 
\put(  14.75,   20.83){\circle*{1.0}} 
\put(  15.00,   20.94){\circle*{1.0}} 
\put(  15.25,   21.05){\circle*{1.0}} 
\put(  15.50,   21.16){\circle*{1.0}} 
\put(  15.75,   21.27){\circle*{1.0}} 
\put(  16.00,   21.38){\circle*{1.0}} 
\put(  16.25,   21.49){\circle*{1.0}} 
\put(  16.50,   21.60){\circle*{1.0}} 
\put(  16.75,   21.71){\circle*{1.0}} 
\put(  17.00,   21.82){\circle*{1.0}} 
\put(  17.25,   21.93){\circle*{1.0}} 
\put(  17.50,   22.05){\circle*{1.0}} 
\put(  17.75,   22.16){\circle*{1.0}} 
\put(  18.00,   22.28){\circle*{1.0}} 
\put(  18.25,   22.39){\circle*{1.0}} 
\put(  18.50,   22.51){\circle*{1.0}} 
\put(  18.75,   22.62){\circle*{1.0}} 
\put(  19.00,   22.74){\circle*{1.0}} 
\put(  19.25,   22.85){\circle*{1.0}} 
\put(  19.50,   22.97){\circle*{1.0}} 
\put(  19.75,   23.09){\circle*{1.0}} 
\put(  20.00,   23.21){\circle*{1.0}} 
\put(  20.25,   23.33){\circle*{1.0}} 
\put(  20.50,   23.45){\circle*{1.0}} 
\put(  20.75,   23.57){\circle*{1.0}} 
\put(  21.00,   23.69){\circle*{1.0}} 
\put(  21.25,   23.81){\circle*{1.0}} 
\put(  21.50,   23.93){\circle*{1.0}} 
\put(  21.75,   24.05){\circle*{1.0}} 
\put(  22.00,   24.18){\circle*{1.0}} 
\put(  22.25,   24.30){\circle*{1.0}} 
\put(  22.50,   24.42){\circle*{1.0}} 
\put(  22.75,   24.55){\circle*{1.0}} 
\put(  23.00,   24.67){\circle*{1.0}} 
\put(  23.25,   24.80){\circle*{1.0}} 
\put(  23.50,   24.92){\circle*{1.0}} 
\put(  23.75,   25.05){\circle*{1.0}} 
\put(  24.00,   25.18){\circle*{1.0}} 
\put(  24.25,   25.31){\circle*{1.0}} 
\put(  24.50,   25.43){\circle*{1.0}} 
\put(  24.75,   25.56){\circle*{1.0}} 
\put(  25.00,   25.69){\circle*{1.0}} 
\put(  25.25,   25.82){\circle*{1.0}} 
\put(  25.50,   25.95){\circle*{1.0}} 
\put(  25.75,   26.08){\circle*{1.0}} 
\put(  26.00,   26.21){\circle*{1.0}} 
\put(  26.25,   26.34){\circle*{1.0}} 
\put(  26.50,   26.47){\circle*{1.0}} 
\put(  26.75,   26.61){\circle*{1.0}} 
\put(  27.00,   26.74){\circle*{1.0}} 
\put(  27.25,   26.87){\circle*{1.0}} 
\put(  27.50,   27.00){\circle*{1.0}} 
\put(  27.75,   27.14){\circle*{1.0}} 
\put(  28.00,   27.27){\circle*{1.0}} 
\put(  28.25,   27.41){\circle*{1.0}} 
\put(  28.50,   27.54){\circle*{1.0}} 
\put(  28.75,   27.67){\circle*{1.0}} 
\put(  29.00,   27.81){\circle*{1.0}} 
\put(  29.25,   27.94){\circle*{1.0}} 
\put(  29.50,   28.08){\circle*{1.0}} 
\put(  29.75,   28.21){\circle*{1.0}} 
\put(  30.00,   28.35){\circle*{1.0}} 
\put(  30.25,   28.49){\circle*{1.0}} 
\put(  30.50,   28.62){\circle*{1.0}} 
\put(  30.75,   28.76){\circle*{1.0}} 
\put(  31.00,   28.89){\circle*{1.0}} 
\put(  31.25,   29.03){\circle*{1.0}} 
\put(  31.50,   29.17){\circle*{1.0}} 
\put(  31.75,   29.30){\circle*{1.0}} 
\put(  32.00,   29.44){\circle*{1.0}} 
\put(  32.25,   29.58){\circle*{1.0}} 
\put(  32.50,   29.71){\circle*{1.0}} 
\put(  32.75,   29.85){\circle*{1.0}} 
\put(  33.00,   29.99){\circle*{1.0}} 
\put(  33.25,   30.13){\circle*{1.0}} 
\put(  33.50,   30.26){\circle*{1.0}} 
\put(  33.75,   30.40){\circle*{1.0}} 
\put(  34.00,   30.54){\circle*{1.0}} 
\put(  34.25,   30.67){\circle*{1.0}} 
\put(  34.50,   30.81){\circle*{1.0}} 
\put(  34.75,   30.95){\circle*{1.0}} 
\put(  35.00,   31.08){\circle*{1.0}} 
\put(  35.25,   31.22){\circle*{1.0}} 
\put(  35.50,   31.36){\circle*{1.0}} 
\put(  35.75,   31.50){\circle*{1.0}} 
\put(  36.00,   31.63){\circle*{1.0}} 
\put(  36.25,   31.77){\circle*{1.0}} 
\put(  36.50,   31.91){\circle*{1.0}} 
\put(  36.75,   32.04){\circle*{1.0}} 
\put(  37.00,   32.18){\circle*{1.0}} 
\put(  37.25,   32.31){\circle*{1.0}} 
\put(  37.50,   32.45){\circle*{1.0}} 
\put(  37.75,   32.59){\circle*{1.0}} 
\put(  38.00,   32.72){\circle*{1.0}} 
\put(  38.25,   32.86){\circle*{1.0}} 
\put(  38.50,   33.00){\circle*{1.0}} 
\put(  38.75,   33.13){\circle*{1.0}} 
\put(  39.00,   33.27){\circle*{1.0}} 
\put(  39.25,   33.40){\circle*{1.0}} 
\put(  39.50,   33.54){\circle*{1.0}} 
\put(  39.75,   33.67){\circle*{1.0}} 
\put(  40.00,   33.81){\circle*{1.0}} 
\put(  40.25,   33.94){\circle*{1.0}} 
\put(  40.50,   34.08){\circle*{1.0}} 
\put(  40.75,   34.22){\circle*{1.0}} 
\put(  41.00,   34.35){\circle*{1.0}} 
\put(  41.25,   34.49){\circle*{1.0}} 
\put(  41.50,   34.62){\circle*{1.0}} 
\put(  41.75,   34.76){\circle*{1.0}} 
\put(  42.00,   34.89){\circle*{1.0}} 
\put(  42.25,   35.03){\circle*{1.0}} 
\put(  42.50,   35.16){\circle*{1.0}} 
\put(  42.75,   35.30){\circle*{1.0}} 
\put(  43.00,   35.43){\circle*{1.0}} 
\put(  43.25,   35.57){\circle*{1.0}} 
\put(  43.50,   35.70){\circle*{1.0}} 
\put(  43.75,   35.84){\circle*{1.0}} 
\put(  44.00,   35.97){\circle*{1.0}} 
\put(  44.25,   36.11){\circle*{1.0}} 
\put(  44.50,   36.24){\circle*{1.0}} 
\put(  44.75,   36.38){\circle*{1.0}} 
\put(  45.00,   36.51){\circle*{1.0}} 
\put(  45.25,   36.65){\circle*{1.0}} 
\put(  45.50,   36.78){\circle*{1.0}} 
\put(  45.75,   36.92){\circle*{1.0}} 
\put(  46.00,   37.06){\circle*{1.0}} 
\put(  46.25,   37.19){\circle*{1.0}} 
\put(  46.50,   37.33){\circle*{1.0}} 
\put(  46.75,   37.47){\circle*{1.0}} 
\put(  47.00,   37.60){\circle*{1.0}} 
\put(  47.25,   37.74){\circle*{1.0}} 
\put(  47.50,   37.88){\circle*{1.0}} 
\put(  47.75,   38.01){\circle*{1.0}} 
\put(  48.00,   38.15){\circle*{1.0}} 
\put(  48.25,   38.29){\circle*{1.0}} 
\put(  48.50,   38.43){\circle*{1.0}} 
\put(  48.75,   38.57){\circle*{1.0}} 
\put(  49.00,   38.70){\circle*{1.0}} 
\put(  49.25,   38.84){\circle*{1.0}} 
\put(  49.50,   38.98){\circle*{1.0}} 
\put(  49.75,   39.12){\circle*{1.0}} 
\put(  50.00,   39.26){\circle*{1.0}} 
\put(  50.25,   39.40){\circle*{1.0}} 
\put(  50.50,   39.54){\circle*{1.0}} 
\put(  50.75,   39.68){\circle*{1.0}} 
\put(  51.00,   39.82){\circle*{1.0}} 
\put(  51.25,   39.96){\circle*{1.0}} 
\put(  51.50,   40.11){\circle*{1.0}} 
\put(  51.75,   40.25){\circle*{1.0}} 
\put(  52.00,   40.39){\circle*{1.0}} 
\put(  52.25,   40.53){\circle*{1.0}} 
\put(  52.50,   40.68){\circle*{1.0}} 
\put(  52.75,   40.82){\circle*{1.0}} 
\put(  53.00,   40.96){\circle*{1.0}} 
\put(  53.25,   41.11){\circle*{1.0}} 
\put(  53.50,   41.25){\circle*{1.0}} 
\put(  53.75,   41.40){\circle*{1.0}} 
\put(  54.00,   41.55){\circle*{1.0}} 
\put(  54.25,   41.69){\circle*{1.0}} 
\put(  54.50,   41.84){\circle*{1.0}} 
\put(  54.75,   41.98){\circle*{1.0}} 
\put(  55.00,   42.13){\circle*{1.0}} 
\put(  55.25,   42.28){\circle*{1.0}} 
\put(  55.50,   42.43){\circle*{1.0}} 
\put(  55.75,   42.58){\circle*{1.0}} 
\put(  56.00,   42.73){\circle*{1.0}} 
\put(  56.25,   42.87){\circle*{1.0}} 
\put(  56.50,   43.02){\circle*{1.0}} 
\put(  56.75,   43.17){\circle*{1.0}} 
\put(  57.00,   43.33){\circle*{1.0}} 
\put(  57.25,   43.48){\circle*{1.0}} 
\put(  57.50,   43.63){\circle*{1.0}} 
\put(  57.75,   43.78){\circle*{1.0}} 
\put(  58.00,   43.93){\circle*{1.0}} 
\put(  58.25,   44.08){\circle*{1.0}} 
\put(  58.50,   44.24){\circle*{1.0}} 
\put(  58.75,   44.39){\circle*{1.0}} 
\put(  59.00,   44.54){\circle*{1.0}} 
\put(  59.25,   44.70){\circle*{1.0}} 
\put(  59.50,   44.85){\circle*{1.0}} 
\put(  59.75,   45.01){\circle*{1.0}} 
\put(  60.00,   45.16){\circle*{1.0}} 
\put(  60.25,   45.32){\circle*{1.0}} 
\put(  60.50,   45.47){\circle*{1.0}} 
\put(  60.75,   45.63){\circle*{1.0}} 
\put(  61.00,   45.79){\circle*{1.0}} 
\put(  61.25,   45.94){\circle*{1.0}} 
\put(  61.50,   46.10){\circle*{1.0}} 
\put(  61.75,   46.26){\circle*{1.0}} 
\put(  62.00,   46.41){\circle*{1.0}} 
\put(  62.25,   46.57){\circle*{1.0}} 
\put(  62.50,   46.73){\circle*{1.0}} 
\put(  62.75,   46.89){\circle*{1.0}} 
\put(  63.00,   47.05){\circle*{1.0}} 
\put(  63.25,   47.21){\circle*{1.0}} 
\put(  63.50,   47.37){\circle*{1.0}} 
\put(  63.75,   47.53){\circle*{1.0}} 
\put(  64.00,   47.69){\circle*{1.0}} 
\put(  64.25,   47.84){\circle*{1.0}} 
\put(  64.50,   48.01){\circle*{1.0}} 
\put(  64.75,   48.17){\circle*{1.0}} 
\put(  65.00,   48.33){\circle*{1.0}} 
\put(  65.25,   48.49){\circle*{1.0}} 
\put(  65.50,   48.65){\circle*{1.0}} 
\put(  65.75,   48.81){\circle*{1.0}} 
\put(  66.00,   48.97){\circle*{1.0}} 
\put(  66.25,   49.13){\circle*{1.0}} 
\put(  66.50,   49.29){\circle*{1.0}} 
\put(  66.75,   49.46){\circle*{1.0}} 
\put(  67.00,   49.62){\circle*{1.0}} 
\put(  67.25,   49.78){\circle*{1.0}} 
\put(  67.50,   49.94){\circle*{1.0}} 
\put(  67.75,   50.10){\circle*{1.0}} 
\put(  68.00,   50.27){\circle*{1.0}} 
\put(  68.25,   50.43){\circle*{1.0}} 
\put(  68.50,   50.59){\circle*{1.0}} 
\put(  68.75,   50.76){\circle*{1.0}} 
\put(  69.00,   50.92){\circle*{1.0}} 
\put(  69.25,   51.08){\circle*{1.0}} 
\put(  69.50,   51.25){\circle*{1.0}} 
\put(  69.75,   51.41){\circle*{1.0}} 
\put(  70.00,   51.58){\circle*{1.0}} 
\put(  70.25,   51.74){\circle*{1.0}} 
\put(  70.50,   51.90){\circle*{1.0}} 
\put(  70.75,   52.07){\circle*{1.0}} 
\put(  71.00,   52.23){\circle*{1.0}} 
\put(  71.25,   52.40){\circle*{1.0}} 
\put(  71.50,   52.56){\circle*{1.0}} 
\put(  71.75,   52.73){\circle*{1.0}} 
\put(  72.00,   52.90){\circle*{1.0}} 
\put(  72.25,   53.06){\circle*{1.0}} 
\put(  72.50,   53.23){\circle*{1.0}} 
\put(  72.75,   53.39){\circle*{1.0}} 
\put(  73.00,   53.56){\circle*{1.0}} 
\put(  73.25,   53.73){\circle*{1.0}} 
\put(  73.50,   53.89){\circle*{1.0}} 
\put(  73.75,   54.06){\circle*{1.0}} 
\put(  74.00,   54.23){\circle*{1.0}} 
\put(  74.25,   54.40){\circle*{1.0}} 
\put(  74.50,   54.56){\circle*{1.0}} 
\put(  74.75,   54.73){\circle*{1.0}} 
\put(  75.00,   54.90){\circle*{1.0}} 
\put(  75.25,   55.07){\circle*{1.0}} 
\put(  75.50,   55.24){\circle*{1.0}} 
\put(  75.75,   55.41){\circle*{1.0}} 
\put(  76.00,   55.58){\circle*{1.0}} 
\put(  76.25,   55.75){\circle*{1.0}} 
\put(  76.50,   55.92){\circle*{1.0}} 
\put(  76.75,   56.09){\circle*{1.0}} 
\put(  77.00,   56.26){\circle*{1.0}} 
\put(  77.25,   56.43){\circle*{1.0}} 
\put(  77.50,   56.60){\circle*{1.0}} 
\put(  77.75,   56.77){\circle*{1.0}} 
\put(  78.00,   56.94){\circle*{1.0}} 
\put(  78.25,   57.11){\circle*{1.0}} 
\put(  78.50,   57.29){\circle*{1.0}} 
\put(  78.75,   57.46){\circle*{1.0}} 
\put(  79.00,   57.63){\circle*{1.0}} 
\put(  79.25,   57.81){\circle*{1.0}} 
\put(  79.50,   57.98){\circle*{1.0}} 
\put(  79.75,   58.16){\circle*{1.0}} 
\put(  80.00,   58.33){\circle*{1.0}} 
\put(  80.25,   58.51){\circle*{1.0}} 
\put(  80.50,   58.68){\circle*{1.0}} 
\put(  80.75,   58.86){\circle*{1.0}} 
\put(  81.00,   59.03){\circle*{1.0}} 
\put(  81.25,   59.21){\circle*{1.0}} 
\put(  81.50,   59.39){\circle*{1.0}} 
\put(  81.75,   59.56){\circle*{1.0}} 
\put(  82.00,   59.74){\circle*{1.0}} 
\put(  82.25,   59.92){\circle*{1.0}} 
\put(  82.50,   60.10){\circle*{1.0}} 
\put(  82.75,   60.28){\circle*{1.0}} 
\put(  83.00,   60.46){\circle*{1.0}} 
\put(  83.25,   60.64){\circle*{1.0}} 
\put(  83.50,   60.82){\circle*{1.0}} 
\put(  83.75,   61.00){\circle*{1.0}} 
\put(  84.00,   61.18){\circle*{1.0}} 
\put(  84.25,   61.36){\circle*{1.0}} 
\put(  84.50,   61.54){\circle*{1.0}} 
\put(  84.75,   61.72){\circle*{1.0}} 
\put(  85.00,   61.91){\circle*{1.0}} 
\put(  85.25,   62.09){\circle*{1.0}} 
\put(  85.50,   62.27){\circle*{1.0}} 
\put(  85.75,   62.46){\circle*{1.0}} 
\put(  86.00,   62.64){\circle*{1.0}} 
\put(  86.25,   62.82){\circle*{1.0}} 
\put(  86.50,   63.01){\circle*{1.0}} 
\put(  86.75,   63.19){\circle*{1.0}} 
\put(  87.00,   63.38){\circle*{1.0}} 
\put(  87.25,   63.57){\circle*{1.0}} 
\put(  87.50,   63.75){\circle*{1.0}} 
\put(  87.75,   63.94){\circle*{1.0}} 
\put(  88.00,   64.13){\circle*{1.0}} 
\put(  88.25,   64.31){\circle*{1.0}} 
\put(  88.50,   64.50){\circle*{1.0}} 
\put(  88.75,   64.69){\circle*{1.0}} 
\put(  89.00,   64.88){\circle*{1.0}} 
\put(  89.25,   65.07){\circle*{1.0}} 
\put(  89.50,   65.25){\circle*{1.0}} 
\put(  89.75,   65.44){\circle*{1.0}} 
\put(  90.00,   65.63){\circle*{1.0}} 
\put(  90.25,   65.82){\circle*{1.0}} 
\put(  90.50,   66.01){\circle*{1.0}} 
\put(  90.75,   66.21){\circle*{1.0}} 
\put(  91.00,   66.40){\circle*{1.0}} 
\put(  91.25,   66.59){\circle*{1.0}} 
\put(  91.50,   66.78){\circle*{1.0}} 
\put(  91.75,   66.97){\circle*{1.0}} 
\put(  92.00,   67.17){\circle*{1.0}} 
\put(  92.25,   67.36){\circle*{1.0}} 
\put(  92.50,   67.55){\circle*{1.0}} 
\put(  92.75,   67.74){\circle*{1.0}} 
\put(  93.00,   67.94){\circle*{1.0}} 
\put(  93.25,   68.13){\circle*{1.0}} 
\put(  93.50,   68.33){\circle*{1.0}} 
\put(  93.75,   68.52){\circle*{1.0}} 
\put(  94.00,   68.72){\circle*{1.0}} 
\put(  94.25,   68.91){\circle*{1.0}} 
\put(  94.50,   69.11){\circle*{1.0}} 
\put(  94.75,   69.30){\circle*{1.0}} 
\put(  95.00,   69.50){\circle*{1.0}} 
\put(  95.25,   69.70){\circle*{1.0}} 
\put(  95.50,   69.90){\circle*{1.0}} 
\put(  95.75,   70.09){\circle*{1.0}} 
\put(  96.00,   70.29){\circle*{1.0}} 
\put(  96.25,   70.49){\circle*{1.0}} 
\put(  96.50,   70.69){\circle*{1.0}} 
\put(  96.75,   70.89){\circle*{1.0}} 
\put(  97.00,   71.08){\circle*{1.0}} 
\put(  97.25,   71.28){\circle*{1.0}} 
\put(  97.50,   71.48){\circle*{1.0}} 
\put(  97.75,   71.68){\circle*{1.0}} 
\put(  98.00,   71.88){\circle*{1.0}} 
\put(  98.25,   72.09){\circle*{1.0}} 
\put(  98.50,   72.29){\circle*{1.0}} 
\put(  98.75,   72.49){\circle*{1.0}} 
\put(  99.00,   72.69){\circle*{1.0}} 
\put(  99.25,   72.89){\circle*{1.0}} 
\put(  99.50,   73.10){\circle*{1.0}} 
\put(  99.75,   73.30){\circle*{1.0}} 

\put(  27.07,   23.90){\circle{2.0}} 
\put(  52.20,   37.08){\circle{2.0}} 
\put(  77.07,   52.57){\circle{2.0}} 

\put(   0.25,   11.94){\circle*{1.0}} 
\put(   0.50,   12.05){\circle*{1.0}} 
\put(   0.75,   12.16){\circle*{1.0}} 
\put(   1.00,   12.27){\circle*{1.0}} 
\put(   1.25,   12.38){\circle*{1.0}} 
\put(   1.50,   12.49){\circle*{1.0}} 
\put(   1.75,   12.60){\circle*{1.0}} 
\put(   2.00,   12.71){\circle*{1.0}} 
\put(   2.25,   12.82){\circle*{1.0}} 
\put(   2.50,   12.93){\circle*{1.0}} 
\put(   2.75,   13.03){\circle*{1.0}} 
\put(   3.00,   13.14){\circle*{1.0}} 
\put(   3.25,   13.25){\circle*{1.0}} 
\put(   3.50,   13.35){\circle*{1.0}} 
\put(   3.75,   13.46){\circle*{1.0}} 
\put(   4.00,   13.56){\circle*{1.0}} 
\put(   4.25,   13.67){\circle*{1.0}} 
\put(   4.50,   13.77){\circle*{1.0}} 
\put(   4.75,   13.88){\circle*{1.0}} 
\put(   5.00,   13.98){\circle*{1.0}} 
\put(   5.25,   14.08){\circle*{1.0}} 
\put(   5.50,   14.19){\circle*{1.0}} 
\put(   5.75,   14.29){\circle*{1.0}} 
\put(   6.00,   14.39){\circle*{1.0}} 
\put(   6.25,   14.49){\circle*{1.0}} 
\put(   6.50,   14.60){\circle*{1.0}} 
\put(   6.75,   14.70){\circle*{1.0}} 
\put(   7.00,   14.80){\circle*{1.0}} 
\put(   7.25,   14.90){\circle*{1.0}} 
\put(   7.50,   15.00){\circle*{1.0}} 
\put(   7.75,   15.11){\circle*{1.0}} 
\put(   8.00,   15.21){\circle*{1.0}} 
\put(   8.25,   15.31){\circle*{1.0}} 
\put(   8.50,   15.41){\circle*{1.0}} 
\put(   8.75,   15.51){\circle*{1.0}} 
\put(   9.00,   15.61){\circle*{1.0}} 
\put(   9.25,   15.71){\circle*{1.0}} 
\put(   9.50,   15.82){\circle*{1.0}} 
\put(   9.75,   15.92){\circle*{1.0}} 
\put(  10.00,   16.02){\circle*{1.0}} 
\put(  10.25,   16.12){\circle*{1.0}} 
\put(  10.50,   16.22){\circle*{1.0}} 
\put(  10.75,   16.32){\circle*{1.0}} 
\put(  11.00,   16.43){\circle*{1.0}} 
\put(  11.25,   16.53){\circle*{1.0}} 
\put(  11.50,   16.63){\circle*{1.0}} 
\put(  11.75,   16.73){\circle*{1.0}} 
\put(  12.00,   16.83){\circle*{1.0}} 
\put(  12.25,   16.94){\circle*{1.0}} 
\put(  12.50,   17.04){\circle*{1.0}} 
\put(  12.75,   17.14){\circle*{1.0}} 
\put(  13.00,   17.25){\circle*{1.0}} 
\put(  13.25,   17.35){\circle*{1.0}} 
\put(  13.50,   17.45){\circle*{1.0}} 
\put(  13.75,   17.56){\circle*{1.0}} 
\put(  14.00,   17.66){\circle*{1.0}} 
\put(  14.25,   17.77){\circle*{1.0}} 
\put(  14.50,   17.87){\circle*{1.0}} 
\put(  14.75,   17.98){\circle*{1.0}} 
\put(  15.00,   18.08){\circle*{1.0}} 
\put(  15.25,   18.19){\circle*{1.0}} 
\put(  15.50,   18.30){\circle*{1.0}} 
\put(  15.75,   18.41){\circle*{1.0}} 
\put(  16.00,   18.51){\circle*{1.0}} 
\put(  16.25,   18.62){\circle*{1.0}} 
\put(  16.50,   18.73){\circle*{1.0}} 
\put(  16.75,   18.84){\circle*{1.0}} 
\put(  17.00,   18.95){\circle*{1.0}} 
\put(  17.25,   19.06){\circle*{1.0}} 
\put(  17.50,   19.17){\circle*{1.0}} 
\put(  17.75,   19.28){\circle*{1.0}} 
\put(  18.00,   19.39){\circle*{1.0}} 
\put(  18.25,   19.50){\circle*{1.0}} 
\put(  18.50,   19.62){\circle*{1.0}} 
\put(  18.75,   19.73){\circle*{1.0}} 
\put(  19.00,   19.84){\circle*{1.0}} 
\put(  19.25,   19.96){\circle*{1.0}} 
\put(  19.50,   20.07){\circle*{1.0}} 
\put(  19.75,   20.19){\circle*{1.0}} 
\put(  20.00,   20.30){\circle*{1.0}} 
\put(  20.25,   20.42){\circle*{1.0}} 
\put(  20.50,   20.54){\circle*{1.0}} 
\put(  20.75,   20.65){\circle*{1.0}} 
\put(  21.00,   20.77){\circle*{1.0}} 
\put(  21.25,   20.89){\circle*{1.0}} 
\put(  21.50,   21.01){\circle*{1.0}} 
\put(  21.75,   21.13){\circle*{1.0}} 
\put(  22.00,   21.25){\circle*{1.0}} 
\put(  22.25,   21.37){\circle*{1.0}} 
\put(  22.50,   21.49){\circle*{1.0}} 
\put(  22.75,   21.61){\circle*{1.0}} 
\put(  23.00,   21.73){\circle*{1.0}} 
\put(  23.25,   21.86){\circle*{1.0}} 
\put(  23.50,   21.98){\circle*{1.0}} 
\put(  23.75,   22.10){\circle*{1.0}} 
\put(  24.00,   22.23){\circle*{1.0}} 
\put(  24.25,   22.35){\circle*{1.0}} 
\put(  24.50,   22.48){\circle*{1.0}} 
\put(  24.75,   22.60){\circle*{1.0}} 
\put(  25.00,   22.73){\circle*{1.0}} 
\put(  25.25,   22.86){\circle*{1.0}} 
\put(  25.50,   22.98){\circle*{1.0}} 
\put(  25.75,   23.11){\circle*{1.0}} 
\put(  26.00,   23.24){\circle*{1.0}} 
\put(  26.25,   23.37){\circle*{1.0}} 
\put(  26.50,   23.49){\circle*{1.0}} 
\put(  26.75,   23.62){\circle*{1.0}} 
\put(  27.00,   23.75){\circle*{1.0}} 
\put(  27.25,   23.88){\circle*{1.0}} 
\put(  27.50,   24.01){\circle*{1.0}} 
\put(  27.75,   24.14){\circle*{1.0}} 
\put(  28.00,   24.27){\circle*{1.0}} 
\put(  28.25,   24.40){\circle*{1.0}} 
\put(  28.50,   24.53){\circle*{1.0}} 
\put(  28.75,   24.67){\circle*{1.0}} 
\put(  29.00,   24.80){\circle*{1.0}} 
\put(  29.25,   24.93){\circle*{1.0}} 
\put(  29.50,   25.06){\circle*{1.0}} 
\put(  29.75,   25.19){\circle*{1.0}} 
\put(  30.00,   25.33){\circle*{1.0}} 
\put(  30.25,   25.46){\circle*{1.0}} 
\put(  30.50,   25.59){\circle*{1.0}} 
\put(  30.75,   25.73){\circle*{1.0}} 
\put(  31.00,   25.86){\circle*{1.0}} 
\put(  31.25,   25.99){\circle*{1.0}} 
\put(  31.50,   26.13){\circle*{1.0}} 
\put(  31.75,   26.26){\circle*{1.0}} 
\put(  32.00,   26.39){\circle*{1.0}} 
\put(  32.25,   26.53){\circle*{1.0}} 
\put(  32.50,   26.66){\circle*{1.0}} 
\put(  32.75,   26.79){\circle*{1.0}} 
\put(  33.00,   26.93){\circle*{1.0}} 
\put(  33.25,   27.06){\circle*{1.0}} 
\put(  33.50,   27.19){\circle*{1.0}} 
\put(  33.75,   27.33){\circle*{1.0}} 
\put(  34.00,   27.46){\circle*{1.0}} 
\put(  34.25,   27.60){\circle*{1.0}} 
\put(  34.50,   27.73){\circle*{1.0}} 
\put(  34.75,   27.86){\circle*{1.0}} 
\put(  35.00,   28.00){\circle*{1.0}} 
\put(  35.25,   28.13){\circle*{1.0}} 
\put(  35.50,   28.27){\circle*{1.0}} 
\put(  35.75,   28.40){\circle*{1.0}} 
\put(  36.00,   28.53){\circle*{1.0}} 
\put(  36.25,   28.67){\circle*{1.0}} 
\put(  36.50,   28.80){\circle*{1.0}} 
\put(  36.75,   28.93){\circle*{1.0}} 
\put(  37.00,   29.07){\circle*{1.0}} 
\put(  37.25,   29.20){\circle*{1.0}} 
\put(  37.50,   29.33){\circle*{1.0}} 
\put(  37.75,   29.47){\circle*{1.0}} 
\put(  38.00,   29.60){\circle*{1.0}} 
\put(  38.25,   29.73){\circle*{1.0}} 
\put(  38.50,   29.86){\circle*{1.0}} 
\put(  38.75,   30.00){\circle*{1.0}} 
\put(  39.00,   30.13){\circle*{1.0}} 
\put(  39.25,   30.26){\circle*{1.0}} 
\put(  39.50,   30.39){\circle*{1.0}} 
\put(  39.75,   30.53){\circle*{1.0}} 
\put(  40.00,   30.66){\circle*{1.0}} 
\put(  40.25,   30.79){\circle*{1.0}} 
\put(  40.50,   30.92){\circle*{1.0}} 
\put(  40.75,   31.05){\circle*{1.0}} 
\put(  41.00,   31.19){\circle*{1.0}} 
\put(  41.25,   31.32){\circle*{1.0}} 
\put(  41.50,   31.45){\circle*{1.0}} 
\put(  41.75,   31.58){\circle*{1.0}} 
\put(  42.00,   31.71){\circle*{1.0}} 
\put(  42.25,   31.85){\circle*{1.0}} 
\put(  42.50,   31.98){\circle*{1.0}} 
\put(  42.75,   32.11){\circle*{1.0}} 
\put(  43.00,   32.24){\circle*{1.0}} 
\put(  43.25,   32.37){\circle*{1.0}} 
\put(  43.50,   32.50){\circle*{1.0}} 
\put(  43.75,   32.64){\circle*{1.0}} 
\put(  44.00,   32.77){\circle*{1.0}} 
\put(  44.25,   32.90){\circle*{1.0}} 
\put(  44.50,   33.03){\circle*{1.0}} 
\put(  44.75,   33.16){\circle*{1.0}} 
\put(  45.00,   33.30){\circle*{1.0}} 
\put(  45.25,   33.43){\circle*{1.0}} 
\put(  45.50,   33.56){\circle*{1.0}} 
\put(  45.75,   33.69){\circle*{1.0}} 
\put(  46.00,   33.83){\circle*{1.0}} 
\put(  46.25,   33.96){\circle*{1.0}} 
\put(  46.50,   34.09){\circle*{1.0}} 
\put(  46.75,   34.23){\circle*{1.0}} 
\put(  47.00,   34.36){\circle*{1.0}} 
\put(  47.25,   34.49){\circle*{1.0}} 
\put(  47.50,   34.63){\circle*{1.0}} 
\put(  47.75,   34.76){\circle*{1.0}} 
\put(  48.00,   34.89){\circle*{1.0}} 
\put(  48.25,   35.03){\circle*{1.0}} 
\put(  48.50,   35.16){\circle*{1.0}} 
\put(  48.75,   35.30){\circle*{1.0}} 
\put(  49.00,   35.43){\circle*{1.0}} 
\put(  49.25,   35.57){\circle*{1.0}} 
\put(  49.50,   35.70){\circle*{1.0}} 
\put(  49.75,   35.84){\circle*{1.0}} 
\put(  50.00,   35.97){\circle*{1.0}} 
\put(  50.25,   36.11){\circle*{1.0}} 
\put(  50.50,   36.25){\circle*{1.0}} 
\put(  50.75,   36.38){\circle*{1.0}} 
\put(  51.00,   36.52){\circle*{1.0}} 
\put(  51.25,   36.66){\circle*{1.0}} 
\put(  51.50,   36.80){\circle*{1.0}} 
\put(  51.75,   36.94){\circle*{1.0}} 
\put(  52.00,   37.07){\circle*{1.0}} 
\put(  52.25,   37.21){\circle*{1.0}} 
\put(  52.50,   37.35){\circle*{1.0}} 
\put(  52.75,   37.49){\circle*{1.0}} 
\put(  53.00,   37.63){\circle*{1.0}} 
\put(  53.25,   37.77){\circle*{1.0}} 
\put(  53.50,   37.92){\circle*{1.0}} 
\put(  53.75,   38.06){\circle*{1.0}} 
\put(  54.00,   38.20){\circle*{1.0}} 
\put(  54.25,   38.34){\circle*{1.0}} 
\put(  54.50,   38.48){\circle*{1.0}} 
\put(  54.75,   38.63){\circle*{1.0}} 
\put(  55.00,   38.77){\circle*{1.0}} 
\put(  55.25,   38.91){\circle*{1.0}} 
\put(  55.50,   39.06){\circle*{1.0}} 
\put(  55.75,   39.20){\circle*{1.0}} 
\put(  56.00,   39.35){\circle*{1.0}} 
\put(  56.25,   39.49){\circle*{1.0}} 
\put(  56.50,   39.64){\circle*{1.0}} 
\put(  56.75,   39.78){\circle*{1.0}} 
\put(  57.00,   39.93){\circle*{1.0}} 
\put(  57.25,   40.08){\circle*{1.0}} 
\put(  57.50,   40.23){\circle*{1.0}} 
\put(  57.75,   40.37){\circle*{1.0}} 
\put(  58.00,   40.52){\circle*{1.0}} 
\put(  58.25,   40.67){\circle*{1.0}} 
\put(  58.50,   40.82){\circle*{1.0}} 
\put(  58.75,   40.97){\circle*{1.0}} 
\put(  59.00,   41.12){\circle*{1.0}} 
\put(  59.25,   41.27){\circle*{1.0}} 
\put(  59.50,   41.42){\circle*{1.0}} 
\put(  59.75,   41.57){\circle*{1.0}} 
\put(  60.00,   41.72){\circle*{1.0}} 
\put(  60.25,   41.87){\circle*{1.0}} 
\put(  60.50,   42.02){\circle*{1.0}} 
\put(  60.75,   42.17){\circle*{1.0}} 
\put(  61.00,   42.33){\circle*{1.0}} 
\put(  61.25,   42.48){\circle*{1.0}} 
\put(  61.50,   42.63){\circle*{1.0}} 
\put(  61.75,   42.78){\circle*{1.0}} 
\put(  62.00,   42.94){\circle*{1.0}} 
\put(  62.25,   43.09){\circle*{1.0}} 
\put(  62.50,   43.24){\circle*{1.0}} 
\put(  62.75,   43.40){\circle*{1.0}} 
\put(  63.00,   43.55){\circle*{1.0}} 
\put(  63.25,   43.71){\circle*{1.0}} 
\put(  63.50,   43.86){\circle*{1.0}} 
\put(  63.75,   44.02){\circle*{1.0}} 
\put(  64.00,   44.17){\circle*{1.0}} 
\put(  64.25,   44.33){\circle*{1.0}} 
\put(  64.50,   44.48){\circle*{1.0}} 
\put(  64.75,   44.64){\circle*{1.0}} 
\put(  65.00,   44.80){\circle*{1.0}} 
\put(  65.25,   44.95){\circle*{1.0}} 
\put(  65.50,   45.11){\circle*{1.0}} 
\put(  65.75,   45.27){\circle*{1.0}} 
\put(  66.00,   45.42){\circle*{1.0}} 
\put(  66.25,   45.58){\circle*{1.0}} 
\put(  66.50,   45.74){\circle*{1.0}} 
\put(  66.75,   45.90){\circle*{1.0}} 
\put(  67.00,   46.05){\circle*{1.0}} 
\put(  67.25,   46.21){\circle*{1.0}} 
\put(  67.50,   46.37){\circle*{1.0}} 
\put(  67.75,   46.53){\circle*{1.0}} 
\put(  68.00,   46.68){\circle*{1.0}} 
\put(  68.25,   46.84){\circle*{1.0}} 
\put(  68.50,   47.00){\circle*{1.0}} 
\put(  68.75,   47.16){\circle*{1.0}} 
\put(  69.00,   47.32){\circle*{1.0}} 
\put(  69.25,   47.48){\circle*{1.0}} 
\put(  69.50,   47.64){\circle*{1.0}} 
\put(  69.75,   47.80){\circle*{1.0}} 
\put(  70.00,   47.96){\circle*{1.0}} 
\put(  70.25,   48.12){\circle*{1.0}} 
\put(  70.50,   48.28){\circle*{1.0}} 
\put(  70.75,   48.44){\circle*{1.0}} 
\put(  71.00,   48.60){\circle*{1.0}} 
\put(  71.25,   48.76){\circle*{1.0}} 
\put(  71.50,   48.92){\circle*{1.0}} 
\put(  71.75,   49.08){\circle*{1.0}} 
\put(  72.00,   49.24){\circle*{1.0}} 
\put(  72.25,   49.40){\circle*{1.0}} 
\put(  72.50,   49.56){\circle*{1.0}} 
\put(  72.75,   49.72){\circle*{1.0}} 
\put(  73.00,   49.89){\circle*{1.0}} 
\put(  73.25,   50.05){\circle*{1.0}} 
\put(  73.50,   50.21){\circle*{1.0}} 
\put(  73.75,   50.37){\circle*{1.0}} 
\put(  74.00,   50.53){\circle*{1.0}} 
\put(  74.25,   50.70){\circle*{1.0}} 
\put(  74.50,   50.86){\circle*{1.0}} 
\put(  74.75,   51.02){\circle*{1.0}} 
\put(  75.00,   51.19){\circle*{1.0}} 
\put(  75.25,   51.35){\circle*{1.0}} 
\put(  75.50,   51.52){\circle*{1.0}} 
\put(  75.75,   51.68){\circle*{1.0}} 
\put(  76.00,   51.84){\circle*{1.0}} 
\put(  76.25,   52.01){\circle*{1.0}} 
\put(  76.50,   52.17){\circle*{1.0}} 
\put(  76.75,   52.34){\circle*{1.0}} 
\put(  77.00,   52.51){\circle*{1.0}} 
\put(  77.25,   52.67){\circle*{1.0}} 
\put(  77.50,   52.84){\circle*{1.0}} 
\put(  77.75,   53.00){\circle*{1.0}} 
\put(  78.00,   53.17){\circle*{1.0}} 
\put(  78.25,   53.34){\circle*{1.0}} 
\put(  78.50,   53.51){\circle*{1.0}} 
\put(  78.75,   53.67){\circle*{1.0}} 
\put(  79.00,   53.84){\circle*{1.0}} 
\put(  79.25,   54.01){\circle*{1.0}} 
\put(  79.50,   54.18){\circle*{1.0}} 
\put(  79.75,   54.35){\circle*{1.0}} 
\put(  80.00,   54.52){\circle*{1.0}} 
\put(  80.25,   54.69){\circle*{1.0}} 
\put(  80.50,   54.86){\circle*{1.0}} 
\put(  80.75,   55.03){\circle*{1.0}} 
\put(  81.00,   55.20){\circle*{1.0}} 
\put(  81.25,   55.37){\circle*{1.0}} 
\put(  81.50,   55.54){\circle*{1.0}} 
\put(  81.75,   55.72){\circle*{1.0}} 
\put(  82.00,   55.89){\circle*{1.0}} 
\put(  82.25,   56.06){\circle*{1.0}} 
\put(  82.50,   56.24){\circle*{1.0}} 
\put(  82.75,   56.41){\circle*{1.0}} 
\put(  83.00,   56.58){\circle*{1.0}} 
\put(  83.25,   56.76){\circle*{1.0}} 
\put(  83.50,   56.93){\circle*{1.0}} 
\put(  83.75,   57.11){\circle*{1.0}} 
\put(  84.00,   57.28){\circle*{1.0}} 
\put(  84.25,   57.46){\circle*{1.0}} 
\put(  84.50,   57.64){\circle*{1.0}} 
\put(  84.75,   57.81){\circle*{1.0}} 
\put(  85.00,   57.99){\circle*{1.0}} 
\put(  85.25,   58.17){\circle*{1.0}} 
\put(  85.50,   58.34){\circle*{1.0}} 
\put(  85.75,   58.52){\circle*{1.0}} 
\put(  86.00,   58.70){\circle*{1.0}} 
\put(  86.25,   58.88){\circle*{1.0}} 
\put(  86.50,   59.06){\circle*{1.0}} 
\put(  86.75,   59.24){\circle*{1.0}} 
\put(  87.00,   59.42){\circle*{1.0}} 
\put(  87.25,   59.60){\circle*{1.0}} 
\put(  87.50,   59.78){\circle*{1.0}} 
\put(  87.75,   59.96){\circle*{1.0}} 
\put(  88.00,   60.14){\circle*{1.0}} 
\put(  88.25,   60.33){\circle*{1.0}} 
\put(  88.50,   60.51){\circle*{1.0}} 
\put(  88.75,   60.69){\circle*{1.0}} 
\put(  89.00,   60.87){\circle*{1.0}} 
\put(  89.25,   61.06){\circle*{1.0}} 
\put(  89.50,   61.24){\circle*{1.0}} 
\put(  89.75,   61.42){\circle*{1.0}} 
\put(  90.00,   61.61){\circle*{1.0}} 
\put(  90.25,   61.79){\circle*{1.0}} 
\put(  90.50,   61.98){\circle*{1.0}} 
\put(  90.75,   62.16){\circle*{1.0}} 
\put(  91.00,   62.35){\circle*{1.0}} 
\put(  91.25,   62.53){\circle*{1.0}} 
\put(  91.50,   62.72){\circle*{1.0}} 
\put(  91.75,   62.91){\circle*{1.0}} 
\put(  92.00,   63.09){\circle*{1.0}} 
\put(  92.25,   63.28){\circle*{1.0}} 
\put(  92.50,   63.47){\circle*{1.0}} 
\put(  92.75,   63.65){\circle*{1.0}} 
\put(  93.00,   63.84){\circle*{1.0}} 
\put(  93.25,   64.03){\circle*{1.0}} 
\put(  93.50,   64.22){\circle*{1.0}} 
\put(  93.75,   64.41){\circle*{1.0}} 
\put(  94.00,   64.60){\circle*{1.0}} 
\put(  94.25,   64.79){\circle*{1.0}} 
\put(  94.50,   64.98){\circle*{1.0}} 
\put(  94.75,   65.17){\circle*{1.0}} 
\put(  95.00,   65.36){\circle*{1.0}} 
\put(  95.25,   65.55){\circle*{1.0}} 
\put(  95.50,   65.74){\circle*{1.0}} 
\put(  95.75,   65.93){\circle*{1.0}} 
\put(  96.00,   66.12){\circle*{1.0}} 
\put(  96.25,   66.32){\circle*{1.0}} 
\put(  96.50,   66.51){\circle*{1.0}} 
\put(  96.75,   66.70){\circle*{1.0}} 
\put(  97.00,   66.89){\circle*{1.0}} 
\put(  97.25,   67.09){\circle*{1.0}} 
\put(  97.50,   67.28){\circle*{1.0}} 
\put(  97.75,   67.48){\circle*{1.0}} 
\put(  98.00,   67.67){\circle*{1.0}} 
\put(  98.25,   67.86){\circle*{1.0}} 
\put(  98.50,   68.06){\circle*{1.0}} 
\put(  98.75,   68.25){\circle*{1.0}} 
\put(  99.00,   68.45){\circle*{1.0}} 
\put(  99.25,   68.65){\circle*{1.0}} 
\put(  99.50,   68.84){\circle*{1.0}} 
\put(  99.75,   69.04){\circle*{1.0}} 

\end{picture}
\hspace*{20 mm}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-10){0.5}
\put(91,-10){2.5}
\put(50,-10){$\log \omega$}
\put(-14,0){1.1}
\put(-14,94){2.1}
\put(-24,70){$\log E^{\prime}$}
\put(12,56){\small 1}
\put(12,43){\small 2,3}
%\put(16,43){\small 3}
\put(12,34){\small 4}
\put(12,26){\small 5}
\put(12,19){\small 6}
\put(87,6){B}

\put(   2.20,   53.38){\circle{2.0}}
\put(  27.07,   54.52){\circle{2.0}}
\put(  52.20,   58.72){\circle{2.0}} 
\put(  77.07,   69.34){\circle{2.0}} 

\put(   0.25,   53.74){\circle*{1.0}} 
\put(   0.50,   53.74){\circle*{1.0}} 
\put(   0.75,   53.74){\circle*{1.0}} 
\put(   1.00,   53.74){\circle*{1.0}} 
\put(   1.25,   53.74){\circle*{1.0}} 
\put(   1.50,   53.75){\circle*{1.0}} 
\put(   1.75,   53.75){\circle*{1.0}} 
\put(   2.00,   53.75){\circle*{1.0}} 
\put(   2.25,   53.75){\circle*{1.0}} 
\put(   2.50,   53.75){\circle*{1.0}} 
\put(   2.75,   53.75){\circle*{1.0}} 
\put(   3.00,   53.75){\circle*{1.0}} 
\put(   3.25,   53.75){\circle*{1.0}} 
\put(   3.50,   53.75){\circle*{1.0}} 
\put(   3.75,   53.76){\circle*{1.0}} 
\put(   4.00,   53.76){\circle*{1.0}} 
\put(   4.25,   53.76){\circle*{1.0}} 
\put(   4.50,   53.76){\circle*{1.0}} 
\put(   4.75,   53.76){\circle*{1.0}} 
\put(   5.00,   53.76){\circle*{1.0}} 
\put(   5.25,   53.76){\circle*{1.0}} 
\put(   5.50,   53.77){\circle*{1.0}} 
\put(   5.75,   53.77){\circle*{1.0}} 
\put(   6.00,   53.77){\circle*{1.0}} 
\put(   6.25,   53.77){\circle*{1.0}} 
\put(   6.50,   53.77){\circle*{1.0}} 
\put(   6.75,   53.77){\circle*{1.0}} 
\put(   7.00,   53.77){\circle*{1.0}} 
\put(   7.25,   53.78){\circle*{1.0}} 
\put(   7.50,   53.78){\circle*{1.0}} 
\put(   7.75,   53.78){\circle*{1.0}} 
\put(   8.00,   53.78){\circle*{1.0}} 
\put(   8.25,   53.78){\circle*{1.0}} 
\put(   8.50,   53.79){\circle*{1.0}} 
\put(   8.75,   53.79){\circle*{1.0}} 
\put(   9.00,   53.79){\circle*{1.0}} 
\put(   9.25,   53.79){\circle*{1.0}} 
\put(   9.50,   53.79){\circle*{1.0}} 
\put(   9.75,   53.80){\circle*{1.0}} 
\put(  10.00,   53.80){\circle*{1.0}} 
\put(  10.25,   53.80){\circle*{1.0}} 
\put(  10.50,   53.80){\circle*{1.0}} 
\put(  10.75,   53.80){\circle*{1.0}} 
\put(  11.00,   53.81){\circle*{1.0}} 
\put(  11.25,   53.81){\circle*{1.0}} 
\put(  11.50,   53.81){\circle*{1.0}} 
\put(  11.75,   53.81){\circle*{1.0}} 
\put(  12.00,   53.82){\circle*{1.0}} 
\put(  12.25,   53.82){\circle*{1.0}} 
\put(  12.50,   53.82){\circle*{1.0}} 
\put(  12.75,   53.83){\circle*{1.0}} 
\put(  13.00,   53.83){\circle*{1.0}} 
\put(  13.25,   53.83){\circle*{1.0}} 
\put(  13.50,   53.83){\circle*{1.0}} 
\put(  13.75,   53.84){\circle*{1.0}} 
\put(  14.00,   53.84){\circle*{1.0}} 
\put(  14.25,   53.84){\circle*{1.0}} 
\put(  14.50,   53.85){\circle*{1.0}} 
\put(  14.75,   53.85){\circle*{1.0}} 
\put(  15.00,   53.85){\circle*{1.0}} 
\put(  15.25,   53.86){\circle*{1.0}} 
\put(  15.50,   53.86){\circle*{1.0}} 
\put(  15.75,   53.86){\circle*{1.0}} 
\put(  16.00,   53.87){\circle*{1.0}} 
\put(  16.25,   53.87){\circle*{1.0}} 
\put(  16.50,   53.88){\circle*{1.0}} 
\put(  16.75,   53.88){\circle*{1.0}} 
\put(  17.00,   53.88){\circle*{1.0}} 
\put(  17.25,   53.89){\circle*{1.0}} 
\put(  17.50,   53.89){\circle*{1.0}} 
\put(  17.75,   53.90){\circle*{1.0}} 
\put(  18.00,   53.90){\circle*{1.0}} 
\put(  18.25,   53.91){\circle*{1.0}} 
\put(  18.50,   53.91){\circle*{1.0}} 
\put(  18.75,   53.92){\circle*{1.0}} 
\put(  19.00,   53.92){\circle*{1.0}} 
\put(  19.25,   53.93){\circle*{1.0}} 
\put(  19.50,   53.93){\circle*{1.0}} 
\put(  19.75,   53.94){\circle*{1.0}} 
\put(  20.00,   53.94){\circle*{1.0}} 
\put(  20.25,   53.95){\circle*{1.0}} 
\put(  20.50,   53.95){\circle*{1.0}} 
\put(  20.75,   53.96){\circle*{1.0}} 
\put(  21.00,   53.96){\circle*{1.0}} 
\put(  21.25,   53.97){\circle*{1.0}} 
\put(  21.50,   53.98){\circle*{1.0}} 
\put(  21.75,   53.98){\circle*{1.0}} 
\put(  22.00,   53.99){\circle*{1.0}} 
\put(  22.25,   54.00){\circle*{1.0}} 
\put(  22.50,   54.00){\circle*{1.0}} 
\put(  22.75,   54.01){\circle*{1.0}} 
\put(  23.00,   54.02){\circle*{1.0}} 
\put(  23.25,   54.02){\circle*{1.0}} 
\put(  23.50,   54.03){\circle*{1.0}} 
\put(  23.75,   54.04){\circle*{1.0}} 
\put(  24.00,   54.05){\circle*{1.0}} 
\put(  24.25,   54.06){\circle*{1.0}} 
\put(  24.50,   54.06){\circle*{1.0}} 
\put(  24.75,   54.07){\circle*{1.0}} 
\put(  25.00,   54.08){\circle*{1.0}} 
\put(  25.25,   54.09){\circle*{1.0}} 
\put(  25.50,   54.10){\circle*{1.0}} 
\put(  25.75,   54.11){\circle*{1.0}} 
\put(  26.00,   54.12){\circle*{1.0}} 
\put(  26.25,   54.13){\circle*{1.0}} 
\put(  26.50,   54.14){\circle*{1.0}} 
\put(  26.75,   54.15){\circle*{1.0}} 
\put(  27.00,   54.16){\circle*{1.0}} 
\put(  27.25,   54.17){\circle*{1.0}} 
\put(  27.50,   54.18){\circle*{1.0}} 
\put(  27.75,   54.19){\circle*{1.0}} 
\put(  28.00,   54.20){\circle*{1.0}} 
\put(  28.25,   54.21){\circle*{1.0}} 
\put(  28.50,   54.22){\circle*{1.0}} 
\put(  28.75,   54.23){\circle*{1.0}} 
\put(  29.00,   54.25){\circle*{1.0}} 
\put(  29.25,   54.26){\circle*{1.0}} 
\put(  29.50,   54.27){\circle*{1.0}} 
\put(  29.75,   54.28){\circle*{1.0}} 
\put(  30.00,   54.30){\circle*{1.0}} 
\put(  30.25,   54.31){\circle*{1.0}} 
\put(  30.50,   54.32){\circle*{1.0}} 
\put(  30.75,   54.34){\circle*{1.0}} 
\put(  31.00,   54.35){\circle*{1.0}} 
\put(  31.25,   54.37){\circle*{1.0}} 
\put(  31.50,   54.38){\circle*{1.0}} 
\put(  31.75,   54.40){\circle*{1.0}} 
\put(  32.00,   54.41){\circle*{1.0}} 
\put(  32.25,   54.43){\circle*{1.0}} 
\put(  32.50,   54.45){\circle*{1.0}} 
\put(  32.75,   54.46){\circle*{1.0}} 
\put(  33.00,   54.48){\circle*{1.0}} 
\put(  33.25,   54.50){\circle*{1.0}} 
\put(  33.50,   54.51){\circle*{1.0}} 
\put(  33.75,   54.53){\circle*{1.0}} 
\put(  34.00,   54.55){\circle*{1.0}} 
\put(  34.25,   54.57){\circle*{1.0}} 
\put(  34.50,   54.59){\circle*{1.0}} 
\put(  34.75,   54.61){\circle*{1.0}} 
\put(  35.00,   54.63){\circle*{1.0}} 
\put(  35.25,   54.65){\circle*{1.0}} 
\put(  35.50,   54.67){\circle*{1.0}} 
\put(  35.75,   54.69){\circle*{1.0}} 
\put(  36.00,   54.72){\circle*{1.0}} 
\put(  36.25,   54.74){\circle*{1.0}} 
\put(  36.50,   54.76){\circle*{1.0}} 
\put(  36.75,   54.79){\circle*{1.0}} 
\put(  37.00,   54.81){\circle*{1.0}} 
\put(  37.25,   54.83){\circle*{1.0}} 
\put(  37.50,   54.86){\circle*{1.0}} 
\put(  37.75,   54.88){\circle*{1.0}} 
\put(  38.00,   54.91){\circle*{1.0}} 
\put(  38.25,   54.94){\circle*{1.0}} 
\put(  38.50,   54.96){\circle*{1.0}} 
\put(  38.75,   54.99){\circle*{1.0}} 
\put(  39.00,   55.02){\circle*{1.0}} 
\put(  39.25,   55.05){\circle*{1.0}} 
\put(  39.50,   55.08){\circle*{1.0}} 
\put(  39.75,   55.11){\circle*{1.0}} 
\put(  40.00,   55.14){\circle*{1.0}} 
\put(  40.25,   55.17){\circle*{1.0}} 
\put(  40.50,   55.20){\circle*{1.0}} 
\put(  40.75,   55.24){\circle*{1.0}} 
\put(  41.00,   55.27){\circle*{1.0}} 
\put(  41.25,   55.30){\circle*{1.0}} 
\put(  41.50,   55.34){\circle*{1.0}} 
\put(  41.75,   55.37){\circle*{1.0}} 
\put(  42.00,   55.41){\circle*{1.0}} 
\put(  42.25,   55.45){\circle*{1.0}} 
\put(  42.50,   55.48){\circle*{1.0}} 
\put(  42.75,   55.52){\circle*{1.0}} 
\put(  43.00,   55.56){\circle*{1.0}} 
\put(  43.25,   55.60){\circle*{1.0}} 
\put(  43.50,   55.64){\circle*{1.0}} 
\put(  43.75,   55.68){\circle*{1.0}} 
\put(  44.00,   55.73){\circle*{1.0}} 
\put(  44.25,   55.77){\circle*{1.0}} 
\put(  44.50,   55.81){\circle*{1.0}} 
\put(  44.75,   55.86){\circle*{1.0}} 
\put(  45.00,   55.90){\circle*{1.0}} 
\put(  45.25,   55.95){\circle*{1.0}} 
\put(  45.50,   56.00){\circle*{1.0}} 
\put(  45.75,   56.05){\circle*{1.0}} 
\put(  46.00,   56.09){\circle*{1.0}} 
\put(  46.25,   56.14){\circle*{1.0}} 
\put(  46.50,   56.20){\circle*{1.0}} 
\put(  46.75,   56.25){\circle*{1.0}} 
\put(  47.00,   56.30){\circle*{1.0}} 
\put(  47.25,   56.35){\circle*{1.0}} 
\put(  47.50,   56.41){\circle*{1.0}} 
\put(  47.75,   56.46){\circle*{1.0}} 
\put(  48.00,   56.52){\circle*{1.0}} 
\put(  48.25,   56.58){\circle*{1.0}} 
\put(  48.50,   56.64){\circle*{1.0}} 
\put(  48.75,   56.70){\circle*{1.0}} 
\put(  49.00,   56.76){\circle*{1.0}} 
\put(  49.25,   56.82){\circle*{1.0}} 
\put(  49.50,   56.88){\circle*{1.0}} 
\put(  49.75,   56.95){\circle*{1.0}} 
\put(  50.00,   57.01){\circle*{1.0}} 
\put(  50.25,   57.08){\circle*{1.0}} 
\put(  50.50,   57.15){\circle*{1.0}} 
\put(  50.75,   57.21){\circle*{1.0}} 
\put(  51.00,   57.28){\circle*{1.0}} 
\put(  51.25,   57.35){\circle*{1.0}} 
\put(  51.50,   57.43){\circle*{1.0}} 
\put(  51.75,   57.50){\circle*{1.0}} 
\put(  52.00,   57.57){\circle*{1.0}} 
\put(  52.25,   57.65){\circle*{1.0}} 
\put(  52.50,   57.72){\circle*{1.0}} 
\put(  52.75,   57.80){\circle*{1.0}} 
\put(  53.00,   57.88){\circle*{1.0}} 
\put(  53.25,   57.96){\circle*{1.0}} 
\put(  53.50,   58.04){\circle*{1.0}} 
\put(  53.75,   58.12){\circle*{1.0}} 
\put(  54.00,   58.21){\circle*{1.0}} 
\put(  54.25,   58.29){\circle*{1.0}} 
\put(  54.50,   58.38){\circle*{1.0}} 
\put(  54.75,   58.46){\circle*{1.0}} 
\put(  55.00,   58.55){\circle*{1.0}} 
\put(  55.25,   58.64){\circle*{1.0}} 
\put(  55.50,   58.73){\circle*{1.0}} 
\put(  55.75,   58.83){\circle*{1.0}} 
\put(  56.00,   58.92){\circle*{1.0}} 
\put(  56.25,   59.01){\circle*{1.0}} 
\put(  56.50,   59.11){\circle*{1.0}} 
\put(  56.75,   59.21){\circle*{1.0}} 
\put(  57.00,   59.30){\circle*{1.0}} 
\put(  57.25,   59.40){\circle*{1.0}} 
\put(  57.50,   59.50){\circle*{1.0}} 
\put(  57.75,   59.61){\circle*{1.0}} 
\put(  58.00,   59.71){\circle*{1.0}} 
\put(  58.25,   59.81){\circle*{1.0}} 
\put(  58.50,   59.92){\circle*{1.0}} 
\put(  58.75,   60.02){\circle*{1.0}} 
\put(  59.00,   60.13){\circle*{1.0}} 
\put(  59.25,   60.24){\circle*{1.0}} 
\put(  59.50,   60.35){\circle*{1.0}} 
\put(  59.75,   60.46){\circle*{1.0}} 
\put(  60.00,   60.57){\circle*{1.0}} 
\put(  60.25,   60.69){\circle*{1.0}} 
\put(  60.50,   60.80){\circle*{1.0}} 
\put(  60.75,   60.92){\circle*{1.0}} 
\put(  61.00,   61.03){\circle*{1.0}} 
\put(  61.25,   61.15){\circle*{1.0}} 
\put(  61.50,   61.27){\circle*{1.0}} 
\put(  61.75,   61.39){\circle*{1.0}} 
\put(  62.00,   61.51){\circle*{1.0}} 
\put(  62.25,   61.63){\circle*{1.0}} 
\put(  62.50,   61.75){\circle*{1.0}} 
\put(  62.75,   61.88){\circle*{1.0}} 
\put(  63.00,   62.00){\circle*{1.0}} 
\put(  63.25,   62.13){\circle*{1.0}} 
\put(  63.50,   62.25){\circle*{1.0}} 
\put(  63.75,   62.38){\circle*{1.0}} 
\put(  64.00,   62.51){\circle*{1.0}} 
\put(  64.25,   62.64){\circle*{1.0}} 
\put(  64.50,   62.77){\circle*{1.0}} 
\put(  64.75,   62.90){\circle*{1.0}} 
\put(  65.00,   63.03){\circle*{1.0}} 
\put(  65.25,   63.16){\circle*{1.0}} 
\put(  65.50,   63.29){\circle*{1.0}} 
\put(  65.75,   63.42){\circle*{1.0}} 
\put(  66.00,   63.56){\circle*{1.0}} 
\put(  66.25,   63.69){\circle*{1.0}} 
\put(  66.50,   63.82){\circle*{1.0}} 
\put(  66.75,   63.96){\circle*{1.0}} 
\put(  67.00,   64.10){\circle*{1.0}} 
\put(  67.25,   64.23){\circle*{1.0}} 
\put(  67.50,   64.37){\circle*{1.0}} 
\put(  67.75,   64.50){\circle*{1.0}} 
\put(  68.00,   64.64){\circle*{1.0}} 
\put(  68.25,   64.78){\circle*{1.0}} 
\put(  68.50,   64.92){\circle*{1.0}} 
\put(  68.75,   65.05){\circle*{1.0}} 
\put(  69.00,   65.19){\circle*{1.0}} 
\put(  69.25,   65.33){\circle*{1.0}} 
\put(  69.50,   65.47){\circle*{1.0}} 
\put(  69.75,   65.61){\circle*{1.0}} 
\put(  70.00,   65.75){\circle*{1.0}} 
\put(  70.25,   65.88){\circle*{1.0}} 
\put(  70.50,   66.02){\circle*{1.0}} 
\put(  70.75,   66.16){\circle*{1.0}} 
\put(  71.00,   66.30){\circle*{1.0}} 
\put(  71.25,   66.44){\circle*{1.0}} 
\put(  71.50,   66.57){\circle*{1.0}} 
\put(  71.75,   66.71){\circle*{1.0}} 
\put(  72.00,   66.85){\circle*{1.0}} 
\put(  72.25,   66.99){\circle*{1.0}} 
\put(  72.50,   67.12){\circle*{1.0}} 
\put(  72.75,   67.26){\circle*{1.0}} 
\put(  73.00,   67.40){\circle*{1.0}} 
\put(  73.25,   67.53){\circle*{1.0}} 
\put(  73.50,   67.67){\circle*{1.0}} 
\put(  73.75,   67.80){\circle*{1.0}} 
\put(  74.00,   67.94){\circle*{1.0}} 
\put(  74.25,   68.07){\circle*{1.0}} 
\put(  74.50,   68.20){\circle*{1.0}} 
\put(  74.75,   68.34){\circle*{1.0}} 
\put(  75.00,   68.47){\circle*{1.0}} 
\put(  75.25,   68.60){\circle*{1.0}} 
\put(  75.50,   68.73){\circle*{1.0}} 
\put(  75.75,   68.86){\circle*{1.0}} 
\put(  76.00,   68.99){\circle*{1.0}} 
\put(  76.25,   69.12){\circle*{1.0}} 
\put(  76.50,   69.25){\circle*{1.0}} 
\put(  76.75,   69.37){\circle*{1.0}} 
\put(  77.00,   69.50){\circle*{1.0}} 
\put(  77.25,   69.63){\circle*{1.0}} 
\put(  77.50,   69.75){\circle*{1.0}} 
\put(  77.75,   69.87){\circle*{1.0}} 
\put(  78.00,   70.00){\circle*{1.0}} 
\put(  78.25,   70.12){\circle*{1.0}} 
\put(  78.50,   70.24){\circle*{1.0}} 
\put(  78.75,   70.36){\circle*{1.0}} 
\put(  79.00,   70.48){\circle*{1.0}} 
\put(  79.25,   70.59){\circle*{1.0}} 
\put(  79.50,   70.71){\circle*{1.0}} 
\put(  79.75,   70.82){\circle*{1.0}} 
\put(  80.00,   70.94){\circle*{1.0}} 
\put(  80.25,   71.05){\circle*{1.0}} 
\put(  80.50,   71.16){\circle*{1.0}} 
\put(  80.75,   71.27){\circle*{1.0}} 
\put(  81.00,   71.38){\circle*{1.0}} 
\put(  81.25,   71.49){\circle*{1.0}} 
\put(  81.50,   71.60){\circle*{1.0}} 
\put(  81.75,   71.71){\circle*{1.0}} 
\put(  82.00,   71.81){\circle*{1.0}} 
\put(  82.25,   71.92){\circle*{1.0}} 
\put(  82.50,   72.02){\circle*{1.0}} 
\put(  82.75,   72.12){\circle*{1.0}} 
\put(  83.00,   72.22){\circle*{1.0}} 
\put(  83.25,   72.32){\circle*{1.0}} 
\put(  83.50,   72.42){\circle*{1.0}} 
\put(  83.75,   72.51){\circle*{1.0}} 
\put(  84.00,   72.61){\circle*{1.0}} 
\put(  84.25,   72.70){\circle*{1.0}} 
\put(  84.50,   72.80){\circle*{1.0}} 
\put(  84.75,   72.89){\circle*{1.0}} 
\put(  85.00,   72.98){\circle*{1.0}} 
\put(  85.25,   73.07){\circle*{1.0}} 
\put(  85.50,   73.16){\circle*{1.0}} 
\put(  85.75,   73.24){\circle*{1.0}} 
\put(  86.00,   73.33){\circle*{1.0}} 
\put(  86.25,   73.41){\circle*{1.0}} 
\put(  86.50,   73.50){\circle*{1.0}} 
\put(  86.75,   73.58){\circle*{1.0}} 
\put(  87.00,   73.66){\circle*{1.0}} 
\put(  87.25,   73.74){\circle*{1.0}} 
\put(  87.50,   73.82){\circle*{1.0}} 
\put(  87.75,   73.89){\circle*{1.0}} 
\put(  88.00,   73.97){\circle*{1.0}} 
\put(  88.25,   74.05){\circle*{1.0}} 
\put(  88.50,   74.12){\circle*{1.0}} 
\put(  88.75,   74.19){\circle*{1.0}} 
\put(  89.00,   74.26){\circle*{1.0}} 
\put(  89.25,   74.33){\circle*{1.0}} 
\put(  89.50,   74.40){\circle*{1.0}} 
\put(  89.75,   74.47){\circle*{1.0}} 
\put(  90.00,   74.54){\circle*{1.0}} 
\put(  90.25,   74.61){\circle*{1.0}} 
\put(  90.50,   74.67){\circle*{1.0}} 
\put(  90.75,   74.73){\circle*{1.0}} 
\put(  91.00,   74.80){\circle*{1.0}} 
\put(  91.25,   74.86){\circle*{1.0}} 
\put(  91.50,   74.92){\circle*{1.0}} 
\put(  91.75,   74.98){\circle*{1.0}} 
\put(  92.00,   75.04){\circle*{1.0}} 
\put(  92.25,   75.09){\circle*{1.0}} 
\put(  92.50,   75.15){\circle*{1.0}} 
\put(  92.75,   75.21){\circle*{1.0}} 
\put(  93.00,   75.26){\circle*{1.0}} 
\put(  93.25,   75.32){\circle*{1.0}} 
\put(  93.50,   75.37){\circle*{1.0}} 
\put(  93.75,   75.42){\circle*{1.0}} 
\put(  94.00,   75.47){\circle*{1.0}} 
\put(  94.25,   75.52){\circle*{1.0}} 
\put(  94.50,   75.57){\circle*{1.0}} 
\put(  94.75,   75.62){\circle*{1.0}} 
\put(  95.00,   75.66){\circle*{1.0}} 
\put(  95.25,   75.71){\circle*{1.0}} 
\put(  95.50,   75.76){\circle*{1.0}} 
\put(  95.75,   75.80){\circle*{1.0}} 
\put(  96.00,   75.84){\circle*{1.0}} 
\put(  96.25,   75.89){\circle*{1.0}} 
\put(  96.50,   75.93){\circle*{1.0}} 
\put(  96.75,   75.97){\circle*{1.0}} 
\put(  97.00,   76.01){\circle*{1.0}} 
\put(  97.25,   76.05){\circle*{1.0}} 
\put(  97.50,   76.09){\circle*{1.0}} 
\put(  97.75,   76.13){\circle*{1.0}} 
\put(  98.00,   76.17){\circle*{1.0}} 
\put(  98.25,   76.20){\circle*{1.0}} 
\put(  98.50,   76.24){\circle*{1.0}} 
\put(  98.75,   76.27){\circle*{1.0}} 
\put(  99.00,   76.31){\circle*{1.0}} 
\put(  99.25,   76.34){\circle*{1.0}} 
\put(  99.50,   76.38){\circle*{1.0}} 
\put(  99.75,   76.41){\circle*{1.0}} 

\put(   2.20,   49.74){\circle{2.0}}
\put(  27.07,   50.32){\circle{2.0}}
\put(  52.20,   54.20){\circle{2.0}}
\put(  77.07,   65.24){\circle{2.0}} 

\put(   0.25,   50.15){\circle*{1.0}} 
\put(   0.50,   50.15){\circle*{1.0}} 
\put(   0.75,   50.15){\circle*{1.0}} 
\put(   1.00,   50.15){\circle*{1.0}} 
\put(   1.25,   50.16){\circle*{1.0}} 
\put(   1.50,   50.16){\circle*{1.0}} 
\put(   1.75,   50.16){\circle*{1.0}} 
\put(   2.00,   50.16){\circle*{1.0}} 
\put(   2.25,   50.16){\circle*{1.0}} 
\put(   2.50,   50.16){\circle*{1.0}} 
\put(   2.75,   50.16){\circle*{1.0}} 
\put(   3.00,   50.16){\circle*{1.0}} 
\put(   3.25,   50.16){\circle*{1.0}} 
\put(   3.50,   50.17){\circle*{1.0}} 
\put(   3.75,   50.17){\circle*{1.0}} 
\put(   4.00,   50.17){\circle*{1.0}} 
\put(   4.25,   50.17){\circle*{1.0}} 
\put(   4.50,   50.17){\circle*{1.0}} 
\put(   4.75,   50.17){\circle*{1.0}} 
\put(   5.00,   50.17){\circle*{1.0}} 
\put(   5.25,   50.17){\circle*{1.0}} 
\put(   5.50,   50.18){\circle*{1.0}} 
\put(   5.75,   50.18){\circle*{1.0}} 
\put(   6.00,   50.18){\circle*{1.0}} 
\put(   6.25,   50.18){\circle*{1.0}} 
\put(   6.50,   50.18){\circle*{1.0}} 
\put(   6.75,   50.18){\circle*{1.0}} 
\put(   7.00,   50.18){\circle*{1.0}} 
\put(   7.25,   50.19){\circle*{1.0}} 
\put(   7.50,   50.19){\circle*{1.0}} 
\put(   7.75,   50.19){\circle*{1.0}} 
\put(   8.00,   50.19){\circle*{1.0}} 
\put(   8.25,   50.19){\circle*{1.0}} 
\put(   8.50,   50.19){\circle*{1.0}} 
\put(   8.75,   50.20){\circle*{1.0}} 
\put(   9.00,   50.20){\circle*{1.0}} 
\put(   9.25,   50.20){\circle*{1.0}} 
\put(   9.50,   50.20){\circle*{1.0}} 
\put(   9.75,   50.20){\circle*{1.0}} 
\put(  10.00,   50.21){\circle*{1.0}} 
\put(  10.25,   50.21){\circle*{1.0}} 
\put(  10.50,   50.21){\circle*{1.0}} 
\put(  10.75,   50.21){\circle*{1.0}} 
\put(  11.00,   50.22){\circle*{1.0}} 
\put(  11.25,   50.22){\circle*{1.0}} 
\put(  11.50,   50.22){\circle*{1.0}} 
\put(  11.75,   50.22){\circle*{1.0}} 
\put(  12.00,   50.23){\circle*{1.0}} 
\put(  12.25,   50.23){\circle*{1.0}} 
\put(  12.50,   50.23){\circle*{1.0}} 
\put(  12.75,   50.23){\circle*{1.0}} 
\put(  13.00,   50.24){\circle*{1.0}} 
\put(  13.25,   50.24){\circle*{1.0}} 
\put(  13.50,   50.24){\circle*{1.0}} 
\put(  13.75,   50.24){\circle*{1.0}} 
\put(  14.00,   50.25){\circle*{1.0}} 
\put(  14.25,   50.25){\circle*{1.0}} 
\put(  14.50,   50.25){\circle*{1.0}} 
\put(  14.75,   50.26){\circle*{1.0}} 
\put(  15.00,   50.26){\circle*{1.0}} 
\put(  15.25,   50.26){\circle*{1.0}} 
\put(  15.50,   50.27){\circle*{1.0}} 
\put(  15.75,   50.27){\circle*{1.0}} 
\put(  16.00,   50.27){\circle*{1.0}} 
\put(  16.25,   50.28){\circle*{1.0}} 
\put(  16.50,   50.28){\circle*{1.0}} 
\put(  16.75,   50.29){\circle*{1.0}} 
\put(  17.00,   50.29){\circle*{1.0}} 
\put(  17.25,   50.29){\circle*{1.0}} 
\put(  17.50,   50.30){\circle*{1.0}} 
\put(  17.75,   50.30){\circle*{1.0}} 
\put(  18.00,   50.31){\circle*{1.0}} 
\put(  18.25,   50.31){\circle*{1.0}} 
\put(  18.50,   50.32){\circle*{1.0}} 
\put(  18.75,   50.32){\circle*{1.0}} 
\put(  19.00,   50.33){\circle*{1.0}} 
\put(  19.25,   50.33){\circle*{1.0}} 
\put(  19.50,   50.34){\circle*{1.0}} 
\put(  19.75,   50.34){\circle*{1.0}} 
\put(  20.00,   50.35){\circle*{1.0}} 
\put(  20.25,   50.35){\circle*{1.0}} 
\put(  20.50,   50.36){\circle*{1.0}} 
\put(  20.75,   50.36){\circle*{1.0}} 
\put(  21.00,   50.37){\circle*{1.0}} 
\put(  21.25,   50.37){\circle*{1.0}} 
\put(  21.50,   50.38){\circle*{1.0}} 
\put(  21.75,   50.39){\circle*{1.0}} 
\put(  22.00,   50.39){\circle*{1.0}} 
\put(  22.25,   50.40){\circle*{1.0}} 
\put(  22.50,   50.40){\circle*{1.0}} 
\put(  22.75,   50.41){\circle*{1.0}} 
\put(  23.00,   50.42){\circle*{1.0}} 
\put(  23.25,   50.43){\circle*{1.0}} 
\put(  23.50,   50.43){\circle*{1.0}} 
\put(  23.75,   50.44){\circle*{1.0}} 
\put(  24.00,   50.45){\circle*{1.0}} 
\put(  24.25,   50.45){\circle*{1.0}} 
\put(  24.50,   50.46){\circle*{1.0}} 
\put(  24.75,   50.47){\circle*{1.0}} 
\put(  25.00,   50.48){\circle*{1.0}} 
\put(  25.25,   50.49){\circle*{1.0}} 
\put(  25.50,   50.50){\circle*{1.0}} 
\put(  25.75,   50.50){\circle*{1.0}} 
\put(  26.00,   50.51){\circle*{1.0}} 
\put(  26.25,   50.52){\circle*{1.0}} 
\put(  26.50,   50.53){\circle*{1.0}} 
\put(  26.75,   50.54){\circle*{1.0}} 
\put(  27.00,   50.55){\circle*{1.0}} 
\put(  27.25,   50.56){\circle*{1.0}} 
\put(  27.50,   50.57){\circle*{1.0}} 
\put(  27.75,   50.58){\circle*{1.0}} 
\put(  28.00,   50.59){\circle*{1.0}} 
\put(  28.25,   50.60){\circle*{1.0}} 
\put(  28.50,   50.61){\circle*{1.0}} 
\put(  28.75,   50.63){\circle*{1.0}} 
\put(  29.00,   50.64){\circle*{1.0}} 
\put(  29.25,   50.65){\circle*{1.0}} 
\put(  29.50,   50.66){\circle*{1.0}} 
\put(  29.75,   50.67){\circle*{1.0}} 
\put(  30.00,   50.69){\circle*{1.0}} 
\put(  30.25,   50.70){\circle*{1.0}} 
\put(  30.50,   50.71){\circle*{1.0}} 
\put(  30.75,   50.73){\circle*{1.0}} 
\put(  31.00,   50.74){\circle*{1.0}} 
\put(  31.25,   50.75){\circle*{1.0}} 
\put(  31.50,   50.77){\circle*{1.0}} 
\put(  31.75,   50.78){\circle*{1.0}} 
\put(  32.00,   50.80){\circle*{1.0}} 
\put(  32.25,   50.81){\circle*{1.0}} 
\put(  32.50,   50.83){\circle*{1.0}} 
\put(  32.75,   50.85){\circle*{1.0}} 
\put(  33.00,   50.86){\circle*{1.0}} 
\put(  33.25,   50.88){\circle*{1.0}} 
\put(  33.50,   50.90){\circle*{1.0}} 
\put(  33.75,   50.91){\circle*{1.0}} 
\put(  34.00,   50.93){\circle*{1.0}} 
\put(  34.25,   50.95){\circle*{1.0}} 
\put(  34.50,   50.97){\circle*{1.0}} 
\put(  34.75,   50.99){\circle*{1.0}} 
\put(  35.00,   51.01){\circle*{1.0}} 
\put(  35.25,   51.03){\circle*{1.0}} 
\put(  35.50,   51.05){\circle*{1.0}} 
\put(  35.75,   51.07){\circle*{1.0}} 
\put(  36.00,   51.09){\circle*{1.0}} 
\put(  36.25,   51.11){\circle*{1.0}} 
\put(  36.50,   51.14){\circle*{1.0}} 
\put(  36.75,   51.16){\circle*{1.0}} 
\put(  37.00,   51.18){\circle*{1.0}} 
\put(  37.25,   51.20){\circle*{1.0}} 
\put(  37.50,   51.23){\circle*{1.0}} 
\put(  37.75,   51.25){\circle*{1.0}} 
\put(  38.00,   51.28){\circle*{1.0}} 
\put(  38.25,   51.30){\circle*{1.0}} 
\put(  38.50,   51.33){\circle*{1.0}} 
\put(  38.75,   51.36){\circle*{1.0}} 
\put(  39.00,   51.39){\circle*{1.0}} 
\put(  39.25,   51.41){\circle*{1.0}} 
\put(  39.50,   51.44){\circle*{1.0}} 
\put(  39.75,   51.47){\circle*{1.0}} 
\put(  40.00,   51.50){\circle*{1.0}} 
\put(  40.25,   51.53){\circle*{1.0}} 
\put(  40.50,   51.56){\circle*{1.0}} 
\put(  40.75,   51.59){\circle*{1.0}} 
\put(  41.00,   51.63){\circle*{1.0}} 
\put(  41.25,   51.66){\circle*{1.0}} 
\put(  41.50,   51.69){\circle*{1.0}} 
\put(  41.75,   51.73){\circle*{1.0}} 
\put(  42.00,   51.76){\circle*{1.0}} 
\put(  42.25,   51.80){\circle*{1.0}} 
\put(  42.50,   51.83){\circle*{1.0}} 
\put(  42.75,   51.87){\circle*{1.0}} 
\put(  43.00,   51.91){\circle*{1.0}} 
\put(  43.25,   51.95){\circle*{1.0}} 
\put(  43.50,   51.98){\circle*{1.0}} 
\put(  43.75,   52.02){\circle*{1.0}} 
\put(  44.00,   52.07){\circle*{1.0}} 
\put(  44.25,   52.11){\circle*{1.0}} 
\put(  44.50,   52.15){\circle*{1.0}} 
\put(  44.75,   52.19){\circle*{1.0}} 
\put(  45.00,   52.24){\circle*{1.0}} 
\put(  45.25,   52.28){\circle*{1.0}} 
\put(  45.50,   52.33){\circle*{1.0}} 
\put(  45.75,   52.37){\circle*{1.0}} 
\put(  46.00,   52.42){\circle*{1.0}} 
\put(  46.25,   52.47){\circle*{1.0}} 
\put(  46.50,   52.52){\circle*{1.0}} 
\put(  46.75,   52.57){\circle*{1.0}} 
\put(  47.00,   52.62){\circle*{1.0}} 
\put(  47.25,   52.67){\circle*{1.0}} 
\put(  47.50,   52.72){\circle*{1.0}} 
\put(  47.75,   52.78){\circle*{1.0}} 
\put(  48.00,   52.83){\circle*{1.0}} 
\put(  48.25,   52.89){\circle*{1.0}} 
\put(  48.50,   52.94){\circle*{1.0}} 
\put(  48.75,   53.00){\circle*{1.0}} 
\put(  49.00,   53.06){\circle*{1.0}} 
\put(  49.25,   53.12){\circle*{1.0}} 
\put(  49.50,   53.18){\circle*{1.0}} 
\put(  49.75,   53.24){\circle*{1.0}} 
\put(  50.00,   53.31){\circle*{1.0}} 
\put(  50.25,   53.37){\circle*{1.0}} 
\put(  50.50,   53.43){\circle*{1.0}} 
\put(  50.75,   53.50){\circle*{1.0}} 
\put(  51.00,   53.57){\circle*{1.0}} 
\put(  51.25,   53.64){\circle*{1.0}} 
\put(  51.50,   53.71){\circle*{1.0}} 
\put(  51.75,   53.78){\circle*{1.0}} 
\put(  52.00,   53.85){\circle*{1.0}} 
\put(  52.25,   53.92){\circle*{1.0}} 
\put(  52.50,   53.99){\circle*{1.0}} 
\put(  52.75,   54.07){\circle*{1.0}} 
\put(  53.00,   54.14){\circle*{1.0}} 
\put(  53.25,   54.22){\circle*{1.0}} 
\put(  53.50,   54.30){\circle*{1.0}} 
\put(  53.75,   54.38){\circle*{1.0}} 
\put(  54.00,   54.46){\circle*{1.0}} 
\put(  54.25,   54.54){\circle*{1.0}} 
\put(  54.50,   54.63){\circle*{1.0}} 
\put(  54.75,   54.71){\circle*{1.0}} 
\put(  55.00,   54.79){\circle*{1.0}} 
\put(  55.25,   54.88){\circle*{1.0}} 
\put(  55.50,   54.97){\circle*{1.0}} 
\put(  55.75,   55.06){\circle*{1.0}} 
\put(  56.00,   55.15){\circle*{1.0}} 
\put(  56.25,   55.24){\circle*{1.0}} 
\put(  56.50,   55.33){\circle*{1.0}} 
\put(  56.75,   55.43){\circle*{1.0}} 
\put(  57.00,   55.52){\circle*{1.0}} 
\put(  57.25,   55.62){\circle*{1.0}} 
\put(  57.50,   55.71){\circle*{1.0}} 
\put(  57.75,   55.81){\circle*{1.0}} 
\put(  58.00,   55.91){\circle*{1.0}} 
\put(  58.25,   56.01){\circle*{1.0}} 
\put(  58.50,   56.11){\circle*{1.0}} 
\put(  58.75,   56.22){\circle*{1.0}} 
\put(  59.00,   56.32){\circle*{1.0}} 
\put(  59.25,   56.43){\circle*{1.0}} 
\put(  59.50,   56.53){\circle*{1.0}} 
\put(  59.75,   56.64){\circle*{1.0}} 
\put(  60.00,   56.75){\circle*{1.0}} 
\put(  60.25,   56.86){\circle*{1.0}} 
\put(  60.50,   56.97){\circle*{1.0}} 
\put(  60.75,   57.08){\circle*{1.0}} 
\put(  61.00,   57.19){\circle*{1.0}} 
\put(  61.25,   57.31){\circle*{1.0}} 
\put(  61.50,   57.42){\circle*{1.0}} 
\put(  61.75,   57.54){\circle*{1.0}} 
\put(  62.00,   57.66){\circle*{1.0}} 
\put(  62.25,   57.77){\circle*{1.0}} 
\put(  62.50,   57.89){\circle*{1.0}} 
\put(  62.75,   58.01){\circle*{1.0}} 
\put(  63.00,   58.13){\circle*{1.0}} 
\put(  63.25,   58.25){\circle*{1.0}} 
\put(  63.50,   58.38){\circle*{1.0}} 
\put(  63.75,   58.50){\circle*{1.0}} 
\put(  64.00,   58.62){\circle*{1.0}} 
\put(  64.25,   58.75){\circle*{1.0}} 
\put(  64.50,   58.87){\circle*{1.0}} 
\put(  64.75,   59.00){\circle*{1.0}} 
\put(  65.00,   59.13){\circle*{1.0}} 
\put(  65.25,   59.25){\circle*{1.0}} 
\put(  65.50,   59.38){\circle*{1.0}} 
\put(  65.75,   59.51){\circle*{1.0}} 
\put(  66.00,   59.64){\circle*{1.0}} 
\put(  66.25,   59.77){\circle*{1.0}} 
\put(  66.50,   59.90){\circle*{1.0}} 
\put(  66.75,   60.03){\circle*{1.0}} 
\put(  67.00,   60.16){\circle*{1.0}} 
\put(  67.25,   60.30){\circle*{1.0}} 
\put(  67.50,   60.43){\circle*{1.0}} 
\put(  67.75,   60.56){\circle*{1.0}} 
\put(  68.00,   60.69){\circle*{1.0}} 
\put(  68.25,   60.83){\circle*{1.0}} 
\put(  68.50,   60.96){\circle*{1.0}} 
\put(  68.75,   61.09){\circle*{1.0}} 
\put(  69.00,   61.23){\circle*{1.0}} 
\put(  69.25,   61.36){\circle*{1.0}} 
\put(  69.50,   61.50){\circle*{1.0}} 
\put(  69.75,   61.63){\circle*{1.0}} 
\put(  70.00,   61.77){\circle*{1.0}} 
\put(  70.25,   61.90){\circle*{1.0}} 
\put(  70.50,   62.03){\circle*{1.0}} 
\put(  70.75,   62.17){\circle*{1.0}} 
\put(  71.00,   62.30){\circle*{1.0}} 
\put(  71.25,   62.44){\circle*{1.0}} 
\put(  71.50,   62.57){\circle*{1.0}} 
\put(  71.75,   62.71){\circle*{1.0}} 
\put(  72.00,   62.84){\circle*{1.0}} 
\put(  72.25,   62.97){\circle*{1.0}} 
\put(  72.50,   63.11){\circle*{1.0}} 
\put(  72.75,   63.24){\circle*{1.0}} 
\put(  73.00,   63.37){\circle*{1.0}} 
\put(  73.25,   63.50){\circle*{1.0}} 
\put(  73.50,   63.63){\circle*{1.0}} 
\put(  73.75,   63.77){\circle*{1.0}} 
\put(  74.00,   63.90){\circle*{1.0}} 
\put(  74.25,   64.03){\circle*{1.0}} 
\put(  74.50,   64.16){\circle*{1.0}} 
\put(  74.75,   64.29){\circle*{1.0}} 
\put(  75.00,   64.41){\circle*{1.0}} 
\put(  75.25,   64.54){\circle*{1.0}} 
\put(  75.50,   64.67){\circle*{1.0}} 
\put(  75.75,   64.80){\circle*{1.0}} 
\put(  76.00,   64.92){\circle*{1.0}} 
\put(  76.25,   65.05){\circle*{1.0}} 
\put(  76.50,   65.17){\circle*{1.0}} 
\put(  76.75,   65.30){\circle*{1.0}} 
\put(  77.00,   65.42){\circle*{1.0}} 
\put(  77.25,   65.54){\circle*{1.0}} 
\put(  77.50,   65.66){\circle*{1.0}} 
\put(  77.75,   65.78){\circle*{1.0}} 
\put(  78.00,   65.90){\circle*{1.0}} 
\put(  78.25,   66.02){\circle*{1.0}} 
\put(  78.50,   66.14){\circle*{1.0}} 
\put(  78.75,   66.25){\circle*{1.0}} 
\put(  79.00,   66.37){\circle*{1.0}} 
\put(  79.25,   66.48){\circle*{1.0}} 
\put(  79.50,   66.60){\circle*{1.0}} 
\put(  79.75,   66.71){\circle*{1.0}} 
\put(  80.00,   66.82){\circle*{1.0}} 
\put(  80.25,   66.93){\circle*{1.0}} 
\put(  80.50,   67.04){\circle*{1.0}} 
\put(  80.75,   67.15){\circle*{1.0}} 
\put(  81.00,   67.25){\circle*{1.0}} 
\put(  81.25,   67.36){\circle*{1.0}} 
\put(  81.50,   67.46){\circle*{1.0}} 
\put(  81.75,   67.57){\circle*{1.0}} 
\put(  82.00,   67.67){\circle*{1.0}} 
\put(  82.25,   67.77){\circle*{1.0}} 
\put(  82.50,   67.87){\circle*{1.0}} 
\put(  82.75,   67.97){\circle*{1.0}} 
\put(  83.00,   68.07){\circle*{1.0}} 
\put(  83.25,   68.17){\circle*{1.0}} 
\put(  83.50,   68.26){\circle*{1.0}} 
\put(  83.75,   68.35){\circle*{1.0}} 
\put(  84.00,   68.45){\circle*{1.0}} 
\put(  84.25,   68.54){\circle*{1.0}} 
\put(  84.50,   68.63){\circle*{1.0}} 
\put(  84.75,   68.72){\circle*{1.0}} 
\put(  85.00,   68.81){\circle*{1.0}} 
\put(  85.25,   68.90){\circle*{1.0}} 
\put(  85.50,   68.98){\circle*{1.0}} 
\put(  85.75,   69.07){\circle*{1.0}} 
\put(  86.00,   69.15){\circle*{1.0}} 
\put(  86.25,   69.23){\circle*{1.0}} 
\put(  86.50,   69.31){\circle*{1.0}} 
\put(  86.75,   69.39){\circle*{1.0}} 
\put(  87.00,   69.47){\circle*{1.0}} 
\put(  87.25,   69.55){\circle*{1.0}} 
\put(  87.50,   69.63){\circle*{1.0}} 
\put(  87.75,   69.70){\circle*{1.0}} 
\put(  88.00,   69.78){\circle*{1.0}} 
\put(  88.25,   69.85){\circle*{1.0}} 
\put(  88.50,   69.92){\circle*{1.0}} 
\put(  88.75,   69.99){\circle*{1.0}} 
\put(  89.00,   70.06){\circle*{1.0}} 
\put(  89.25,   70.13){\circle*{1.0}} 
\put(  89.50,   70.20){\circle*{1.0}} 
\put(  89.75,   70.27){\circle*{1.0}} 
\put(  90.00,   70.33){\circle*{1.0}} 
\put(  90.25,   70.40){\circle*{1.0}} 
\put(  90.50,   70.46){\circle*{1.0}} 
\put(  90.75,   70.52){\circle*{1.0}} 
\put(  91.00,   70.58){\circle*{1.0}} 
\put(  91.25,   70.64){\circle*{1.0}} 
\put(  91.50,   70.70){\circle*{1.0}} 
\put(  91.75,   70.76){\circle*{1.0}} 
\put(  92.00,   70.82){\circle*{1.0}} 
\put(  92.25,   70.88){\circle*{1.0}} 
\put(  92.50,   70.93){\circle*{1.0}} 
\put(  92.75,   70.98){\circle*{1.0}} 
\put(  93.00,   71.04){\circle*{1.0}} 
\put(  93.25,   71.09){\circle*{1.0}} 
\put(  93.50,   71.14){\circle*{1.0}} 
\put(  93.75,   71.19){\circle*{1.0}} 
\put(  94.00,   71.24){\circle*{1.0}} 
\put(  94.25,   71.29){\circle*{1.0}} 
\put(  94.50,   71.34){\circle*{1.0}} 
\put(  94.75,   71.39){\circle*{1.0}} 
\put(  95.00,   71.43){\circle*{1.0}} 
\put(  95.25,   71.48){\circle*{1.0}} 
\put(  95.50,   71.52){\circle*{1.0}} 
\put(  95.75,   71.56){\circle*{1.0}} 
\put(  96.00,   71.61){\circle*{1.0}} 
\put(  96.25,   71.65){\circle*{1.0}} 
\put(  96.50,   71.69){\circle*{1.0}} 
\put(  96.75,   71.73){\circle*{1.0}} 
\put(  97.00,   71.77){\circle*{1.0}} 
\put(  97.25,   71.81){\circle*{1.0}} 
\put(  97.50,   71.85){\circle*{1.0}} 
\put(  97.75,   71.88){\circle*{1.0}} 
\put(  98.00,   71.92){\circle*{1.0}} 
\put(  98.25,   71.96){\circle*{1.0}} 
\put(  98.50,   71.99){\circle*{1.0}} 
\put(  98.75,   72.03){\circle*{1.0}} 
\put(  99.00,   72.06){\circle*{1.0}} 
\put(  99.25,   72.09){\circle*{1.0}} 
\put(  99.50,   72.13){\circle*{1.0}} 
\put(  99.75,   72.16){\circle*{1.0}} 

\put(   2.20,   41.23){\circle{2.0}}
\put(  27.07,   41.59){\circle{2.0}}
\put(  52.20,   44.95){\circle{2.0}}
\put(  77.07,   56.61){\circle{2.0}} 

\put(   0.25,   41.04){\circle*{1.0}} 
\put(   0.50,   41.04){\circle*{1.0}} 
\put(   0.75,   41.04){\circle*{1.0}} 
\put(   1.00,   41.04){\circle*{1.0}} 
\put(   1.25,   41.04){\circle*{1.0}} 
\put(   1.50,   41.04){\circle*{1.0}} 
\put(   1.75,   41.04){\circle*{1.0}} 
\put(   2.00,   41.04){\circle*{1.0}} 
\put(   2.25,   41.05){\circle*{1.0}} 
\put(   2.50,   41.05){\circle*{1.0}} 
\put(   2.75,   41.05){\circle*{1.0}} 
\put(   3.00,   41.05){\circle*{1.0}} 
\put(   3.25,   41.05){\circle*{1.0}} 
\put(   3.50,   41.05){\circle*{1.0}} 
\put(   3.75,   41.05){\circle*{1.0}} 
\put(   4.00,   41.05){\circle*{1.0}} 
\put(   4.25,   41.05){\circle*{1.0}} 
\put(   4.50,   41.06){\circle*{1.0}} 
\put(   4.75,   41.06){\circle*{1.0}} 
\put(   5.00,   41.06){\circle*{1.0}} 
\put(   5.25,   41.06){\circle*{1.0}} 
\put(   5.50,   41.06){\circle*{1.0}} 
\put(   5.75,   41.06){\circle*{1.0}} 
\put(   6.00,   41.07){\circle*{1.0}} 
\put(   6.25,   41.07){\circle*{1.0}} 
\put(   6.50,   41.07){\circle*{1.0}} 
\put(   6.75,   41.07){\circle*{1.0}} 
\put(   7.00,   41.07){\circle*{1.0}} 
\put(   7.25,   41.07){\circle*{1.0}} 
\put(   7.50,   41.08){\circle*{1.0}} 
\put(   7.75,   41.08){\circle*{1.0}} 
\put(   8.00,   41.08){\circle*{1.0}} 
\put(   8.25,   41.08){\circle*{1.0}} 
\put(   8.50,   41.08){\circle*{1.0}} 
\put(   8.75,   41.08){\circle*{1.0}} 
\put(   9.00,   41.09){\circle*{1.0}} 
\put(   9.25,   41.09){\circle*{1.0}} 
\put(   9.50,   41.09){\circle*{1.0}} 
\put(   9.75,   41.09){\circle*{1.0}} 
\put(  10.00,   41.10){\circle*{1.0}} 
\put(  10.25,   41.10){\circle*{1.0}} 
\put(  10.50,   41.10){\circle*{1.0}} 
\put(  10.75,   41.10){\circle*{1.0}} 
\put(  11.00,   41.10){\circle*{1.0}} 
\put(  11.25,   41.11){\circle*{1.0}} 
\put(  11.50,   41.11){\circle*{1.0}} 
\put(  11.75,   41.11){\circle*{1.0}} 
\put(  12.00,   41.11){\circle*{1.0}} 
\put(  12.25,   41.12){\circle*{1.0}} 
\put(  12.50,   41.12){\circle*{1.0}} 
\put(  12.75,   41.12){\circle*{1.0}} 
\put(  13.00,   41.13){\circle*{1.0}} 
\put(  13.25,   41.13){\circle*{1.0}} 
\put(  13.50,   41.13){\circle*{1.0}} 
\put(  13.75,   41.14){\circle*{1.0}} 
\put(  14.00,   41.14){\circle*{1.0}} 
\put(  14.25,   41.14){\circle*{1.0}} 
\put(  14.50,   41.15){\circle*{1.0}} 
\put(  14.75,   41.15){\circle*{1.0}} 
\put(  15.00,   41.15){\circle*{1.0}} 
\put(  15.25,   41.16){\circle*{1.0}} 
\put(  15.50,   41.16){\circle*{1.0}} 
\put(  15.75,   41.16){\circle*{1.0}} 
\put(  16.00,   41.17){\circle*{1.0}} 
\put(  16.25,   41.17){\circle*{1.0}} 
\put(  16.50,   41.18){\circle*{1.0}} 
\put(  16.75,   41.18){\circle*{1.0}} 
\put(  17.00,   41.18){\circle*{1.0}} 
\put(  17.25,   41.19){\circle*{1.0}} 
\put(  17.50,   41.19){\circle*{1.0}} 
\put(  17.75,   41.20){\circle*{1.0}} 
\put(  18.00,   41.20){\circle*{1.0}} 
\put(  18.25,   41.21){\circle*{1.0}} 
\put(  18.50,   41.21){\circle*{1.0}} 
\put(  18.75,   41.22){\circle*{1.0}} 
\put(  19.00,   41.22){\circle*{1.0}} 
\put(  19.25,   41.23){\circle*{1.0}} 
\put(  19.50,   41.23){\circle*{1.0}} 
\put(  19.75,   41.24){\circle*{1.0}} 
\put(  20.00,   41.24){\circle*{1.0}} 
\put(  20.25,   41.25){\circle*{1.0}} 
\put(  20.50,   41.25){\circle*{1.0}} 
\put(  20.75,   41.26){\circle*{1.0}} 
\put(  21.00,   41.27){\circle*{1.0}} 
\put(  21.25,   41.27){\circle*{1.0}} 
\put(  21.50,   41.28){\circle*{1.0}} 
\put(  21.75,   41.28){\circle*{1.0}} 
\put(  22.00,   41.29){\circle*{1.0}} 
\put(  22.25,   41.30){\circle*{1.0}} 
\put(  22.50,   41.30){\circle*{1.0}} 
\put(  22.75,   41.31){\circle*{1.0}} 
\put(  23.00,   41.32){\circle*{1.0}} 
\put(  23.25,   41.33){\circle*{1.0}} 
\put(  23.50,   41.33){\circle*{1.0}} 
\put(  23.75,   41.34){\circle*{1.0}} 
\put(  24.00,   41.35){\circle*{1.0}} 
\put(  24.25,   41.36){\circle*{1.0}} 
\put(  24.50,   41.37){\circle*{1.0}} 
\put(  24.75,   41.37){\circle*{1.0}} 
\put(  25.00,   41.38){\circle*{1.0}} 
\put(  25.25,   41.39){\circle*{1.0}} 
\put(  25.50,   41.40){\circle*{1.0}} 
\put(  25.75,   41.41){\circle*{1.0}} 
\put(  26.00,   41.42){\circle*{1.0}} 
\put(  26.25,   41.43){\circle*{1.0}} 
\put(  26.50,   41.44){\circle*{1.0}} 
\put(  26.75,   41.45){\circle*{1.0}} 
\put(  27.00,   41.46){\circle*{1.0}} 
\put(  27.25,   41.47){\circle*{1.0}} 
\put(  27.50,   41.48){\circle*{1.0}} 
\put(  27.75,   41.49){\circle*{1.0}} 
\put(  28.00,   41.50){\circle*{1.0}} 
\put(  28.25,   41.51){\circle*{1.0}} 
\put(  28.50,   41.53){\circle*{1.0}} 
\put(  28.75,   41.54){\circle*{1.0}} 
\put(  29.00,   41.55){\circle*{1.0}} 
\put(  29.25,   41.56){\circle*{1.0}} 
\put(  29.50,   41.58){\circle*{1.0}} 
\put(  29.75,   41.59){\circle*{1.0}} 
\put(  30.00,   41.60){\circle*{1.0}} 
\put(  30.25,   41.62){\circle*{1.0}} 
\put(  30.50,   41.63){\circle*{1.0}} 
\put(  30.75,   41.65){\circle*{1.0}} 
\put(  31.00,   41.66){\circle*{1.0}} 
\put(  31.25,   41.68){\circle*{1.0}} 
\put(  31.50,   41.69){\circle*{1.0}} 
\put(  31.75,   41.71){\circle*{1.0}} 
\put(  32.00,   41.72){\circle*{1.0}} 
\put(  32.25,   41.74){\circle*{1.0}} 
\put(  32.50,   41.76){\circle*{1.0}} 
\put(  32.75,   41.77){\circle*{1.0}} 
\put(  33.00,   41.79){\circle*{1.0}} 
\put(  33.25,   41.81){\circle*{1.0}} 
\put(  33.50,   41.83){\circle*{1.0}} 
\put(  33.75,   41.84){\circle*{1.0}} 
\put(  34.00,   41.86){\circle*{1.0}} 
\put(  34.25,   41.88){\circle*{1.0}} 
\put(  34.50,   41.90){\circle*{1.0}} 
\put(  34.75,   41.92){\circle*{1.0}} 
\put(  35.00,   41.94){\circle*{1.0}} 
\put(  35.25,   41.96){\circle*{1.0}} 
\put(  35.50,   41.99){\circle*{1.0}} 
\put(  35.75,   42.01){\circle*{1.0}} 
\put(  36.00,   42.03){\circle*{1.0}} 
\put(  36.25,   42.05){\circle*{1.0}} 
\put(  36.50,   42.08){\circle*{1.0}} 
\put(  36.75,   42.10){\circle*{1.0}} 
\put(  37.00,   42.13){\circle*{1.0}} 
\put(  37.25,   42.15){\circle*{1.0}} 
\put(  37.50,   42.18){\circle*{1.0}} 
\put(  37.75,   42.20){\circle*{1.0}} 
\put(  38.00,   42.23){\circle*{1.0}} 
\put(  38.25,   42.26){\circle*{1.0}} 
\put(  38.50,   42.28){\circle*{1.0}} 
\put(  38.75,   42.31){\circle*{1.0}} 
\put(  39.00,   42.34){\circle*{1.0}} 
\put(  39.25,   42.37){\circle*{1.0}} 
\put(  39.50,   42.40){\circle*{1.0}} 
\put(  39.75,   42.43){\circle*{1.0}} 
\put(  40.00,   42.46){\circle*{1.0}} 
\put(  40.25,   42.50){\circle*{1.0}} 
\put(  40.50,   42.53){\circle*{1.0}} 
\put(  40.75,   42.56){\circle*{1.0}} 
\put(  41.00,   42.60){\circle*{1.0}} 
\put(  41.25,   42.63){\circle*{1.0}} 
\put(  41.50,   42.67){\circle*{1.0}} 
\put(  41.75,   42.70){\circle*{1.0}} 
\put(  42.00,   42.74){\circle*{1.0}} 
\put(  42.25,   42.78){\circle*{1.0}} 
\put(  42.50,   42.81){\circle*{1.0}} 
\put(  42.75,   42.85){\circle*{1.0}} 
\put(  43.00,   42.89){\circle*{1.0}} 
\put(  43.25,   42.93){\circle*{1.0}} 
\put(  43.50,   42.98){\circle*{1.0}} 
\put(  43.75,   43.02){\circle*{1.0}} 
\put(  44.00,   43.06){\circle*{1.0}} 
\put(  44.25,   43.10){\circle*{1.0}} 
\put(  44.50,   43.15){\circle*{1.0}} 
\put(  44.75,   43.19){\circle*{1.0}} 
\put(  45.00,   43.24){\circle*{1.0}} 
\put(  45.25,   43.29){\circle*{1.0}} 
\put(  45.50,   43.34){\circle*{1.0}} 
\put(  45.75,   43.39){\circle*{1.0}} 
\put(  46.00,   43.44){\circle*{1.0}} 
\put(  46.25,   43.49){\circle*{1.0}} 
\put(  46.50,   43.54){\circle*{1.0}} 
\put(  46.75,   43.59){\circle*{1.0}} 
\put(  47.00,   43.65){\circle*{1.0}} 
\put(  47.25,   43.70){\circle*{1.0}} 
\put(  47.50,   43.76){\circle*{1.0}} 
\put(  47.75,   43.81){\circle*{1.0}} 
\put(  48.00,   43.87){\circle*{1.0}} 
\put(  48.25,   43.93){\circle*{1.0}} 
\put(  48.50,   43.99){\circle*{1.0}} 
\put(  48.75,   44.05){\circle*{1.0}} 
\put(  49.00,   44.11){\circle*{1.0}} 
\put(  49.25,   44.17){\circle*{1.0}} 
\put(  49.50,   44.24){\circle*{1.0}} 
\put(  49.75,   44.30){\circle*{1.0}} 
\put(  50.00,   44.37){\circle*{1.0}} 
\put(  50.25,   44.44){\circle*{1.0}} 
\put(  50.50,   44.51){\circle*{1.0}} 
\put(  50.75,   44.58){\circle*{1.0}} 
\put(  51.00,   44.65){\circle*{1.0}} 
\put(  51.25,   44.72){\circle*{1.0}} 
\put(  51.50,   44.79){\circle*{1.0}} 
\put(  51.75,   44.87){\circle*{1.0}} 
\put(  52.00,   44.94){\circle*{1.0}} 
\put(  52.25,   45.02){\circle*{1.0}} 
\put(  52.50,   45.09){\circle*{1.0}} 
\put(  52.75,   45.17){\circle*{1.0}} 
\put(  53.00,   45.25){\circle*{1.0}} 
\put(  53.25,   45.34){\circle*{1.0}} 
\put(  53.50,   45.42){\circle*{1.0}} 
\put(  53.75,   45.50){\circle*{1.0}} 
\put(  54.00,   45.59){\circle*{1.0}} 
\put(  54.25,   45.67){\circle*{1.0}} 
\put(  54.50,   45.76){\circle*{1.0}} 
\put(  54.75,   45.85){\circle*{1.0}} 
\put(  55.00,   45.94){\circle*{1.0}} 
\put(  55.25,   46.03){\circle*{1.0}} 
\put(  55.50,   46.12){\circle*{1.0}} 
\put(  55.75,   46.22){\circle*{1.0}} 
\put(  56.00,   46.31){\circle*{1.0}} 
\put(  56.25,   46.41){\circle*{1.0}} 
\put(  56.50,   46.50){\circle*{1.0}} 
\put(  56.75,   46.60){\circle*{1.0}} 
\put(  57.00,   46.70){\circle*{1.0}} 
\put(  57.25,   46.80){\circle*{1.0}} 
\put(  57.50,   46.91){\circle*{1.0}} 
\put(  57.75,   47.01){\circle*{1.0}} 
\put(  58.00,   47.11){\circle*{1.0}} 
\put(  58.25,   47.22){\circle*{1.0}} 
\put(  58.50,   47.33){\circle*{1.0}} 
\put(  58.75,   47.43){\circle*{1.0}} 
\put(  59.00,   47.54){\circle*{1.0}} 
\put(  59.25,   47.65){\circle*{1.0}} 
\put(  59.50,   47.77){\circle*{1.0}} 
\put(  59.75,   47.88){\circle*{1.0}} 
\put(  60.00,   47.99){\circle*{1.0}} 
\put(  60.25,   48.11){\circle*{1.0}} 
\put(  60.50,   48.22){\circle*{1.0}} 
\put(  60.75,   48.34){\circle*{1.0}} 
\put(  61.00,   48.46){\circle*{1.0}} 
\put(  61.25,   48.58){\circle*{1.0}} 
\put(  61.50,   48.70){\circle*{1.0}} 
\put(  61.75,   48.82){\circle*{1.0}} 
\put(  62.00,   48.94){\circle*{1.0}} 
\put(  62.25,   49.07){\circle*{1.0}} 
\put(  62.50,   49.19){\circle*{1.0}} 
\put(  62.75,   49.32){\circle*{1.0}} 
\put(  63.00,   49.44){\circle*{1.0}} 
\put(  63.25,   49.57){\circle*{1.0}} 
\put(  63.50,   49.70){\circle*{1.0}} 
\put(  63.75,   49.83){\circle*{1.0}} 
\put(  64.00,   49.96){\circle*{1.0}} 
\put(  64.25,   50.09){\circle*{1.0}} 
\put(  64.50,   50.22){\circle*{1.0}} 
\put(  64.75,   50.35){\circle*{1.0}} 
\put(  65.00,   50.49){\circle*{1.0}} 
\put(  65.25,   50.62){\circle*{1.0}} 
\put(  65.50,   50.75){\circle*{1.0}} 
\put(  65.75,   50.89){\circle*{1.0}} 
\put(  66.00,   51.02){\circle*{1.0}} 
\put(  66.25,   51.16){\circle*{1.0}} 
\put(  66.50,   51.30){\circle*{1.0}} 
\put(  66.75,   51.43){\circle*{1.0}} 
\put(  67.00,   51.57){\circle*{1.0}} 
\put(  67.25,   51.71){\circle*{1.0}} 
\put(  67.50,   51.85){\circle*{1.0}} 
\put(  67.75,   51.99){\circle*{1.0}} 
\put(  68.00,   52.13){\circle*{1.0}} 
\put(  68.25,   52.27){\circle*{1.0}} 
\put(  68.50,   52.41){\circle*{1.0}} 
\put(  68.75,   52.55){\circle*{1.0}} 
\put(  69.00,   52.69){\circle*{1.0}} 
\put(  69.25,   52.83){\circle*{1.0}} 
\put(  69.50,   52.97){\circle*{1.0}} 
\put(  69.75,   53.11){\circle*{1.0}} 
\put(  70.00,   53.25){\circle*{1.0}} 
\put(  70.25,   53.39){\circle*{1.0}} 
\put(  70.50,   53.53){\circle*{1.0}} 
\put(  70.75,   53.67){\circle*{1.0}} 
\put(  71.00,   53.81){\circle*{1.0}} 
\put(  71.25,   53.95){\circle*{1.0}} 
\put(  71.50,   54.09){\circle*{1.0}} 
\put(  71.75,   54.23){\circle*{1.0}} 
\put(  72.00,   54.37){\circle*{1.0}} 
\put(  72.25,   54.51){\circle*{1.0}} 
\put(  72.50,   54.65){\circle*{1.0}} 
\put(  72.75,   54.78){\circle*{1.0}} 
\put(  73.00,   54.92){\circle*{1.0}} 
\put(  73.25,   55.06){\circle*{1.0}} 
\put(  73.50,   55.20){\circle*{1.0}} 
\put(  73.75,   55.33){\circle*{1.0}} 
\put(  74.00,   55.47){\circle*{1.0}} 
\put(  74.25,   55.61){\circle*{1.0}} 
\put(  74.50,   55.74){\circle*{1.0}} 
\put(  74.75,   55.88){\circle*{1.0}} 
\put(  75.00,   56.01){\circle*{1.0}} 
\put(  75.25,   56.14){\circle*{1.0}} 
\put(  75.50,   56.28){\circle*{1.0}} 
\put(  75.75,   56.41){\circle*{1.0}} 
\put(  76.00,   56.54){\circle*{1.0}} 
\put(  76.25,   56.67){\circle*{1.0}} 
\put(  76.50,   56.80){\circle*{1.0}} 
\put(  76.75,   56.93){\circle*{1.0}} 
\put(  77.00,   57.05){\circle*{1.0}} 
\put(  77.25,   57.18){\circle*{1.0}} 
\put(  77.50,   57.31){\circle*{1.0}} 
\put(  77.75,   57.43){\circle*{1.0}} 
\put(  78.00,   57.56){\circle*{1.0}} 
\put(  78.25,   57.68){\circle*{1.0}} 
\put(  78.50,   57.80){\circle*{1.0}} 
\put(  78.75,   57.92){\circle*{1.0}} 
\put(  79.00,   58.04){\circle*{1.0}} 
\put(  79.25,   58.16){\circle*{1.0}} 
\put(  79.50,   58.28){\circle*{1.0}} 
\put(  79.75,   58.40){\circle*{1.0}} 
\put(  80.00,   58.51){\circle*{1.0}} 
\put(  80.25,   58.63){\circle*{1.0}} 
\put(  80.50,   58.74){\circle*{1.0}} 
\put(  80.75,   58.85){\circle*{1.0}} 
\put(  81.00,   58.96){\circle*{1.0}} 
\put(  81.25,   59.07){\circle*{1.0}} 
\put(  81.50,   59.18){\circle*{1.0}} 
\put(  81.75,   59.29){\circle*{1.0}} 
\put(  82.00,   59.40){\circle*{1.0}} 
\put(  82.25,   59.50){\circle*{1.0}} 
\put(  82.50,   59.61){\circle*{1.0}} 
\put(  82.75,   59.71){\circle*{1.0}} 
\put(  83.00,   59.81){\circle*{1.0}} 
\put(  83.25,   59.91){\circle*{1.0}} 
\put(  83.50,   60.01){\circle*{1.0}} 
\put(  83.75,   60.11){\circle*{1.0}} 
\put(  84.00,   60.20){\circle*{1.0}} 
\put(  84.25,   60.30){\circle*{1.0}} 
\put(  84.50,   60.39){\circle*{1.0}} 
\put(  84.75,   60.49){\circle*{1.0}} 
\put(  85.00,   60.58){\circle*{1.0}} 
\put(  85.25,   60.67){\circle*{1.0}} 
\put(  85.50,   60.76){\circle*{1.0}} 
\put(  85.75,   60.85){\circle*{1.0}} 
\put(  86.00,   60.93){\circle*{1.0}} 
\put(  86.25,   61.02){\circle*{1.0}} 
\put(  86.50,   61.10){\circle*{1.0}} 
\put(  86.75,   61.19){\circle*{1.0}} 
\put(  87.00,   61.27){\circle*{1.0}} 
\put(  87.25,   61.35){\circle*{1.0}} 
\put(  87.50,   61.43){\circle*{1.0}} 
\put(  87.75,   61.51){\circle*{1.0}} 
\put(  88.00,   61.58){\circle*{1.0}} 
\put(  88.25,   61.66){\circle*{1.0}} 
\put(  88.50,   61.73){\circle*{1.0}} 
\put(  88.75,   61.81){\circle*{1.0}} 
\put(  89.00,   61.88){\circle*{1.0}} 
\put(  89.25,   61.95){\circle*{1.0}} 
\put(  89.50,   62.02){\circle*{1.0}} 
\put(  89.75,   62.09){\circle*{1.0}} 
\put(  90.00,   62.16){\circle*{1.0}} 
\put(  90.25,   62.23){\circle*{1.0}} 
\put(  90.50,   62.29){\circle*{1.0}} 
\put(  90.75,   62.36){\circle*{1.0}} 
\put(  91.00,   62.42){\circle*{1.0}} 
\put(  91.25,   62.48){\circle*{1.0}} 
\put(  91.50,   62.54){\circle*{1.0}} 
\put(  91.75,   62.60){\circle*{1.0}} 
\put(  92.00,   62.66){\circle*{1.0}} 
\put(  92.25,   62.72){\circle*{1.0}} 
\put(  92.50,   62.78){\circle*{1.0}} 
\put(  92.75,   62.83){\circle*{1.0}} 
\put(  93.00,   62.89){\circle*{1.0}} 
\put(  93.25,   62.94){\circle*{1.0}} 
\put(  93.50,   63.00){\circle*{1.0}} 
\put(  93.75,   63.05){\circle*{1.0}} 
\put(  94.00,   63.10){\circle*{1.0}} 
\put(  94.25,   63.15){\circle*{1.0}} 
\put(  94.50,   63.20){\circle*{1.0}} 
\put(  94.75,   63.25){\circle*{1.0}} 
\put(  95.00,   63.30){\circle*{1.0}} 
\put(  95.25,   63.34){\circle*{1.0}} 
\put(  95.50,   63.39){\circle*{1.0}} 
\put(  95.75,   63.43){\circle*{1.0}} 
\put(  96.00,   63.48){\circle*{1.0}} 
\put(  96.25,   63.52){\circle*{1.0}} 
\put(  96.50,   63.56){\circle*{1.0}} 
\put(  96.75,   63.61){\circle*{1.0}} 
\put(  97.00,   63.65){\circle*{1.0}} 
\put(  97.25,   63.69){\circle*{1.0}} 
\put(  97.50,   63.73){\circle*{1.0}} 
\put(  97.75,   63.77){\circle*{1.0}} 
\put(  98.00,   63.80){\circle*{1.0}} 
\put(  98.25,   63.84){\circle*{1.0}} 
\put(  98.50,   63.88){\circle*{1.0}} 
\put(  98.75,   63.91){\circle*{1.0}} 
\put(  99.00,   63.95){\circle*{1.0}} 
\put(  99.25,   63.98){\circle*{1.0}} 
\put(  99.50,   64.02){\circle*{1.0}} 
\put(  99.75,   64.05){\circle*{1.0}} 

\put(   2.20,   38.38){\circle{2.0}}
\put(  27.07,   39.00){\circle{2.0}}
\put(  52.20,   44.76){\circle{2.0}}
\put(  77.07,   58.12){\circle{2.0}} 

\put(   0.25,   39.14){\circle*{1.0}} 
\put(   0.50,   39.15){\circle*{1.0}} 
\put(   0.75,   39.15){\circle*{1.0}} 
\put(   1.00,   39.15){\circle*{1.0}} 
\put(   1.25,   39.15){\circle*{1.0}} 
\put(   1.50,   39.15){\circle*{1.0}} 
\put(   1.75,   39.15){\circle*{1.0}} 
\put(   2.00,   39.15){\circle*{1.0}} 
\put(   2.25,   39.15){\circle*{1.0}} 
\put(   2.50,   39.16){\circle*{1.0}} 
\put(   2.75,   39.16){\circle*{1.0}} 
\put(   3.00,   39.16){\circle*{1.0}} 
\put(   3.25,   39.16){\circle*{1.0}} 
\put(   3.50,   39.16){\circle*{1.0}} 
\put(   3.75,   39.16){\circle*{1.0}} 
\put(   4.00,   39.17){\circle*{1.0}} 
\put(   4.25,   39.17){\circle*{1.0}} 
\put(   4.50,   39.17){\circle*{1.0}} 
\put(   4.75,   39.17){\circle*{1.0}} 
\put(   5.00,   39.17){\circle*{1.0}} 
\put(   5.25,   39.17){\circle*{1.0}} 
\put(   5.50,   39.18){\circle*{1.0}} 
\put(   5.75,   39.18){\circle*{1.0}} 
\put(   6.00,   39.18){\circle*{1.0}} 
\put(   6.25,   39.18){\circle*{1.0}} 
\put(   6.50,   39.18){\circle*{1.0}} 
\put(   6.75,   39.19){\circle*{1.0}} 
\put(   7.00,   39.19){\circle*{1.0}} 
\put(   7.25,   39.19){\circle*{1.0}} 
\put(   7.50,   39.19){\circle*{1.0}} 
\put(   7.75,   39.20){\circle*{1.0}} 
\put(   8.00,   39.20){\circle*{1.0}} 
\put(   8.25,   39.20){\circle*{1.0}} 
\put(   8.50,   39.20){\circle*{1.0}} 
\put(   8.75,   39.20){\circle*{1.0}} 
\put(   9.00,   39.21){\circle*{1.0}} 
\put(   9.25,   39.21){\circle*{1.0}} 
\put(   9.50,   39.21){\circle*{1.0}} 
\put(   9.75,   39.22){\circle*{1.0}} 
\put(  10.00,   39.22){\circle*{1.0}} 
\put(  10.25,   39.22){\circle*{1.0}} 
\put(  10.50,   39.22){\circle*{1.0}} 
\put(  10.75,   39.23){\circle*{1.0}} 
\put(  11.00,   39.23){\circle*{1.0}} 
\put(  11.25,   39.23){\circle*{1.0}} 
\put(  11.50,   39.24){\circle*{1.0}} 
\put(  11.75,   39.24){\circle*{1.0}} 
\put(  12.00,   39.24){\circle*{1.0}} 
\put(  12.25,   39.25){\circle*{1.0}} 
\put(  12.50,   39.25){\circle*{1.0}} 
\put(  12.75,   39.25){\circle*{1.0}} 
\put(  13.00,   39.26){\circle*{1.0}} 
\put(  13.25,   39.26){\circle*{1.0}} 
\put(  13.50,   39.27){\circle*{1.0}} 
\put(  13.75,   39.27){\circle*{1.0}} 
\put(  14.00,   39.27){\circle*{1.0}} 
\put(  14.25,   39.28){\circle*{1.0}} 
\put(  14.50,   39.28){\circle*{1.0}} 
\put(  14.75,   39.29){\circle*{1.0}} 
\put(  15.00,   39.29){\circle*{1.0}} 
\put(  15.25,   39.30){\circle*{1.0}} 
\put(  15.50,   39.30){\circle*{1.0}} 
\put(  15.75,   39.30){\circle*{1.0}} 
\put(  16.00,   39.31){\circle*{1.0}} 
\put(  16.25,   39.31){\circle*{1.0}} 
\put(  16.50,   39.32){\circle*{1.0}} 
\put(  16.75,   39.33){\circle*{1.0}} 
\put(  17.00,   39.33){\circle*{1.0}} 
\put(  17.25,   39.34){\circle*{1.0}} 
\put(  17.50,   39.34){\circle*{1.0}} 
\put(  17.75,   39.35){\circle*{1.0}} 
\put(  18.00,   39.35){\circle*{1.0}} 
\put(  18.25,   39.36){\circle*{1.0}} 
\put(  18.50,   39.37){\circle*{1.0}} 
\put(  18.75,   39.37){\circle*{1.0}} 
\put(  19.00,   39.38){\circle*{1.0}} 
\put(  19.25,   39.38){\circle*{1.0}} 
\put(  19.50,   39.39){\circle*{1.0}} 
\put(  19.75,   39.40){\circle*{1.0}} 
\put(  20.00,   39.40){\circle*{1.0}} 
\put(  20.25,   39.41){\circle*{1.0}} 
\put(  20.50,   39.42){\circle*{1.0}} 
\put(  20.75,   39.43){\circle*{1.0}} 
\put(  21.00,   39.43){\circle*{1.0}} 
\put(  21.25,   39.44){\circle*{1.0}} 
\put(  21.50,   39.45){\circle*{1.0}} 
\put(  21.75,   39.46){\circle*{1.0}} 
\put(  22.00,   39.47){\circle*{1.0}} 
\put(  22.25,   39.48){\circle*{1.0}} 
\put(  22.50,   39.48){\circle*{1.0}} 
\put(  22.75,   39.49){\circle*{1.0}} 
\put(  23.00,   39.50){\circle*{1.0}} 
\put(  23.25,   39.51){\circle*{1.0}} 
\put(  23.50,   39.52){\circle*{1.0}} 
\put(  23.75,   39.53){\circle*{1.0}} 
\put(  24.00,   39.54){\circle*{1.0}} 
\put(  24.25,   39.55){\circle*{1.0}} 
\put(  24.50,   39.56){\circle*{1.0}} 
\put(  24.75,   39.57){\circle*{1.0}} 
\put(  25.00,   39.58){\circle*{1.0}} 
\put(  25.25,   39.60){\circle*{1.0}} 
\put(  25.50,   39.61){\circle*{1.0}} 
\put(  25.75,   39.62){\circle*{1.0}} 
\put(  26.00,   39.63){\circle*{1.0}} 
\put(  26.25,   39.64){\circle*{1.0}} 
\put(  26.50,   39.66){\circle*{1.0}} 
\put(  26.75,   39.67){\circle*{1.0}} 
\put(  27.00,   39.68){\circle*{1.0}} 
\put(  27.25,   39.69){\circle*{1.0}} 
\put(  27.50,   39.71){\circle*{1.0}} 
\put(  27.75,   39.72){\circle*{1.0}} 
\put(  28.00,   39.74){\circle*{1.0}} 
\put(  28.25,   39.75){\circle*{1.0}} 
\put(  28.50,   39.77){\circle*{1.0}} 
\put(  28.75,   39.78){\circle*{1.0}} 
\put(  29.00,   39.80){\circle*{1.0}} 
\put(  29.25,   39.81){\circle*{1.0}} 
\put(  29.50,   39.83){\circle*{1.0}} 
\put(  29.75,   39.85){\circle*{1.0}} 
\put(  30.00,   39.86){\circle*{1.0}} 
\put(  30.25,   39.88){\circle*{1.0}} 
\put(  30.50,   39.90){\circle*{1.0}} 
\put(  30.75,   39.92){\circle*{1.0}} 
\put(  31.00,   39.93){\circle*{1.0}} 
\put(  31.25,   39.95){\circle*{1.0}} 
\put(  31.50,   39.97){\circle*{1.0}} 
\put(  31.75,   39.99){\circle*{1.0}} 
\put(  32.00,   40.01){\circle*{1.0}} 
\put(  32.25,   40.03){\circle*{1.0}} 
\put(  32.50,   40.06){\circle*{1.0}} 
\put(  32.75,   40.08){\circle*{1.0}} 
\put(  33.00,   40.10){\circle*{1.0}} 
\put(  33.25,   40.12){\circle*{1.0}} 
\put(  33.50,   40.14){\circle*{1.0}} 
\put(  33.75,   40.17){\circle*{1.0}} 
\put(  34.00,   40.19){\circle*{1.0}} 
\put(  34.25,   40.22){\circle*{1.0}} 
\put(  34.50,   40.24){\circle*{1.0}} 
\put(  34.75,   40.27){\circle*{1.0}} 
\put(  35.00,   40.29){\circle*{1.0}} 
\put(  35.25,   40.32){\circle*{1.0}} 
\put(  35.50,   40.35){\circle*{1.0}} 
\put(  35.75,   40.38){\circle*{1.0}} 
\put(  36.00,   40.40){\circle*{1.0}} 
\put(  36.25,   40.43){\circle*{1.0}} 
\put(  36.50,   40.46){\circle*{1.0}} 
\put(  36.75,   40.49){\circle*{1.0}} 
\put(  37.00,   40.52){\circle*{1.0}} 
\put(  37.25,   40.56){\circle*{1.0}} 
\put(  37.50,   40.59){\circle*{1.0}} 
\put(  37.75,   40.62){\circle*{1.0}} 
\put(  38.00,   40.65){\circle*{1.0}} 
\put(  38.25,   40.69){\circle*{1.0}} 
\put(  38.50,   40.72){\circle*{1.0}} 
\put(  38.75,   40.76){\circle*{1.0}} 
\put(  39.00,   40.80){\circle*{1.0}} 
\put(  39.25,   40.83){\circle*{1.0}} 
\put(  39.50,   40.87){\circle*{1.0}} 
\put(  39.75,   40.91){\circle*{1.0}} 
\put(  40.00,   40.95){\circle*{1.0}} 
\put(  40.25,   40.99){\circle*{1.0}} 
\put(  40.50,   41.03){\circle*{1.0}} 
\put(  40.75,   41.07){\circle*{1.0}} 
\put(  41.00,   41.12){\circle*{1.0}} 
\put(  41.25,   41.16){\circle*{1.0}} 
\put(  41.50,   41.20){\circle*{1.0}} 
\put(  41.75,   41.25){\circle*{1.0}} 
\put(  42.00,   41.30){\circle*{1.0}} 
\put(  42.25,   41.34){\circle*{1.0}} 
\put(  42.50,   41.39){\circle*{1.0}} 
\put(  42.75,   41.44){\circle*{1.0}} 
\put(  43.00,   41.49){\circle*{1.0}} 
\put(  43.25,   41.54){\circle*{1.0}} 
\put(  43.50,   41.59){\circle*{1.0}} 
\put(  43.75,   41.65){\circle*{1.0}} 
\put(  44.00,   41.70){\circle*{1.0}} 
\put(  44.25,   41.76){\circle*{1.0}} 
\put(  44.50,   41.81){\circle*{1.0}} 
\put(  44.75,   41.87){\circle*{1.0}} 
\put(  45.00,   41.93){\circle*{1.0}} 
\put(  45.25,   41.99){\circle*{1.0}} 
\put(  45.50,   42.05){\circle*{1.0}} 
\put(  45.75,   42.11){\circle*{1.0}} 
\put(  46.00,   42.17){\circle*{1.0}} 
\put(  46.25,   42.24){\circle*{1.0}} 
\put(  46.50,   42.30){\circle*{1.0}} 
\put(  46.75,   42.37){\circle*{1.0}} 
\put(  47.00,   42.43){\circle*{1.0}} 
\put(  47.25,   42.50){\circle*{1.0}} 
\put(  47.50,   42.57){\circle*{1.0}} 
\put(  47.75,   42.64){\circle*{1.0}} 
\put(  48.00,   42.71){\circle*{1.0}} 
\put(  48.25,   42.79){\circle*{1.0}} 
\put(  48.50,   42.86){\circle*{1.0}} 
\put(  48.75,   42.94){\circle*{1.0}} 
\put(  49.00,   43.02){\circle*{1.0}} 
\put(  49.25,   43.09){\circle*{1.0}} 
\put(  49.50,   43.17){\circle*{1.0}} 
\put(  49.75,   43.26){\circle*{1.0}} 
\put(  50.00,   43.34){\circle*{1.0}} 
\put(  50.25,   43.42){\circle*{1.0}} 
\put(  50.50,   43.51){\circle*{1.0}} 
\put(  50.75,   43.59){\circle*{1.0}} 
\put(  51.00,   43.68){\circle*{1.0}} 
\put(  51.25,   43.77){\circle*{1.0}} 
\put(  51.50,   43.86){\circle*{1.0}} 
\put(  51.75,   43.95){\circle*{1.0}} 
\put(  52.00,   44.05){\circle*{1.0}} 
\put(  52.25,   44.14){\circle*{1.0}} 
\put(  52.50,   44.24){\circle*{1.0}} 
\put(  52.75,   44.34){\circle*{1.0}} 
\put(  53.00,   44.44){\circle*{1.0}} 
\put(  53.25,   44.54){\circle*{1.0}} 
\put(  53.50,   44.64){\circle*{1.0}} 
\put(  53.75,   44.74){\circle*{1.0}} 
\put(  54.00,   44.85){\circle*{1.0}} 
\put(  54.25,   44.96){\circle*{1.0}} 
\put(  54.50,   45.06){\circle*{1.0}} 
\put(  54.75,   45.17){\circle*{1.0}} 
\put(  55.00,   45.28){\circle*{1.0}} 
\put(  55.25,   45.40){\circle*{1.0}} 
\put(  55.50,   45.51){\circle*{1.0}} 
\put(  55.75,   45.63){\circle*{1.0}} 
\put(  56.00,   45.74){\circle*{1.0}} 
\put(  56.25,   45.86){\circle*{1.0}} 
\put(  56.50,   45.98){\circle*{1.0}} 
\put(  56.75,   46.10){\circle*{1.0}} 
\put(  57.00,   46.23){\circle*{1.0}} 
\put(  57.25,   46.35){\circle*{1.0}} 
\put(  57.50,   46.48){\circle*{1.0}} 
\put(  57.75,   46.60){\circle*{1.0}} 
\put(  58.00,   46.73){\circle*{1.0}} 
\put(  58.25,   46.86){\circle*{1.0}} 
\put(  58.50,   46.99){\circle*{1.0}} 
\put(  58.75,   47.13){\circle*{1.0}} 
\put(  59.00,   47.26){\circle*{1.0}} 
\put(  59.25,   47.39){\circle*{1.0}} 
\put(  59.50,   47.53){\circle*{1.0}} 
\put(  59.75,   47.67){\circle*{1.0}} 
\put(  60.00,   47.81){\circle*{1.0}} 
\put(  60.25,   47.95){\circle*{1.0}} 
\put(  60.50,   48.09){\circle*{1.0}} 
\put(  60.75,   48.23){\circle*{1.0}} 
\put(  61.00,   48.38){\circle*{1.0}} 
\put(  61.25,   48.52){\circle*{1.0}} 
\put(  61.50,   48.67){\circle*{1.0}} 
\put(  61.75,   48.82){\circle*{1.0}} 
\put(  62.00,   48.97){\circle*{1.0}} 
\put(  62.25,   49.12){\circle*{1.0}} 
\put(  62.50,   49.27){\circle*{1.0}} 
\put(  62.75,   49.42){\circle*{1.0}} 
\put(  63.00,   49.58){\circle*{1.0}} 
\put(  63.25,   49.73){\circle*{1.0}} 
\put(  63.50,   49.89){\circle*{1.0}} 
\put(  63.75,   50.04){\circle*{1.0}} 
\put(  64.00,   50.20){\circle*{1.0}} 
\put(  64.25,   50.36){\circle*{1.0}} 
\put(  64.50,   50.52){\circle*{1.0}} 
\put(  64.75,   50.68){\circle*{1.0}} 
\put(  65.00,   50.84){\circle*{1.0}} 
\put(  65.25,   51.00){\circle*{1.0}} 
\put(  65.50,   51.16){\circle*{1.0}} 
\put(  65.75,   51.32){\circle*{1.0}} 
\put(  66.00,   51.49){\circle*{1.0}} 
\put(  66.25,   51.65){\circle*{1.0}} 
\put(  66.50,   51.81){\circle*{1.0}} 
\put(  66.75,   51.98){\circle*{1.0}} 
\put(  67.00,   52.14){\circle*{1.0}} 
\put(  67.25,   52.31){\circle*{1.0}} 
\put(  67.50,   52.48){\circle*{1.0}} 
\put(  67.75,   52.64){\circle*{1.0}} 
\put(  68.00,   52.81){\circle*{1.0}} 
\put(  68.25,   52.98){\circle*{1.0}} 
\put(  68.50,   53.14){\circle*{1.0}} 
\put(  68.75,   53.31){\circle*{1.0}} 
\put(  69.00,   53.48){\circle*{1.0}} 
\put(  69.25,   53.64){\circle*{1.0}} 
\put(  69.50,   53.81){\circle*{1.0}} 
\put(  69.75,   53.98){\circle*{1.0}} 
\put(  70.00,   54.15){\circle*{1.0}} 
\put(  70.25,   54.31){\circle*{1.0}} 
\put(  70.50,   54.48){\circle*{1.0}} 
\put(  70.75,   54.65){\circle*{1.0}} 
\put(  71.00,   54.82){\circle*{1.0}} 
\put(  71.25,   54.98){\circle*{1.0}} 
\put(  71.50,   55.15){\circle*{1.0}} 
\put(  71.75,   55.31){\circle*{1.0}} 
\put(  72.00,   55.48){\circle*{1.0}} 
\put(  72.25,   55.65){\circle*{1.0}} 
\put(  72.50,   55.81){\circle*{1.0}} 
\put(  72.75,   55.97){\circle*{1.0}} 
\put(  73.00,   56.14){\circle*{1.0}} 
\put(  73.25,   56.30){\circle*{1.0}} 
\put(  73.50,   56.46){\circle*{1.0}} 
\put(  73.75,   56.62){\circle*{1.0}} 
\put(  74.00,   56.79){\circle*{1.0}} 
\put(  74.25,   56.95){\circle*{1.0}} 
\put(  74.50,   57.11){\circle*{1.0}} 
\put(  74.75,   57.26){\circle*{1.0}} 
\put(  75.00,   57.42){\circle*{1.0}} 
\put(  75.25,   57.58){\circle*{1.0}} 
\put(  75.50,   57.73){\circle*{1.0}} 
\put(  75.75,   57.89){\circle*{1.0}} 
\put(  76.00,   58.04){\circle*{1.0}} 
\put(  76.25,   58.20){\circle*{1.0}} 
\put(  76.50,   58.35){\circle*{1.0}} 
\put(  76.75,   58.50){\circle*{1.0}} 
\put(  77.00,   58.65){\circle*{1.0}} 
\put(  77.25,   58.80){\circle*{1.0}} 
\put(  77.50,   58.95){\circle*{1.0}} 
\put(  77.75,   59.09){\circle*{1.0}} 
\put(  78.00,   59.24){\circle*{1.0}} 
\put(  78.25,   59.38){\circle*{1.0}} 
\put(  78.50,   59.52){\circle*{1.0}} 
\put(  78.75,   59.67){\circle*{1.0}} 
\put(  79.00,   59.81){\circle*{1.0}} 
\put(  79.25,   59.95){\circle*{1.0}} 
\put(  79.50,   60.08){\circle*{1.0}} 
\put(  79.75,   60.22){\circle*{1.0}} 
\put(  80.00,   60.35){\circle*{1.0}} 
\put(  80.25,   60.49){\circle*{1.0}} 
\put(  80.50,   60.62){\circle*{1.0}} 
\put(  80.75,   60.75){\circle*{1.0}} 
\put(  81.00,   60.88){\circle*{1.0}} 
\put(  81.25,   61.01){\circle*{1.0}} 
\put(  81.50,   61.13){\circle*{1.0}} 
\put(  81.75,   61.26){\circle*{1.0}} 
\put(  82.00,   61.38){\circle*{1.0}} 
\put(  82.25,   61.51){\circle*{1.0}} 
\put(  82.50,   61.63){\circle*{1.0}} 
\put(  82.75,   61.75){\circle*{1.0}} 
\put(  83.00,   61.86){\circle*{1.0}} 
\put(  83.25,   61.98){\circle*{1.0}} 
\put(  83.50,   62.10){\circle*{1.0}} 
\put(  83.75,   62.21){\circle*{1.0}} 
\put(  84.00,   62.32){\circle*{1.0}} 
\put(  84.25,   62.43){\circle*{1.0}} 
\put(  84.50,   62.54){\circle*{1.0}} 
\put(  84.75,   62.65){\circle*{1.0}} 
\put(  85.00,   62.75){\circle*{1.0}} 
\put(  85.25,   62.86){\circle*{1.0}} 
\put(  85.50,   62.96){\circle*{1.0}} 
\put(  85.75,   63.06){\circle*{1.0}} 
\put(  86.00,   63.16){\circle*{1.0}} 
\put(  86.25,   63.26){\circle*{1.0}} 
\put(  86.50,   63.36){\circle*{1.0}} 
\put(  86.75,   63.46){\circle*{1.0}} 
\put(  87.00,   63.55){\circle*{1.0}} 
\put(  87.25,   63.64){\circle*{1.0}} 
\put(  87.50,   63.74){\circle*{1.0}} 
\put(  87.75,   63.83){\circle*{1.0}} 
\put(  88.00,   63.92){\circle*{1.0}} 
\put(  88.25,   64.00){\circle*{1.0}} 
\put(  88.50,   64.09){\circle*{1.0}} 
\put(  88.75,   64.17){\circle*{1.0}} 
\put(  89.00,   64.26){\circle*{1.0}} 
\put(  89.25,   64.34){\circle*{1.0}} 
\put(  89.50,   64.42){\circle*{1.0}} 
\put(  89.75,   64.50){\circle*{1.0}} 
\put(  90.00,   64.58){\circle*{1.0}} 
\put(  90.25,   64.65){\circle*{1.0}} 
\put(  90.50,   64.73){\circle*{1.0}} 
\put(  90.75,   64.80){\circle*{1.0}} 
\put(  91.00,   64.88){\circle*{1.0}} 
\put(  91.25,   64.95){\circle*{1.0}} 
\put(  91.50,   65.02){\circle*{1.0}} 
\put(  91.75,   65.09){\circle*{1.0}} 
\put(  92.00,   65.16){\circle*{1.0}} 
\put(  92.25,   65.22){\circle*{1.0}} 
\put(  92.50,   65.29){\circle*{1.0}} 
\put(  92.75,   65.35){\circle*{1.0}} 
\put(  93.00,   65.42){\circle*{1.0}} 
\put(  93.25,   65.48){\circle*{1.0}} 
\put(  93.50,   65.54){\circle*{1.0}} 
\put(  93.75,   65.60){\circle*{1.0}} 
\put(  94.00,   65.66){\circle*{1.0}} 
\put(  94.25,   65.72){\circle*{1.0}} 
\put(  94.50,   65.78){\circle*{1.0}} 
\put(  94.75,   65.83){\circle*{1.0}} 
\put(  95.00,   65.89){\circle*{1.0}} 
\put(  95.25,   65.94){\circle*{1.0}} 
\put(  95.50,   65.99){\circle*{1.0}} 
\put(  95.75,   66.04){\circle*{1.0}} 
\put(  96.00,   66.09){\circle*{1.0}} 
\put(  96.25,   66.14){\circle*{1.0}} 
\put(  96.50,   66.19){\circle*{1.0}} 
\put(  96.75,   66.24){\circle*{1.0}} 
\put(  97.00,   66.29){\circle*{1.0}} 
\put(  97.25,   66.33){\circle*{1.0}} 
\put(  97.50,   66.38){\circle*{1.0}} 
\put(  97.75,   66.42){\circle*{1.0}} 
\put(  98.00,   66.47){\circle*{1.0}} 
\put(  98.25,   66.51){\circle*{1.0}} 
\put(  98.50,   66.55){\circle*{1.0}} 
\put(  98.75,   66.59){\circle*{1.0}} 
\put(  99.00,   66.63){\circle*{1.0}} 
\put(  99.25,   66.67){\circle*{1.0}} 
\put(  99.50,   66.71){\circle*{1.0}} 
\put(  99.75,   66.75){\circle*{1.0}} 

\put(   2.20,   31.98){\circle{2.0}}
\put(  27.07,   33.07){\circle{2.0}}
\put(  52.20,   39.52){\circle{2.0}}
\put(  77.07,   56.30){\circle{2.0}} 

\put(   0.25,   32.47){\circle*{1.0}} 
\put(   0.50,   32.47){\circle*{1.0}} 
\put(   0.75,   32.48){\circle*{1.0}} 
\put(   1.00,   32.48){\circle*{1.0}} 
\put(   1.25,   32.48){\circle*{1.0}} 
\put(   1.50,   32.48){\circle*{1.0}} 
\put(   1.75,   32.48){\circle*{1.0}} 
\put(   2.00,   32.48){\circle*{1.0}} 
\put(   2.25,   32.49){\circle*{1.0}} 
\put(   2.50,   32.49){\circle*{1.0}} 
\put(   2.75,   32.49){\circle*{1.0}} 
\put(   3.00,   32.49){\circle*{1.0}} 
\put(   3.25,   32.49){\circle*{1.0}} 
\put(   3.50,   32.50){\circle*{1.0}} 
\put(   3.75,   32.50){\circle*{1.0}} 
\put(   4.00,   32.50){\circle*{1.0}} 
\put(   4.25,   32.50){\circle*{1.0}} 
\put(   4.50,   32.50){\circle*{1.0}} 
\put(   4.75,   32.51){\circle*{1.0}} 
\put(   5.00,   32.51){\circle*{1.0}} 
\put(   5.25,   32.51){\circle*{1.0}} 
\put(   5.50,   32.51){\circle*{1.0}} 
\put(   5.75,   32.52){\circle*{1.0}} 
\put(   6.00,   32.52){\circle*{1.0}} 
\put(   6.25,   32.52){\circle*{1.0}} 
\put(   6.50,   32.52){\circle*{1.0}} 
\put(   6.75,   32.53){\circle*{1.0}} 
\put(   7.00,   32.53){\circle*{1.0}} 
\put(   7.25,   32.53){\circle*{1.0}} 
\put(   7.50,   32.54){\circle*{1.0}} 
\put(   7.75,   32.54){\circle*{1.0}} 
\put(   8.00,   32.54){\circle*{1.0}} 
\put(   8.25,   32.55){\circle*{1.0}} 
\put(   8.50,   32.55){\circle*{1.0}} 
\put(   8.75,   32.55){\circle*{1.0}} 
\put(   9.00,   32.56){\circle*{1.0}} 
\put(   9.25,   32.56){\circle*{1.0}} 
\put(   9.50,   32.56){\circle*{1.0}} 
\put(   9.75,   32.57){\circle*{1.0}} 
\put(  10.00,   32.57){\circle*{1.0}} 
\put(  10.25,   32.57){\circle*{1.0}} 
\put(  10.50,   32.58){\circle*{1.0}} 
\put(  10.75,   32.58){\circle*{1.0}} 
\put(  11.00,   32.59){\circle*{1.0}} 
\put(  11.25,   32.59){\circle*{1.0}} 
\put(  11.50,   32.59){\circle*{1.0}} 
\put(  11.75,   32.60){\circle*{1.0}} 
\put(  12.00,   32.60){\circle*{1.0}} 
\put(  12.25,   32.61){\circle*{1.0}} 
\put(  12.50,   32.61){\circle*{1.0}} 
\put(  12.75,   32.62){\circle*{1.0}} 
\put(  13.00,   32.62){\circle*{1.0}} 
\put(  13.25,   32.63){\circle*{1.0}} 
\put(  13.50,   32.63){\circle*{1.0}} 
\put(  13.75,   32.64){\circle*{1.0}} 
\put(  14.00,   32.64){\circle*{1.0}} 
\put(  14.25,   32.65){\circle*{1.0}} 
\put(  14.50,   32.65){\circle*{1.0}} 
\put(  14.75,   32.66){\circle*{1.0}} 
\put(  15.00,   32.67){\circle*{1.0}} 
\put(  15.25,   32.67){\circle*{1.0}} 
\put(  15.50,   32.68){\circle*{1.0}} 
\put(  15.75,   32.68){\circle*{1.0}} 
\put(  16.00,   32.69){\circle*{1.0}} 
\put(  16.25,   32.70){\circle*{1.0}} 
\put(  16.50,   32.70){\circle*{1.0}} 
\put(  16.75,   32.71){\circle*{1.0}} 
\put(  17.00,   32.72){\circle*{1.0}} 
\put(  17.25,   32.72){\circle*{1.0}} 
\put(  17.50,   32.73){\circle*{1.0}} 
\put(  17.75,   32.74){\circle*{1.0}} 
\put(  18.00,   32.75){\circle*{1.0}} 
\put(  18.25,   32.76){\circle*{1.0}} 
\put(  18.50,   32.76){\circle*{1.0}} 
\put(  18.75,   32.77){\circle*{1.0}} 
\put(  19.00,   32.78){\circle*{1.0}} 
\put(  19.25,   32.79){\circle*{1.0}} 
\put(  19.50,   32.80){\circle*{1.0}} 
\put(  19.75,   32.81){\circle*{1.0}} 
\put(  20.00,   32.82){\circle*{1.0}} 
\put(  20.25,   32.83){\circle*{1.0}} 
\put(  20.50,   32.83){\circle*{1.0}} 
\put(  20.75,   32.84){\circle*{1.0}} 
\put(  21.00,   32.85){\circle*{1.0}} 
\put(  21.25,   32.87){\circle*{1.0}} 
\put(  21.50,   32.88){\circle*{1.0}} 
\put(  21.75,   32.89){\circle*{1.0}} 
\put(  22.00,   32.90){\circle*{1.0}} 
\put(  22.25,   32.91){\circle*{1.0}} 
\put(  22.50,   32.92){\circle*{1.0}} 
\put(  22.75,   32.93){\circle*{1.0}} 
\put(  23.00,   32.94){\circle*{1.0}} 
\put(  23.25,   32.96){\circle*{1.0}} 
\put(  23.50,   32.97){\circle*{1.0}} 
\put(  23.75,   32.98){\circle*{1.0}} 
\put(  24.00,   33.00){\circle*{1.0}} 
\put(  24.25,   33.01){\circle*{1.0}} 
\put(  24.50,   33.02){\circle*{1.0}} 
\put(  24.75,   33.04){\circle*{1.0}} 
\put(  25.00,   33.05){\circle*{1.0}} 
\put(  25.25,   33.07){\circle*{1.0}} 
\put(  25.50,   33.08){\circle*{1.0}} 
\put(  25.75,   33.10){\circle*{1.0}} 
\put(  26.00,   33.11){\circle*{1.0}} 
\put(  26.25,   33.13){\circle*{1.0}} 
\put(  26.50,   33.14){\circle*{1.0}} 
\put(  26.75,   33.16){\circle*{1.0}} 
\put(  27.00,   33.18){\circle*{1.0}} 
\put(  27.25,   33.20){\circle*{1.0}} 
\put(  27.50,   33.21){\circle*{1.0}} 
\put(  27.75,   33.23){\circle*{1.0}} 
\put(  28.00,   33.25){\circle*{1.0}} 
\put(  28.25,   33.27){\circle*{1.0}} 
\put(  28.50,   33.29){\circle*{1.0}} 
\put(  28.75,   33.31){\circle*{1.0}} 
\put(  29.00,   33.33){\circle*{1.0}} 
\put(  29.25,   33.35){\circle*{1.0}} 
\put(  29.50,   33.37){\circle*{1.0}} 
\put(  29.75,   33.40){\circle*{1.0}} 
\put(  30.00,   33.42){\circle*{1.0}} 
\put(  30.25,   33.44){\circle*{1.0}} 
\put(  30.50,   33.46){\circle*{1.0}} 
\put(  30.75,   33.49){\circle*{1.0}} 
\put(  31.00,   33.51){\circle*{1.0}} 
\put(  31.25,   33.54){\circle*{1.0}} 
\put(  31.50,   33.56){\circle*{1.0}} 
\put(  31.75,   33.59){\circle*{1.0}} 
\put(  32.00,   33.62){\circle*{1.0}} 
\put(  32.25,   33.64){\circle*{1.0}} 
\put(  32.50,   33.67){\circle*{1.0}} 
\put(  32.75,   33.70){\circle*{1.0}} 
\put(  33.00,   33.73){\circle*{1.0}} 
\put(  33.25,   33.76){\circle*{1.0}} 
\put(  33.50,   33.79){\circle*{1.0}} 
\put(  33.75,   33.82){\circle*{1.0}} 
\put(  34.00,   33.85){\circle*{1.0}} 
\put(  34.25,   33.88){\circle*{1.0}} 
\put(  34.50,   33.91){\circle*{1.0}} 
\put(  34.75,   33.95){\circle*{1.0}} 
\put(  35.00,   33.98){\circle*{1.0}} 
\put(  35.25,   34.02){\circle*{1.0}} 
\put(  35.50,   34.05){\circle*{1.0}} 
\put(  35.75,   34.09){\circle*{1.0}} 
\put(  36.00,   34.13){\circle*{1.0}} 
\put(  36.25,   34.16){\circle*{1.0}} 
\put(  36.50,   34.20){\circle*{1.0}} 
\put(  36.75,   34.24){\circle*{1.0}} 
\put(  37.00,   34.28){\circle*{1.0}} 
\put(  37.25,   34.32){\circle*{1.0}} 
\put(  37.50,   34.37){\circle*{1.0}} 
\put(  37.75,   34.41){\circle*{1.0}} 
\put(  38.00,   34.45){\circle*{1.0}} 
\put(  38.25,   34.50){\circle*{1.0}} 
\put(  38.50,   34.54){\circle*{1.0}} 
\put(  38.75,   34.59){\circle*{1.0}} 
\put(  39.00,   34.64){\circle*{1.0}} 
\put(  39.25,   34.69){\circle*{1.0}} 
\put(  39.50,   34.74){\circle*{1.0}} 
\put(  39.75,   34.79){\circle*{1.0}} 
\put(  40.00,   34.84){\circle*{1.0}} 
\put(  40.25,   34.89){\circle*{1.0}} 
\put(  40.50,   34.94){\circle*{1.0}} 
\put(  40.75,   35.00){\circle*{1.0}} 
\put(  41.00,   35.06){\circle*{1.0}} 
\put(  41.25,   35.11){\circle*{1.0}} 
\put(  41.50,   35.17){\circle*{1.0}} 
\put(  41.75,   35.23){\circle*{1.0}} 
\put(  42.00,   35.29){\circle*{1.0}} 
\put(  42.25,   35.35){\circle*{1.0}} 
\put(  42.50,   35.41){\circle*{1.0}} 
\put(  42.75,   35.48){\circle*{1.0}} 
\put(  43.00,   35.54){\circle*{1.0}} 
\put(  43.25,   35.61){\circle*{1.0}} 
\put(  43.50,   35.68){\circle*{1.0}} 
\put(  43.75,   35.74){\circle*{1.0}} 
\put(  44.00,   35.81){\circle*{1.0}} 
\put(  44.25,   35.89){\circle*{1.0}} 
\put(  44.50,   35.96){\circle*{1.0}} 
\put(  44.75,   36.03){\circle*{1.0}} 
\put(  45.00,   36.11){\circle*{1.0}} 
\put(  45.25,   36.18){\circle*{1.0}} 
\put(  45.50,   36.26){\circle*{1.0}} 
\put(  45.75,   36.34){\circle*{1.0}} 
\put(  46.00,   36.42){\circle*{1.0}} 
\put(  46.25,   36.51){\circle*{1.0}} 
\put(  46.50,   36.59){\circle*{1.0}} 
\put(  46.75,   36.67){\circle*{1.0}} 
\put(  47.00,   36.76){\circle*{1.0}} 
\put(  47.25,   36.85){\circle*{1.0}} 
\put(  47.50,   36.94){\circle*{1.0}} 
\put(  47.75,   37.03){\circle*{1.0}} 
\put(  48.00,   37.12){\circle*{1.0}} 
\put(  48.25,   37.22){\circle*{1.0}} 
\put(  48.50,   37.31){\circle*{1.0}} 
\put(  48.75,   37.41){\circle*{1.0}} 
\put(  49.00,   37.51){\circle*{1.0}} 
\put(  49.25,   37.61){\circle*{1.0}} 
\put(  49.50,   37.71){\circle*{1.0}} 
\put(  49.75,   37.82){\circle*{1.0}} 
\put(  50.00,   37.92){\circle*{1.0}} 
\put(  50.25,   38.03){\circle*{1.0}} 
\put(  50.50,   38.14){\circle*{1.0}} 
\put(  50.75,   38.25){\circle*{1.0}} 
\put(  51.00,   38.36){\circle*{1.0}} 
\put(  51.25,   38.48){\circle*{1.0}} 
\put(  51.50,   38.59){\circle*{1.0}} 
\put(  51.75,   38.71){\circle*{1.0}} 
\put(  52.00,   38.83){\circle*{1.0}} 
\put(  52.25,   38.95){\circle*{1.0}} 
\put(  52.50,   39.08){\circle*{1.0}} 
\put(  52.75,   39.20){\circle*{1.0}} 
\put(  53.00,   39.33){\circle*{1.0}} 
\put(  53.25,   39.46){\circle*{1.0}} 
\put(  53.50,   39.59){\circle*{1.0}} 
\put(  53.75,   39.72){\circle*{1.0}} 
\put(  54.00,   39.85){\circle*{1.0}} 
\put(  54.25,   39.99){\circle*{1.0}} 
\put(  54.50,   40.12){\circle*{1.0}} 
\put(  54.75,   40.26){\circle*{1.0}} 
\put(  55.00,   40.40){\circle*{1.0}} 
\put(  55.25,   40.55){\circle*{1.0}} 
\put(  55.50,   40.69){\circle*{1.0}} 
\put(  55.75,   40.84){\circle*{1.0}} 
\put(  56.00,   40.98){\circle*{1.0}} 
\put(  56.25,   41.13){\circle*{1.0}} 
\put(  56.50,   41.28){\circle*{1.0}} 
\put(  56.75,   41.44){\circle*{1.0}} 
\put(  57.00,   41.59){\circle*{1.0}} 
\put(  57.25,   41.75){\circle*{1.0}} 
\put(  57.50,   41.91){\circle*{1.0}} 
\put(  57.75,   42.07){\circle*{1.0}} 
\put(  58.00,   42.23){\circle*{1.0}} 
\put(  58.25,   42.39){\circle*{1.0}} 
\put(  58.50,   42.55){\circle*{1.0}} 
\put(  58.75,   42.72){\circle*{1.0}} 
\put(  59.00,   42.89){\circle*{1.0}} 
\put(  59.25,   43.06){\circle*{1.0}} 
\put(  59.50,   43.23){\circle*{1.0}} 
\put(  59.75,   43.40){\circle*{1.0}} 
\put(  60.00,   43.57){\circle*{1.0}} 
\put(  60.25,   43.75){\circle*{1.0}} 
\put(  60.50,   43.93){\circle*{1.0}} 
\put(  60.75,   44.11){\circle*{1.0}} 
\put(  61.00,   44.29){\circle*{1.0}} 
\put(  61.25,   44.47){\circle*{1.0}} 
\put(  61.50,   44.65){\circle*{1.0}} 
\put(  61.75,   44.83){\circle*{1.0}} 
\put(  62.00,   45.02){\circle*{1.0}} 
\put(  62.25,   45.20){\circle*{1.0}} 
\put(  62.50,   45.39){\circle*{1.0}} 
\put(  62.75,   45.58){\circle*{1.0}} 
\put(  63.00,   45.77){\circle*{1.0}} 
\put(  63.25,   45.96){\circle*{1.0}} 
\put(  63.50,   46.15){\circle*{1.0}} 
\put(  63.75,   46.34){\circle*{1.0}} 
\put(  64.00,   46.54){\circle*{1.0}} 
\put(  64.25,   46.73){\circle*{1.0}} 
\put(  64.50,   46.93){\circle*{1.0}} 
\put(  64.75,   47.12){\circle*{1.0}} 
\put(  65.00,   47.32){\circle*{1.0}} 
\put(  65.25,   47.52){\circle*{1.0}} 
\put(  65.50,   47.72){\circle*{1.0}} 
\put(  65.75,   47.91){\circle*{1.0}} 
\put(  66.00,   48.11){\circle*{1.0}} 
\put(  66.25,   48.31){\circle*{1.0}} 
\put(  66.50,   48.52){\circle*{1.0}} 
\put(  66.75,   48.72){\circle*{1.0}} 
\put(  67.00,   48.92){\circle*{1.0}} 
\put(  67.25,   49.12){\circle*{1.0}} 
\put(  67.50,   49.32){\circle*{1.0}} 
\put(  67.75,   49.52){\circle*{1.0}} 
\put(  68.00,   49.73){\circle*{1.0}} 
\put(  68.25,   49.93){\circle*{1.0}} 
\put(  68.50,   50.13){\circle*{1.0}} 
\put(  68.75,   50.33){\circle*{1.0}} 
\put(  69.00,   50.54){\circle*{1.0}} 
\put(  69.25,   50.74){\circle*{1.0}} 
\put(  69.50,   50.94){\circle*{1.0}} 
\put(  69.75,   51.14){\circle*{1.0}} 
\put(  70.00,   51.35){\circle*{1.0}} 
\put(  70.25,   51.55){\circle*{1.0}} 
\put(  70.50,   51.75){\circle*{1.0}} 
\put(  70.75,   51.95){\circle*{1.0}} 
\put(  71.00,   52.15){\circle*{1.0}} 
\put(  71.25,   52.35){\circle*{1.0}} 
\put(  71.50,   52.55){\circle*{1.0}} 
\put(  71.75,   52.75){\circle*{1.0}} 
\put(  72.00,   52.95){\circle*{1.0}} 
\put(  72.25,   53.15){\circle*{1.0}} 
\put(  72.50,   53.35){\circle*{1.0}} 
\put(  72.75,   53.54){\circle*{1.0}} 
\put(  73.00,   53.74){\circle*{1.0}} 
\put(  73.25,   53.93){\circle*{1.0}} 
\put(  73.50,   54.13){\circle*{1.0}} 
\put(  73.75,   54.32){\circle*{1.0}} 
\put(  74.00,   54.51){\circle*{1.0}} 
\put(  74.25,   54.70){\circle*{1.0}} 
\put(  74.50,   54.89){\circle*{1.0}} 
\put(  74.75,   55.08){\circle*{1.0}} 
\put(  75.00,   55.27){\circle*{1.0}} 
\put(  75.25,   55.45){\circle*{1.0}} 
\put(  75.50,   55.64){\circle*{1.0}} 
\put(  75.75,   55.82){\circle*{1.0}} 
\put(  76.00,   56.01){\circle*{1.0}} 
\put(  76.25,   56.19){\circle*{1.0}} 
\put(  76.50,   56.37){\circle*{1.0}} 
\put(  76.75,   56.55){\circle*{1.0}} 
\put(  77.00,   56.72){\circle*{1.0}} 
\put(  77.25,   56.90){\circle*{1.0}} 
\put(  77.50,   57.07){\circle*{1.0}} 
\put(  77.75,   57.25){\circle*{1.0}} 
\put(  78.00,   57.42){\circle*{1.0}} 
\put(  78.25,   57.59){\circle*{1.0}} 
\put(  78.50,   57.76){\circle*{1.0}} 
\put(  78.75,   57.92){\circle*{1.0}} 
\put(  79.00,   58.09){\circle*{1.0}} 
\put(  79.25,   58.25){\circle*{1.0}} 
\put(  79.50,   58.41){\circle*{1.0}} 
\put(  79.75,   58.57){\circle*{1.0}} 
\put(  80.00,   58.73){\circle*{1.0}} 
\put(  80.25,   58.89){\circle*{1.0}} 
\put(  80.50,   59.05){\circle*{1.0}} 
\put(  80.75,   59.20){\circle*{1.0}} 
\put(  81.00,   59.35){\circle*{1.0}} 
\put(  81.25,   59.50){\circle*{1.0}} 
\put(  81.50,   59.65){\circle*{1.0}} 
\put(  81.75,   59.80){\circle*{1.0}} 
\put(  82.00,   59.94){\circle*{1.0}} 
\put(  82.25,   60.08){\circle*{1.0}} 
\put(  82.50,   60.22){\circle*{1.0}} 
\put(  82.75,   60.36){\circle*{1.0}} 
\put(  83.00,   60.50){\circle*{1.0}} 
\put(  83.25,   60.64){\circle*{1.0}} 
\put(  83.50,   60.77){\circle*{1.0}} 
\put(  83.75,   60.90){\circle*{1.0}} 
\put(  84.00,   61.03){\circle*{1.0}} 
\put(  84.25,   61.16){\circle*{1.0}} 
\put(  84.50,   61.29){\circle*{1.0}} 
\put(  84.75,   61.42){\circle*{1.0}} 
\put(  85.00,   61.54){\circle*{1.0}} 
\put(  85.25,   61.66){\circle*{1.0}} 
\put(  85.50,   61.78){\circle*{1.0}} 
\put(  85.75,   61.90){\circle*{1.0}} 
\put(  86.00,   62.02){\circle*{1.0}} 
\put(  86.25,   62.13){\circle*{1.0}} 
\put(  86.50,   62.24){\circle*{1.0}} 
\put(  86.75,   62.36){\circle*{1.0}} 
\put(  87.00,   62.47){\circle*{1.0}} 
\put(  87.25,   62.57){\circle*{1.0}} 
\put(  87.50,   62.68){\circle*{1.0}} 
\put(  87.75,   62.78){\circle*{1.0}} 
\put(  88.00,   62.89){\circle*{1.0}} 
\put(  88.25,   62.99){\circle*{1.0}} 
\put(  88.50,   63.09){\circle*{1.0}} 
\put(  88.75,   63.19){\circle*{1.0}} 
\put(  89.00,   63.28){\circle*{1.0}} 
\put(  89.25,   63.38){\circle*{1.0}} 
\put(  89.50,   63.47){\circle*{1.0}} 
\put(  89.75,   63.56){\circle*{1.0}} 
\put(  90.00,   63.65){\circle*{1.0}} 
\put(  90.25,   63.74){\circle*{1.0}} 
\put(  90.50,   63.83){\circle*{1.0}} 
\put(  90.75,   63.92){\circle*{1.0}} 
\put(  91.00,   64.00){\circle*{1.0}} 
\put(  91.25,   64.08){\circle*{1.0}} 
\put(  91.50,   64.16){\circle*{1.0}} 
\put(  91.75,   64.24){\circle*{1.0}} 
\put(  92.00,   64.32){\circle*{1.0}} 
\put(  92.25,   64.40){\circle*{1.0}} 
\put(  92.50,   64.48){\circle*{1.0}} 
\put(  92.75,   64.55){\circle*{1.0}} 
\put(  93.00,   64.62){\circle*{1.0}} 
\put(  93.25,   64.69){\circle*{1.0}} 
\put(  93.50,   64.77){\circle*{1.0}} 
\put(  93.75,   64.83){\circle*{1.0}} 
\put(  94.00,   64.90){\circle*{1.0}} 
\put(  94.25,   64.97){\circle*{1.0}} 
\put(  94.50,   65.03){\circle*{1.0}} 
\put(  94.75,   65.10){\circle*{1.0}} 
\put(  95.00,   65.16){\circle*{1.0}} 
\put(  95.25,   65.22){\circle*{1.0}} 
\put(  95.50,   65.28){\circle*{1.0}} 
\put(  95.75,   65.34){\circle*{1.0}} 
\put(  96.00,   65.40){\circle*{1.0}} 
\put(  96.25,   65.46){\circle*{1.0}} 
\put(  96.50,   65.51){\circle*{1.0}} 
\put(  96.75,   65.57){\circle*{1.0}} 
\put(  97.00,   65.62){\circle*{1.0}} 
\put(  97.25,   65.68){\circle*{1.0}} 
\put(  97.50,   65.73){\circle*{1.0}} 
\put(  97.75,   65.78){\circle*{1.0}} 
\put(  98.00,   65.83){\circle*{1.0}} 
\put(  98.25,   65.88){\circle*{1.0}} 
\put(  98.50,   65.93){\circle*{1.0}} 
\put(  98.75,   65.97){\circle*{1.0}} 
\put(  99.00,   66.02){\circle*{1.0}} 
\put(  99.25,   66.06){\circle*{1.0}} 
\put(  99.50,   66.11){\circle*{1.0}} 
\put(  99.75,   66.15){\circle*{1.0}} 

\put(   2.20,   15.87){\circle{2.0}}
\put(  27.07,   18.86){\circle{2.0}}
\put(  52.20,   28.90){\circle{2.0}} 
\put(  77.07,   52.24){\circle{2.0}} 

\put(   0.25,   16.76){\circle*{1.0}} 
\put(   0.50,   16.76){\circle*{1.0}} 
\put(   0.75,   16.76){\circle*{1.0}} 
\put(   1.00,   16.77){\circle*{1.0}} 
\put(   1.25,   16.77){\circle*{1.0}} 
\put(   1.50,   16.77){\circle*{1.0}} 
\put(   1.75,   16.77){\circle*{1.0}} 
\put(   2.00,   16.78){\circle*{1.0}} 
\put(   2.25,   16.78){\circle*{1.0}} 
\put(   2.50,   16.78){\circle*{1.0}} 
\put(   2.75,   16.79){\circle*{1.0}} 
\put(   3.00,   16.79){\circle*{1.0}} 
\put(   3.25,   16.79){\circle*{1.0}} 
\put(   3.50,   16.80){\circle*{1.0}} 
\put(   3.75,   16.80){\circle*{1.0}} 
\put(   4.00,   16.80){\circle*{1.0}} 
\put(   4.25,   16.81){\circle*{1.0}} 
\put(   4.50,   16.81){\circle*{1.0}} 
\put(   4.75,   16.82){\circle*{1.0}} 
\put(   5.00,   16.82){\circle*{1.0}} 
\put(   5.25,   16.82){\circle*{1.0}} 
\put(   5.50,   16.83){\circle*{1.0}} 
\put(   5.75,   16.83){\circle*{1.0}} 
\put(   6.00,   16.84){\circle*{1.0}} 
\put(   6.25,   16.84){\circle*{1.0}} 
\put(   6.50,   16.85){\circle*{1.0}} 
\put(   6.75,   16.85){\circle*{1.0}} 
\put(   7.00,   16.86){\circle*{1.0}} 
\put(   7.25,   16.86){\circle*{1.0}} 
\put(   7.50,   16.87){\circle*{1.0}} 
\put(   7.75,   16.87){\circle*{1.0}} 
\put(   8.00,   16.88){\circle*{1.0}} 
\put(   8.25,   16.88){\circle*{1.0}} 
\put(   8.50,   16.89){\circle*{1.0}} 
\put(   8.75,   16.89){\circle*{1.0}} 
\put(   9.00,   16.90){\circle*{1.0}} 
\put(   9.25,   16.90){\circle*{1.0}} 
\put(   9.50,   16.91){\circle*{1.0}} 
\put(   9.75,   16.92){\circle*{1.0}} 
\put(  10.00,   16.92){\circle*{1.0}} 
\put(  10.25,   16.93){\circle*{1.0}} 
\put(  10.50,   16.94){\circle*{1.0}} 
\put(  10.75,   16.94){\circle*{1.0}} 
\put(  11.00,   16.95){\circle*{1.0}} 
\put(  11.25,   16.96){\circle*{1.0}} 
\put(  11.50,   16.96){\circle*{1.0}} 
\put(  11.75,   16.97){\circle*{1.0}} 
\put(  12.00,   16.98){\circle*{1.0}} 
\put(  12.25,   16.99){\circle*{1.0}} 
\put(  12.50,   16.99){\circle*{1.0}} 
\put(  12.75,   17.00){\circle*{1.0}} 
\put(  13.00,   17.01){\circle*{1.0}} 
\put(  13.25,   17.02){\circle*{1.0}} 
\put(  13.50,   17.03){\circle*{1.0}} 
\put(  13.75,   17.04){\circle*{1.0}} 
\put(  14.00,   17.05){\circle*{1.0}} 
\put(  14.25,   17.06){\circle*{1.0}} 
\put(  14.50,   17.07){\circle*{1.0}} 
\put(  14.75,   17.08){\circle*{1.0}} 
\put(  15.00,   17.09){\circle*{1.0}} 
\put(  15.25,   17.10){\circle*{1.0}} 
\put(  15.50,   17.11){\circle*{1.0}} 
\put(  15.75,   17.12){\circle*{1.0}} 
\put(  16.00,   17.13){\circle*{1.0}} 
\put(  16.25,   17.14){\circle*{1.0}} 
\put(  16.50,   17.15){\circle*{1.0}} 
\put(  16.75,   17.16){\circle*{1.0}} 
\put(  17.00,   17.17){\circle*{1.0}} 
\put(  17.25,   17.19){\circle*{1.0}} 
\put(  17.50,   17.20){\circle*{1.0}} 
\put(  17.75,   17.21){\circle*{1.0}} 
\put(  18.00,   17.22){\circle*{1.0}} 
\put(  18.25,   17.24){\circle*{1.0}} 
\put(  18.50,   17.25){\circle*{1.0}} 
\put(  18.75,   17.26){\circle*{1.0}} 
\put(  19.00,   17.28){\circle*{1.0}} 
\put(  19.25,   17.29){\circle*{1.0}} 
\put(  19.50,   17.31){\circle*{1.0}} 
\put(  19.75,   17.32){\circle*{1.0}} 
\put(  20.00,   17.34){\circle*{1.0}} 
\put(  20.25,   17.36){\circle*{1.0}} 
\put(  20.50,   17.37){\circle*{1.0}} 
\put(  20.75,   17.39){\circle*{1.0}} 
\put(  21.00,   17.41){\circle*{1.0}} 
\put(  21.25,   17.42){\circle*{1.0}} 
\put(  21.50,   17.44){\circle*{1.0}} 
\put(  21.75,   17.46){\circle*{1.0}} 
\put(  22.00,   17.48){\circle*{1.0}} 
\put(  22.25,   17.50){\circle*{1.0}} 
\put(  22.50,   17.52){\circle*{1.0}} 
\put(  22.75,   17.54){\circle*{1.0}} 
\put(  23.00,   17.56){\circle*{1.0}} 
\put(  23.25,   17.58){\circle*{1.0}} 
\put(  23.50,   17.60){\circle*{1.0}} 
\put(  23.75,   17.62){\circle*{1.0}} 
\put(  24.00,   17.64){\circle*{1.0}} 
\put(  24.25,   17.67){\circle*{1.0}} 
\put(  24.50,   17.69){\circle*{1.0}} 
\put(  24.75,   17.71){\circle*{1.0}} 
\put(  25.00,   17.74){\circle*{1.0}} 
\put(  25.25,   17.76){\circle*{1.0}} 
\put(  25.50,   17.79){\circle*{1.0}} 
\put(  25.75,   17.81){\circle*{1.0}} 
\put(  26.00,   17.84){\circle*{1.0}} 
\put(  26.25,   17.87){\circle*{1.0}} 
\put(  26.50,   17.89){\circle*{1.0}} 
\put(  26.75,   17.92){\circle*{1.0}} 
\put(  27.00,   17.95){\circle*{1.0}} 
\put(  27.25,   17.98){\circle*{1.0}} 
\put(  27.50,   18.01){\circle*{1.0}} 
\put(  27.75,   18.04){\circle*{1.0}} 
\put(  28.00,   18.07){\circle*{1.0}} 
\put(  28.25,   18.11){\circle*{1.0}} 
\put(  28.50,   18.14){\circle*{1.0}} 
\put(  28.75,   18.17){\circle*{1.0}} 
\put(  29.00,   18.21){\circle*{1.0}} 
\put(  29.25,   18.24){\circle*{1.0}} 
\put(  29.50,   18.28){\circle*{1.0}} 
\put(  29.75,   18.31){\circle*{1.0}} 
\put(  30.00,   18.35){\circle*{1.0}} 
\put(  30.25,   18.39){\circle*{1.0}} 
\put(  30.50,   18.43){\circle*{1.0}} 
\put(  30.75,   18.47){\circle*{1.0}} 
\put(  31.00,   18.51){\circle*{1.0}} 
\put(  31.25,   18.55){\circle*{1.0}} 
\put(  31.50,   18.59){\circle*{1.0}} 
\put(  31.75,   18.64){\circle*{1.0}} 
\put(  32.00,   18.68){\circle*{1.0}} 
\put(  32.25,   18.73){\circle*{1.0}} 
\put(  32.50,   18.77){\circle*{1.0}} 
\put(  32.75,   18.82){\circle*{1.0}} 
\put(  33.00,   18.87){\circle*{1.0}} 
\put(  33.25,   18.92){\circle*{1.0}} 
\put(  33.50,   18.97){\circle*{1.0}} 
\put(  33.75,   19.02){\circle*{1.0}} 
\put(  34.00,   19.07){\circle*{1.0}} 
\put(  34.25,   19.13){\circle*{1.0}} 
\put(  34.50,   19.18){\circle*{1.0}} 
\put(  34.75,   19.24){\circle*{1.0}} 
\put(  35.00,   19.29){\circle*{1.0}} 
\put(  35.25,   19.35){\circle*{1.0}} 
\put(  35.50,   19.41){\circle*{1.0}} 
\put(  35.75,   19.47){\circle*{1.0}} 
\put(  36.00,   19.53){\circle*{1.0}} 
\put(  36.25,   19.60){\circle*{1.0}} 
\put(  36.50,   19.66){\circle*{1.0}} 
\put(  36.75,   19.73){\circle*{1.0}} 
\put(  37.00,   19.79){\circle*{1.0}} 
\put(  37.25,   19.86){\circle*{1.0}} 
\put(  37.50,   19.93){\circle*{1.0}} 
\put(  37.75,   20.00){\circle*{1.0}} 
\put(  38.00,   20.07){\circle*{1.0}} 
\put(  38.25,   20.15){\circle*{1.0}} 
\put(  38.50,   20.22){\circle*{1.0}} 
\put(  38.75,   20.30){\circle*{1.0}} 
\put(  39.00,   20.38){\circle*{1.0}} 
\put(  39.25,   20.46){\circle*{1.0}} 
\put(  39.50,   20.54){\circle*{1.0}} 
\put(  39.75,   20.62){\circle*{1.0}} 
\put(  40.00,   20.71){\circle*{1.0}} 
\put(  40.25,   20.79){\circle*{1.0}} 
\put(  40.50,   20.88){\circle*{1.0}} 
\put(  40.75,   20.97){\circle*{1.0}} 
\put(  41.00,   21.06){\circle*{1.0}} 
\put(  41.25,   21.15){\circle*{1.0}} 
\put(  41.50,   21.25){\circle*{1.0}} 
\put(  41.75,   21.34){\circle*{1.0}} 
\put(  42.00,   21.44){\circle*{1.0}} 
\put(  42.25,   21.54){\circle*{1.0}} 
\put(  42.50,   21.64){\circle*{1.0}} 
\put(  42.75,   21.75){\circle*{1.0}} 
\put(  43.00,   21.85){\circle*{1.0}} 
\put(  43.25,   21.96){\circle*{1.0}} 
\put(  43.50,   22.07){\circle*{1.0}} 
\put(  43.75,   22.18){\circle*{1.0}} 
\put(  44.00,   22.29){\circle*{1.0}} 
\put(  44.25,   22.41){\circle*{1.0}} 
\put(  44.50,   22.53){\circle*{1.0}} 
\put(  44.75,   22.65){\circle*{1.0}} 
\put(  45.00,   22.77){\circle*{1.0}} 
\put(  45.25,   22.89){\circle*{1.0}} 
\put(  45.50,   23.02){\circle*{1.0}} 
\put(  45.75,   23.14){\circle*{1.0}} 
\put(  46.00,   23.27){\circle*{1.0}} 
\put(  46.25,   23.41){\circle*{1.0}} 
\put(  46.50,   23.54){\circle*{1.0}} 
\put(  46.75,   23.68){\circle*{1.0}} 
\put(  47.00,   23.81){\circle*{1.0}} 
\put(  47.25,   23.95){\circle*{1.0}} 
\put(  47.50,   24.10){\circle*{1.0}} 
\put(  47.75,   24.24){\circle*{1.0}} 
\put(  48.00,   24.39){\circle*{1.0}} 
\put(  48.25,   24.54){\circle*{1.0}} 
\put(  48.50,   24.69){\circle*{1.0}} 
\put(  48.75,   24.85){\circle*{1.0}} 
\put(  49.00,   25.00){\circle*{1.0}} 
\put(  49.25,   25.16){\circle*{1.0}} 
\put(  49.50,   25.32){\circle*{1.0}} 
\put(  49.75,   25.49){\circle*{1.0}} 
\put(  50.00,   25.65){\circle*{1.0}} 
\put(  50.25,   25.82){\circle*{1.0}} 
\put(  50.50,   25.99){\circle*{1.0}} 
\put(  50.75,   26.17){\circle*{1.0}} 
\put(  51.00,   26.34){\circle*{1.0}} 
\put(  51.25,   26.52){\circle*{1.0}} 
\put(  51.50,   26.70){\circle*{1.0}} 
\put(  51.75,   26.89){\circle*{1.0}} 
\put(  52.00,   27.07){\circle*{1.0}} 
\put(  52.25,   27.26){\circle*{1.0}} 
\put(  52.50,   27.45){\circle*{1.0}} 
\put(  52.75,   27.64){\circle*{1.0}} 
\put(  53.00,   27.84){\circle*{1.0}} 
\put(  53.25,   28.04){\circle*{1.0}} 
\put(  53.50,   28.24){\circle*{1.0}} 
\put(  53.75,   28.44){\circle*{1.0}} 
\put(  54.00,   28.64){\circle*{1.0}} 
\put(  54.25,   28.85){\circle*{1.0}} 
\put(  54.50,   29.06){\circle*{1.0}} 
\put(  54.75,   29.27){\circle*{1.0}} 
\put(  55.00,   29.49){\circle*{1.0}} 
\put(  55.25,   29.70){\circle*{1.0}} 
\put(  55.50,   29.92){\circle*{1.0}} 
\put(  55.75,   30.14){\circle*{1.0}} 
\put(  56.00,   30.37){\circle*{1.0}} 
\put(  56.25,   30.59){\circle*{1.0}} 
\put(  56.50,   30.82){\circle*{1.0}} 
\put(  56.75,   31.05){\circle*{1.0}} 
\put(  57.00,   31.28){\circle*{1.0}} 
\put(  57.25,   31.52){\circle*{1.0}} 
\put(  57.50,   31.75){\circle*{1.0}} 
\put(  57.75,   31.99){\circle*{1.0}} 
\put(  58.00,   32.23){\circle*{1.0}} 
\put(  58.25,   32.48){\circle*{1.0}} 
\put(  58.50,   32.72){\circle*{1.0}} 
\put(  58.75,   32.97){\circle*{1.0}} 
\put(  59.00,   33.21){\circle*{1.0}} 
\put(  59.25,   33.46){\circle*{1.0}} 
\put(  59.50,   33.72){\circle*{1.0}} 
\put(  59.75,   33.97){\circle*{1.0}} 
\put(  60.00,   34.23){\circle*{1.0}} 
\put(  60.25,   34.48){\circle*{1.0}} 
\put(  60.50,   34.74){\circle*{1.0}} 
\put(  60.75,   35.00){\circle*{1.0}} 
\put(  61.00,   35.26){\circle*{1.0}} 
\put(  61.25,   35.53){\circle*{1.0}} 
\put(  61.50,   35.79){\circle*{1.0}} 
\put(  61.75,   36.06){\circle*{1.0}} 
\put(  62.00,   36.33){\circle*{1.0}} 
\put(  62.25,   36.60){\circle*{1.0}} 
\put(  62.50,   36.87){\circle*{1.0}} 
\put(  62.75,   37.14){\circle*{1.0}} 
\put(  63.00,   37.41){\circle*{1.0}} 
\put(  63.25,   37.68){\circle*{1.0}} 
\put(  63.50,   37.96){\circle*{1.0}} 
\put(  63.75,   38.23){\circle*{1.0}} 
\put(  64.00,   38.51){\circle*{1.0}} 
\put(  64.25,   38.78){\circle*{1.0}} 
\put(  64.50,   39.06){\circle*{1.0}} 
\put(  64.75,   39.34){\circle*{1.0}} 
\put(  65.00,   39.62){\circle*{1.0}} 
\put(  65.25,   39.90){\circle*{1.0}} 
\put(  65.50,   40.18){\circle*{1.0}} 
\put(  65.75,   40.46){\circle*{1.0}} 
\put(  66.00,   40.74){\circle*{1.0}} 
\put(  66.25,   41.02){\circle*{1.0}} 
\put(  66.50,   41.30){\circle*{1.0}} 
\put(  66.75,   41.58){\circle*{1.0}} 
\put(  67.00,   41.86){\circle*{1.0}} 
\put(  67.25,   42.14){\circle*{1.0}} 
\put(  67.50,   42.42){\circle*{1.0}} 
\put(  67.75,   42.70){\circle*{1.0}} 
\put(  68.00,   42.98){\circle*{1.0}} 
\put(  68.25,   43.26){\circle*{1.0}} 
\put(  68.50,   43.54){\circle*{1.0}} 
\put(  68.75,   43.82){\circle*{1.0}} 
\put(  69.00,   44.10){\circle*{1.0}} 
\put(  69.25,   44.38){\circle*{1.0}} 
\put(  69.50,   44.66){\circle*{1.0}} 
\put(  69.75,   44.93){\circle*{1.0}} 
\put(  70.00,   45.21){\circle*{1.0}} 
\put(  70.25,   45.48){\circle*{1.0}} 
\put(  70.50,   45.76){\circle*{1.0}} 
\put(  70.75,   46.03){\circle*{1.0}} 
\put(  71.00,   46.30){\circle*{1.0}} 
\put(  71.25,   46.57){\circle*{1.0}} 
\put(  71.50,   46.84){\circle*{1.0}} 
\put(  71.75,   47.11){\circle*{1.0}} 
\put(  72.00,   47.38){\circle*{1.0}} 
\put(  72.25,   47.65){\circle*{1.0}} 
\put(  72.50,   47.91){\circle*{1.0}} 
\put(  72.75,   48.17){\circle*{1.0}} 
\put(  73.00,   48.44){\circle*{1.0}} 
\put(  73.25,   48.70){\circle*{1.0}} 
\put(  73.50,   48.96){\circle*{1.0}} 
\put(  73.75,   49.21){\circle*{1.0}} 
\put(  74.00,   49.47){\circle*{1.0}} 
\put(  74.25,   49.72){\circle*{1.0}} 
\put(  74.50,   49.97){\circle*{1.0}} 
\put(  74.75,   50.22){\circle*{1.0}} 
\put(  75.00,   50.47){\circle*{1.0}} 
\put(  75.25,   50.72){\circle*{1.0}} 
\put(  75.50,   50.96){\circle*{1.0}} 
\put(  75.75,   51.20){\circle*{1.0}} 
\put(  76.00,   51.45){\circle*{1.0}} 
\put(  76.25,   51.68){\circle*{1.0}} 
\put(  76.50,   51.92){\circle*{1.0}} 
\put(  76.75,   52.15){\circle*{1.0}} 
\put(  77.00,   52.39){\circle*{1.0}} 
\put(  77.25,   52.62){\circle*{1.0}} 
\put(  77.50,   52.84){\circle*{1.0}} 
\put(  77.75,   53.07){\circle*{1.0}} 
\put(  78.00,   53.29){\circle*{1.0}} 
\put(  78.25,   53.51){\circle*{1.0}} 
\put(  78.50,   53.73){\circle*{1.0}} 
\put(  78.75,   53.95){\circle*{1.0}} 
\put(  79.00,   54.16){\circle*{1.0}} 
\put(  79.25,   54.37){\circle*{1.0}} 
\put(  79.50,   54.58){\circle*{1.0}} 
\put(  79.75,   54.79){\circle*{1.0}} 
\put(  80.00,   55.00){\circle*{1.0}} 
\put(  80.25,   55.20){\circle*{1.0}} 
\put(  80.50,   55.40){\circle*{1.0}} 
\put(  80.75,   55.60){\circle*{1.0}} 
\put(  81.00,   55.79){\circle*{1.0}} 
\put(  81.25,   55.98){\circle*{1.0}} 
\put(  81.50,   56.17){\circle*{1.0}} 
\put(  81.75,   56.36){\circle*{1.0}} 
\put(  82.00,   56.55){\circle*{1.0}} 
\put(  82.25,   56.73){\circle*{1.0}} 
\put(  82.50,   56.91){\circle*{1.0}} 
\put(  82.75,   57.09){\circle*{1.0}} 
\put(  83.00,   57.26){\circle*{1.0}} 
\put(  83.25,   57.44){\circle*{1.0}} 
\put(  83.50,   57.61){\circle*{1.0}} 
\put(  83.75,   57.78){\circle*{1.0}} 
\put(  84.00,   57.94){\circle*{1.0}} 
\put(  84.25,   58.11){\circle*{1.0}} 
\put(  84.50,   58.27){\circle*{1.0}} 
\put(  84.75,   58.43){\circle*{1.0}} 
\put(  85.00,   58.58){\circle*{1.0}} 
\put(  85.25,   58.74){\circle*{1.0}} 
\put(  85.50,   58.89){\circle*{1.0}} 
\put(  85.75,   59.04){\circle*{1.0}} 
\put(  86.00,   59.19){\circle*{1.0}} 
\put(  86.25,   59.33){\circle*{1.0}} 
\put(  86.50,   59.47){\circle*{1.0}} 
\put(  86.75,   59.61){\circle*{1.0}} 
\put(  87.00,   59.75){\circle*{1.0}} 
\put(  87.25,   59.89){\circle*{1.0}} 
\put(  87.50,   60.02){\circle*{1.0}} 
\put(  87.75,   60.16){\circle*{1.0}} 
\put(  88.00,   60.28){\circle*{1.0}} 
\put(  88.25,   60.41){\circle*{1.0}} 
\put(  88.50,   60.54){\circle*{1.0}} 
\put(  88.75,   60.66){\circle*{1.0}} 
\put(  89.00,   60.78){\circle*{1.0}} 
\put(  89.25,   60.90){\circle*{1.0}} 
\put(  89.50,   61.02){\circle*{1.0}} 
\put(  89.75,   61.13){\circle*{1.0}} 
\put(  90.00,   61.25){\circle*{1.0}} 
\put(  90.25,   61.36){\circle*{1.0}} 
\put(  90.50,   61.47){\circle*{1.0}} 
\put(  90.75,   61.57){\circle*{1.0}} 
\put(  91.00,   61.68){\circle*{1.0}} 
\put(  91.25,   61.78){\circle*{1.0}} 
\put(  91.50,   61.88){\circle*{1.0}} 
\put(  91.75,   61.98){\circle*{1.0}} 
\put(  92.00,   62.08){\circle*{1.0}} 
\put(  92.25,   62.18){\circle*{1.0}} 
\put(  92.50,   62.27){\circle*{1.0}} 
\put(  92.75,   62.36){\circle*{1.0}} 
\put(  93.00,   62.46){\circle*{1.0}} 
\put(  93.25,   62.54){\circle*{1.0}} 
\put(  93.50,   62.63){\circle*{1.0}} 
\put(  93.75,   62.72){\circle*{1.0}} 
\put(  94.00,   62.80){\circle*{1.0}} 
\put(  94.25,   62.89){\circle*{1.0}} 
\put(  94.50,   62.97){\circle*{1.0}} 
\put(  94.75,   63.05){\circle*{1.0}} 
\put(  95.00,   63.12){\circle*{1.0}} 
\put(  95.25,   63.20){\circle*{1.0}} 
\put(  95.50,   63.28){\circle*{1.0}} 
\put(  95.75,   63.35){\circle*{1.0}} 
\put(  96.00,   63.42){\circle*{1.0}} 
\put(  96.25,   63.49){\circle*{1.0}} 
\put(  96.50,   63.56){\circle*{1.0}} 
\put(  96.75,   63.63){\circle*{1.0}} 
\put(  97.00,   63.70){\circle*{1.0}} 
\put(  97.25,   63.76){\circle*{1.0}} 
\put(  97.50,   63.83){\circle*{1.0}} 
\put(  97.75,   63.89){\circle*{1.0}} 
\put(  98.00,   63.95){\circle*{1.0}} 
\put(  98.25,   64.01){\circle*{1.0}} 
\put(  98.50,   64.07){\circle*{1.0}} 
\put(  98.75,   64.13){\circle*{1.0}} 
\put(  99.00,   64.19){\circle*{1.0}} 
\put(  99.25,   64.24){\circle*{1.0}} 
\put(  99.50,   64.30){\circle*{1.0}} 
\put(  99.75,   64.35){\circle*{1.0}} 

\end{picture}
\vspace*{20 mm}

\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-10){0.5}
\put(91,-10){2.5}
\put(50,-10){$\log \omega$}
\put(-14,0){1.3}
\put(-14,94){2.3}
\put(-23,70){$\log E^{\prime}$}
\put(12,74){\small 1}
\put(12,62){\small 2}
\put(12,50){\small 3}
\put(12,40){\small 4}
\put(12,29){\small 5}
\put(12,16){\small 6}
\put(87,6){C}

\put(   2.20,   71.79){\circle{2.0}} 
\put(  27.07,   72.08){\circle{2.0}}
\put(  52.20,   75.09){\circle{2.0}}
\put(  77.07,   82.79){\circle{2.0}}

\put(   0.25,   71.75){\circle*{1.0}} 
\put(   0.50,   71.75){\circle*{1.0}} 
\put(   0.75,   71.75){\circle*{1.0}} 
\put(   1.00,   71.75){\circle*{1.0}} 
\put(   1.25,   71.75){\circle*{1.0}} 
\put(   1.50,   71.75){\circle*{1.0}} 
\put(   1.75,   71.75){\circle*{1.0}} 
\put(   2.00,   71.75){\circle*{1.0}} 
\put(   2.25,   71.75){\circle*{1.0}} 
\put(   2.50,   71.75){\circle*{1.0}} 
\put(   2.75,   71.75){\circle*{1.0}} 
\put(   3.00,   71.75){\circle*{1.0}} 
\put(   3.25,   71.76){\circle*{1.0}} 
\put(   3.50,   71.76){\circle*{1.0}} 
\put(   3.75,   71.76){\circle*{1.0}} 
\put(   4.00,   71.76){\circle*{1.0}} 
\put(   4.25,   71.76){\circle*{1.0}} 
\put(   4.50,   71.76){\circle*{1.0}} 
\put(   4.75,   71.76){\circle*{1.0}} 
\put(   5.00,   71.76){\circle*{1.0}} 
\put(   5.25,   71.76){\circle*{1.0}} 
\put(   5.50,   71.76){\circle*{1.0}} 
\put(   5.75,   71.76){\circle*{1.0}} 
\put(   6.00,   71.77){\circle*{1.0}} 
\put(   6.25,   71.77){\circle*{1.0}} 
\put(   6.50,   71.77){\circle*{1.0}} 
\put(   6.75,   71.77){\circle*{1.0}} 
\put(   7.00,   71.77){\circle*{1.0}} 
\put(   7.25,   71.77){\circle*{1.0}} 
\put(   7.50,   71.77){\circle*{1.0}} 
\put(   7.75,   71.77){\circle*{1.0}} 
\put(   8.00,   71.77){\circle*{1.0}} 
\put(   8.25,   71.78){\circle*{1.0}} 
\put(   8.50,   71.78){\circle*{1.0}} 
\put(   8.75,   71.78){\circle*{1.0}} 
\put(   9.00,   71.78){\circle*{1.0}} 
\put(   9.25,   71.78){\circle*{1.0}} 
\put(   9.50,   71.78){\circle*{1.0}} 
\put(   9.75,   71.78){\circle*{1.0}} 
\put(  10.00,   71.79){\circle*{1.0}} 
\put(  10.25,   71.79){\circle*{1.0}} 
\put(  10.50,   71.79){\circle*{1.0}} 
\put(  10.75,   71.79){\circle*{1.0}} 
\put(  11.00,   71.79){\circle*{1.0}} 
\put(  11.25,   71.79){\circle*{1.0}} 
\put(  11.50,   71.79){\circle*{1.0}} 
\put(  11.75,   71.80){\circle*{1.0}} 
\put(  12.00,   71.80){\circle*{1.0}} 
\put(  12.25,   71.80){\circle*{1.0}} 
\put(  12.50,   71.80){\circle*{1.0}} 
\put(  12.75,   71.80){\circle*{1.0}} 
\put(  13.00,   71.81){\circle*{1.0}} 
\put(  13.25,   71.81){\circle*{1.0}} 
\put(  13.50,   71.81){\circle*{1.0}} 
\put(  13.75,   71.81){\circle*{1.0}} 
\put(  14.00,   71.81){\circle*{1.0}} 
\put(  14.25,   71.82){\circle*{1.0}} 
\put(  14.50,   71.82){\circle*{1.0}} 
\put(  14.75,   71.82){\circle*{1.0}} 
\put(  15.00,   71.82){\circle*{1.0}} 
\put(  15.25,   71.83){\circle*{1.0}} 
\put(  15.50,   71.83){\circle*{1.0}} 
\put(  15.75,   71.83){\circle*{1.0}} 
\put(  16.00,   71.83){\circle*{1.0}} 
\put(  16.25,   71.84){\circle*{1.0}} 
\put(  16.50,   71.84){\circle*{1.0}} 
\put(  16.75,   71.84){\circle*{1.0}} 
\put(  17.00,   71.84){\circle*{1.0}} 
\put(  17.25,   71.85){\circle*{1.0}} 
\put(  17.50,   71.85){\circle*{1.0}} 
\put(  17.75,   71.85){\circle*{1.0}} 
\put(  18.00,   71.86){\circle*{1.0}} 
\put(  18.25,   71.86){\circle*{1.0}} 
\put(  18.50,   71.86){\circle*{1.0}} 
\put(  18.75,   71.86){\circle*{1.0}} 
\put(  19.00,   71.87){\circle*{1.0}} 
\put(  19.25,   71.87){\circle*{1.0}} 
\put(  19.50,   71.87){\circle*{1.0}} 
\put(  19.75,   71.88){\circle*{1.0}} 
\put(  20.00,   71.88){\circle*{1.0}} 
\put(  20.25,   71.89){\circle*{1.0}} 
\put(  20.50,   71.89){\circle*{1.0}} 
\put(  20.75,   71.89){\circle*{1.0}} 
\put(  21.00,   71.90){\circle*{1.0}} 
\put(  21.25,   71.90){\circle*{1.0}} 
\put(  21.50,   71.91){\circle*{1.0}} 
\put(  21.75,   71.91){\circle*{1.0}} 
\put(  22.00,   71.91){\circle*{1.0}} 
\put(  22.25,   71.92){\circle*{1.0}} 
\put(  22.50,   71.92){\circle*{1.0}} 
\put(  22.75,   71.93){\circle*{1.0}} 
\put(  23.00,   71.93){\circle*{1.0}} 
\put(  23.25,   71.94){\circle*{1.0}} 
\put(  23.50,   71.94){\circle*{1.0}} 
\put(  23.75,   71.95){\circle*{1.0}} 
\put(  24.00,   71.95){\circle*{1.0}} 
\put(  24.25,   71.96){\circle*{1.0}} 
\put(  24.50,   71.96){\circle*{1.0}} 
\put(  24.75,   71.97){\circle*{1.0}} 
\put(  25.00,   71.97){\circle*{1.0}} 
\put(  25.25,   71.98){\circle*{1.0}} 
\put(  25.50,   71.99){\circle*{1.0}} 
\put(  25.75,   71.99){\circle*{1.0}} 
\put(  26.00,   72.00){\circle*{1.0}} 
\put(  26.25,   72.01){\circle*{1.0}} 
\put(  26.50,   72.01){\circle*{1.0}} 
\put(  26.75,   72.02){\circle*{1.0}} 
\put(  27.00,   72.03){\circle*{1.0}} 
\put(  27.25,   72.03){\circle*{1.0}} 
\put(  27.50,   72.04){\circle*{1.0}} 
\put(  27.75,   72.05){\circle*{1.0}} 
\put(  28.00,   72.05){\circle*{1.0}} 
\put(  28.25,   72.06){\circle*{1.0}} 
\put(  28.50,   72.07){\circle*{1.0}} 
\put(  28.75,   72.08){\circle*{1.0}} 
\put(  29.00,   72.09){\circle*{1.0}} 
\put(  29.25,   72.09){\circle*{1.0}} 
\put(  29.50,   72.10){\circle*{1.0}} 
\put(  29.75,   72.11){\circle*{1.0}} 
\put(  30.00,   72.12){\circle*{1.0}} 
\put(  30.25,   72.13){\circle*{1.0}} 
\put(  30.50,   72.14){\circle*{1.0}} 
\put(  30.75,   72.15){\circle*{1.0}} 
\put(  31.00,   72.16){\circle*{1.0}} 
\put(  31.25,   72.17){\circle*{1.0}} 
\put(  31.50,   72.18){\circle*{1.0}} 
\put(  31.75,   72.19){\circle*{1.0}} 
\put(  32.00,   72.20){\circle*{1.0}} 
\put(  32.25,   72.21){\circle*{1.0}} 
\put(  32.50,   72.22){\circle*{1.0}} 
\put(  32.75,   72.23){\circle*{1.0}} 
\put(  33.00,   72.24){\circle*{1.0}} 
\put(  33.25,   72.26){\circle*{1.0}} 
\put(  33.50,   72.27){\circle*{1.0}} 
\put(  33.75,   72.28){\circle*{1.0}} 
\put(  34.00,   72.29){\circle*{1.0}} 
\put(  34.25,   72.31){\circle*{1.0}} 
\put(  34.50,   72.32){\circle*{1.0}} 
\put(  34.75,   72.33){\circle*{1.0}} 
\put(  35.00,   72.35){\circle*{1.0}} 
\put(  35.25,   72.36){\circle*{1.0}} 
\put(  35.50,   72.37){\circle*{1.0}} 
\put(  35.75,   72.39){\circle*{1.0}} 
\put(  36.00,   72.40){\circle*{1.0}} 
\put(  36.25,   72.42){\circle*{1.0}} 
\put(  36.50,   72.43){\circle*{1.0}} 
\put(  36.75,   72.45){\circle*{1.0}} 
\put(  37.00,   72.47){\circle*{1.0}} 
\put(  37.25,   72.48){\circle*{1.0}} 
\put(  37.50,   72.50){\circle*{1.0}} 
\put(  37.75,   72.52){\circle*{1.0}} 
\put(  38.00,   72.53){\circle*{1.0}} 
\put(  38.25,   72.55){\circle*{1.0}} 
\put(  38.50,   72.57){\circle*{1.0}} 
\put(  38.75,   72.59){\circle*{1.0}} 
\put(  39.00,   72.61){\circle*{1.0}} 
\put(  39.25,   72.63){\circle*{1.0}} 
\put(  39.50,   72.65){\circle*{1.0}} 
\put(  39.75,   72.67){\circle*{1.0}} 
\put(  40.00,   72.69){\circle*{1.0}} 
\put(  40.25,   72.71){\circle*{1.0}} 
\put(  40.50,   72.73){\circle*{1.0}} 
\put(  40.75,   72.76){\circle*{1.0}} 
\put(  41.00,   72.78){\circle*{1.0}} 
\put(  41.25,   72.80){\circle*{1.0}} 
\put(  41.50,   72.82){\circle*{1.0}} 
\put(  41.75,   72.85){\circle*{1.0}} 
\put(  42.00,   72.87){\circle*{1.0}} 
\put(  42.25,   72.90){\circle*{1.0}} 
\put(  42.50,   72.92){\circle*{1.0}} 
\put(  42.75,   72.95){\circle*{1.0}} 
\put(  43.00,   72.98){\circle*{1.0}} 
\put(  43.25,   73.00){\circle*{1.0}} 
\put(  43.50,   73.03){\circle*{1.0}} 
\put(  43.75,   73.06){\circle*{1.0}} 
\put(  44.00,   73.09){\circle*{1.0}} 
\put(  44.25,   73.12){\circle*{1.0}} 
\put(  44.50,   73.15){\circle*{1.0}} 
\put(  44.75,   73.18){\circle*{1.0}} 
\put(  45.00,   73.21){\circle*{1.0}} 
\put(  45.25,   73.24){\circle*{1.0}} 
\put(  45.50,   73.27){\circle*{1.0}} 
\put(  45.75,   73.31){\circle*{1.0}} 
\put(  46.00,   73.34){\circle*{1.0}} 
\put(  46.25,   73.37){\circle*{1.0}} 
\put(  46.50,   73.41){\circle*{1.0}} 
\put(  46.75,   73.44){\circle*{1.0}} 
\put(  47.00,   73.48){\circle*{1.0}} 
\put(  47.25,   73.52){\circle*{1.0}} 
\put(  47.50,   73.55){\circle*{1.0}} 
\put(  47.75,   73.59){\circle*{1.0}} 
\put(  48.00,   73.63){\circle*{1.0}} 
\put(  48.25,   73.67){\circle*{1.0}} 
\put(  48.50,   73.71){\circle*{1.0}} 
\put(  48.75,   73.75){\circle*{1.0}} 
\put(  49.00,   73.79){\circle*{1.0}} 
\put(  49.25,   73.84){\circle*{1.0}} 
\put(  49.50,   73.88){\circle*{1.0}} 
\put(  49.75,   73.92){\circle*{1.0}} 
\put(  50.00,   73.97){\circle*{1.0}} 
\put(  50.25,   74.01){\circle*{1.0}} 
\put(  50.50,   74.06){\circle*{1.0}} 
\put(  50.75,   74.11){\circle*{1.0}} 
\put(  51.00,   74.15){\circle*{1.0}} 
\put(  51.25,   74.20){\circle*{1.0}} 
\put(  51.50,   74.25){\circle*{1.0}} 
\put(  51.75,   74.30){\circle*{1.0}} 
\put(  52.00,   74.35){\circle*{1.0}} 
\put(  52.25,   74.40){\circle*{1.0}} 
\put(  52.50,   74.46){\circle*{1.0}} 
\put(  52.75,   74.51){\circle*{1.0}} 
\put(  53.00,   74.57){\circle*{1.0}} 
\put(  53.25,   74.62){\circle*{1.0}} 
\put(  53.50,   74.68){\circle*{1.0}} 
\put(  53.75,   74.73){\circle*{1.0}} 
\put(  54.00,   74.79){\circle*{1.0}} 
\put(  54.25,   74.85){\circle*{1.0}} 
\put(  54.50,   74.91){\circle*{1.0}} 
\put(  54.75,   74.97){\circle*{1.0}} 
\put(  55.00,   75.03){\circle*{1.0}} 
\put(  55.25,   75.09){\circle*{1.0}} 
\put(  55.50,   75.16){\circle*{1.0}} 
\put(  55.75,   75.22){\circle*{1.0}} 
\put(  56.00,   75.29){\circle*{1.0}} 
\put(  56.25,   75.35){\circle*{1.0}} 
\put(  56.50,   75.42){\circle*{1.0}} 
\put(  56.75,   75.49){\circle*{1.0}} 
\put(  57.00,   75.55){\circle*{1.0}} 
\put(  57.25,   75.62){\circle*{1.0}} 
\put(  57.50,   75.69){\circle*{1.0}} 
\put(  57.75,   75.77){\circle*{1.0}} 
\put(  58.00,   75.84){\circle*{1.0}} 
\put(  58.25,   75.91){\circle*{1.0}} 
\put(  58.50,   75.98){\circle*{1.0}} 
\put(  58.75,   76.06){\circle*{1.0}} 
\put(  59.00,   76.13){\circle*{1.0}} 
\put(  59.25,   76.21){\circle*{1.0}} 
\put(  59.50,   76.29){\circle*{1.0}} 
\put(  59.75,   76.37){\circle*{1.0}} 
\put(  60.00,   76.44){\circle*{1.0}} 
\put(  60.25,   76.52){\circle*{1.0}} 
\put(  60.50,   76.61){\circle*{1.0}} 
\put(  60.75,   76.69){\circle*{1.0}} 
\put(  61.00,   76.77){\circle*{1.0}} 
\put(  61.25,   76.85){\circle*{1.0}} 
\put(  61.50,   76.94){\circle*{1.0}} 
\put(  61.75,   77.02){\circle*{1.0}} 
\put(  62.00,   77.11){\circle*{1.0}} 
\put(  62.25,   77.19){\circle*{1.0}} 
\put(  62.50,   77.28){\circle*{1.0}} 
\put(  62.75,   77.37){\circle*{1.0}} 
\put(  63.00,   77.46){\circle*{1.0}} 
\put(  63.25,   77.54){\circle*{1.0}} 
\put(  63.50,   77.63){\circle*{1.0}} 
\put(  63.75,   77.72){\circle*{1.0}} 
\put(  64.00,   77.82){\circle*{1.0}} 
\put(  64.25,   77.91){\circle*{1.0}} 
\put(  64.50,   78.00){\circle*{1.0}} 
\put(  64.75,   78.09){\circle*{1.0}} 
\put(  65.00,   78.19){\circle*{1.0}} 
\put(  65.25,   78.28){\circle*{1.0}} 
\put(  65.50,   78.38){\circle*{1.0}} 
\put(  65.75,   78.47){\circle*{1.0}} 
\put(  66.00,   78.57){\circle*{1.0}} 
\put(  66.25,   78.66){\circle*{1.0}} 
\put(  66.50,   78.76){\circle*{1.0}} 
\put(  66.75,   78.86){\circle*{1.0}} 
\put(  67.00,   78.95){\circle*{1.0}} 
\put(  67.25,   79.05){\circle*{1.0}} 
\put(  67.50,   79.15){\circle*{1.0}} 
\put(  67.75,   79.25){\circle*{1.0}} 
\put(  68.00,   79.35){\circle*{1.0}} 
\put(  68.25,   79.45){\circle*{1.0}} 
\put(  68.50,   79.55){\circle*{1.0}} 
\put(  68.75,   79.65){\circle*{1.0}} 
\put(  69.00,   79.75){\circle*{1.0}} 
\put(  69.25,   79.85){\circle*{1.0}} 
\put(  69.50,   79.95){\circle*{1.0}} 
\put(  69.75,   80.05){\circle*{1.0}} 
\put(  70.00,   80.15){\circle*{1.0}} 
\put(  70.25,   80.25){\circle*{1.0}} 
\put(  70.50,   80.35){\circle*{1.0}} 
\put(  70.75,   80.45){\circle*{1.0}} 
\put(  71.00,   80.55){\circle*{1.0}} 
\put(  71.25,   80.65){\circle*{1.0}} 
\put(  71.50,   80.76){\circle*{1.0}} 
\put(  71.75,   80.86){\circle*{1.0}} 
\put(  72.00,   80.96){\circle*{1.0}} 
\put(  72.25,   81.06){\circle*{1.0}} 
\put(  72.50,   81.16){\circle*{1.0}} 
\put(  72.75,   81.26){\circle*{1.0}} 
\put(  73.00,   81.36){\circle*{1.0}} 
\put(  73.25,   81.46){\circle*{1.0}} 
\put(  73.50,   81.56){\circle*{1.0}} 
\put(  73.75,   81.66){\circle*{1.0}} 
\put(  74.00,   81.76){\circle*{1.0}} 
\put(  74.25,   81.86){\circle*{1.0}} 
\put(  74.50,   81.96){\circle*{1.0}} 
\put(  74.75,   82.05){\circle*{1.0}} 
\put(  75.00,   82.15){\circle*{1.0}} 
\put(  75.25,   82.25){\circle*{1.0}} 
\put(  75.50,   82.35){\circle*{1.0}} 
\put(  75.75,   82.44){\circle*{1.0}} 
\put(  76.00,   82.54){\circle*{1.0}} 
\put(  76.25,   82.63){\circle*{1.0}} 
\put(  76.50,   82.73){\circle*{1.0}} 
\put(  76.75,   82.82){\circle*{1.0}} 
\put(  77.00,   82.92){\circle*{1.0}} 
\put(  77.25,   83.01){\circle*{1.0}} 
\put(  77.50,   83.10){\circle*{1.0}} 
\put(  77.75,   83.20){\circle*{1.0}} 
\put(  78.00,   83.29){\circle*{1.0}} 
\put(  78.25,   83.38){\circle*{1.0}} 
\put(  78.50,   83.47){\circle*{1.0}} 
\put(  78.75,   83.56){\circle*{1.0}} 
\put(  79.00,   83.65){\circle*{1.0}} 
\put(  79.25,   83.73){\circle*{1.0}} 
\put(  79.50,   83.82){\circle*{1.0}} 
\put(  79.75,   83.91){\circle*{1.0}} 
\put(  80.00,   83.99){\circle*{1.0}} 
\put(  80.25,   84.08){\circle*{1.0}} 
\put(  80.50,   84.16){\circle*{1.0}} 
\put(  80.75,   84.25){\circle*{1.0}} 
\put(  81.00,   84.33){\circle*{1.0}} 
\put(  81.25,   84.41){\circle*{1.0}} 
\put(  81.50,   84.49){\circle*{1.0}} 
\put(  81.75,   84.57){\circle*{1.0}} 
\put(  82.00,   84.65){\circle*{1.0}} 
\put(  82.25,   84.73){\circle*{1.0}} 
\put(  82.50,   84.81){\circle*{1.0}} 
\put(  82.75,   84.88){\circle*{1.0}} 
\put(  83.00,   84.96){\circle*{1.0}} 
\put(  83.25,   85.03){\circle*{1.0}} 
\put(  83.50,   85.11){\circle*{1.0}} 
\put(  83.75,   85.18){\circle*{1.0}} 
\put(  84.00,   85.25){\circle*{1.0}} 
\put(  84.25,   85.33){\circle*{1.0}} 
\put(  84.50,   85.40){\circle*{1.0}} 
\put(  84.75,   85.47){\circle*{1.0}} 
\put(  85.00,   85.54){\circle*{1.0}} 
\put(  85.25,   85.60){\circle*{1.0}} 
\put(  85.50,   85.67){\circle*{1.0}} 
\put(  85.75,   85.74){\circle*{1.0}} 
\put(  86.00,   85.80){\circle*{1.0}} 
\put(  86.25,   85.87){\circle*{1.0}} 
\put(  86.50,   85.93){\circle*{1.0}} 
\put(  86.75,   85.99){\circle*{1.0}} 
\put(  87.00,   86.05){\circle*{1.0}} 
\put(  87.25,   86.11){\circle*{1.0}} 
\put(  87.50,   86.17){\circle*{1.0}} 
\put(  87.75,   86.23){\circle*{1.0}} 
\put(  88.00,   86.29){\circle*{1.0}} 
\put(  88.25,   86.35){\circle*{1.0}} 
\put(  88.50,   86.41){\circle*{1.0}} 
\put(  88.75,   86.46){\circle*{1.0}} 
\put(  89.00,   86.52){\circle*{1.0}} 
\put(  89.25,   86.57){\circle*{1.0}} 
\put(  89.50,   86.62){\circle*{1.0}} 
\put(  89.75,   86.68){\circle*{1.0}} 
\put(  90.00,   86.73){\circle*{1.0}} 
\put(  90.25,   86.78){\circle*{1.0}} 
\put(  90.50,   86.83){\circle*{1.0}} 
\put(  90.75,   86.88){\circle*{1.0}} 
\put(  91.00,   86.92){\circle*{1.0}} 
\put(  91.25,   86.97){\circle*{1.0}} 
\put(  91.50,   87.02){\circle*{1.0}} 
\put(  91.75,   87.06){\circle*{1.0}} 
\put(  92.00,   87.11){\circle*{1.0}} 
\put(  92.25,   87.15){\circle*{1.0}} 
\put(  92.50,   87.20){\circle*{1.0}} 
\put(  92.75,   87.24){\circle*{1.0}} 
\put(  93.00,   87.28){\circle*{1.0}} 
\put(  93.25,   87.32){\circle*{1.0}} 
\put(  93.50,   87.36){\circle*{1.0}} 
\put(  93.75,   87.40){\circle*{1.0}} 
\put(  94.00,   87.44){\circle*{1.0}} 
\put(  94.25,   87.48){\circle*{1.0}} 
\put(  94.50,   87.52){\circle*{1.0}} 
\put(  94.75,   87.56){\circle*{1.0}} 
\put(  95.00,   87.59){\circle*{1.0}} 
\put(  95.25,   87.63){\circle*{1.0}} 
\put(  95.50,   87.66){\circle*{1.0}} 
\put(  95.75,   87.70){\circle*{1.0}} 
\put(  96.00,   87.73){\circle*{1.0}} 
\put(  96.25,   87.76){\circle*{1.0}} 
\put(  96.50,   87.80){\circle*{1.0}} 
\put(  96.75,   87.83){\circle*{1.0}} 
\put(  97.00,   87.86){\circle*{1.0}} 
\put(  97.25,   87.89){\circle*{1.0}} 
\put(  97.50,   87.92){\circle*{1.0}} 
\put(  97.75,   87.95){\circle*{1.0}} 
\put(  98.00,   87.98){\circle*{1.0}} 
\put(  98.25,   88.01){\circle*{1.0}} 
\put(  98.50,   88.04){\circle*{1.0}} 
\put(  98.75,   88.06){\circle*{1.0}} 
\put(  99.00,   88.09){\circle*{1.0}} 
\put(  99.25,   88.12){\circle*{1.0}} 
\put(  99.50,   88.14){\circle*{1.0}} 
\put(  99.75,   88.17){\circle*{1.0}} 

\put(   2.20,   68.80){\circle{2.0}}
\put(  27.07,   70.12){\circle{2.0}}
\put(  52.20,   72.21){\circle{2.0}}
\put(  77.07,   80.00){\circle{2.0}}

\put(   0.25,   69.16){\circle*{1.0}} 
\put(   0.50,   69.16){\circle*{1.0}} 
\put(   0.75,   69.17){\circle*{1.0}} 
\put(   1.00,   69.17){\circle*{1.0}} 
\put(   1.25,   69.17){\circle*{1.0}} 
\put(   1.50,   69.17){\circle*{1.0}} 
\put(   1.75,   69.17){\circle*{1.0}} 
\put(   2.00,   69.17){\circle*{1.0}} 
\put(   2.25,   69.17){\circle*{1.0}} 
\put(   2.50,   69.17){\circle*{1.0}} 
\put(   2.75,   69.17){\circle*{1.0}} 
\put(   3.00,   69.17){\circle*{1.0}} 
\put(   3.25,   69.17){\circle*{1.0}} 
\put(   3.50,   69.17){\circle*{1.0}} 
\put(   3.75,   69.17){\circle*{1.0}} 
\put(   4.00,   69.17){\circle*{1.0}} 
\put(   4.25,   69.18){\circle*{1.0}} 
\put(   4.50,   69.18){\circle*{1.0}} 
\put(   4.75,   69.18){\circle*{1.0}} 
\put(   5.00,   69.18){\circle*{1.0}} 
\put(   5.25,   69.18){\circle*{1.0}} 
\put(   5.50,   69.18){\circle*{1.0}} 
\put(   5.75,   69.18){\circle*{1.0}} 
\put(   6.00,   69.18){\circle*{1.0}} 
\put(   6.25,   69.18){\circle*{1.0}} 
\put(   6.50,   69.18){\circle*{1.0}} 
\put(   6.75,   69.19){\circle*{1.0}} 
\put(   7.00,   69.19){\circle*{1.0}} 
\put(   7.25,   69.19){\circle*{1.0}} 
\put(   7.50,   69.19){\circle*{1.0}} 
\put(   7.75,   69.19){\circle*{1.0}} 
\put(   8.00,   69.19){\circle*{1.0}} 
\put(   8.25,   69.19){\circle*{1.0}} 
\put(   8.50,   69.19){\circle*{1.0}} 
\put(   8.75,   69.20){\circle*{1.0}} 
\put(   9.00,   69.20){\circle*{1.0}} 
\put(   9.25,   69.20){\circle*{1.0}} 
\put(   9.50,   69.20){\circle*{1.0}} 
\put(   9.75,   69.20){\circle*{1.0}} 
\put(  10.00,   69.20){\circle*{1.0}} 
\put(  10.25,   69.20){\circle*{1.0}} 
\put(  10.50,   69.21){\circle*{1.0}} 
\put(  10.75,   69.21){\circle*{1.0}} 
\put(  11.00,   69.21){\circle*{1.0}} 
\put(  11.25,   69.21){\circle*{1.0}} 
\put(  11.50,   69.21){\circle*{1.0}} 
\put(  11.75,   69.21){\circle*{1.0}} 
\put(  12.00,   69.22){\circle*{1.0}} 
\put(  12.25,   69.22){\circle*{1.0}} 
\put(  12.50,   69.22){\circle*{1.0}} 
\put(  12.75,   69.22){\circle*{1.0}} 
\put(  13.00,   69.22){\circle*{1.0}} 
\put(  13.25,   69.22){\circle*{1.0}} 
\put(  13.50,   69.23){\circle*{1.0}} 
\put(  13.75,   69.23){\circle*{1.0}} 
\put(  14.00,   69.23){\circle*{1.0}} 
\put(  14.25,   69.23){\circle*{1.0}} 
\put(  14.50,   69.24){\circle*{1.0}} 
\put(  14.75,   69.24){\circle*{1.0}} 
\put(  15.00,   69.24){\circle*{1.0}} 
\put(  15.25,   69.24){\circle*{1.0}} 
\put(  15.50,   69.24){\circle*{1.0}} 
\put(  15.75,   69.25){\circle*{1.0}} 
\put(  16.00,   69.25){\circle*{1.0}} 
\put(  16.25,   69.25){\circle*{1.0}} 
\put(  16.50,   69.25){\circle*{1.0}} 
\put(  16.75,   69.26){\circle*{1.0}} 
\put(  17.00,   69.26){\circle*{1.0}} 
\put(  17.25,   69.26){\circle*{1.0}} 
\put(  17.50,   69.27){\circle*{1.0}} 
\put(  17.75,   69.27){\circle*{1.0}} 
\put(  18.00,   69.27){\circle*{1.0}} 
\put(  18.25,   69.28){\circle*{1.0}} 
\put(  18.50,   69.28){\circle*{1.0}} 
\put(  18.75,   69.28){\circle*{1.0}} 
\put(  19.00,   69.28){\circle*{1.0}} 
\put(  19.25,   69.29){\circle*{1.0}} 
\put(  19.50,   69.29){\circle*{1.0}} 
\put(  19.75,   69.30){\circle*{1.0}} 
\put(  20.00,   69.30){\circle*{1.0}} 
\put(  20.25,   69.30){\circle*{1.0}} 
\put(  20.50,   69.31){\circle*{1.0}} 
\put(  20.75,   69.31){\circle*{1.0}} 
\put(  21.00,   69.31){\circle*{1.0}} 
\put(  21.25,   69.32){\circle*{1.0}} 
\put(  21.50,   69.32){\circle*{1.0}} 
\put(  21.75,   69.33){\circle*{1.0}} 
\put(  22.00,   69.33){\circle*{1.0}} 
\put(  22.25,   69.34){\circle*{1.0}} 
\put(  22.50,   69.34){\circle*{1.0}} 
\put(  22.75,   69.34){\circle*{1.0}} 
\put(  23.00,   69.35){\circle*{1.0}} 
\put(  23.25,   69.35){\circle*{1.0}} 
\put(  23.50,   69.36){\circle*{1.0}} 
\put(  23.75,   69.36){\circle*{1.0}} 
\put(  24.00,   69.37){\circle*{1.0}} 
\put(  24.25,   69.38){\circle*{1.0}} 
\put(  24.50,   69.38){\circle*{1.0}} 
\put(  24.75,   69.39){\circle*{1.0}} 
\put(  25.00,   69.39){\circle*{1.0}} 
\put(  25.25,   69.40){\circle*{1.0}} 
\put(  25.50,   69.40){\circle*{1.0}} 
\put(  25.75,   69.41){\circle*{1.0}} 
\put(  26.00,   69.42){\circle*{1.0}} 
\put(  26.25,   69.42){\circle*{1.0}} 
\put(  26.50,   69.43){\circle*{1.0}} 
\put(  26.75,   69.44){\circle*{1.0}} 
\put(  27.00,   69.44){\circle*{1.0}} 
\put(  27.25,   69.45){\circle*{1.0}} 
\put(  27.50,   69.46){\circle*{1.0}} 
\put(  27.75,   69.46){\circle*{1.0}} 
\put(  28.00,   69.47){\circle*{1.0}} 
\put(  28.25,   69.48){\circle*{1.0}} 
\put(  28.50,   69.49){\circle*{1.0}} 
\put(  28.75,   69.49){\circle*{1.0}} 
\put(  29.00,   69.50){\circle*{1.0}} 
\put(  29.25,   69.51){\circle*{1.0}} 
\put(  29.50,   69.52){\circle*{1.0}} 
\put(  29.75,   69.53){\circle*{1.0}} 
\put(  30.00,   69.54){\circle*{1.0}} 
\put(  30.25,   69.55){\circle*{1.0}} 
\put(  30.50,   69.56){\circle*{1.0}} 
\put(  30.75,   69.57){\circle*{1.0}} 
\put(  31.00,   69.57){\circle*{1.0}} 
\put(  31.25,   69.58){\circle*{1.0}} 
\put(  31.50,   69.59){\circle*{1.0}} 
\put(  31.75,   69.61){\circle*{1.0}} 
\put(  32.00,   69.62){\circle*{1.0}} 
\put(  32.25,   69.63){\circle*{1.0}} 
\put(  32.50,   69.64){\circle*{1.0}} 
\put(  32.75,   69.65){\circle*{1.0}} 
\put(  33.00,   69.66){\circle*{1.0}} 
\put(  33.25,   69.67){\circle*{1.0}} 
\put(  33.50,   69.68){\circle*{1.0}} 
\put(  33.75,   69.70){\circle*{1.0}} 
\put(  34.00,   69.71){\circle*{1.0}} 
\put(  34.25,   69.72){\circle*{1.0}} 
\put(  34.50,   69.74){\circle*{1.0}} 
\put(  34.75,   69.75){\circle*{1.0}} 
\put(  35.00,   69.76){\circle*{1.0}} 
\put(  35.25,   69.78){\circle*{1.0}} 
\put(  35.50,   69.79){\circle*{1.0}} 
\put(  35.75,   69.81){\circle*{1.0}} 
\put(  36.00,   69.82){\circle*{1.0}} 
\put(  36.25,   69.84){\circle*{1.0}} 
\put(  36.50,   69.85){\circle*{1.0}} 
\put(  36.75,   69.87){\circle*{1.0}} 
\put(  37.00,   69.88){\circle*{1.0}} 
\put(  37.25,   69.90){\circle*{1.0}} 
\put(  37.50,   69.92){\circle*{1.0}} 
\put(  37.75,   69.93){\circle*{1.0}} 
\put(  38.00,   69.95){\circle*{1.0}} 
\put(  38.25,   69.97){\circle*{1.0}} 
\put(  38.50,   69.99){\circle*{1.0}} 
\put(  38.75,   70.01){\circle*{1.0}} 
\put(  39.00,   70.03){\circle*{1.0}} 
\put(  39.25,   70.05){\circle*{1.0}} 
\put(  39.50,   70.07){\circle*{1.0}} 
\put(  39.75,   70.09){\circle*{1.0}} 
\put(  40.00,   70.11){\circle*{1.0}} 
\put(  40.25,   70.13){\circle*{1.0}} 
\put(  40.50,   70.15){\circle*{1.0}} 
\put(  40.75,   70.17){\circle*{1.0}} 
\put(  41.00,   70.20){\circle*{1.0}} 
\put(  41.25,   70.22){\circle*{1.0}} 
\put(  41.50,   70.24){\circle*{1.0}} 
\put(  41.75,   70.27){\circle*{1.0}} 
\put(  42.00,   70.29){\circle*{1.0}} 
\put(  42.25,   70.32){\circle*{1.0}} 
\put(  42.50,   70.34){\circle*{1.0}} 
\put(  42.75,   70.37){\circle*{1.0}} 
\put(  43.00,   70.39){\circle*{1.0}} 
\put(  43.25,   70.42){\circle*{1.0}} 
\put(  43.50,   70.45){\circle*{1.0}} 
\put(  43.75,   70.48){\circle*{1.0}} 
\put(  44.00,   70.51){\circle*{1.0}} 
\put(  44.25,   70.53){\circle*{1.0}} 
\put(  44.50,   70.56){\circle*{1.0}} 
\put(  44.75,   70.60){\circle*{1.0}} 
\put(  45.00,   70.63){\circle*{1.0}} 
\put(  45.25,   70.66){\circle*{1.0}} 
\put(  45.50,   70.69){\circle*{1.0}} 
\put(  45.75,   70.72){\circle*{1.0}} 
\put(  46.00,   70.76){\circle*{1.0}} 
\put(  46.25,   70.79){\circle*{1.0}} 
\put(  46.50,   70.83){\circle*{1.0}} 
\put(  46.75,   70.86){\circle*{1.0}} 
\put(  47.00,   70.90){\circle*{1.0}} 
\put(  47.25,   70.93){\circle*{1.0}} 
\put(  47.50,   70.97){\circle*{1.0}} 
\put(  47.75,   71.01){\circle*{1.0}} 
\put(  48.00,   71.05){\circle*{1.0}} 
\put(  48.25,   71.09){\circle*{1.0}} 
\put(  48.50,   71.13){\circle*{1.0}} 
\put(  48.75,   71.17){\circle*{1.0}} 
\put(  49.00,   71.21){\circle*{1.0}} 
\put(  49.25,   71.25){\circle*{1.0}} 
\put(  49.50,   71.30){\circle*{1.0}} 
\put(  49.75,   71.34){\circle*{1.0}} 
\put(  50.00,   71.38){\circle*{1.0}} 
\put(  50.25,   71.43){\circle*{1.0}} 
\put(  50.50,   71.48){\circle*{1.0}} 
\put(  50.75,   71.52){\circle*{1.0}} 
\put(  51.00,   71.57){\circle*{1.0}} 
\put(  51.25,   71.62){\circle*{1.0}} 
\put(  51.50,   71.67){\circle*{1.0}} 
\put(  51.75,   71.72){\circle*{1.0}} 
\put(  52.00,   71.77){\circle*{1.0}} 
\put(  52.25,   71.82){\circle*{1.0}} 
\put(  52.50,   71.87){\circle*{1.0}} 
\put(  52.75,   71.93){\circle*{1.0}} 
\put(  53.00,   71.98){\circle*{1.0}} 
\put(  53.25,   72.04){\circle*{1.0}} 
\put(  53.50,   72.09){\circle*{1.0}} 
\put(  53.75,   72.15){\circle*{1.0}} 
\put(  54.00,   72.21){\circle*{1.0}} 
\put(  54.25,   72.27){\circle*{1.0}} 
\put(  54.50,   72.33){\circle*{1.0}} 
\put(  54.75,   72.39){\circle*{1.0}} 
\put(  55.00,   72.45){\circle*{1.0}} 
\put(  55.25,   72.51){\circle*{1.0}} 
\put(  55.50,   72.57){\circle*{1.0}} 
\put(  55.75,   72.64){\circle*{1.0}} 
\put(  56.00,   72.70){\circle*{1.0}} 
\put(  56.25,   72.77){\circle*{1.0}} 
\put(  56.50,   72.84){\circle*{1.0}} 
\put(  56.75,   72.90){\circle*{1.0}} 
\put(  57.00,   72.97){\circle*{1.0}} 
\put(  57.25,   73.04){\circle*{1.0}} 
\put(  57.50,   73.11){\circle*{1.0}} 
\put(  57.75,   73.18){\circle*{1.0}} 
\put(  58.00,   73.25){\circle*{1.0}} 
\put(  58.25,   73.33){\circle*{1.0}} 
\put(  58.50,   73.40){\circle*{1.0}} 
\put(  58.75,   73.48){\circle*{1.0}} 
\put(  59.00,   73.55){\circle*{1.0}} 
\put(  59.25,   73.63){\circle*{1.0}} 
\put(  59.50,   73.70){\circle*{1.0}} 
\put(  59.75,   73.78){\circle*{1.0}} 
\put(  60.00,   73.86){\circle*{1.0}} 
\put(  60.25,   73.94){\circle*{1.0}} 
\put(  60.50,   74.02){\circle*{1.0}} 
\put(  60.75,   74.10){\circle*{1.0}} 
\put(  61.00,   74.19){\circle*{1.0}} 
\put(  61.25,   74.27){\circle*{1.0}} 
\put(  61.50,   74.35){\circle*{1.0}} 
\put(  61.75,   74.44){\circle*{1.0}} 
\put(  62.00,   74.52){\circle*{1.0}} 
\put(  62.25,   74.61){\circle*{1.0}} 
\put(  62.50,   74.70){\circle*{1.0}} 
\put(  62.75,   74.78){\circle*{1.0}} 
\put(  63.00,   74.87){\circle*{1.0}} 
\put(  63.25,   74.96){\circle*{1.0}} 
\put(  63.50,   75.05){\circle*{1.0}} 
\put(  63.75,   75.14){\circle*{1.0}} 
\put(  64.00,   75.23){\circle*{1.0}} 
\put(  64.25,   75.32){\circle*{1.0}} 
\put(  64.50,   75.42){\circle*{1.0}} 
\put(  64.75,   75.51){\circle*{1.0}} 
\put(  65.00,   75.60){\circle*{1.0}} 
\put(  65.25,   75.70){\circle*{1.0}} 
\put(  65.50,   75.79){\circle*{1.0}} 
\put(  65.75,   75.89){\circle*{1.0}} 
\put(  66.00,   75.98){\circle*{1.0}} 
\put(  66.25,   76.08){\circle*{1.0}} 
\put(  66.50,   76.18){\circle*{1.0}} 
\put(  66.75,   76.27){\circle*{1.0}} 
\put(  67.00,   76.37){\circle*{1.0}} 
\put(  67.25,   76.47){\circle*{1.0}} 
\put(  67.50,   76.57){\circle*{1.0}} 
\put(  67.75,   76.67){\circle*{1.0}} 
\put(  68.00,   76.77){\circle*{1.0}} 
\put(  68.25,   76.87){\circle*{1.0}} 
\put(  68.50,   76.96){\circle*{1.0}} 
\put(  68.75,   77.06){\circle*{1.0}} 
\put(  69.00,   77.16){\circle*{1.0}} 
\put(  69.25,   77.27){\circle*{1.0}} 
\put(  69.50,   77.37){\circle*{1.0}} 
\put(  69.75,   77.47){\circle*{1.0}} 
\put(  70.00,   77.57){\circle*{1.0}} 
\put(  70.25,   77.67){\circle*{1.0}} 
\put(  70.50,   77.77){\circle*{1.0}} 
\put(  70.75,   77.87){\circle*{1.0}} 
\put(  71.00,   77.97){\circle*{1.0}} 
\put(  71.25,   78.07){\circle*{1.0}} 
\put(  71.50,   78.17){\circle*{1.0}} 
\put(  71.75,   78.27){\circle*{1.0}} 
\put(  72.00,   78.37){\circle*{1.0}} 
\put(  72.25,   78.48){\circle*{1.0}} 
\put(  72.50,   78.58){\circle*{1.0}} 
\put(  72.75,   78.68){\circle*{1.0}} 
\put(  73.00,   78.78){\circle*{1.0}} 
\put(  73.25,   78.88){\circle*{1.0}} 
\put(  73.50,   78.98){\circle*{1.0}} 
\put(  73.75,   79.08){\circle*{1.0}} 
\put(  74.00,   79.18){\circle*{1.0}} 
\put(  74.25,   79.27){\circle*{1.0}} 
\put(  74.50,   79.37){\circle*{1.0}} 
\put(  74.75,   79.47){\circle*{1.0}} 
\put(  75.00,   79.57){\circle*{1.0}} 
\put(  75.25,   79.67){\circle*{1.0}} 
\put(  75.50,   79.76){\circle*{1.0}} 
\put(  75.75,   79.86){\circle*{1.0}} 
\put(  76.00,   79.96){\circle*{1.0}} 
\put(  76.25,   80.05){\circle*{1.0}} 
\put(  76.50,   80.15){\circle*{1.0}} 
\put(  76.75,   80.24){\circle*{1.0}} 
\put(  77.00,   80.33){\circle*{1.0}} 
\put(  77.25,   80.43){\circle*{1.0}} 
\put(  77.50,   80.52){\circle*{1.0}} 
\put(  77.75,   80.61){\circle*{1.0}} 
\put(  78.00,   80.70){\circle*{1.0}} 
\put(  78.25,   80.79){\circle*{1.0}} 
\put(  78.50,   80.88){\circle*{1.0}} 
\put(  78.75,   80.97){\circle*{1.0}} 
\put(  79.00,   81.06){\circle*{1.0}} 
\put(  79.25,   81.15){\circle*{1.0}} 
\put(  79.50,   81.24){\circle*{1.0}} 
\put(  79.75,   81.32){\circle*{1.0}} 
\put(  80.00,   81.41){\circle*{1.0}} 
\put(  80.25,   81.50){\circle*{1.0}} 
\put(  80.50,   81.58){\circle*{1.0}} 
\put(  80.75,   81.66){\circle*{1.0}} 
\put(  81.00,   81.75){\circle*{1.0}} 
\put(  81.25,   81.83){\circle*{1.0}} 
\put(  81.50,   81.91){\circle*{1.0}} 
\put(  81.75,   81.99){\circle*{1.0}} 
\put(  82.00,   82.07){\circle*{1.0}} 
\put(  82.25,   82.15){\circle*{1.0}} 
\put(  82.50,   82.22){\circle*{1.0}} 
\put(  82.75,   82.30){\circle*{1.0}} 
\put(  83.00,   82.38){\circle*{1.0}} 
\put(  83.25,   82.45){\circle*{1.0}} 
\put(  83.50,   82.53){\circle*{1.0}} 
\put(  83.75,   82.60){\circle*{1.0}} 
\put(  84.00,   82.67){\circle*{1.0}} 
\put(  84.25,   82.74){\circle*{1.0}} 
\put(  84.50,   82.81){\circle*{1.0}} 
\put(  84.75,   82.88){\circle*{1.0}} 
\put(  85.00,   82.95){\circle*{1.0}} 
\put(  85.25,   83.02){\circle*{1.0}} 
\put(  85.50,   83.09){\circle*{1.0}} 
\put(  85.75,   83.15){\circle*{1.0}} 
\put(  86.00,   83.22){\circle*{1.0}} 
\put(  86.25,   83.28){\circle*{1.0}} 
\put(  86.50,   83.35){\circle*{1.0}} 
\put(  86.75,   83.41){\circle*{1.0}} 
\put(  87.00,   83.47){\circle*{1.0}} 
\put(  87.25,   83.53){\circle*{1.0}} 
\put(  87.50,   83.59){\circle*{1.0}} 
\put(  87.75,   83.65){\circle*{1.0}} 
\put(  88.00,   83.71){\circle*{1.0}} 
\put(  88.25,   83.77){\circle*{1.0}} 
\put(  88.50,   83.82){\circle*{1.0}} 
\put(  88.75,   83.88){\circle*{1.0}} 
\put(  89.00,   83.93){\circle*{1.0}} 
\put(  89.25,   83.99){\circle*{1.0}} 
\put(  89.50,   84.04){\circle*{1.0}} 
\put(  89.75,   84.09){\circle*{1.0}} 
\put(  90.00,   84.14){\circle*{1.0}} 
\put(  90.25,   84.19){\circle*{1.0}} 
\put(  90.50,   84.24){\circle*{1.0}} 
\put(  90.75,   84.29){\circle*{1.0}} 
\put(  91.00,   84.34){\circle*{1.0}} 
\put(  91.25,   84.39){\circle*{1.0}} 
\put(  91.50,   84.44){\circle*{1.0}} 
\put(  91.75,   84.48){\circle*{1.0}} 
\put(  92.00,   84.53){\circle*{1.0}} 
\put(  92.25,   84.57){\circle*{1.0}} 
\put(  92.50,   84.61){\circle*{1.0}} 
\put(  92.75,   84.66){\circle*{1.0}} 
\put(  93.00,   84.70){\circle*{1.0}} 
\put(  93.25,   84.74){\circle*{1.0}} 
\put(  93.50,   84.78){\circle*{1.0}} 
\put(  93.75,   84.82){\circle*{1.0}} 
\put(  94.00,   84.86){\circle*{1.0}} 
\put(  94.25,   84.90){\circle*{1.0}} 
\put(  94.50,   84.94){\circle*{1.0}} 
\put(  94.75,   84.97){\circle*{1.0}} 
\put(  95.00,   85.01){\circle*{1.0}} 
\put(  95.25,   85.04){\circle*{1.0}} 
\put(  95.50,   85.08){\circle*{1.0}} 
\put(  95.75,   85.11){\circle*{1.0}} 
\put(  96.00,   85.15){\circle*{1.0}} 
\put(  96.25,   85.18){\circle*{1.0}} 
\put(  96.50,   85.21){\circle*{1.0}} 
\put(  96.75,   85.25){\circle*{1.0}} 
\put(  97.00,   85.28){\circle*{1.0}} 
\put(  97.25,   85.31){\circle*{1.0}} 
\put(  97.50,   85.34){\circle*{1.0}} 
\put(  97.75,   85.37){\circle*{1.0}} 
\put(  98.00,   85.40){\circle*{1.0}} 
\put(  98.25,   85.42){\circle*{1.0}} 
\put(  98.50,   85.45){\circle*{1.0}} 
\put(  98.75,   85.48){\circle*{1.0}} 
\put(  99.00,   85.51){\circle*{1.0}} 
\put(  99.25,   85.53){\circle*{1.0}} 
\put(  99.50,   85.56){\circle*{1.0}} 
\put(  99.75,   85.58){\circle*{1.0}} 

\put(   2.20,   56.53){\circle{2.0}}
\put(  27.07,   58.05){\circle{2.0}}
\put(  52.20,   62.83){\circle{2.0}}
\put(  77.07,   74.84){\circle{2.0}} 

\put(   0.25,   57.40){\circle*{1.0}} 
\put(   0.50,   57.40){\circle*{1.0}} 
\put(   0.75,   57.41){\circle*{1.0}} 
\put(   1.00,   57.41){\circle*{1.0}} 
\put(   1.25,   57.41){\circle*{1.0}} 
\put(   1.50,   57.41){\circle*{1.0}} 
\put(   1.75,   57.41){\circle*{1.0}} 
\put(   2.00,   57.41){\circle*{1.0}} 
\put(   2.25,   57.41){\circle*{1.0}} 
\put(   2.50,   57.41){\circle*{1.0}} 
\put(   2.75,   57.41){\circle*{1.0}} 
\put(   3.00,   57.42){\circle*{1.0}} 
\put(   3.25,   57.42){\circle*{1.0}} 
\put(   3.50,   57.42){\circle*{1.0}} 
\put(   3.75,   57.42){\circle*{1.0}} 
\put(   4.00,   57.42){\circle*{1.0}} 
\put(   4.25,   57.42){\circle*{1.0}} 
\put(   4.50,   57.42){\circle*{1.0}} 
\put(   4.75,   57.43){\circle*{1.0}} 
\put(   5.00,   57.43){\circle*{1.0}} 
\put(   5.25,   57.43){\circle*{1.0}} 
\put(   5.50,   57.43){\circle*{1.0}} 
\put(   5.75,   57.43){\circle*{1.0}} 
\put(   6.00,   57.43){\circle*{1.0}} 
\put(   6.25,   57.44){\circle*{1.0}} 
\put(   6.50,   57.44){\circle*{1.0}} 
\put(   6.75,   57.44){\circle*{1.0}} 
\put(   7.00,   57.44){\circle*{1.0}} 
\put(   7.25,   57.44){\circle*{1.0}} 
\put(   7.50,   57.45){\circle*{1.0}} 
\put(   7.75,   57.45){\circle*{1.0}} 
\put(   8.00,   57.45){\circle*{1.0}} 
\put(   8.25,   57.45){\circle*{1.0}} 
\put(   8.50,   57.45){\circle*{1.0}} 
\put(   8.75,   57.46){\circle*{1.0}} 
\put(   9.00,   57.46){\circle*{1.0}} 
\put(   9.25,   57.46){\circle*{1.0}} 
\put(   9.50,   57.46){\circle*{1.0}} 
\put(   9.75,   57.47){\circle*{1.0}} 
\put(  10.00,   57.47){\circle*{1.0}} 
\put(  10.25,   57.47){\circle*{1.0}} 
\put(  10.50,   57.47){\circle*{1.0}} 
\put(  10.75,   57.48){\circle*{1.0}} 
\put(  11.00,   57.48){\circle*{1.0}} 
\put(  11.25,   57.48){\circle*{1.0}} 
\put(  11.50,   57.49){\circle*{1.0}} 
\put(  11.75,   57.49){\circle*{1.0}} 
\put(  12.00,   57.49){\circle*{1.0}} 
\put(  12.25,   57.50){\circle*{1.0}} 
\put(  12.50,   57.50){\circle*{1.0}} 
\put(  12.75,   57.50){\circle*{1.0}} 
\put(  13.00,   57.50){\circle*{1.0}} 
\put(  13.25,   57.51){\circle*{1.0}} 
\put(  13.50,   57.51){\circle*{1.0}} 
\put(  13.75,   57.52){\circle*{1.0}} 
\put(  14.00,   57.52){\circle*{1.0}} 
\put(  14.25,   57.52){\circle*{1.0}} 
\put(  14.50,   57.53){\circle*{1.0}} 
\put(  14.75,   57.53){\circle*{1.0}} 
\put(  15.00,   57.53){\circle*{1.0}} 
\put(  15.25,   57.54){\circle*{1.0}} 
\put(  15.50,   57.54){\circle*{1.0}} 
\put(  15.75,   57.55){\circle*{1.0}} 
\put(  16.00,   57.55){\circle*{1.0}} 
\put(  16.25,   57.56){\circle*{1.0}} 
\put(  16.50,   57.56){\circle*{1.0}} 
\put(  16.75,   57.57){\circle*{1.0}} 
\put(  17.00,   57.57){\circle*{1.0}} 
\put(  17.25,   57.57){\circle*{1.0}} 
\put(  17.50,   57.58){\circle*{1.0}} 
\put(  17.75,   57.59){\circle*{1.0}} 
\put(  18.00,   57.59){\circle*{1.0}} 
\put(  18.25,   57.60){\circle*{1.0}} 
\put(  18.50,   57.60){\circle*{1.0}} 
\put(  18.75,   57.61){\circle*{1.0}} 
\put(  19.00,   57.61){\circle*{1.0}} 
\put(  19.25,   57.62){\circle*{1.0}} 
\put(  19.50,   57.62){\circle*{1.0}} 
\put(  19.75,   57.63){\circle*{1.0}} 
\put(  20.00,   57.64){\circle*{1.0}} 
\put(  20.25,   57.64){\circle*{1.0}} 
\put(  20.50,   57.65){\circle*{1.0}} 
\put(  20.75,   57.66){\circle*{1.0}} 
\put(  21.00,   57.66){\circle*{1.0}} 
\put(  21.25,   57.67){\circle*{1.0}} 
\put(  21.50,   57.68){\circle*{1.0}} 
\put(  21.75,   57.69){\circle*{1.0}} 
\put(  22.00,   57.69){\circle*{1.0}} 
\put(  22.25,   57.70){\circle*{1.0}} 
\put(  22.50,   57.71){\circle*{1.0}} 
\put(  22.75,   57.72){\circle*{1.0}} 
\put(  23.00,   57.72){\circle*{1.0}} 
\put(  23.25,   57.73){\circle*{1.0}} 
\put(  23.50,   57.74){\circle*{1.0}} 
\put(  23.75,   57.75){\circle*{1.0}} 
\put(  24.00,   57.76){\circle*{1.0}} 
\put(  24.25,   57.77){\circle*{1.0}} 
\put(  24.50,   57.78){\circle*{1.0}} 
\put(  24.75,   57.79){\circle*{1.0}} 
\put(  25.00,   57.80){\circle*{1.0}} 
\put(  25.25,   57.81){\circle*{1.0}} 
\put(  25.50,   57.82){\circle*{1.0}} 
\put(  25.75,   57.83){\circle*{1.0}} 
\put(  26.00,   57.84){\circle*{1.0}} 
\put(  26.25,   57.85){\circle*{1.0}} 
\put(  26.50,   57.86){\circle*{1.0}} 
\put(  26.75,   57.87){\circle*{1.0}} 
\put(  27.00,   57.89){\circle*{1.0}} 
\put(  27.25,   57.90){\circle*{1.0}} 
\put(  27.50,   57.91){\circle*{1.0}} 
\put(  27.75,   57.92){\circle*{1.0}} 
\put(  28.00,   57.93){\circle*{1.0}} 
\put(  28.25,   57.95){\circle*{1.0}} 
\put(  28.50,   57.96){\circle*{1.0}} 
\put(  28.75,   57.98){\circle*{1.0}} 
\put(  29.00,   57.99){\circle*{1.0}} 
\put(  29.25,   58.00){\circle*{1.0}} 
\put(  29.50,   58.02){\circle*{1.0}} 
\put(  29.75,   58.03){\circle*{1.0}} 
\put(  30.00,   58.05){\circle*{1.0}} 
\put(  30.25,   58.06){\circle*{1.0}} 
\put(  30.50,   58.08){\circle*{1.0}} 
\put(  30.75,   58.10){\circle*{1.0}} 
\put(  31.00,   58.11){\circle*{1.0}} 
\put(  31.25,   58.13){\circle*{1.0}} 
\put(  31.50,   58.15){\circle*{1.0}} 
\put(  31.75,   58.17){\circle*{1.0}} 
\put(  32.00,   58.18){\circle*{1.0}} 
\put(  32.25,   58.20){\circle*{1.0}} 
\put(  32.50,   58.22){\circle*{1.0}} 
\put(  32.75,   58.24){\circle*{1.0}} 
\put(  33.00,   58.26){\circle*{1.0}} 
\put(  33.25,   58.28){\circle*{1.0}} 
\put(  33.50,   58.30){\circle*{1.0}} 
\put(  33.75,   58.32){\circle*{1.0}} 
\put(  34.00,   58.35){\circle*{1.0}} 
\put(  34.25,   58.37){\circle*{1.0}} 
\put(  34.50,   58.39){\circle*{1.0}} 
\put(  34.75,   58.41){\circle*{1.0}} 
\put(  35.00,   58.44){\circle*{1.0}} 
\put(  35.25,   58.46){\circle*{1.0}} 
\put(  35.50,   58.49){\circle*{1.0}} 
\put(  35.75,   58.51){\circle*{1.0}} 
\put(  36.00,   58.54){\circle*{1.0}} 
\put(  36.25,   58.56){\circle*{1.0}} 
\put(  36.50,   58.59){\circle*{1.0}} 
\put(  36.75,   58.62){\circle*{1.0}} 
\put(  37.00,   58.64){\circle*{1.0}} 
\put(  37.25,   58.67){\circle*{1.0}} 
\put(  37.50,   58.70){\circle*{1.0}} 
\put(  37.75,   58.73){\circle*{1.0}} 
\put(  38.00,   58.76){\circle*{1.0}} 
\put(  38.25,   58.79){\circle*{1.0}} 
\put(  38.50,   58.82){\circle*{1.0}} 
\put(  38.75,   58.86){\circle*{1.0}} 
\put(  39.00,   58.89){\circle*{1.0}} 
\put(  39.25,   58.92){\circle*{1.0}} 
\put(  39.50,   58.96){\circle*{1.0}} 
\put(  39.75,   58.99){\circle*{1.0}} 
\put(  40.00,   59.03){\circle*{1.0}} 
\put(  40.25,   59.06){\circle*{1.0}} 
\put(  40.50,   59.10){\circle*{1.0}} 
\put(  40.75,   59.14){\circle*{1.0}} 
\put(  41.00,   59.18){\circle*{1.0}} 
\put(  41.25,   59.22){\circle*{1.0}} 
\put(  41.50,   59.26){\circle*{1.0}} 
\put(  41.75,   59.30){\circle*{1.0}} 
\put(  42.00,   59.34){\circle*{1.0}} 
\put(  42.25,   59.38){\circle*{1.0}} 
\put(  42.50,   59.43){\circle*{1.0}} 
\put(  42.75,   59.47){\circle*{1.0}} 
\put(  43.00,   59.52){\circle*{1.0}} 
\put(  43.25,   59.56){\circle*{1.0}} 
\put(  43.50,   59.61){\circle*{1.0}} 
\put(  43.75,   59.66){\circle*{1.0}} 
\put(  44.00,   59.71){\circle*{1.0}} 
\put(  44.25,   59.76){\circle*{1.0}} 
\put(  44.50,   59.81){\circle*{1.0}} 
\put(  44.75,   59.86){\circle*{1.0}} 
\put(  45.00,   59.91){\circle*{1.0}} 
\put(  45.25,   59.96){\circle*{1.0}} 
\put(  45.50,   60.02){\circle*{1.0}} 
\put(  45.75,   60.07){\circle*{1.0}} 
\put(  46.00,   60.13){\circle*{1.0}} 
\put(  46.25,   60.19){\circle*{1.0}} 
\put(  46.50,   60.25){\circle*{1.0}} 
\put(  46.75,   60.31){\circle*{1.0}} 
\put(  47.00,   60.37){\circle*{1.0}} 
\put(  47.25,   60.43){\circle*{1.0}} 
\put(  47.50,   60.49){\circle*{1.0}} 
\put(  47.75,   60.56){\circle*{1.0}} 
\put(  48.00,   60.62){\circle*{1.0}} 
\put(  48.25,   60.69){\circle*{1.0}} 
\put(  48.50,   60.76){\circle*{1.0}} 
\put(  48.75,   60.83){\circle*{1.0}} 
\put(  49.00,   60.90){\circle*{1.0}} 
\put(  49.25,   60.97){\circle*{1.0}} 
\put(  49.50,   61.04){\circle*{1.0}} 
\put(  49.75,   61.11){\circle*{1.0}} 
\put(  50.00,   61.19){\circle*{1.0}} 
\put(  50.25,   61.26){\circle*{1.0}} 
\put(  50.50,   61.34){\circle*{1.0}} 
\put(  50.75,   61.42){\circle*{1.0}} 
\put(  51.00,   61.50){\circle*{1.0}} 
\put(  51.25,   61.58){\circle*{1.0}} 
\put(  51.50,   61.66){\circle*{1.0}} 
\put(  51.75,   61.75){\circle*{1.0}} 
\put(  52.00,   61.83){\circle*{1.0}} 
\put(  52.25,   61.92){\circle*{1.0}} 
\put(  52.50,   62.01){\circle*{1.0}} 
\put(  52.75,   62.10){\circle*{1.0}} 
\put(  53.00,   62.19){\circle*{1.0}} 
\put(  53.25,   62.28){\circle*{1.0}} 
\put(  53.50,   62.37){\circle*{1.0}} 
\put(  53.75,   62.46){\circle*{1.0}} 
\put(  54.00,   62.56){\circle*{1.0}} 
\put(  54.25,   62.66){\circle*{1.0}} 
\put(  54.50,   62.76){\circle*{1.0}} 
\put(  54.75,   62.86){\circle*{1.0}} 
\put(  55.00,   62.96){\circle*{1.0}} 
\put(  55.25,   63.06){\circle*{1.0}} 
\put(  55.50,   63.16){\circle*{1.0}} 
\put(  55.75,   63.27){\circle*{1.0}} 
\put(  56.00,   63.37){\circle*{1.0}} 
\put(  56.25,   63.48){\circle*{1.0}} 
\put(  56.50,   63.59){\circle*{1.0}} 
\put(  56.75,   63.70){\circle*{1.0}} 
\put(  57.00,   63.81){\circle*{1.0}} 
\put(  57.25,   63.93){\circle*{1.0}} 
\put(  57.50,   64.04){\circle*{1.0}} 
\put(  57.75,   64.16){\circle*{1.0}} 
\put(  58.00,   64.28){\circle*{1.0}} 
\put(  58.25,   64.39){\circle*{1.0}} 
\put(  58.50,   64.51){\circle*{1.0}} 
\put(  58.75,   64.64){\circle*{1.0}} 
\put(  59.00,   64.76){\circle*{1.0}} 
\put(  59.25,   64.88){\circle*{1.0}} 
\put(  59.50,   65.01){\circle*{1.0}} 
\put(  59.75,   65.13){\circle*{1.0}} 
\put(  60.00,   65.26){\circle*{1.0}} 
\put(  60.25,   65.39){\circle*{1.0}} 
\put(  60.50,   65.52){\circle*{1.0}} 
\put(  60.75,   65.65){\circle*{1.0}} 
\put(  61.00,   65.78){\circle*{1.0}} 
\put(  61.25,   65.92){\circle*{1.0}} 
\put(  61.50,   66.05){\circle*{1.0}} 
\put(  61.75,   66.19){\circle*{1.0}} 
\put(  62.00,   66.32){\circle*{1.0}} 
\put(  62.25,   66.46){\circle*{1.0}} 
\put(  62.50,   66.60){\circle*{1.0}} 
\put(  62.75,   66.74){\circle*{1.0}} 
\put(  63.00,   66.88){\circle*{1.0}} 
\put(  63.25,   67.02){\circle*{1.0}} 
\put(  63.50,   67.17){\circle*{1.0}} 
\put(  63.75,   67.31){\circle*{1.0}} 
\put(  64.00,   67.45){\circle*{1.0}} 
\put(  64.25,   67.60){\circle*{1.0}} 
\put(  64.50,   67.75){\circle*{1.0}} 
\put(  64.75,   67.89){\circle*{1.0}} 
\put(  65.00,   68.04){\circle*{1.0}} 
\put(  65.25,   68.19){\circle*{1.0}} 
\put(  65.50,   68.34){\circle*{1.0}} 
\put(  65.75,   68.49){\circle*{1.0}} 
\put(  66.00,   68.64){\circle*{1.0}} 
\put(  66.25,   68.79){\circle*{1.0}} 
\put(  66.50,   68.94){\circle*{1.0}} 
\put(  66.75,   69.09){\circle*{1.0}} 
\put(  67.00,   69.24){\circle*{1.0}} 
\put(  67.25,   69.40){\circle*{1.0}} 
\put(  67.50,   69.55){\circle*{1.0}} 
\put(  67.75,   69.70){\circle*{1.0}} 
\put(  68.00,   69.86){\circle*{1.0}} 
\put(  68.25,   70.01){\circle*{1.0}} 
\put(  68.50,   70.17){\circle*{1.0}} 
\put(  68.75,   70.32){\circle*{1.0}} 
\put(  69.00,   70.48){\circle*{1.0}} 
\put(  69.25,   70.63){\circle*{1.0}} 
\put(  69.50,   70.79){\circle*{1.0}} 
\put(  69.75,   70.94){\circle*{1.0}} 
\put(  70.00,   71.10){\circle*{1.0}} 
\put(  70.25,   71.25){\circle*{1.0}} 
\put(  70.50,   71.41){\circle*{1.0}} 
\put(  70.75,   71.56){\circle*{1.0}} 
\put(  71.00,   71.71){\circle*{1.0}} 
\put(  71.25,   71.87){\circle*{1.0}} 
\put(  71.50,   72.02){\circle*{1.0}} 
\put(  71.75,   72.18){\circle*{1.0}} 
\put(  72.00,   72.33){\circle*{1.0}} 
\put(  72.25,   72.48){\circle*{1.0}} 
\put(  72.50,   72.64){\circle*{1.0}} 
\put(  72.75,   72.79){\circle*{1.0}} 
\put(  73.00,   72.94){\circle*{1.0}} 
\put(  73.25,   73.09){\circle*{1.0}} 
\put(  73.50,   73.24){\circle*{1.0}} 
\put(  73.75,   73.39){\circle*{1.0}} 
\put(  74.00,   73.54){\circle*{1.0}} 
\put(  74.25,   73.69){\circle*{1.0}} 
\put(  74.50,   73.84){\circle*{1.0}} 
\put(  74.75,   73.99){\circle*{1.0}} 
\put(  75.00,   74.14){\circle*{1.0}} 
\put(  75.25,   74.28){\circle*{1.0}} 
\put(  75.50,   74.43){\circle*{1.0}} 
\put(  75.75,   74.57){\circle*{1.0}} 
\put(  76.00,   74.71){\circle*{1.0}} 
\put(  76.25,   74.86){\circle*{1.0}} 
\put(  76.50,   75.00){\circle*{1.0}} 
\put(  76.75,   75.14){\circle*{1.0}} 
\put(  77.00,   75.28){\circle*{1.0}} 
\put(  77.25,   75.42){\circle*{1.0}} 
\put(  77.50,   75.56){\circle*{1.0}} 
\put(  77.75,   75.69){\circle*{1.0}} 
\put(  78.00,   75.83){\circle*{1.0}} 
\put(  78.25,   75.96){\circle*{1.0}} 
\put(  78.50,   76.10){\circle*{1.0}} 
\put(  78.75,   76.23){\circle*{1.0}} 
\put(  79.00,   76.36){\circle*{1.0}} 
\put(  79.25,   76.49){\circle*{1.0}} 
\put(  79.50,   76.62){\circle*{1.0}} 
\put(  79.75,   76.74){\circle*{1.0}} 
\put(  80.00,   76.87){\circle*{1.0}} 
\put(  80.25,   77.00){\circle*{1.0}} 
\put(  80.50,   77.12){\circle*{1.0}} 
\put(  80.75,   77.24){\circle*{1.0}} 
\put(  81.00,   77.36){\circle*{1.0}} 
\put(  81.25,   77.48){\circle*{1.0}} 
\put(  81.50,   77.60){\circle*{1.0}} 
\put(  81.75,   77.72){\circle*{1.0}} 
\put(  82.00,   77.83){\circle*{1.0}} 
\put(  82.25,   77.95){\circle*{1.0}} 
\put(  82.50,   78.06){\circle*{1.0}} 
\put(  82.75,   78.17){\circle*{1.0}} 
\put(  83.00,   78.28){\circle*{1.0}} 
\put(  83.25,   78.39){\circle*{1.0}} 
\put(  83.50,   78.50){\circle*{1.0}} 
\put(  83.75,   78.61){\circle*{1.0}} 
\put(  84.00,   78.71){\circle*{1.0}} 
\put(  84.25,   78.82){\circle*{1.0}} 
\put(  84.50,   78.92){\circle*{1.0}} 
\put(  84.75,   79.02){\circle*{1.0}} 
\put(  85.00,   79.12){\circle*{1.0}} 
\put(  85.25,   79.22){\circle*{1.0}} 
\put(  85.50,   79.31){\circle*{1.0}} 
\put(  85.75,   79.41){\circle*{1.0}} 
\put(  86.00,   79.50){\circle*{1.0}} 
\put(  86.25,   79.60){\circle*{1.0}} 
\put(  86.50,   79.69){\circle*{1.0}} 
\put(  86.75,   79.78){\circle*{1.0}} 
\put(  87.00,   79.87){\circle*{1.0}} 
\put(  87.25,   79.96){\circle*{1.0}} 
\put(  87.50,   80.04){\circle*{1.0}} 
\put(  87.75,   80.13){\circle*{1.0}} 
\put(  88.00,   80.21){\circle*{1.0}} 
\put(  88.25,   80.29){\circle*{1.0}} 
\put(  88.50,   80.37){\circle*{1.0}} 
\put(  88.75,   80.45){\circle*{1.0}} 
\put(  89.00,   80.53){\circle*{1.0}} 
\put(  89.25,   80.61){\circle*{1.0}} 
\put(  89.50,   80.68){\circle*{1.0}} 
\put(  89.75,   80.76){\circle*{1.0}} 
\put(  90.00,   80.83){\circle*{1.0}} 
\put(  90.25,   80.91){\circle*{1.0}} 
\put(  90.50,   80.98){\circle*{1.0}} 
\put(  90.75,   81.05){\circle*{1.0}} 
\put(  91.00,   81.11){\circle*{1.0}} 
\put(  91.25,   81.18){\circle*{1.0}} 
\put(  91.50,   81.25){\circle*{1.0}} 
\put(  91.75,   81.31){\circle*{1.0}} 
\put(  92.00,   81.38){\circle*{1.0}} 
\put(  92.25,   81.44){\circle*{1.0}} 
\put(  92.50,   81.50){\circle*{1.0}} 
\put(  92.75,   81.56){\circle*{1.0}} 
\put(  93.00,   81.62){\circle*{1.0}} 
\put(  93.25,   81.68){\circle*{1.0}} 
\put(  93.50,   81.74){\circle*{1.0}} 
\put(  93.75,   81.80){\circle*{1.0}} 
\put(  94.00,   81.85){\circle*{1.0}} 
\put(  94.25,   81.91){\circle*{1.0}} 
\put(  94.50,   81.96){\circle*{1.0}} 
\put(  94.75,   82.01){\circle*{1.0}} 
\put(  95.00,   82.06){\circle*{1.0}} 
\put(  95.25,   82.11){\circle*{1.0}} 
\put(  95.50,   82.16){\circle*{1.0}} 
\put(  95.75,   82.21){\circle*{1.0}} 
\put(  96.00,   82.26){\circle*{1.0}} 
\put(  96.25,   82.31){\circle*{1.0}} 
\put(  96.50,   82.35){\circle*{1.0}} 
\put(  96.75,   82.40){\circle*{1.0}} 
\put(  97.00,   82.44){\circle*{1.0}} 
\put(  97.25,   82.49){\circle*{1.0}} 
\put(  97.50,   82.53){\circle*{1.0}} 
\put(  97.75,   82.57){\circle*{1.0}} 
\put(  98.00,   82.61){\circle*{1.0}} 
\put(  98.25,   82.65){\circle*{1.0}} 
\put(  98.50,   82.69){\circle*{1.0}} 
\put(  98.75,   82.73){\circle*{1.0}} 
\put(  99.00,   82.77){\circle*{1.0}} 
\put(  99.25,   82.80){\circle*{1.0}} 
\put(  99.50,   82.84){\circle*{1.0}} 
\put(  99.75,   82.88){\circle*{1.0}} 

\put(   2.20,   46.61){\circle{2.0}}
\put(  27.07,   47.70){\circle{2.0}}
\put(  52.20,   54.42){\circle{2.0}}
\put(  77.07,   73.08){\circle{2.0}}

\put(   0.25,   46.90){\circle*{1.0}} 
\put(   0.50,   46.90){\circle*{1.0}} 
\put(   0.75,   46.90){\circle*{1.0}} 
\put(   1.00,   46.90){\circle*{1.0}} 
\put(   1.25,   46.91){\circle*{1.0}} 
\put(   1.50,   46.91){\circle*{1.0}} 
\put(   1.75,   46.91){\circle*{1.0}} 
\put(   2.00,   46.91){\circle*{1.0}} 
\put(   2.25,   46.91){\circle*{1.0}} 
\put(   2.50,   46.92){\circle*{1.0}} 
\put(   2.75,   46.92){\circle*{1.0}} 
\put(   3.00,   46.92){\circle*{1.0}} 
\put(   3.25,   46.92){\circle*{1.0}} 
\put(   3.50,   46.92){\circle*{1.0}} 
\put(   3.75,   46.93){\circle*{1.0}} 
\put(   4.00,   46.93){\circle*{1.0}} 
\put(   4.25,   46.93){\circle*{1.0}} 
\put(   4.50,   46.93){\circle*{1.0}} 
\put(   4.75,   46.94){\circle*{1.0}} 
\put(   5.00,   46.94){\circle*{1.0}} 
\put(   5.25,   46.94){\circle*{1.0}} 
\put(   5.50,   46.95){\circle*{1.0}} 
\put(   5.75,   46.95){\circle*{1.0}} 
\put(   6.00,   46.95){\circle*{1.0}} 
\put(   6.25,   46.95){\circle*{1.0}} 
\put(   6.50,   46.96){\circle*{1.0}} 
\put(   6.75,   46.96){\circle*{1.0}} 
\put(   7.00,   46.96){\circle*{1.0}} 
\put(   7.25,   46.97){\circle*{1.0}} 
\put(   7.50,   46.97){\circle*{1.0}} 
\put(   7.75,   46.97){\circle*{1.0}} 
\put(   8.00,   46.98){\circle*{1.0}} 
\put(   8.25,   46.98){\circle*{1.0}} 
\put(   8.50,   46.98){\circle*{1.0}} 
\put(   8.75,   46.99){\circle*{1.0}} 
\put(   9.00,   46.99){\circle*{1.0}} 
\put(   9.25,   47.00){\circle*{1.0}} 
\put(   9.50,   47.00){\circle*{1.0}} 
\put(   9.75,   47.00){\circle*{1.0}} 
\put(  10.00,   47.01){\circle*{1.0}} 
\put(  10.25,   47.01){\circle*{1.0}} 
\put(  10.50,   47.02){\circle*{1.0}} 
\put(  10.75,   47.02){\circle*{1.0}} 
\put(  11.00,   47.03){\circle*{1.0}} 
\put(  11.25,   47.03){\circle*{1.0}} 
\put(  11.50,   47.04){\circle*{1.0}} 
\put(  11.75,   47.04){\circle*{1.0}} 
\put(  12.00,   47.04){\circle*{1.0}} 
\put(  12.25,   47.05){\circle*{1.0}} 
\put(  12.50,   47.06){\circle*{1.0}} 
\put(  12.75,   47.06){\circle*{1.0}} 
\put(  13.00,   47.07){\circle*{1.0}} 
\put(  13.25,   47.07){\circle*{1.0}} 
\put(  13.50,   47.08){\circle*{1.0}} 
\put(  13.75,   47.08){\circle*{1.0}} 
\put(  14.00,   47.09){\circle*{1.0}} 
\put(  14.25,   47.10){\circle*{1.0}} 
\put(  14.50,   47.10){\circle*{1.0}} 
\put(  14.75,   47.11){\circle*{1.0}} 
\put(  15.00,   47.11){\circle*{1.0}} 
\put(  15.25,   47.12){\circle*{1.0}} 
\put(  15.50,   47.13){\circle*{1.0}} 
\put(  15.75,   47.14){\circle*{1.0}} 
\put(  16.00,   47.14){\circle*{1.0}} 
\put(  16.25,   47.15){\circle*{1.0}} 
\put(  16.50,   47.16){\circle*{1.0}} 
\put(  16.75,   47.17){\circle*{1.0}} 
\put(  17.00,   47.17){\circle*{1.0}} 
\put(  17.25,   47.18){\circle*{1.0}} 
\put(  17.50,   47.19){\circle*{1.0}} 
\put(  17.75,   47.20){\circle*{1.0}} 
\put(  18.00,   47.21){\circle*{1.0}} 
\put(  18.25,   47.22){\circle*{1.0}} 
\put(  18.50,   47.22){\circle*{1.0}} 
\put(  18.75,   47.23){\circle*{1.0}} 
\put(  19.00,   47.24){\circle*{1.0}} 
\put(  19.25,   47.25){\circle*{1.0}} 
\put(  19.50,   47.26){\circle*{1.0}} 
\put(  19.75,   47.27){\circle*{1.0}} 
\put(  20.00,   47.28){\circle*{1.0}} 
\put(  20.25,   47.29){\circle*{1.0}} 
\put(  20.50,   47.30){\circle*{1.0}} 
\put(  20.75,   47.32){\circle*{1.0}} 
\put(  21.00,   47.33){\circle*{1.0}} 
\put(  21.25,   47.34){\circle*{1.0}} 
\put(  21.50,   47.35){\circle*{1.0}} 
\put(  21.75,   47.36){\circle*{1.0}} 
\put(  22.00,   47.37){\circle*{1.0}} 
\put(  22.25,   47.39){\circle*{1.0}} 
\put(  22.50,   47.40){\circle*{1.0}} 
\put(  22.75,   47.41){\circle*{1.0}} 
\put(  23.00,   47.43){\circle*{1.0}} 
\put(  23.25,   47.44){\circle*{1.0}} 
\put(  23.50,   47.46){\circle*{1.0}} 
\put(  23.75,   47.47){\circle*{1.0}} 
\put(  24.00,   47.48){\circle*{1.0}} 
\put(  24.25,   47.50){\circle*{1.0}} 
\put(  24.50,   47.52){\circle*{1.0}} 
\put(  24.75,   47.53){\circle*{1.0}} 
\put(  25.00,   47.55){\circle*{1.0}} 
\put(  25.25,   47.56){\circle*{1.0}} 
\put(  25.50,   47.58){\circle*{1.0}} 
\put(  25.75,   47.60){\circle*{1.0}} 
\put(  26.00,   47.62){\circle*{1.0}} 
\put(  26.25,   47.63){\circle*{1.0}} 
\put(  26.50,   47.65){\circle*{1.0}} 
\put(  26.75,   47.67){\circle*{1.0}} 
\put(  27.00,   47.69){\circle*{1.0}} 
\put(  27.25,   47.71){\circle*{1.0}} 
\put(  27.50,   47.73){\circle*{1.0}} 
\put(  27.75,   47.75){\circle*{1.0}} 
\put(  28.00,   47.77){\circle*{1.0}} 
\put(  28.25,   47.79){\circle*{1.0}} 
\put(  28.50,   47.81){\circle*{1.0}} 
\put(  28.75,   47.84){\circle*{1.0}} 
\put(  29.00,   47.86){\circle*{1.0}} 
\put(  29.25,   47.88){\circle*{1.0}} 
\put(  29.50,   47.91){\circle*{1.0}} 
\put(  29.75,   47.93){\circle*{1.0}} 
\put(  30.00,   47.96){\circle*{1.0}} 
\put(  30.25,   47.98){\circle*{1.0}} 
\put(  30.50,   48.01){\circle*{1.0}} 
\put(  30.75,   48.04){\circle*{1.0}} 
\put(  31.00,   48.06){\circle*{1.0}} 
\put(  31.25,   48.09){\circle*{1.0}} 
\put(  31.50,   48.12){\circle*{1.0}} 
\put(  31.75,   48.15){\circle*{1.0}} 
\put(  32.00,   48.18){\circle*{1.0}} 
\put(  32.25,   48.21){\circle*{1.0}} 
\put(  32.50,   48.24){\circle*{1.0}} 
\put(  32.75,   48.27){\circle*{1.0}} 
\put(  33.00,   48.30){\circle*{1.0}} 
\put(  33.25,   48.34){\circle*{1.0}} 
\put(  33.50,   48.37){\circle*{1.0}} 
\put(  33.75,   48.40){\circle*{1.0}} 
\put(  34.00,   48.44){\circle*{1.0}} 
\put(  34.25,   48.48){\circle*{1.0}} 
\put(  34.50,   48.51){\circle*{1.0}} 
\put(  34.75,   48.55){\circle*{1.0}} 
\put(  35.00,   48.59){\circle*{1.0}} 
\put(  35.25,   48.63){\circle*{1.0}} 
\put(  35.50,   48.67){\circle*{1.0}} 
\put(  35.75,   48.71){\circle*{1.0}} 
\put(  36.00,   48.75){\circle*{1.0}} 
\put(  36.25,   48.79){\circle*{1.0}} 
\put(  36.50,   48.84){\circle*{1.0}} 
\put(  36.75,   48.88){\circle*{1.0}} 
\put(  37.00,   48.92){\circle*{1.0}} 
\put(  37.25,   48.97){\circle*{1.0}} 
\put(  37.50,   49.02){\circle*{1.0}} 
\put(  37.75,   49.07){\circle*{1.0}} 
\put(  38.00,   49.11){\circle*{1.0}} 
\put(  38.25,   49.16){\circle*{1.0}} 
\put(  38.50,   49.22){\circle*{1.0}} 
\put(  38.75,   49.27){\circle*{1.0}} 
\put(  39.00,   49.32){\circle*{1.0}} 
\put(  39.25,   49.37){\circle*{1.0}} 
\put(  39.50,   49.43){\circle*{1.0}} 
\put(  39.75,   49.49){\circle*{1.0}} 
\put(  40.00,   49.54){\circle*{1.0}} 
\put(  40.25,   49.60){\circle*{1.0}} 
\put(  40.50,   49.66){\circle*{1.0}} 
\put(  40.75,   49.72){\circle*{1.0}} 
\put(  41.00,   49.78){\circle*{1.0}} 
\put(  41.25,   49.85){\circle*{1.0}} 
\put(  41.50,   49.91){\circle*{1.0}} 
\put(  41.75,   49.98){\circle*{1.0}} 
\put(  42.00,   50.05){\circle*{1.0}} 
\put(  42.25,   50.11){\circle*{1.0}} 
\put(  42.50,   50.18){\circle*{1.0}} 
\put(  42.75,   50.25){\circle*{1.0}} 
\put(  43.00,   50.33){\circle*{1.0}} 
\put(  43.25,   50.40){\circle*{1.0}} 
\put(  43.50,   50.48){\circle*{1.0}} 
\put(  43.75,   50.55){\circle*{1.0}} 
\put(  44.00,   50.63){\circle*{1.0}} 
\put(  44.25,   50.71){\circle*{1.0}} 
\put(  44.50,   50.79){\circle*{1.0}} 
\put(  44.75,   50.87){\circle*{1.0}} 
\put(  45.00,   50.96){\circle*{1.0}} 
\put(  45.25,   51.04){\circle*{1.0}} 
\put(  45.50,   51.13){\circle*{1.0}} 
\put(  45.75,   51.22){\circle*{1.0}} 
\put(  46.00,   51.31){\circle*{1.0}} 
\put(  46.25,   51.40){\circle*{1.0}} 
\put(  46.50,   51.49){\circle*{1.0}} 
\put(  46.75,   51.58){\circle*{1.0}} 
\put(  47.00,   51.68){\circle*{1.0}} 
\put(  47.25,   51.78){\circle*{1.0}} 
\put(  47.50,   51.88){\circle*{1.0}} 
\put(  47.75,   51.98){\circle*{1.0}} 
\put(  48.00,   52.08){\circle*{1.0}} 
\put(  48.25,   52.19){\circle*{1.0}} 
\put(  48.50,   52.29){\circle*{1.0}} 
\put(  48.75,   52.40){\circle*{1.0}} 
\put(  49.00,   52.51){\circle*{1.0}} 
\put(  49.25,   52.62){\circle*{1.0}} 
\put(  49.50,   52.74){\circle*{1.0}} 
\put(  49.75,   52.85){\circle*{1.0}} 
\put(  50.00,   52.97){\circle*{1.0}} 
\put(  50.25,   53.09){\circle*{1.0}} 
\put(  50.50,   53.21){\circle*{1.0}} 
\put(  50.75,   53.33){\circle*{1.0}} 
\put(  51.00,   53.45){\circle*{1.0}} 
\put(  51.25,   53.58){\circle*{1.0}} 
\put(  51.50,   53.71){\circle*{1.0}} 
\put(  51.75,   53.84){\circle*{1.0}} 
\put(  52.00,   53.97){\circle*{1.0}} 
\put(  52.25,   54.10){\circle*{1.0}} 
\put(  52.50,   54.24){\circle*{1.0}} 
\put(  52.75,   54.38){\circle*{1.0}} 
\put(  53.00,   54.52){\circle*{1.0}} 
\put(  53.25,   54.66){\circle*{1.0}} 
\put(  53.50,   54.80){\circle*{1.0}} 
\put(  53.75,   54.95){\circle*{1.0}} 
\put(  54.00,   55.09){\circle*{1.0}} 
\put(  54.25,   55.24){\circle*{1.0}} 
\put(  54.50,   55.39){\circle*{1.0}} 
\put(  54.75,   55.55){\circle*{1.0}} 
\put(  55.00,   55.70){\circle*{1.0}} 
\put(  55.25,   55.86){\circle*{1.0}} 
\put(  55.50,   56.02){\circle*{1.0}} 
\put(  55.75,   56.18){\circle*{1.0}} 
\put(  56.00,   56.34){\circle*{1.0}} 
\put(  56.25,   56.50){\circle*{1.0}} 
\put(  56.50,   56.67){\circle*{1.0}} 
\put(  56.75,   56.84){\circle*{1.0}} 
\put(  57.00,   57.01){\circle*{1.0}} 
\put(  57.25,   57.18){\circle*{1.0}} 
\put(  57.50,   57.35){\circle*{1.0}} 
\put(  57.75,   57.52){\circle*{1.0}} 
\put(  58.00,   57.70){\circle*{1.0}} 
\put(  58.25,   57.88){\circle*{1.0}} 
\put(  58.50,   58.06){\circle*{1.0}} 
\put(  58.75,   58.24){\circle*{1.0}} 
\put(  59.00,   58.42){\circle*{1.0}} 
\put(  59.25,   58.61){\circle*{1.0}} 
\put(  59.50,   58.80){\circle*{1.0}} 
\put(  59.75,   58.99){\circle*{1.0}} 
\put(  60.00,   59.17){\circle*{1.0}} 
\put(  60.25,   59.37){\circle*{1.0}} 
\put(  60.50,   59.56){\circle*{1.0}} 
\put(  60.75,   59.75){\circle*{1.0}} 
\put(  61.00,   59.95){\circle*{1.0}} 
\put(  61.25,   60.15){\circle*{1.0}} 
\put(  61.50,   60.35){\circle*{1.0}} 
\put(  61.75,   60.55){\circle*{1.0}} 
\put(  62.00,   60.75){\circle*{1.0}} 
\put(  62.25,   60.95){\circle*{1.0}} 
\put(  62.50,   61.15){\circle*{1.0}} 
\put(  62.75,   61.36){\circle*{1.0}} 
\put(  63.00,   61.56){\circle*{1.0}} 
\put(  63.25,   61.77){\circle*{1.0}} 
\put(  63.50,   61.98){\circle*{1.0}} 
\put(  63.75,   62.19){\circle*{1.0}} 
\put(  64.00,   62.40){\circle*{1.0}} 
\put(  64.25,   62.61){\circle*{1.0}} 
\put(  64.50,   62.82){\circle*{1.0}} 
\put(  64.75,   63.03){\circle*{1.0}} 
\put(  65.00,   63.25){\circle*{1.0}} 
\put(  65.25,   63.46){\circle*{1.0}} 
\put(  65.50,   63.68){\circle*{1.0}} 
\put(  65.75,   63.89){\circle*{1.0}} 
\put(  66.00,   64.11){\circle*{1.0}} 
\put(  66.25,   64.32){\circle*{1.0}} 
\put(  66.50,   64.54){\circle*{1.0}} 
\put(  66.75,   64.76){\circle*{1.0}} 
\put(  67.00,   64.98){\circle*{1.0}} 
\put(  67.25,   65.19){\circle*{1.0}} 
\put(  67.50,   65.41){\circle*{1.0}} 
\put(  67.75,   65.63){\circle*{1.0}} 
\put(  68.00,   65.85){\circle*{1.0}} 
\put(  68.25,   66.07){\circle*{1.0}} 
\put(  68.50,   66.29){\circle*{1.0}} 
\put(  68.75,   66.50){\circle*{1.0}} 
\put(  69.00,   66.72){\circle*{1.0}} 
\put(  69.25,   66.94){\circle*{1.0}} 
\put(  69.50,   67.16){\circle*{1.0}} 
\put(  69.75,   67.38){\circle*{1.0}} 
\put(  70.00,   67.59){\circle*{1.0}} 
\put(  70.25,   67.81){\circle*{1.0}} 
\put(  70.50,   68.03){\circle*{1.0}} 
\put(  70.75,   68.24){\circle*{1.0}} 
\put(  71.00,   68.46){\circle*{1.0}} 
\put(  71.25,   68.67){\circle*{1.0}} 
\put(  71.50,   68.89){\circle*{1.0}} 
\put(  71.75,   69.10){\circle*{1.0}} 
\put(  72.00,   69.32){\circle*{1.0}} 
\put(  72.25,   69.53){\circle*{1.0}} 
\put(  72.50,   69.74){\circle*{1.0}} 
\put(  72.75,   69.95){\circle*{1.0}} 
\put(  73.00,   70.16){\circle*{1.0}} 
\put(  73.25,   70.37){\circle*{1.0}} 
\put(  73.50,   70.58){\circle*{1.0}} 
\put(  73.75,   70.78){\circle*{1.0}} 
\put(  74.00,   70.99){\circle*{1.0}} 
\put(  74.25,   71.19){\circle*{1.0}} 
\put(  74.50,   71.39){\circle*{1.0}} 
\put(  74.75,   71.60){\circle*{1.0}} 
\put(  75.00,   71.80){\circle*{1.0}} 
\put(  75.25,   72.00){\circle*{1.0}} 
\put(  75.50,   72.19){\circle*{1.0}} 
\put(  75.75,   72.39){\circle*{1.0}} 
\put(  76.00,   72.59){\circle*{1.0}} 
\put(  76.25,   72.78){\circle*{1.0}} 
\put(  76.50,   72.97){\circle*{1.0}} 
\put(  76.75,   73.16){\circle*{1.0}} 
\put(  77.00,   73.35){\circle*{1.0}} 
\put(  77.25,   73.54){\circle*{1.0}} 
\put(  77.50,   73.72){\circle*{1.0}} 
\put(  77.75,   73.91){\circle*{1.0}} 
\put(  78.00,   74.09){\circle*{1.0}} 
\put(  78.25,   74.27){\circle*{1.0}} 
\put(  78.50,   74.45){\circle*{1.0}} 
\put(  78.75,   74.63){\circle*{1.0}} 
\put(  79.00,   74.80){\circle*{1.0}} 
\put(  79.25,   74.98){\circle*{1.0}} 
\put(  79.50,   75.15){\circle*{1.0}} 
\put(  79.75,   75.32){\circle*{1.0}} 
\put(  80.00,   75.49){\circle*{1.0}} 
\put(  80.25,   75.66){\circle*{1.0}} 
\put(  80.50,   75.82){\circle*{1.0}} 
\put(  80.75,   75.98){\circle*{1.0}} 
\put(  81.00,   76.14){\circle*{1.0}} 
\put(  81.25,   76.30){\circle*{1.0}} 
\put(  81.50,   76.46){\circle*{1.0}} 
\put(  81.75,   76.62){\circle*{1.0}} 
\put(  82.00,   76.77){\circle*{1.0}} 
\put(  82.25,   76.92){\circle*{1.0}} 
\put(  82.50,   77.07){\circle*{1.0}} 
\put(  82.75,   77.22){\circle*{1.0}} 
\put(  83.00,   77.37){\circle*{1.0}} 
\put(  83.25,   77.51){\circle*{1.0}} 
\put(  83.50,   77.65){\circle*{1.0}} 
\put(  83.75,   77.79){\circle*{1.0}} 
\put(  84.00,   77.93){\circle*{1.0}} 
\put(  84.25,   78.07){\circle*{1.0}} 
\put(  84.50,   78.20){\circle*{1.0}} 
\put(  84.75,   78.33){\circle*{1.0}} 
\put(  85.00,   78.47){\circle*{1.0}} 
\put(  85.25,   78.59){\circle*{1.0}} 
\put(  85.50,   78.72){\circle*{1.0}} 
\put(  85.75,   78.85){\circle*{1.0}} 
\put(  86.00,   78.97){\circle*{1.0}} 
\put(  86.25,   79.09){\circle*{1.0}} 
\put(  86.50,   79.21){\circle*{1.0}} 
\put(  86.75,   79.33){\circle*{1.0}} 
\put(  87.00,   79.45){\circle*{1.0}} 
\put(  87.25,   79.56){\circle*{1.0}} 
\put(  87.50,   79.67){\circle*{1.0}} 
\put(  87.75,   79.78){\circle*{1.0}} 
\put(  88.00,   79.89){\circle*{1.0}} 
\put(  88.25,   80.00){\circle*{1.0}} 
\put(  88.50,   80.10){\circle*{1.0}} 
\put(  88.75,   80.21){\circle*{1.0}} 
\put(  89.00,   80.31){\circle*{1.0}} 
\put(  89.25,   80.41){\circle*{1.0}} 
\put(  89.50,   80.51){\circle*{1.0}} 
\put(  89.75,   80.61){\circle*{1.0}} 
\put(  90.00,   80.70){\circle*{1.0}} 
\put(  90.25,   80.80){\circle*{1.0}} 
\put(  90.50,   80.89){\circle*{1.0}} 
\put(  90.75,   80.98){\circle*{1.0}} 
\put(  91.00,   81.07){\circle*{1.0}} 
\put(  91.25,   81.15){\circle*{1.0}} 
\put(  91.50,   81.24){\circle*{1.0}} 
\put(  91.75,   81.32){\circle*{1.0}} 
\put(  92.00,   81.41){\circle*{1.0}} 
\put(  92.25,   81.49){\circle*{1.0}} 
\put(  92.50,   81.57){\circle*{1.0}} 
\put(  92.75,   81.65){\circle*{1.0}} 
\put(  93.00,   81.72){\circle*{1.0}} 
\put(  93.25,   81.80){\circle*{1.0}} 
\put(  93.50,   81.87){\circle*{1.0}} 
\put(  93.75,   81.95){\circle*{1.0}} 
\put(  94.00,   82.02){\circle*{1.0}} 
\put(  94.25,   82.09){\circle*{1.0}} 
\put(  94.50,   82.16){\circle*{1.0}} 
\put(  94.75,   82.23){\circle*{1.0}} 
\put(  95.00,   82.29){\circle*{1.0}} 
\put(  95.25,   82.36){\circle*{1.0}} 
\put(  95.50,   82.42){\circle*{1.0}} 
\put(  95.75,   82.48){\circle*{1.0}} 
\put(  96.00,   82.54){\circle*{1.0}} 
\put(  96.25,   82.61){\circle*{1.0}} 
\put(  96.50,   82.66){\circle*{1.0}} 
\put(  96.75,   82.72){\circle*{1.0}} 
\put(  97.00,   82.78){\circle*{1.0}} 
\put(  97.25,   82.83){\circle*{1.0}} 
\put(  97.50,   82.89){\circle*{1.0}} 
\put(  97.75,   82.94){\circle*{1.0}} 
\put(  98.00,   83.00){\circle*{1.0}} 
\put(  98.25,   83.05){\circle*{1.0}} 
\put(  98.50,   83.10){\circle*{1.0}} 
\put(  98.75,   83.15){\circle*{1.0}} 
\put(  99.00,   83.20){\circle*{1.0}} 
\put(  99.25,   83.24){\circle*{1.0}} 
\put(  99.50,   83.29){\circle*{1.0}} 
\put(  99.75,   83.33){\circle*{1.0}} 

\put(   2.20,   34.91){\circle{2.0}}
\put(  27.07,   37.07){\circle{2.0}} 
\put(  52.20,   43.96){\circle{2.0}} 
\put(  77.07,   65.23){\circle{2.0}} 

\put(   0.25,   35.21){\circle*{1.0}} 
\put(   0.50,   35.21){\circle*{1.0}} 
\put(   0.75,   35.22){\circle*{1.0}} 
\put(   1.00,   35.22){\circle*{1.0}} 
\put(   1.25,   35.22){\circle*{1.0}} 
\put(   1.50,   35.22){\circle*{1.0}} 
\put(   1.75,   35.23){\circle*{1.0}} 
\put(   2.00,   35.23){\circle*{1.0}} 
\put(   2.25,   35.23){\circle*{1.0}} 
\put(   2.50,   35.23){\circle*{1.0}} 
\put(   2.75,   35.24){\circle*{1.0}} 
\put(   3.00,   35.24){\circle*{1.0}} 
\put(   3.25,   35.24){\circle*{1.0}} 
\put(   3.50,   35.24){\circle*{1.0}} 
\put(   3.75,   35.25){\circle*{1.0}} 
\put(   4.00,   35.25){\circle*{1.0}} 
\put(   4.25,   35.25){\circle*{1.0}} 
\put(   4.50,   35.26){\circle*{1.0}} 
\put(   4.75,   35.26){\circle*{1.0}} 
\put(   5.00,   35.26){\circle*{1.0}} 
\put(   5.25,   35.26){\circle*{1.0}} 
\put(   5.50,   35.27){\circle*{1.0}} 
\put(   5.75,   35.27){\circle*{1.0}} 
\put(   6.00,   35.27){\circle*{1.0}} 
\put(   6.25,   35.28){\circle*{1.0}} 
\put(   6.50,   35.28){\circle*{1.0}} 
\put(   6.75,   35.29){\circle*{1.0}} 
\put(   7.00,   35.29){\circle*{1.0}} 
\put(   7.25,   35.29){\circle*{1.0}} 
\put(   7.50,   35.30){\circle*{1.0}} 
\put(   7.75,   35.30){\circle*{1.0}} 
\put(   8.00,   35.31){\circle*{1.0}} 
\put(   8.25,   35.31){\circle*{1.0}} 
\put(   8.50,   35.31){\circle*{1.0}} 
\put(   8.75,   35.32){\circle*{1.0}} 
\put(   9.00,   35.32){\circle*{1.0}} 
\put(   9.25,   35.33){\circle*{1.0}} 
\put(   9.50,   35.33){\circle*{1.0}} 
\put(   9.75,   35.34){\circle*{1.0}} 
\put(  10.00,   35.34){\circle*{1.0}} 
\put(  10.25,   35.35){\circle*{1.0}} 
\put(  10.50,   35.35){\circle*{1.0}} 
\put(  10.75,   35.36){\circle*{1.0}} 
\put(  11.00,   35.36){\circle*{1.0}} 
\put(  11.25,   35.37){\circle*{1.0}} 
\put(  11.50,   35.37){\circle*{1.0}} 
\put(  11.75,   35.38){\circle*{1.0}} 
\put(  12.00,   35.39){\circle*{1.0}} 
\put(  12.25,   35.39){\circle*{1.0}} 
\put(  12.50,   35.40){\circle*{1.0}} 
\put(  12.75,   35.40){\circle*{1.0}} 
\put(  13.00,   35.41){\circle*{1.0}} 
\put(  13.25,   35.42){\circle*{1.0}} 
\put(  13.50,   35.42){\circle*{1.0}} 
\put(  13.75,   35.43){\circle*{1.0}} 
\put(  14.00,   35.44){\circle*{1.0}} 
\put(  14.25,   35.45){\circle*{1.0}} 
\put(  14.50,   35.45){\circle*{1.0}} 
\put(  14.75,   35.46){\circle*{1.0}} 
\put(  15.00,   35.47){\circle*{1.0}} 
\put(  15.25,   35.48){\circle*{1.0}} 
\put(  15.50,   35.48){\circle*{1.0}} 
\put(  15.75,   35.49){\circle*{1.0}} 
\put(  16.00,   35.50){\circle*{1.0}} 
\put(  16.25,   35.51){\circle*{1.0}} 
\put(  16.50,   35.52){\circle*{1.0}} 
\put(  16.75,   35.53){\circle*{1.0}} 
\put(  17.00,   35.54){\circle*{1.0}} 
\put(  17.25,   35.55){\circle*{1.0}} 
\put(  17.50,   35.56){\circle*{1.0}} 
\put(  17.75,   35.57){\circle*{1.0}} 
\put(  18.00,   35.58){\circle*{1.0}} 
\put(  18.25,   35.59){\circle*{1.0}} 
\put(  18.50,   35.60){\circle*{1.0}} 
\put(  18.75,   35.61){\circle*{1.0}} 
\put(  19.00,   35.62){\circle*{1.0}} 
\put(  19.25,   35.63){\circle*{1.0}} 
\put(  19.50,   35.64){\circle*{1.0}} 
\put(  19.75,   35.66){\circle*{1.0}} 
\put(  20.00,   35.67){\circle*{1.0}} 
\put(  20.25,   35.68){\circle*{1.0}} 
\put(  20.50,   35.69){\circle*{1.0}} 
\put(  20.75,   35.71){\circle*{1.0}} 
\put(  21.00,   35.72){\circle*{1.0}} 
\put(  21.25,   35.73){\circle*{1.0}} 
\put(  21.50,   35.75){\circle*{1.0}} 
\put(  21.75,   35.76){\circle*{1.0}} 
\put(  22.00,   35.78){\circle*{1.0}} 
\put(  22.25,   35.79){\circle*{1.0}} 
\put(  22.50,   35.81){\circle*{1.0}} 
\put(  22.75,   35.82){\circle*{1.0}} 
\put(  23.00,   35.84){\circle*{1.0}} 
\put(  23.25,   35.86){\circle*{1.0}} 
\put(  23.50,   35.87){\circle*{1.0}} 
\put(  23.75,   35.89){\circle*{1.0}} 
\put(  24.00,   35.91){\circle*{1.0}} 
\put(  24.25,   35.92){\circle*{1.0}} 
\put(  24.50,   35.94){\circle*{1.0}} 
\put(  24.75,   35.96){\circle*{1.0}} 
\put(  25.00,   35.98){\circle*{1.0}} 
\put(  25.25,   36.00){\circle*{1.0}} 
\put(  25.50,   36.02){\circle*{1.0}} 
\put(  25.75,   36.04){\circle*{1.0}} 
\put(  26.00,   36.06){\circle*{1.0}} 
\put(  26.25,   36.08){\circle*{1.0}} 
\put(  26.50,   36.10){\circle*{1.0}} 
\put(  26.75,   36.13){\circle*{1.0}} 
\put(  27.00,   36.15){\circle*{1.0}} 
\put(  27.25,   36.17){\circle*{1.0}} 
\put(  27.50,   36.20){\circle*{1.0}} 
\put(  27.75,   36.22){\circle*{1.0}} 
\put(  28.00,   36.25){\circle*{1.0}} 
\put(  28.25,   36.27){\circle*{1.0}} 
\put(  28.50,   36.30){\circle*{1.0}} 
\put(  28.75,   36.32){\circle*{1.0}} 
\put(  29.00,   36.35){\circle*{1.0}} 
\put(  29.25,   36.38){\circle*{1.0}} 
\put(  29.50,   36.41){\circle*{1.0}} 
\put(  29.75,   36.44){\circle*{1.0}} 
\put(  30.00,   36.47){\circle*{1.0}} 
\put(  30.25,   36.50){\circle*{1.0}} 
\put(  30.50,   36.53){\circle*{1.0}} 
\put(  30.75,   36.56){\circle*{1.0}} 
\put(  31.00,   36.59){\circle*{1.0}} 
\put(  31.25,   36.62){\circle*{1.0}} 
\put(  31.50,   36.66){\circle*{1.0}} 
\put(  31.75,   36.69){\circle*{1.0}} 
\put(  32.00,   36.73){\circle*{1.0}} 
\put(  32.25,   36.76){\circle*{1.0}} 
\put(  32.50,   36.80){\circle*{1.0}} 
\put(  32.75,   36.84){\circle*{1.0}} 
\put(  33.00,   36.87){\circle*{1.0}} 
\put(  33.25,   36.91){\circle*{1.0}} 
\put(  33.50,   36.95){\circle*{1.0}} 
\put(  33.75,   36.99){\circle*{1.0}} 
\put(  34.00,   37.04){\circle*{1.0}} 
\put(  34.25,   37.08){\circle*{1.0}} 
\put(  34.50,   37.12){\circle*{1.0}} 
\put(  34.75,   37.16){\circle*{1.0}} 
\put(  35.00,   37.21){\circle*{1.0}} 
\put(  35.25,   37.26){\circle*{1.0}} 
\put(  35.50,   37.30){\circle*{1.0}} 
\put(  35.75,   37.35){\circle*{1.0}} 
\put(  36.00,   37.40){\circle*{1.0}} 
\put(  36.25,   37.45){\circle*{1.0}} 
\put(  36.50,   37.50){\circle*{1.0}} 
\put(  36.75,   37.55){\circle*{1.0}} 
\put(  37.00,   37.61){\circle*{1.0}} 
\put(  37.25,   37.66){\circle*{1.0}} 
\put(  37.50,   37.72){\circle*{1.0}} 
\put(  37.75,   37.77){\circle*{1.0}} 
\put(  38.00,   37.83){\circle*{1.0}} 
\put(  38.25,   37.89){\circle*{1.0}} 
\put(  38.50,   37.95){\circle*{1.0}} 
\put(  38.75,   38.01){\circle*{1.0}} 
\put(  39.00,   38.07){\circle*{1.0}} 
\put(  39.25,   38.14){\circle*{1.0}} 
\put(  39.50,   38.20){\circle*{1.0}} 
\put(  39.75,   38.27){\circle*{1.0}} 
\put(  40.00,   38.33){\circle*{1.0}} 
\put(  40.25,   38.40){\circle*{1.0}} 
\put(  40.50,   38.47){\circle*{1.0}} 
\put(  40.75,   38.54){\circle*{1.0}} 
\put(  41.00,   38.62){\circle*{1.0}} 
\put(  41.25,   38.69){\circle*{1.0}} 
\put(  41.50,   38.77){\circle*{1.0}} 
\put(  41.75,   38.84){\circle*{1.0}} 
\put(  42.00,   38.92){\circle*{1.0}} 
\put(  42.25,   39.00){\circle*{1.0}} 
\put(  42.50,   39.08){\circle*{1.0}} 
\put(  42.75,   39.17){\circle*{1.0}} 
\put(  43.00,   39.25){\circle*{1.0}} 
\put(  43.25,   39.34){\circle*{1.0}} 
\put(  43.50,   39.42){\circle*{1.0}} 
\put(  43.75,   39.51){\circle*{1.0}} 
\put(  44.00,   39.61){\circle*{1.0}} 
\put(  44.25,   39.70){\circle*{1.0}} 
\put(  44.50,   39.79){\circle*{1.0}} 
\put(  44.75,   39.89){\circle*{1.0}} 
\put(  45.00,   39.99){\circle*{1.0}} 
\put(  45.25,   40.09){\circle*{1.0}} 
\put(  45.50,   40.19){\circle*{1.0}} 
\put(  45.75,   40.29){\circle*{1.0}} 
\put(  46.00,   40.39){\circle*{1.0}} 
\put(  46.25,   40.50){\circle*{1.0}} 
\put(  46.50,   40.61){\circle*{1.0}} 
\put(  46.75,   40.72){\circle*{1.0}} 
\put(  47.00,   40.83){\circle*{1.0}} 
\put(  47.25,   40.94){\circle*{1.0}} 
\put(  47.50,   41.06){\circle*{1.0}} 
\put(  47.75,   41.18){\circle*{1.0}} 
\put(  48.00,   41.30){\circle*{1.0}} 
\put(  48.25,   41.42){\circle*{1.0}} 
\put(  48.50,   41.54){\circle*{1.0}} 
\put(  48.75,   41.67){\circle*{1.0}} 
\put(  49.00,   41.80){\circle*{1.0}} 
\put(  49.25,   41.93){\circle*{1.0}} 
\put(  49.50,   42.06){\circle*{1.0}} 
\put(  49.75,   42.19){\circle*{1.0}} 
\put(  50.00,   42.33){\circle*{1.0}} 
\put(  50.25,   42.46){\circle*{1.0}} 
\put(  50.50,   42.60){\circle*{1.0}} 
\put(  50.75,   42.75){\circle*{1.0}} 
\put(  51.00,   42.89){\circle*{1.0}} 
\put(  51.25,   43.04){\circle*{1.0}} 
\put(  51.50,   43.18){\circle*{1.0}} 
\put(  51.75,   43.33){\circle*{1.0}} 
\put(  52.00,   43.49){\circle*{1.0}} 
\put(  52.25,   43.64){\circle*{1.0}} 
\put(  52.50,   43.80){\circle*{1.0}} 
\put(  52.75,   43.95){\circle*{1.0}} 
\put(  53.00,   44.12){\circle*{1.0}} 
\put(  53.25,   44.28){\circle*{1.0}} 
\put(  53.50,   44.44){\circle*{1.0}} 
\put(  53.75,   44.61){\circle*{1.0}} 
\put(  54.00,   44.78){\circle*{1.0}} 
\put(  54.25,   44.95){\circle*{1.0}} 
\put(  54.50,   45.12){\circle*{1.0}} 
\put(  54.75,   45.30){\circle*{1.0}} 
\put(  55.00,   45.48){\circle*{1.0}} 
\put(  55.25,   45.66){\circle*{1.0}} 
\put(  55.50,   45.84){\circle*{1.0}} 
\put(  55.75,   46.02){\circle*{1.0}} 
\put(  56.00,   46.21){\circle*{1.0}} 
\put(  56.25,   46.39){\circle*{1.0}} 
\put(  56.50,   46.58){\circle*{1.0}} 
\put(  56.75,   46.78){\circle*{1.0}} 
\put(  57.00,   46.97){\circle*{1.0}} 
\put(  57.25,   47.17){\circle*{1.0}} 
\put(  57.50,   47.36){\circle*{1.0}} 
\put(  57.75,   47.56){\circle*{1.0}} 
\put(  58.00,   47.76){\circle*{1.0}} 
\put(  58.25,   47.97){\circle*{1.0}} 
\put(  58.50,   48.17){\circle*{1.0}} 
\put(  58.75,   48.38){\circle*{1.0}} 
\put(  59.00,   48.59){\circle*{1.0}} 
\put(  59.25,   48.80){\circle*{1.0}} 
\put(  59.50,   49.01){\circle*{1.0}} 
\put(  59.75,   49.22){\circle*{1.0}} 
\put(  60.00,   49.44){\circle*{1.0}} 
\put(  60.25,   49.66){\circle*{1.0}} 
\put(  60.50,   49.88){\circle*{1.0}} 
\put(  60.75,   50.10){\circle*{1.0}} 
\put(  61.00,   50.32){\circle*{1.0}} 
\put(  61.25,   50.54){\circle*{1.0}} 
\put(  61.50,   50.77){\circle*{1.0}} 
\put(  61.75,   50.99){\circle*{1.0}} 
\put(  62.00,   51.22){\circle*{1.0}} 
\put(  62.25,   51.45){\circle*{1.0}} 
\put(  62.50,   51.68){\circle*{1.0}} 
\put(  62.75,   51.91){\circle*{1.0}} 
\put(  63.00,   52.14){\circle*{1.0}} 
\put(  63.25,   52.37){\circle*{1.0}} 
\put(  63.50,   52.61){\circle*{1.0}} 
\put(  63.75,   52.84){\circle*{1.0}} 
\put(  64.00,   53.08){\circle*{1.0}} 
\put(  64.25,   53.32){\circle*{1.0}} 
\put(  64.50,   53.55){\circle*{1.0}} 
\put(  64.75,   53.79){\circle*{1.0}} 
\put(  65.00,   54.03){\circle*{1.0}} 
\put(  65.25,   54.27){\circle*{1.0}} 
\put(  65.50,   54.51){\circle*{1.0}} 
\put(  65.75,   54.75){\circle*{1.0}} 
\put(  66.00,   55.00){\circle*{1.0}} 
\put(  66.25,   55.24){\circle*{1.0}} 
\put(  66.50,   55.48){\circle*{1.0}} 
\put(  66.75,   55.72){\circle*{1.0}} 
\put(  67.00,   55.96){\circle*{1.0}} 
\put(  67.25,   56.21){\circle*{1.0}} 
\put(  67.50,   56.45){\circle*{1.0}} 
\put(  67.75,   56.69){\circle*{1.0}} 
\put(  68.00,   56.94){\circle*{1.0}} 
\put(  68.25,   57.18){\circle*{1.0}} 
\put(  68.50,   57.42){\circle*{1.0}} 
\put(  68.75,   57.67){\circle*{1.0}} 
\put(  69.00,   57.91){\circle*{1.0}} 
\put(  69.25,   58.15){\circle*{1.0}} 
\put(  69.50,   58.39){\circle*{1.0}} 
\put(  69.75,   58.64){\circle*{1.0}} 
\put(  70.00,   58.88){\circle*{1.0}} 
\put(  70.25,   59.12){\circle*{1.0}} 
\put(  70.50,   59.36){\circle*{1.0}} 
\put(  70.75,   59.60){\circle*{1.0}} 
\put(  71.00,   59.83){\circle*{1.0}} 
\put(  71.25,   60.07){\circle*{1.0}} 
\put(  71.50,   60.31){\circle*{1.0}} 
\put(  71.75,   60.55){\circle*{1.0}} 
\put(  72.00,   60.78){\circle*{1.0}} 
\put(  72.25,   61.01){\circle*{1.0}} 
\put(  72.50,   61.25){\circle*{1.0}} 
\put(  72.75,   61.48){\circle*{1.0}} 
\put(  73.00,   61.71){\circle*{1.0}} 
\put(  73.25,   61.94){\circle*{1.0}} 
\put(  73.50,   62.17){\circle*{1.0}} 
\put(  73.75,   62.40){\circle*{1.0}} 
\put(  74.00,   62.62){\circle*{1.0}} 
\put(  74.25,   62.85){\circle*{1.0}} 
\put(  74.50,   63.07){\circle*{1.0}} 
\put(  74.75,   63.29){\circle*{1.0}} 
\put(  75.00,   63.51){\circle*{1.0}} 
\put(  75.25,   63.73){\circle*{1.0}} 
\put(  75.50,   63.95){\circle*{1.0}} 
\put(  75.75,   64.16){\circle*{1.0}} 
\put(  76.00,   64.38){\circle*{1.0}} 
\put(  76.25,   64.59){\circle*{1.0}} 
\put(  76.50,   64.80){\circle*{1.0}} 
\put(  76.75,   65.01){\circle*{1.0}} 
\put(  77.00,   65.21){\circle*{1.0}} 
\put(  77.25,   65.42){\circle*{1.0}} 
\put(  77.50,   65.62){\circle*{1.0}} 
\put(  77.75,   65.82){\circle*{1.0}} 
\put(  78.00,   66.02){\circle*{1.0}} 
\put(  78.25,   66.22){\circle*{1.0}} 
\put(  78.50,   66.42){\circle*{1.0}} 
\put(  78.75,   66.61){\circle*{1.0}} 
\put(  79.00,   66.80){\circle*{1.0}} 
\put(  79.25,   66.99){\circle*{1.0}} 
\put(  79.50,   67.18){\circle*{1.0}} 
\put(  79.75,   67.36){\circle*{1.0}} 
\put(  80.00,   67.55){\circle*{1.0}} 
\put(  80.25,   67.73){\circle*{1.0}} 
\put(  80.50,   67.91){\circle*{1.0}} 
\put(  80.75,   68.08){\circle*{1.0}} 
\put(  81.00,   68.26){\circle*{1.0}} 
\put(  81.25,   68.43){\circle*{1.0}} 
\put(  81.50,   68.60){\circle*{1.0}} 
\put(  81.75,   68.77){\circle*{1.0}} 
\put(  82.00,   68.94){\circle*{1.0}} 
\put(  82.25,   69.10){\circle*{1.0}} 
\put(  82.50,   69.27){\circle*{1.0}} 
\put(  82.75,   69.43){\circle*{1.0}} 
\put(  83.00,   69.59){\circle*{1.0}} 
\put(  83.25,   69.74){\circle*{1.0}} 
\put(  83.50,   69.90){\circle*{1.0}} 
\put(  83.75,   70.05){\circle*{1.0}} 
\put(  84.00,   70.20){\circle*{1.0}} 
\put(  84.25,   70.35){\circle*{1.0}} 
\put(  84.50,   70.49){\circle*{1.0}} 
\put(  84.75,   70.64){\circle*{1.0}} 
\put(  85.00,   70.78){\circle*{1.0}} 
\put(  85.25,   70.92){\circle*{1.0}} 
\put(  85.50,   71.05){\circle*{1.0}} 
\put(  85.75,   71.19){\circle*{1.0}} 
\put(  86.00,   71.32){\circle*{1.0}} 
\put(  86.25,   71.45){\circle*{1.0}} 
\put(  86.50,   71.58){\circle*{1.0}} 
\put(  86.75,   71.71){\circle*{1.0}} 
\put(  87.00,   71.84){\circle*{1.0}} 
\put(  87.25,   71.96){\circle*{1.0}} 
\put(  87.50,   72.08){\circle*{1.0}} 
\put(  87.75,   72.20){\circle*{1.0}} 
\put(  88.00,   72.32){\circle*{1.0}} 
\put(  88.25,   72.43){\circle*{1.0}} 
\put(  88.50,   72.55){\circle*{1.0}} 
\put(  88.75,   72.66){\circle*{1.0}} 
\put(  89.00,   72.77){\circle*{1.0}} 
\put(  89.25,   72.88){\circle*{1.0}} 
\put(  89.50,   72.98){\circle*{1.0}} 
\put(  89.75,   73.09){\circle*{1.0}} 
\put(  90.00,   73.19){\circle*{1.0}} 
\put(  90.25,   73.29){\circle*{1.0}} 
\put(  90.50,   73.39){\circle*{1.0}} 
\put(  90.75,   73.49){\circle*{1.0}} 
\put(  91.00,   73.59){\circle*{1.0}} 
\put(  91.25,   73.68){\circle*{1.0}} 
\put(  91.50,   73.77){\circle*{1.0}} 
\put(  91.75,   73.86){\circle*{1.0}} 
\put(  92.00,   73.95){\circle*{1.0}} 
\put(  92.25,   74.04){\circle*{1.0}} 
\put(  92.50,   74.13){\circle*{1.0}} 
\put(  92.75,   74.21){\circle*{1.0}} 
\put(  93.00,   74.29){\circle*{1.0}} 
\put(  93.25,   74.37){\circle*{1.0}} 
\put(  93.50,   74.45){\circle*{1.0}} 
\put(  93.75,   74.53){\circle*{1.0}} 
\put(  94.00,   74.61){\circle*{1.0}} 
\put(  94.25,   74.69){\circle*{1.0}} 
\put(  94.50,   74.76){\circle*{1.0}} 
\put(  94.75,   74.83){\circle*{1.0}} 
\put(  95.00,   74.90){\circle*{1.0}} 
\put(  95.25,   74.97){\circle*{1.0}} 
\put(  95.50,   75.04){\circle*{1.0}} 
\put(  95.75,   75.11){\circle*{1.0}} 
\put(  96.00,   75.18){\circle*{1.0}} 
\put(  96.25,   75.24){\circle*{1.0}} 
\put(  96.50,   75.30){\circle*{1.0}} 
\put(  96.75,   75.37){\circle*{1.0}} 
\put(  97.00,   75.43){\circle*{1.0}} 
\put(  97.25,   75.49){\circle*{1.0}} 
\put(  97.50,   75.55){\circle*{1.0}} 
\put(  97.75,   75.60){\circle*{1.0}} 
\put(  98.00,   75.66){\circle*{1.0}} 
\put(  98.25,   75.71){\circle*{1.0}} 
\put(  98.50,   75.77){\circle*{1.0}} 
\put(  98.75,   75.82){\circle*{1.0}} 
\put(  99.00,   75.87){\circle*{1.0}} 
\put(  99.25,   75.92){\circle*{1.0}} 
\put(  99.50,   75.97){\circle*{1.0}} 
\put(  99.75,   76.02){\circle*{1.0}} 

\put(   2.20,   13.33){\circle{2.0}} 
\put(  27.07,   16.35){\circle{2.0}}
\put(  52.20,   24.42){\circle{2.0}} 
\put(  77.07,   54.63){\circle{2.0}} 

\put(   0.25,   13.79){\circle*{1.0}} 
\put(   0.50,   13.80){\circle*{1.0}} 
\put(   0.75,   13.80){\circle*{1.0}} 
\put(   1.00,   13.80){\circle*{1.0}} 
\put(   1.25,   13.81){\circle*{1.0}} 
\put(   1.50,   13.81){\circle*{1.0}} 
\put(   1.75,   13.81){\circle*{1.0}} 
\put(   2.00,   13.82){\circle*{1.0}} 
\put(   2.25,   13.82){\circle*{1.0}} 
\put(   2.50,   13.83){\circle*{1.0}} 
\put(   2.75,   13.83){\circle*{1.0}} 
\put(   3.00,   13.83){\circle*{1.0}} 
\put(   3.25,   13.84){\circle*{1.0}} 
\put(   3.50,   13.84){\circle*{1.0}} 
\put(   3.75,   13.85){\circle*{1.0}} 
\put(   4.00,   13.85){\circle*{1.0}} 
\put(   4.25,   13.86){\circle*{1.0}} 
\put(   4.50,   13.86){\circle*{1.0}} 
\put(   4.75,   13.87){\circle*{1.0}} 
\put(   5.00,   13.87){\circle*{1.0}} 
\put(   5.25,   13.88){\circle*{1.0}} 
\put(   5.50,   13.88){\circle*{1.0}} 
\put(   5.75,   13.89){\circle*{1.0}} 
\put(   6.00,   13.89){\circle*{1.0}} 
\put(   6.25,   13.90){\circle*{1.0}} 
\put(   6.50,   13.90){\circle*{1.0}} 
\put(   6.75,   13.91){\circle*{1.0}} 
\put(   7.00,   13.91){\circle*{1.0}} 
\put(   7.25,   13.92){\circle*{1.0}} 
\put(   7.50,   13.93){\circle*{1.0}} 
\put(   7.75,   13.93){\circle*{1.0}} 
\put(   8.00,   13.94){\circle*{1.0}} 
\put(   8.25,   13.94){\circle*{1.0}} 
\put(   8.50,   13.95){\circle*{1.0}} 
\put(   8.75,   13.96){\circle*{1.0}} 
\put(   9.00,   13.97){\circle*{1.0}} 
\put(   9.25,   13.97){\circle*{1.0}} 
\put(   9.50,   13.98){\circle*{1.0}} 
\put(   9.75,   13.99){\circle*{1.0}} 
\put(  10.00,   13.99){\circle*{1.0}} 
\put(  10.25,   14.00){\circle*{1.0}} 
\put(  10.50,   14.01){\circle*{1.0}} 
\put(  10.75,   14.02){\circle*{1.0}} 
\put(  11.00,   14.03){\circle*{1.0}} 
\put(  11.25,   14.04){\circle*{1.0}} 
\put(  11.50,   14.04){\circle*{1.0}} 
\put(  11.75,   14.05){\circle*{1.0}} 
\put(  12.00,   14.06){\circle*{1.0}} 
\put(  12.25,   14.07){\circle*{1.0}} 
\put(  12.50,   14.08){\circle*{1.0}} 
\put(  12.75,   14.09){\circle*{1.0}} 
\put(  13.00,   14.10){\circle*{1.0}} 
\put(  13.25,   14.11){\circle*{1.0}} 
\put(  13.50,   14.12){\circle*{1.0}} 
\put(  13.75,   14.13){\circle*{1.0}} 
\put(  14.00,   14.14){\circle*{1.0}} 
\put(  14.25,   14.16){\circle*{1.0}} 
\put(  14.50,   14.17){\circle*{1.0}} 
\put(  14.75,   14.18){\circle*{1.0}} 
\put(  15.00,   14.19){\circle*{1.0}} 
\put(  15.25,   14.20){\circle*{1.0}} 
\put(  15.50,   14.22){\circle*{1.0}} 
\put(  15.75,   14.23){\circle*{1.0}} 
\put(  16.00,   14.24){\circle*{1.0}} 
\put(  16.25,   14.26){\circle*{1.0}} 
\put(  16.50,   14.27){\circle*{1.0}} 
\put(  16.75,   14.28){\circle*{1.0}} 
\put(  17.00,   14.30){\circle*{1.0}} 
\put(  17.25,   14.31){\circle*{1.0}} 
\put(  17.50,   14.33){\circle*{1.0}} 
\put(  17.75,   14.34){\circle*{1.0}} 
\put(  18.00,   14.36){\circle*{1.0}} 
\put(  18.25,   14.38){\circle*{1.0}} 
\put(  18.50,   14.39){\circle*{1.0}} 
\put(  18.75,   14.41){\circle*{1.0}} 
\put(  19.00,   14.43){\circle*{1.0}} 
\put(  19.25,   14.44){\circle*{1.0}} 
\put(  19.50,   14.46){\circle*{1.0}} 
\put(  19.75,   14.48){\circle*{1.0}} 
\put(  20.00,   14.50){\circle*{1.0}} 
\put(  20.25,   14.52){\circle*{1.0}} 
\put(  20.50,   14.54){\circle*{1.0}} 
\put(  20.75,   14.56){\circle*{1.0}} 
\put(  21.00,   14.58){\circle*{1.0}} 
\put(  21.25,   14.60){\circle*{1.0}} 
\put(  21.50,   14.62){\circle*{1.0}} 
\put(  21.75,   14.64){\circle*{1.0}} 
\put(  22.00,   14.67){\circle*{1.0}} 
\put(  22.25,   14.69){\circle*{1.0}} 
\put(  22.50,   14.71){\circle*{1.0}} 
\put(  22.75,   14.74){\circle*{1.0}} 
\put(  23.00,   14.76){\circle*{1.0}} 
\put(  23.25,   14.79){\circle*{1.0}} 
\put(  23.50,   14.81){\circle*{1.0}} 
\put(  23.75,   14.84){\circle*{1.0}} 
\put(  24.00,   14.87){\circle*{1.0}} 
\put(  24.25,   14.89){\circle*{1.0}} 
\put(  24.50,   14.92){\circle*{1.0}} 
\put(  24.75,   14.95){\circle*{1.0}} 
\put(  25.00,   14.98){\circle*{1.0}} 
\put(  25.25,   15.01){\circle*{1.0}} 
\put(  25.50,   15.04){\circle*{1.0}} 
\put(  25.75,   15.07){\circle*{1.0}} 
\put(  26.00,   15.11){\circle*{1.0}} 
\put(  26.25,   15.14){\circle*{1.0}} 
\put(  26.50,   15.17){\circle*{1.0}} 
\put(  26.75,   15.21){\circle*{1.0}} 
\put(  27.00,   15.24){\circle*{1.0}} 
\put(  27.25,   15.28){\circle*{1.0}} 
\put(  27.50,   15.31){\circle*{1.0}} 
\put(  27.75,   15.35){\circle*{1.0}} 
\put(  28.00,   15.39){\circle*{1.0}} 
\put(  28.25,   15.43){\circle*{1.0}} 
\put(  28.50,   15.47){\circle*{1.0}} 
\put(  28.75,   15.51){\circle*{1.0}} 
\put(  29.00,   15.55){\circle*{1.0}} 
\put(  29.25,   15.59){\circle*{1.0}} 
\put(  29.50,   15.63){\circle*{1.0}} 
\put(  29.75,   15.68){\circle*{1.0}} 
\put(  30.00,   15.72){\circle*{1.0}} 
\put(  30.25,   15.77){\circle*{1.0}} 
\put(  30.50,   15.82){\circle*{1.0}} 
\put(  30.75,   15.87){\circle*{1.0}} 
\put(  31.00,   15.91){\circle*{1.0}} 
\put(  31.25,   15.96){\circle*{1.0}} 
\put(  31.50,   16.02){\circle*{1.0}} 
\put(  31.75,   16.07){\circle*{1.0}} 
\put(  32.00,   16.12){\circle*{1.0}} 
\put(  32.25,   16.18){\circle*{1.0}} 
\put(  32.50,   16.23){\circle*{1.0}} 
\put(  32.75,   16.29){\circle*{1.0}} 
\put(  33.00,   16.35){\circle*{1.0}} 
\put(  33.25,   16.41){\circle*{1.0}} 
\put(  33.50,   16.47){\circle*{1.0}} 
\put(  33.75,   16.53){\circle*{1.0}} 
\put(  34.00,   16.59){\circle*{1.0}} 
\put(  34.25,   16.66){\circle*{1.0}} 
\put(  34.50,   16.72){\circle*{1.0}} 
\put(  34.75,   16.79){\circle*{1.0}} 
\put(  35.00,   16.86){\circle*{1.0}} 
\put(  35.25,   16.93){\circle*{1.0}} 
\put(  35.50,   17.00){\circle*{1.0}} 
\put(  35.75,   17.07){\circle*{1.0}} 
\put(  36.00,   17.14){\circle*{1.0}} 
\put(  36.25,   17.22){\circle*{1.0}} 
\put(  36.50,   17.30){\circle*{1.0}} 
\put(  36.75,   17.38){\circle*{1.0}} 
\put(  37.00,   17.46){\circle*{1.0}} 
\put(  37.25,   17.54){\circle*{1.0}} 
\put(  37.50,   17.62){\circle*{1.0}} 
\put(  37.75,   17.71){\circle*{1.0}} 
\put(  38.00,   17.79){\circle*{1.0}} 
\put(  38.25,   17.88){\circle*{1.0}} 
\put(  38.50,   17.97){\circle*{1.0}} 
\put(  38.75,   18.06){\circle*{1.0}} 
\put(  39.00,   18.15){\circle*{1.0}} 
\put(  39.25,   18.25){\circle*{1.0}} 
\put(  39.50,   18.35){\circle*{1.0}} 
\put(  39.75,   18.45){\circle*{1.0}} 
\put(  40.00,   18.55){\circle*{1.0}} 
\put(  40.25,   18.65){\circle*{1.0}} 
\put(  40.50,   18.75){\circle*{1.0}} 
\put(  40.75,   18.86){\circle*{1.0}} 
\put(  41.00,   18.97){\circle*{1.0}} 
\put(  41.25,   19.08){\circle*{1.0}} 
\put(  41.50,   19.19){\circle*{1.0}} 
\put(  41.75,   19.31){\circle*{1.0}} 
\put(  42.00,   19.42){\circle*{1.0}} 
\put(  42.25,   19.54){\circle*{1.0}} 
\put(  42.50,   19.66){\circle*{1.0}} 
\put(  42.75,   19.79){\circle*{1.0}} 
\put(  43.00,   19.91){\circle*{1.0}} 
\put(  43.25,   20.04){\circle*{1.0}} 
\put(  43.50,   20.17){\circle*{1.0}} 
\put(  43.75,   20.30){\circle*{1.0}} 
\put(  44.00,   20.43){\circle*{1.0}} 
\put(  44.25,   20.57){\circle*{1.0}} 
\put(  44.50,   20.71){\circle*{1.0}} 
\put(  44.75,   20.85){\circle*{1.0}} 
\put(  45.00,   20.99){\circle*{1.0}} 
\put(  45.25,   21.14){\circle*{1.0}} 
\put(  45.50,   21.29){\circle*{1.0}} 
\put(  45.75,   21.44){\circle*{1.0}} 
\put(  46.00,   21.59){\circle*{1.0}} 
\put(  46.25,   21.75){\circle*{1.0}} 
\put(  46.50,   21.91){\circle*{1.0}} 
\put(  46.75,   22.07){\circle*{1.0}} 
\put(  47.00,   22.23){\circle*{1.0}} 
\put(  47.25,   22.39){\circle*{1.0}} 
\put(  47.50,   22.56){\circle*{1.0}} 
\put(  47.75,   22.73){\circle*{1.0}} 
\put(  48.00,   22.91){\circle*{1.0}} 
\put(  48.25,   23.08){\circle*{1.0}} 
\put(  48.50,   23.26){\circle*{1.0}} 
\put(  48.75,   23.44){\circle*{1.0}} 
\put(  49.00,   23.63){\circle*{1.0}} 
\put(  49.25,   23.81){\circle*{1.0}} 
\put(  49.50,   24.00){\circle*{1.0}} 
\put(  49.75,   24.19){\circle*{1.0}} 
\put(  50.00,   24.39){\circle*{1.0}} 
\put(  50.25,   24.59){\circle*{1.0}} 
\put(  50.50,   24.78){\circle*{1.0}} 
\put(  50.75,   24.99){\circle*{1.0}} 
\put(  51.00,   25.19){\circle*{1.0}} 
\put(  51.25,   25.40){\circle*{1.0}} 
\put(  51.50,   25.61){\circle*{1.0}} 
\put(  51.75,   25.82){\circle*{1.0}} 
\put(  52.00,   26.04){\circle*{1.0}} 
\put(  52.25,   26.26){\circle*{1.0}} 
\put(  52.50,   26.48){\circle*{1.0}} 
\put(  52.75,   26.70){\circle*{1.0}} 
\put(  53.00,   26.93){\circle*{1.0}} 
\put(  53.25,   27.16){\circle*{1.0}} 
\put(  53.50,   27.39){\circle*{1.0}} 
\put(  53.75,   27.62){\circle*{1.0}} 
\put(  54.00,   27.86){\circle*{1.0}} 
\put(  54.25,   28.10){\circle*{1.0}} 
\put(  54.50,   28.34){\circle*{1.0}} 
\put(  54.75,   28.59){\circle*{1.0}} 
\put(  55.00,   28.83){\circle*{1.0}} 
\put(  55.25,   29.08){\circle*{1.0}} 
\put(  55.50,   29.33){\circle*{1.0}} 
\put(  55.75,   29.59){\circle*{1.0}} 
\put(  56.00,   29.85){\circle*{1.0}} 
\put(  56.25,   30.10){\circle*{1.0}} 
\put(  56.50,   30.37){\circle*{1.0}} 
\put(  56.75,   30.63){\circle*{1.0}} 
\put(  57.00,   30.90){\circle*{1.0}} 
\put(  57.25,   31.16){\circle*{1.0}} 
\put(  57.50,   31.44){\circle*{1.0}} 
\put(  57.75,   31.71){\circle*{1.0}} 
\put(  58.00,   31.98){\circle*{1.0}} 
\put(  58.25,   32.26){\circle*{1.0}} 
\put(  58.50,   32.54){\circle*{1.0}} 
\put(  58.75,   32.82){\circle*{1.0}} 
\put(  59.00,   33.10){\circle*{1.0}} 
\put(  59.25,   33.39){\circle*{1.0}} 
\put(  59.50,   33.67){\circle*{1.0}} 
\put(  59.75,   33.96){\circle*{1.0}} 
\put(  60.00,   34.25){\circle*{1.0}} 
\put(  60.25,   34.54){\circle*{1.0}} 
\put(  60.50,   34.84){\circle*{1.0}} 
\put(  60.75,   35.13){\circle*{1.0}} 
\put(  61.00,   35.43){\circle*{1.0}} 
\put(  61.25,   35.73){\circle*{1.0}} 
\put(  61.50,   36.02){\circle*{1.0}} 
\put(  61.75,   36.32){\circle*{1.0}} 
\put(  62.00,   36.63){\circle*{1.0}} 
\put(  62.25,   36.93){\circle*{1.0}} 
\put(  62.50,   37.23){\circle*{1.0}} 
\put(  62.75,   37.54){\circle*{1.0}} 
\put(  63.00,   37.84){\circle*{1.0}} 
\put(  63.25,   38.15){\circle*{1.0}} 
\put(  63.50,   38.46){\circle*{1.0}} 
\put(  63.75,   38.77){\circle*{1.0}} 
\put(  64.00,   39.08){\circle*{1.0}} 
\put(  64.25,   39.39){\circle*{1.0}} 
\put(  64.50,   39.70){\circle*{1.0}} 
\put(  64.75,   40.01){\circle*{1.0}} 
\put(  65.00,   40.32){\circle*{1.0}} 
\put(  65.25,   40.63){\circle*{1.0}} 
\put(  65.50,   40.94){\circle*{1.0}} 
\put(  65.75,   41.26){\circle*{1.0}} 
\put(  66.00,   41.57){\circle*{1.0}} 
\put(  66.25,   41.88){\circle*{1.0}} 
\put(  66.50,   42.19){\circle*{1.0}} 
\put(  66.75,   42.50){\circle*{1.0}} 
\put(  67.00,   42.82){\circle*{1.0}} 
\put(  67.25,   43.13){\circle*{1.0}} 
\put(  67.50,   43.44){\circle*{1.0}} 
\put(  67.75,   43.75){\circle*{1.0}} 
\put(  68.00,   44.06){\circle*{1.0}} 
\put(  68.25,   44.37){\circle*{1.0}} 
\put(  68.50,   44.68){\circle*{1.0}} 
\put(  68.75,   44.99){\circle*{1.0}} 
\put(  69.00,   45.30){\circle*{1.0}} 
\put(  69.25,   45.60){\circle*{1.0}} 
\put(  69.50,   45.91){\circle*{1.0}} 
\put(  69.75,   46.21){\circle*{1.0}} 
\put(  70.00,   46.52){\circle*{1.0}} 
\put(  70.25,   46.82){\circle*{1.0}} 
\put(  70.50,   47.12){\circle*{1.0}} 
\put(  70.75,   47.42){\circle*{1.0}} 
\put(  71.00,   47.72){\circle*{1.0}} 
\put(  71.25,   48.02){\circle*{1.0}} 
\put(  71.50,   48.32){\circle*{1.0}} 
\put(  71.75,   48.61){\circle*{1.0}} 
\put(  72.00,   48.90){\circle*{1.0}} 
\put(  72.25,   49.19){\circle*{1.0}} 
\put(  72.50,   49.48){\circle*{1.0}} 
\put(  72.75,   49.77){\circle*{1.0}} 
\put(  73.00,   50.06){\circle*{1.0}} 
\put(  73.25,   50.34){\circle*{1.0}} 
\put(  73.50,   50.63){\circle*{1.0}} 
\put(  73.75,   50.91){\circle*{1.0}} 
\put(  74.00,   51.19){\circle*{1.0}} 
\put(  74.25,   51.46){\circle*{1.0}} 
\put(  74.50,   51.74){\circle*{1.0}} 
\put(  74.75,   52.01){\circle*{1.0}} 
\put(  75.00,   52.28){\circle*{1.0}} 
\put(  75.25,   52.55){\circle*{1.0}} 
\put(  75.50,   52.81){\circle*{1.0}} 
\put(  75.75,   53.08){\circle*{1.0}} 
\put(  76.00,   53.34){\circle*{1.0}} 
\put(  76.25,   53.60){\circle*{1.0}} 
\put(  76.50,   53.85){\circle*{1.0}} 
\put(  76.75,   54.11){\circle*{1.0}} 
\put(  77.00,   54.36){\circle*{1.0}} 
\put(  77.25,   54.61){\circle*{1.0}} 
\put(  77.50,   54.86){\circle*{1.0}} 
\put(  77.75,   55.10){\circle*{1.0}} 
\put(  78.00,   55.34){\circle*{1.0}} 
\put(  78.25,   55.58){\circle*{1.0}} 
\put(  78.50,   55.82){\circle*{1.0}} 
\put(  78.75,   56.05){\circle*{1.0}} 
\put(  79.00,   56.28){\circle*{1.0}} 
\put(  79.25,   56.51){\circle*{1.0}} 
\put(  79.50,   56.74){\circle*{1.0}} 
\put(  79.75,   56.96){\circle*{1.0}} 
\put(  80.00,   57.18){\circle*{1.0}} 
\put(  80.25,   57.40){\circle*{1.0}} 
\put(  80.50,   57.62){\circle*{1.0}} 
\put(  80.75,   57.83){\circle*{1.0}} 
\put(  81.00,   58.04){\circle*{1.0}} 
\put(  81.25,   58.25){\circle*{1.0}} 
\put(  81.50,   58.45){\circle*{1.0}} 
\put(  81.75,   58.66){\circle*{1.0}} 
\put(  82.00,   58.85){\circle*{1.0}} 
\put(  82.25,   59.05){\circle*{1.0}} 
\put(  82.50,   59.25){\circle*{1.0}} 
\put(  82.75,   59.44){\circle*{1.0}} 
\put(  83.00,   59.63){\circle*{1.0}} 
\put(  83.25,   59.81){\circle*{1.0}} 
\put(  83.50,   60.00){\circle*{1.0}} 
\put(  83.75,   60.18){\circle*{1.0}} 
\put(  84.00,   60.36){\circle*{1.0}} 
\put(  84.25,   60.53){\circle*{1.0}} 
\put(  84.50,   60.70){\circle*{1.0}} 
\put(  84.75,   60.87){\circle*{1.0}} 
\put(  85.00,   61.04){\circle*{1.0}} 
\put(  85.25,   61.21){\circle*{1.0}} 
\put(  85.50,   61.37){\circle*{1.0}} 
\put(  85.75,   61.53){\circle*{1.0}} 
\put(  86.00,   61.69){\circle*{1.0}} 
\put(  86.25,   61.84){\circle*{1.0}} 
\put(  86.50,   62.00){\circle*{1.0}} 
\put(  86.75,   62.15){\circle*{1.0}} 
\put(  87.00,   62.30){\circle*{1.0}} 
\put(  87.25,   62.44){\circle*{1.0}} 
\put(  87.50,   62.59){\circle*{1.0}} 
\put(  87.75,   62.73){\circle*{1.0}} 
\put(  88.00,   62.86){\circle*{1.0}} 
\put(  88.25,   63.00){\circle*{1.0}} 
\put(  88.50,   63.14){\circle*{1.0}} 
\put(  88.75,   63.27){\circle*{1.0}} 
\put(  89.00,   63.40){\circle*{1.0}} 
\put(  89.25,   63.52){\circle*{1.0}} 
\put(  89.50,   63.65){\circle*{1.0}} 
\put(  89.75,   63.77){\circle*{1.0}} 
\put(  90.00,   63.89){\circle*{1.0}} 
\put(  90.25,   64.01){\circle*{1.0}} 
\put(  90.50,   64.13){\circle*{1.0}} 
\put(  90.75,   64.24){\circle*{1.0}} 
\put(  91.00,   64.35){\circle*{1.0}} 
\put(  91.25,   64.46){\circle*{1.0}} 
\put(  91.50,   64.57){\circle*{1.0}} 
\put(  91.75,   64.68){\circle*{1.0}} 
\put(  92.00,   64.78){\circle*{1.0}} 
\put(  92.25,   64.89){\circle*{1.0}} 
\put(  92.50,   64.99){\circle*{1.0}} 
\put(  92.75,   65.09){\circle*{1.0}} 
\put(  93.00,   65.18){\circle*{1.0}} 
\put(  93.25,   65.28){\circle*{1.0}} 
\put(  93.50,   65.37){\circle*{1.0}} 
\put(  93.75,   65.46){\circle*{1.0}} 
\put(  94.00,   65.55){\circle*{1.0}} 
\put(  94.25,   65.64){\circle*{1.0}} 
\put(  94.50,   65.73){\circle*{1.0}} 
\put(  94.75,   65.81){\circle*{1.0}} 
\put(  95.00,   65.90){\circle*{1.0}} 
\put(  95.25,   65.98){\circle*{1.0}} 
\put(  95.50,   66.06){\circle*{1.0}} 
\put(  95.75,   66.14){\circle*{1.0}} 
\put(  96.00,   66.21){\circle*{1.0}} 
\put(  96.25,   66.29){\circle*{1.0}} 
\put(  96.50,   66.36){\circle*{1.0}} 
\put(  96.75,   66.43){\circle*{1.0}} 
\put(  97.00,   66.51){\circle*{1.0}} 
\put(  97.25,   66.58){\circle*{1.0}} 
\put(  97.50,   66.64){\circle*{1.0}} 
\put(  97.75,   66.71){\circle*{1.0}} 
\put(  98.00,   66.78){\circle*{1.0}} 
\put(  98.25,   66.84){\circle*{1.0}} 
\put(  98.50,   66.90){\circle*{1.0}} 
\put(  98.75,   66.97){\circle*{1.0}} 
\put(  99.00,   67.03){\circle*{1.0}} 
\put(  99.25,   67.08){\circle*{1.0}} 
\put(  99.50,   67.14){\circle*{1.0}} 
\put(  99.75,   67.20){\circle*{1.0}} 

\end{picture}
\hspace*{20 mm}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-10){0.5}
\put(91,-10){2.5}
\put(50,-10){$\log \omega$}
\put(-14,0){1.5}
\put(-14,94){2.5}
\put(-23,70){$\log E^{\prime}$}
\put(12,78){\small 1}
\put(12,66){\small 2}
\put(12,52){\small 3}
\put(12,40){\small 4}
\put(12,33){\small 5}
\put(12,16){\small 6}
\put(87,6){D}

\put(   2.20,   75.84){\circle{2.0}} 
\put(  27.07,   76.89){\circle{2.0}} 
\put(  52.20,   79.21){\circle{2.0}} 
\put(  77.07,   89.22){\circle{2.0}} 

\put(   0.25,   76.16){\circle*{1.0}} 
\put(   0.50,   76.16){\circle*{1.0}} 
\put(   0.75,   76.16){\circle*{1.0}} 
\put(   1.00,   76.16){\circle*{1.0}} 
\put(   1.25,   76.16){\circle*{1.0}} 
\put(   1.50,   76.16){\circle*{1.0}} 
\put(   1.75,   76.16){\circle*{1.0}} 
\put(   2.00,   76.17){\circle*{1.0}} 
\put(   2.25,   76.17){\circle*{1.0}} 
\put(   2.50,   76.17){\circle*{1.0}} 
\put(   2.75,   76.17){\circle*{1.0}} 
\put(   3.00,   76.17){\circle*{1.0}} 
\put(   3.25,   76.17){\circle*{1.0}} 
\put(   3.50,   76.17){\circle*{1.0}} 
\put(   3.75,   76.17){\circle*{1.0}} 
\put(   4.00,   76.17){\circle*{1.0}} 
\put(   4.25,   76.17){\circle*{1.0}} 
\put(   4.50,   76.18){\circle*{1.0}} 
\put(   4.75,   76.18){\circle*{1.0}} 
\put(   5.00,   76.18){\circle*{1.0}} 
\put(   5.25,   76.18){\circle*{1.0}} 
\put(   5.50,   76.18){\circle*{1.0}} 
\put(   5.75,   76.18){\circle*{1.0}} 
\put(   6.00,   76.18){\circle*{1.0}} 
\put(   6.25,   76.18){\circle*{1.0}} 
\put(   6.50,   76.18){\circle*{1.0}} 
\put(   6.75,   76.19){\circle*{1.0}} 
\put(   7.00,   76.19){\circle*{1.0}} 
\put(   7.25,   76.19){\circle*{1.0}} 
\put(   7.50,   76.19){\circle*{1.0}} 
\put(   7.75,   76.19){\circle*{1.0}} 
\put(   8.00,   76.19){\circle*{1.0}} 
\put(   8.25,   76.19){\circle*{1.0}} 
\put(   8.50,   76.20){\circle*{1.0}} 
\put(   8.75,   76.20){\circle*{1.0}} 
\put(   9.00,   76.20){\circle*{1.0}} 
\put(   9.25,   76.20){\circle*{1.0}} 
\put(   9.50,   76.20){\circle*{1.0}} 
\put(   9.75,   76.20){\circle*{1.0}} 
\put(  10.00,   76.21){\circle*{1.0}} 
\put(  10.25,   76.21){\circle*{1.0}} 
\put(  10.50,   76.21){\circle*{1.0}} 
\put(  10.75,   76.21){\circle*{1.0}} 
\put(  11.00,   76.21){\circle*{1.0}} 
\put(  11.25,   76.21){\circle*{1.0}} 
\put(  11.50,   76.22){\circle*{1.0}} 
\put(  11.75,   76.22){\circle*{1.0}} 
\put(  12.00,   76.22){\circle*{1.0}} 
\put(  12.25,   76.22){\circle*{1.0}} 
\put(  12.50,   76.23){\circle*{1.0}} 
\put(  12.75,   76.23){\circle*{1.0}} 
\put(  13.00,   76.23){\circle*{1.0}} 
\put(  13.25,   76.23){\circle*{1.0}} 
\put(  13.50,   76.23){\circle*{1.0}} 
\put(  13.75,   76.24){\circle*{1.0}} 
\put(  14.00,   76.24){\circle*{1.0}} 
\put(  14.25,   76.24){\circle*{1.0}} 
\put(  14.50,   76.24){\circle*{1.0}} 
\put(  14.75,   76.25){\circle*{1.0}} 
\put(  15.00,   76.25){\circle*{1.0}} 
\put(  15.25,   76.25){\circle*{1.0}} 
\put(  15.50,   76.26){\circle*{1.0}} 
\put(  15.75,   76.26){\circle*{1.0}} 
\put(  16.00,   76.26){\circle*{1.0}} 
\put(  16.25,   76.27){\circle*{1.0}} 
\put(  16.50,   76.27){\circle*{1.0}} 
\put(  16.75,   76.27){\circle*{1.0}} 
\put(  17.00,   76.27){\circle*{1.0}} 
\put(  17.25,   76.28){\circle*{1.0}} 
\put(  17.50,   76.28){\circle*{1.0}} 
\put(  17.75,   76.29){\circle*{1.0}} 
\put(  18.00,   76.29){\circle*{1.0}} 
\put(  18.25,   76.29){\circle*{1.0}} 
\put(  18.50,   76.30){\circle*{1.0}} 
\put(  18.75,   76.30){\circle*{1.0}} 
\put(  19.00,   76.30){\circle*{1.0}} 
\put(  19.25,   76.31){\circle*{1.0}} 
\put(  19.50,   76.31){\circle*{1.0}} 
\put(  19.75,   76.32){\circle*{1.0}} 
\put(  20.00,   76.32){\circle*{1.0}} 
\put(  20.25,   76.33){\circle*{1.0}} 
\put(  20.50,   76.33){\circle*{1.0}} 
\put(  20.75,   76.33){\circle*{1.0}} 
\put(  21.00,   76.34){\circle*{1.0}} 
\put(  21.25,   76.34){\circle*{1.0}} 
\put(  21.50,   76.35){\circle*{1.0}} 
\put(  21.75,   76.35){\circle*{1.0}} 
\put(  22.00,   76.36){\circle*{1.0}} 
\put(  22.25,   76.36){\circle*{1.0}} 
\put(  22.50,   76.37){\circle*{1.0}} 
\put(  22.75,   76.38){\circle*{1.0}} 
\put(  23.00,   76.38){\circle*{1.0}} 
\put(  23.25,   76.39){\circle*{1.0}} 
\put(  23.50,   76.39){\circle*{1.0}} 
\put(  23.75,   76.40){\circle*{1.0}} 
\put(  24.00,   76.41){\circle*{1.0}} 
\put(  24.25,   76.41){\circle*{1.0}} 
\put(  24.50,   76.42){\circle*{1.0}} 
\put(  24.75,   76.42){\circle*{1.0}} 
\put(  25.00,   76.43){\circle*{1.0}} 
\put(  25.25,   76.44){\circle*{1.0}} 
\put(  25.50,   76.45){\circle*{1.0}} 
\put(  25.75,   76.45){\circle*{1.0}} 
\put(  26.00,   76.46){\circle*{1.0}} 
\put(  26.25,   76.47){\circle*{1.0}} 
\put(  26.50,   76.48){\circle*{1.0}} 
\put(  26.75,   76.48){\circle*{1.0}} 
\put(  27.00,   76.49){\circle*{1.0}} 
\put(  27.25,   76.50){\circle*{1.0}} 
\put(  27.50,   76.51){\circle*{1.0}} 
\put(  27.75,   76.52){\circle*{1.0}} 
\put(  28.00,   76.53){\circle*{1.0}} 
\put(  28.25,   76.54){\circle*{1.0}} 
\put(  28.50,   76.54){\circle*{1.0}} 
\put(  28.75,   76.55){\circle*{1.0}} 
\put(  29.00,   76.56){\circle*{1.0}} 
\put(  29.25,   76.57){\circle*{1.0}} 
\put(  29.50,   76.58){\circle*{1.0}} 
\put(  29.75,   76.59){\circle*{1.0}} 
\put(  30.00,   76.60){\circle*{1.0}} 
\put(  30.25,   76.62){\circle*{1.0}} 
\put(  30.50,   76.63){\circle*{1.0}} 
\put(  30.75,   76.64){\circle*{1.0}} 
\put(  31.00,   76.65){\circle*{1.0}} 
\put(  31.25,   76.66){\circle*{1.0}} 
\put(  31.50,   76.67){\circle*{1.0}} 
\put(  31.75,   76.69){\circle*{1.0}} 
\put(  32.00,   76.70){\circle*{1.0}} 
\put(  32.25,   76.71){\circle*{1.0}} 
\put(  32.50,   76.72){\circle*{1.0}} 
\put(  32.75,   76.74){\circle*{1.0}} 
\put(  33.00,   76.75){\circle*{1.0}} 
\put(  33.25,   76.77){\circle*{1.0}} 
\put(  33.50,   76.78){\circle*{1.0}} 
\put(  33.75,   76.79){\circle*{1.0}} 
\put(  34.00,   76.81){\circle*{1.0}} 
\put(  34.25,   76.82){\circle*{1.0}} 
\put(  34.50,   76.84){\circle*{1.0}} 
\put(  34.75,   76.86){\circle*{1.0}} 
\put(  35.00,   76.87){\circle*{1.0}} 
\put(  35.25,   76.89){\circle*{1.0}} 
\put(  35.50,   76.91){\circle*{1.0}} 
\put(  35.75,   76.92){\circle*{1.0}} 
\put(  36.00,   76.94){\circle*{1.0}} 
\put(  36.25,   76.96){\circle*{1.0}} 
\put(  36.50,   76.98){\circle*{1.0}} 
\put(  36.75,   77.00){\circle*{1.0}} 
\put(  37.00,   77.02){\circle*{1.0}} 
\put(  37.25,   77.04){\circle*{1.0}} 
\put(  37.50,   77.06){\circle*{1.0}} 
\put(  37.75,   77.08){\circle*{1.0}} 
\put(  38.00,   77.10){\circle*{1.0}} 
\put(  38.25,   77.12){\circle*{1.0}} 
\put(  38.50,   77.14){\circle*{1.0}} 
\put(  38.75,   77.16){\circle*{1.0}} 
\put(  39.00,   77.19){\circle*{1.0}} 
\put(  39.25,   77.21){\circle*{1.0}} 
\put(  39.50,   77.23){\circle*{1.0}} 
\put(  39.75,   77.26){\circle*{1.0}} 
\put(  40.00,   77.28){\circle*{1.0}} 
\put(  40.25,   77.31){\circle*{1.0}} 
\put(  40.50,   77.33){\circle*{1.0}} 
\put(  40.75,   77.36){\circle*{1.0}} 
\put(  41.00,   77.39){\circle*{1.0}} 
\put(  41.25,   77.41){\circle*{1.0}} 
\put(  41.50,   77.44){\circle*{1.0}} 
\put(  41.75,   77.47){\circle*{1.0}} 
\put(  42.00,   77.50){\circle*{1.0}} 
\put(  42.25,   77.53){\circle*{1.0}} 
\put(  42.50,   77.56){\circle*{1.0}} 
\put(  42.75,   77.59){\circle*{1.0}} 
\put(  43.00,   77.62){\circle*{1.0}} 
\put(  43.25,   77.65){\circle*{1.0}} 
\put(  43.50,   77.69){\circle*{1.0}} 
\put(  43.75,   77.72){\circle*{1.0}} 
\put(  44.00,   77.75){\circle*{1.0}} 
\put(  44.25,   77.79){\circle*{1.0}} 
\put(  44.50,   77.83){\circle*{1.0}} 
\put(  44.75,   77.86){\circle*{1.0}} 
\put(  45.00,   77.90){\circle*{1.0}} 
\put(  45.25,   77.94){\circle*{1.0}} 
\put(  45.50,   77.97){\circle*{1.0}} 
\put(  45.75,   78.01){\circle*{1.0}} 
\put(  46.00,   78.05){\circle*{1.0}} 
\put(  46.25,   78.09){\circle*{1.0}} 
\put(  46.50,   78.13){\circle*{1.0}} 
\put(  46.75,   78.18){\circle*{1.0}} 
\put(  47.00,   78.22){\circle*{1.0}} 
\put(  47.25,   78.26){\circle*{1.0}} 
\put(  47.50,   78.31){\circle*{1.0}} 
\put(  47.75,   78.35){\circle*{1.0}} 
\put(  48.00,   78.40){\circle*{1.0}} 
\put(  48.25,   78.44){\circle*{1.0}} 
\put(  48.50,   78.49){\circle*{1.0}} 
\put(  48.75,   78.54){\circle*{1.0}} 
\put(  49.00,   78.59){\circle*{1.0}} 
\put(  49.25,   78.64){\circle*{1.0}} 
\put(  49.50,   78.69){\circle*{1.0}} 
\put(  49.75,   78.74){\circle*{1.0}} 
\put(  50.00,   78.80){\circle*{1.0}} 
\put(  50.25,   78.85){\circle*{1.0}} 
\put(  50.50,   78.90){\circle*{1.0}} 
\put(  50.75,   78.96){\circle*{1.0}} 
\put(  51.00,   79.02){\circle*{1.0}} 
\put(  51.25,   79.07){\circle*{1.0}} 
\put(  51.50,   79.13){\circle*{1.0}} 
\put(  51.75,   79.19){\circle*{1.0}} 
\put(  52.00,   79.25){\circle*{1.0}} 
\put(  52.25,   79.31){\circle*{1.0}} 
\put(  52.50,   79.37){\circle*{1.0}} 
\put(  52.75,   79.44){\circle*{1.0}} 
\put(  53.00,   79.50){\circle*{1.0}} 
\put(  53.25,   79.57){\circle*{1.0}} 
\put(  53.50,   79.63){\circle*{1.0}} 
\put(  53.75,   79.70){\circle*{1.0}} 
\put(  54.00,   79.77){\circle*{1.0}} 
\put(  54.25,   79.84){\circle*{1.0}} 
\put(  54.50,   79.91){\circle*{1.0}} 
\put(  54.75,   79.98){\circle*{1.0}} 
\put(  55.00,   80.05){\circle*{1.0}} 
\put(  55.25,   80.12){\circle*{1.0}} 
\put(  55.50,   80.20){\circle*{1.0}} 
\put(  55.75,   80.27){\circle*{1.0}} 
\put(  56.00,   80.35){\circle*{1.0}} 
\put(  56.25,   80.43){\circle*{1.0}} 
\put(  56.50,   80.50){\circle*{1.0}} 
\put(  56.75,   80.58){\circle*{1.0}} 
\put(  57.00,   80.66){\circle*{1.0}} 
\put(  57.25,   80.75){\circle*{1.0}} 
\put(  57.50,   80.83){\circle*{1.0}} 
\put(  57.75,   80.91){\circle*{1.0}} 
\put(  58.00,   81.00){\circle*{1.0}} 
\put(  58.25,   81.08){\circle*{1.0}} 
\put(  58.50,   81.17){\circle*{1.0}} 
\put(  58.75,   81.25){\circle*{1.0}} 
\put(  59.00,   81.34){\circle*{1.0}} 
\put(  59.25,   81.43){\circle*{1.0}} 
\put(  59.50,   81.52){\circle*{1.0}} 
\put(  59.75,   81.61){\circle*{1.0}} 
\put(  60.00,   81.71){\circle*{1.0}} 
\put(  60.25,   81.80){\circle*{1.0}} 
\put(  60.50,   81.89){\circle*{1.0}} 
\put(  60.75,   81.99){\circle*{1.0}} 
\put(  61.00,   82.09){\circle*{1.0}} 
\put(  61.25,   82.18){\circle*{1.0}} 
\put(  61.50,   82.28){\circle*{1.0}} 
\put(  61.75,   82.38){\circle*{1.0}} 
\put(  62.00,   82.48){\circle*{1.0}} 
\put(  62.25,   82.58){\circle*{1.0}} 
\put(  62.50,   82.68){\circle*{1.0}} 
\put(  62.75,   82.78){\circle*{1.0}} 
\put(  63.00,   82.89){\circle*{1.0}} 
\put(  63.25,   82.99){\circle*{1.0}} 
\put(  63.50,   83.09){\circle*{1.0}} 
\put(  63.75,   83.20){\circle*{1.0}} 
\put(  64.00,   83.31){\circle*{1.0}} 
\put(  64.25,   83.41){\circle*{1.0}} 
\put(  64.50,   83.52){\circle*{1.0}} 
\put(  64.75,   83.63){\circle*{1.0}} 
\put(  65.00,   83.74){\circle*{1.0}} 
\put(  65.25,   83.85){\circle*{1.0}} 
\put(  65.50,   83.96){\circle*{1.0}} 
\put(  65.75,   84.07){\circle*{1.0}} 
\put(  66.00,   84.18){\circle*{1.0}} 
\put(  66.25,   84.29){\circle*{1.0}} 
\put(  66.50,   84.40){\circle*{1.0}} 
\put(  66.75,   84.51){\circle*{1.0}} 
\put(  67.00,   84.63){\circle*{1.0}} 
\put(  67.25,   84.74){\circle*{1.0}} 
\put(  67.50,   84.86){\circle*{1.0}} 
\put(  67.75,   84.97){\circle*{1.0}} 
\put(  68.00,   85.08){\circle*{1.0}} 
\put(  68.25,   85.20){\circle*{1.0}} 
\put(  68.50,   85.31){\circle*{1.0}} 
\put(  68.75,   85.43){\circle*{1.0}} 
\put(  69.00,   85.55){\circle*{1.0}} 
\put(  69.25,   85.66){\circle*{1.0}} 
\put(  69.50,   85.78){\circle*{1.0}} 
\put(  69.75,   85.89){\circle*{1.0}} 
\put(  70.00,   86.01){\circle*{1.0}} 
\put(  70.25,   86.13){\circle*{1.0}} 
\put(  70.50,   86.24){\circle*{1.0}} 
\put(  70.75,   86.36){\circle*{1.0}} 
\put(  71.00,   86.48){\circle*{1.0}} 
\put(  71.25,   86.59){\circle*{1.0}} 
\put(  71.50,   86.71){\circle*{1.0}} 
\put(  71.75,   86.82){\circle*{1.0}} 
\put(  72.00,   86.94){\circle*{1.0}} 
\put(  72.25,   87.06){\circle*{1.0}} 
\put(  72.50,   87.17){\circle*{1.0}} 
\put(  72.75,   87.29){\circle*{1.0}} 
\put(  73.00,   87.40){\circle*{1.0}} 
\put(  73.25,   87.52){\circle*{1.0}} 
\put(  73.50,   87.63){\circle*{1.0}} 
\put(  73.75,   87.75){\circle*{1.0}} 
\put(  74.00,   87.86){\circle*{1.0}} 
\put(  74.25,   87.97){\circle*{1.0}} 
\put(  74.50,   88.09){\circle*{1.0}} 
\put(  74.75,   88.20){\circle*{1.0}} 
\put(  75.00,   88.31){\circle*{1.0}} 
\put(  75.25,   88.42){\circle*{1.0}} 
\put(  75.50,   88.53){\circle*{1.0}} 
\put(  75.75,   88.64){\circle*{1.0}} 
\put(  76.00,   88.75){\circle*{1.0}} 
\put(  76.25,   88.86){\circle*{1.0}} 
\put(  76.50,   88.97){\circle*{1.0}} 
\put(  76.75,   89.08){\circle*{1.0}} 
\put(  77.00,   89.19){\circle*{1.0}} 
\put(  77.25,   89.29){\circle*{1.0}} 
\put(  77.50,   89.40){\circle*{1.0}} 
\put(  77.75,   89.50){\circle*{1.0}} 
\put(  78.00,   89.61){\circle*{1.0}} 
\put(  78.25,   89.71){\circle*{1.0}} 
\put(  78.50,   89.81){\circle*{1.0}} 
\put(  78.75,   89.92){\circle*{1.0}} 
\put(  79.00,   90.02){\circle*{1.0}} 
\put(  79.25,   90.12){\circle*{1.0}} 
\put(  79.50,   90.22){\circle*{1.0}} 
\put(  79.75,   90.32){\circle*{1.0}} 
\put(  80.00,   90.41){\circle*{1.0}} 
\put(  80.25,   90.51){\circle*{1.0}} 
\put(  80.50,   90.61){\circle*{1.0}} 
\put(  80.75,   90.70){\circle*{1.0}} 
\put(  81.00,   90.80){\circle*{1.0}} 
\put(  81.25,   90.89){\circle*{1.0}} 
\put(  81.50,   90.98){\circle*{1.0}} 
\put(  81.75,   91.07){\circle*{1.0}} 
\put(  82.00,   91.16){\circle*{1.0}} 
\put(  82.25,   91.25){\circle*{1.0}} 
\put(  82.50,   91.34){\circle*{1.0}} 
\put(  82.75,   91.43){\circle*{1.0}} 
\put(  83.00,   91.51){\circle*{1.0}} 
\put(  83.25,   91.60){\circle*{1.0}} 
\put(  83.50,   91.68){\circle*{1.0}} 
\put(  83.75,   91.77){\circle*{1.0}} 
\put(  84.00,   91.85){\circle*{1.0}} 
\put(  84.25,   91.93){\circle*{1.0}} 
\put(  84.50,   92.01){\circle*{1.0}} 
\put(  84.75,   92.09){\circle*{1.0}} 
\put(  85.00,   92.17){\circle*{1.0}} 
\put(  85.25,   92.24){\circle*{1.0}} 
\put(  85.50,   92.32){\circle*{1.0}} 
\put(  85.75,   92.39){\circle*{1.0}} 
\put(  86.00,   92.47){\circle*{1.0}} 
\put(  86.25,   92.54){\circle*{1.0}} 
\put(  86.50,   92.61){\circle*{1.0}} 
\put(  86.75,   92.68){\circle*{1.0}} 
\put(  87.00,   92.75){\circle*{1.0}} 
\put(  87.25,   92.82){\circle*{1.0}} 
\put(  87.50,   92.89){\circle*{1.0}} 
\put(  87.75,   92.96){\circle*{1.0}} 
\put(  88.00,   93.02){\circle*{1.0}} 
\put(  88.25,   93.09){\circle*{1.0}} 
\put(  88.50,   93.15){\circle*{1.0}} 
\put(  88.75,   93.21){\circle*{1.0}} 
\put(  89.00,   93.28){\circle*{1.0}} 
\put(  89.25,   93.34){\circle*{1.0}} 
\put(  89.50,   93.40){\circle*{1.0}} 
\put(  89.75,   93.46){\circle*{1.0}} 
\put(  90.00,   93.51){\circle*{1.0}} 
\put(  90.25,   93.57){\circle*{1.0}} 
\put(  90.50,   93.63){\circle*{1.0}} 
\put(  90.75,   93.68){\circle*{1.0}} 
\put(  91.00,   93.74){\circle*{1.0}} 
\put(  91.25,   93.79){\circle*{1.0}} 
\put(  91.50,   93.84){\circle*{1.0}} 
\put(  91.75,   93.89){\circle*{1.0}} 
\put(  92.00,   93.94){\circle*{1.0}} 
\put(  92.25,   93.99){\circle*{1.0}} 
\put(  92.50,   94.04){\circle*{1.0}} 
\put(  92.75,   94.09){\circle*{1.0}} 
\put(  93.00,   94.14){\circle*{1.0}} 
\put(  93.25,   94.19){\circle*{1.0}} 
\put(  93.50,   94.23){\circle*{1.0}} 
\put(  93.75,   94.28){\circle*{1.0}} 
\put(  94.00,   94.32){\circle*{1.0}} 
\put(  94.25,   94.36){\circle*{1.0}} 
\put(  94.50,   94.41){\circle*{1.0}} 
\put(  94.75,   94.45){\circle*{1.0}} 
\put(  95.00,   94.49){\circle*{1.0}} 
\put(  95.25,   94.53){\circle*{1.0}} 
\put(  95.50,   94.57){\circle*{1.0}} 
\put(  95.75,   94.61){\circle*{1.0}} 
\put(  96.00,   94.65){\circle*{1.0}} 
\put(  96.25,   94.68){\circle*{1.0}} 
\put(  96.50,   94.72){\circle*{1.0}} 
\put(  96.75,   94.76){\circle*{1.0}} 
\put(  97.00,   94.79){\circle*{1.0}} 
\put(  97.25,   94.82){\circle*{1.0}} 
\put(  97.50,   94.86){\circle*{1.0}} 
\put(  97.75,   94.89){\circle*{1.0}} 
\put(  98.00,   94.92){\circle*{1.0}} 
\put(  98.25,   94.96){\circle*{1.0}} 
\put(  98.50,   94.99){\circle*{1.0}} 
\put(  98.75,   95.02){\circle*{1.0}} 
\put(  99.00,   95.05){\circle*{1.0}} 
\put(  99.25,   95.08){\circle*{1.0}} 
\put(  99.50,   95.11){\circle*{1.0}} 
\put(  99.75,   95.14){\circle*{1.0}} 

\put(   2.20,   72.74){\circle{2.0}} 
\put(  27.07,   74.20){\circle{2.0}} 
\put(  52.20,   76.31){\circle{2.0}} 
\put(  77.07,   85.79){\circle{2.0}} 

\put(   0.25,   73.31){\circle*{1.0}} 
\put(   0.50,   73.31){\circle*{1.0}} 
\put(   0.75,   73.31){\circle*{1.0}} 
\put(   1.00,   73.32){\circle*{1.0}} 
\put(   1.25,   73.32){\circle*{1.0}} 
\put(   1.50,   73.32){\circle*{1.0}} 
\put(   1.75,   73.32){\circle*{1.0}} 
\put(   2.00,   73.32){\circle*{1.0}} 
\put(   2.25,   73.32){\circle*{1.0}} 
\put(   2.50,   73.32){\circle*{1.0}} 
\put(   2.75,   73.32){\circle*{1.0}} 
\put(   3.00,   73.32){\circle*{1.0}} 
\put(   3.25,   73.32){\circle*{1.0}} 
\put(   3.50,   73.32){\circle*{1.0}} 
\put(   3.75,   73.32){\circle*{1.0}} 
\put(   4.00,   73.33){\circle*{1.0}} 
\put(   4.25,   73.33){\circle*{1.0}} 
\put(   4.50,   73.33){\circle*{1.0}} 
\put(   4.75,   73.33){\circle*{1.0}} 
\put(   5.00,   73.33){\circle*{1.0}} 
\put(   5.25,   73.33){\circle*{1.0}} 
\put(   5.50,   73.33){\circle*{1.0}} 
\put(   5.75,   73.33){\circle*{1.0}} 
\put(   6.00,   73.33){\circle*{1.0}} 
\put(   6.25,   73.34){\circle*{1.0}} 
\put(   6.50,   73.34){\circle*{1.0}} 
\put(   6.75,   73.34){\circle*{1.0}} 
\put(   7.00,   73.34){\circle*{1.0}} 
\put(   7.25,   73.34){\circle*{1.0}} 
\put(   7.50,   73.34){\circle*{1.0}} 
\put(   7.75,   73.34){\circle*{1.0}} 
\put(   8.00,   73.34){\circle*{1.0}} 
\put(   8.25,   73.35){\circle*{1.0}} 
\put(   8.50,   73.35){\circle*{1.0}} 
\put(   8.75,   73.35){\circle*{1.0}} 
\put(   9.00,   73.35){\circle*{1.0}} 
\put(   9.25,   73.35){\circle*{1.0}} 
\put(   9.50,   73.35){\circle*{1.0}} 
\put(   9.75,   73.35){\circle*{1.0}} 
\put(  10.00,   73.36){\circle*{1.0}} 
\put(  10.25,   73.36){\circle*{1.0}} 
\put(  10.50,   73.36){\circle*{1.0}} 
\put(  10.75,   73.36){\circle*{1.0}} 
\put(  11.00,   73.36){\circle*{1.0}} 
\put(  11.25,   73.37){\circle*{1.0}} 
\put(  11.50,   73.37){\circle*{1.0}} 
\put(  11.75,   73.37){\circle*{1.0}} 
\put(  12.00,   73.37){\circle*{1.0}} 
\put(  12.25,   73.37){\circle*{1.0}} 
\put(  12.50,   73.38){\circle*{1.0}} 
\put(  12.75,   73.38){\circle*{1.0}} 
\put(  13.00,   73.38){\circle*{1.0}} 
\put(  13.25,   73.38){\circle*{1.0}} 
\put(  13.50,   73.38){\circle*{1.0}} 
\put(  13.75,   73.39){\circle*{1.0}} 
\put(  14.00,   73.39){\circle*{1.0}} 
\put(  14.25,   73.39){\circle*{1.0}} 
\put(  14.50,   73.39){\circle*{1.0}} 
\put(  14.75,   73.40){\circle*{1.0}} 
\put(  15.00,   73.40){\circle*{1.0}} 
\put(  15.25,   73.40){\circle*{1.0}} 
\put(  15.50,   73.40){\circle*{1.0}} 
\put(  15.75,   73.41){\circle*{1.0}} 
\put(  16.00,   73.41){\circle*{1.0}} 
\put(  16.25,   73.41){\circle*{1.0}} 
\put(  16.50,   73.42){\circle*{1.0}} 
\put(  16.75,   73.42){\circle*{1.0}} 
\put(  17.00,   73.42){\circle*{1.0}} 
\put(  17.25,   73.43){\circle*{1.0}} 
\put(  17.50,   73.43){\circle*{1.0}} 
\put(  17.75,   73.43){\circle*{1.0}} 
\put(  18.00,   73.44){\circle*{1.0}} 
\put(  18.25,   73.44){\circle*{1.0}} 
\put(  18.50,   73.44){\circle*{1.0}} 
\put(  18.75,   73.45){\circle*{1.0}} 
\put(  19.00,   73.45){\circle*{1.0}} 
\put(  19.25,   73.45){\circle*{1.0}} 
\put(  19.50,   73.46){\circle*{1.0}} 
\put(  19.75,   73.46){\circle*{1.0}} 
\put(  20.00,   73.47){\circle*{1.0}} 
\put(  20.25,   73.47){\circle*{1.0}} 
\put(  20.50,   73.47){\circle*{1.0}} 
\put(  20.75,   73.48){\circle*{1.0}} 
\put(  21.00,   73.48){\circle*{1.0}} 
\put(  21.25,   73.49){\circle*{1.0}} 
\put(  21.50,   73.49){\circle*{1.0}} 
\put(  21.75,   73.50){\circle*{1.0}} 
\put(  22.00,   73.50){\circle*{1.0}} 
\put(  22.25,   73.51){\circle*{1.0}} 
\put(  22.50,   73.51){\circle*{1.0}} 
\put(  22.75,   73.52){\circle*{1.0}} 
\put(  23.00,   73.52){\circle*{1.0}} 
\put(  23.25,   73.53){\circle*{1.0}} 
\put(  23.50,   73.53){\circle*{1.0}} 
\put(  23.75,   73.54){\circle*{1.0}} 
\put(  24.00,   73.55){\circle*{1.0}} 
\put(  24.25,   73.55){\circle*{1.0}} 
\put(  24.50,   73.56){\circle*{1.0}} 
\put(  24.75,   73.56){\circle*{1.0}} 
\put(  25.00,   73.57){\circle*{1.0}} 
\put(  25.25,   73.58){\circle*{1.0}} 
\put(  25.50,   73.58){\circle*{1.0}} 
\put(  25.75,   73.59){\circle*{1.0}} 
\put(  26.00,   73.60){\circle*{1.0}} 
\put(  26.25,   73.61){\circle*{1.0}} 
\put(  26.50,   73.61){\circle*{1.0}} 
\put(  26.75,   73.62){\circle*{1.0}} 
\put(  27.00,   73.63){\circle*{1.0}} 
\put(  27.25,   73.64){\circle*{1.0}} 
\put(  27.50,   73.64){\circle*{1.0}} 
\put(  27.75,   73.65){\circle*{1.0}} 
\put(  28.00,   73.66){\circle*{1.0}} 
\put(  28.25,   73.67){\circle*{1.0}} 
\put(  28.50,   73.68){\circle*{1.0}} 
\put(  28.75,   73.69){\circle*{1.0}} 
\put(  29.00,   73.70){\circle*{1.0}} 
\put(  29.25,   73.71){\circle*{1.0}} 
\put(  29.50,   73.72){\circle*{1.0}} 
\put(  29.75,   73.73){\circle*{1.0}} 
\put(  30.00,   73.74){\circle*{1.0}} 
\put(  30.25,   73.75){\circle*{1.0}} 
\put(  30.50,   73.76){\circle*{1.0}} 
\put(  30.75,   73.77){\circle*{1.0}} 
\put(  31.00,   73.78){\circle*{1.0}} 
\put(  31.25,   73.79){\circle*{1.0}} 
\put(  31.50,   73.80){\circle*{1.0}} 
\put(  31.75,   73.81){\circle*{1.0}} 
\put(  32.00,   73.82){\circle*{1.0}} 
\put(  32.25,   73.84){\circle*{1.0}} 
\put(  32.50,   73.85){\circle*{1.0}} 
\put(  32.75,   73.86){\circle*{1.0}} 
\put(  33.00,   73.88){\circle*{1.0}} 
\put(  33.25,   73.89){\circle*{1.0}} 
\put(  33.50,   73.90){\circle*{1.0}} 
\put(  33.75,   73.92){\circle*{1.0}} 
\put(  34.00,   73.93){\circle*{1.0}} 
\put(  34.25,   73.95){\circle*{1.0}} 
\put(  34.50,   73.96){\circle*{1.0}} 
\put(  34.75,   73.98){\circle*{1.0}} 
\put(  35.00,   73.99){\circle*{1.0}} 
\put(  35.25,   74.01){\circle*{1.0}} 
\put(  35.50,   74.02){\circle*{1.0}} 
\put(  35.75,   74.04){\circle*{1.0}} 
\put(  36.00,   74.06){\circle*{1.0}} 
\put(  36.25,   74.07){\circle*{1.0}} 
\put(  36.50,   74.09){\circle*{1.0}} 
\put(  36.75,   74.11){\circle*{1.0}} 
\put(  37.00,   74.13){\circle*{1.0}} 
\put(  37.25,   74.15){\circle*{1.0}} 
\put(  37.50,   74.17){\circle*{1.0}} 
\put(  37.75,   74.18){\circle*{1.0}} 
\put(  38.00,   74.20){\circle*{1.0}} 
\put(  38.25,   74.23){\circle*{1.0}} 
\put(  38.50,   74.25){\circle*{1.0}} 
\put(  38.75,   74.27){\circle*{1.0}} 
\put(  39.00,   74.29){\circle*{1.0}} 
\put(  39.25,   74.31){\circle*{1.0}} 
\put(  39.50,   74.33){\circle*{1.0}} 
\put(  39.75,   74.36){\circle*{1.0}} 
\put(  40.00,   74.38){\circle*{1.0}} 
\put(  40.25,   74.40){\circle*{1.0}} 
\put(  40.50,   74.43){\circle*{1.0}} 
\put(  40.75,   74.45){\circle*{1.0}} 
\put(  41.00,   74.48){\circle*{1.0}} 
\put(  41.25,   74.51){\circle*{1.0}} 
\put(  41.50,   74.53){\circle*{1.0}} 
\put(  41.75,   74.56){\circle*{1.0}} 
\put(  42.00,   74.59){\circle*{1.0}} 
\put(  42.25,   74.62){\circle*{1.0}} 
\put(  42.50,   74.64){\circle*{1.0}} 
\put(  42.75,   74.67){\circle*{1.0}} 
\put(  43.00,   74.70){\circle*{1.0}} 
\put(  43.25,   74.73){\circle*{1.0}} 
\put(  43.50,   74.77){\circle*{1.0}} 
\put(  43.75,   74.80){\circle*{1.0}} 
\put(  44.00,   74.83){\circle*{1.0}} 
\put(  44.25,   74.86){\circle*{1.0}} 
\put(  44.50,   74.90){\circle*{1.0}} 
\put(  44.75,   74.93){\circle*{1.0}} 
\put(  45.00,   74.97){\circle*{1.0}} 
\put(  45.25,   75.00){\circle*{1.0}} 
\put(  45.50,   75.04){\circle*{1.0}} 
\put(  45.75,   75.08){\circle*{1.0}} 
\put(  46.00,   75.11){\circle*{1.0}} 
\put(  46.25,   75.15){\circle*{1.0}} 
\put(  46.50,   75.19){\circle*{1.0}} 
\put(  46.75,   75.23){\circle*{1.0}} 
\put(  47.00,   75.27){\circle*{1.0}} 
\put(  47.25,   75.31){\circle*{1.0}} 
\put(  47.50,   75.36){\circle*{1.0}} 
\put(  47.75,   75.40){\circle*{1.0}} 
\put(  48.00,   75.44){\circle*{1.0}} 
\put(  48.25,   75.49){\circle*{1.0}} 
\put(  48.50,   75.53){\circle*{1.0}} 
\put(  48.75,   75.58){\circle*{1.0}} 
\put(  49.00,   75.62){\circle*{1.0}} 
\put(  49.25,   75.67){\circle*{1.0}} 
\put(  49.50,   75.72){\circle*{1.0}} 
\put(  49.75,   75.77){\circle*{1.0}} 
\put(  50.00,   75.82){\circle*{1.0}} 
\put(  50.25,   75.87){\circle*{1.0}} 
\put(  50.50,   75.92){\circle*{1.0}} 
\put(  50.75,   75.98){\circle*{1.0}} 
\put(  51.00,   76.03){\circle*{1.0}} 
\put(  51.25,   76.09){\circle*{1.0}} 
\put(  51.50,   76.14){\circle*{1.0}} 
\put(  51.75,   76.20){\circle*{1.0}} 
\put(  52.00,   76.25){\circle*{1.0}} 
\put(  52.25,   76.31){\circle*{1.0}} 
\put(  52.50,   76.37){\circle*{1.0}} 
\put(  52.75,   76.43){\circle*{1.0}} 
\put(  53.00,   76.49){\circle*{1.0}} 
\put(  53.25,   76.56){\circle*{1.0}} 
\put(  53.50,   76.62){\circle*{1.0}} 
\put(  53.75,   76.68){\circle*{1.0}} 
\put(  54.00,   76.75){\circle*{1.0}} 
\put(  54.25,   76.81){\circle*{1.0}} 
\put(  54.50,   76.88){\circle*{1.0}} 
\put(  54.75,   76.95){\circle*{1.0}} 
\put(  55.00,   77.02){\circle*{1.0}} 
\put(  55.25,   77.09){\circle*{1.0}} 
\put(  55.50,   77.16){\circle*{1.0}} 
\put(  55.75,   77.23){\circle*{1.0}} 
\put(  56.00,   77.30){\circle*{1.0}} 
\put(  56.25,   77.38){\circle*{1.0}} 
\put(  56.50,   77.45){\circle*{1.0}} 
\put(  56.75,   77.53){\circle*{1.0}} 
\put(  57.00,   77.60){\circle*{1.0}} 
\put(  57.25,   77.68){\circle*{1.0}} 
\put(  57.50,   77.76){\circle*{1.0}} 
\put(  57.75,   77.84){\circle*{1.0}} 
\put(  58.00,   77.92){\circle*{1.0}} 
\put(  58.25,   78.00){\circle*{1.0}} 
\put(  58.50,   78.08){\circle*{1.0}} 
\put(  58.75,   78.17){\circle*{1.0}} 
\put(  59.00,   78.25){\circle*{1.0}} 
\put(  59.25,   78.34){\circle*{1.0}} 
\put(  59.50,   78.42){\circle*{1.0}} 
\put(  59.75,   78.51){\circle*{1.0}} 
\put(  60.00,   78.60){\circle*{1.0}} 
\put(  60.25,   78.69){\circle*{1.0}} 
\put(  60.50,   78.78){\circle*{1.0}} 
\put(  60.75,   78.87){\circle*{1.0}} 
\put(  61.00,   78.96){\circle*{1.0}} 
\put(  61.25,   79.06){\circle*{1.0}} 
\put(  61.50,   79.15){\circle*{1.0}} 
\put(  61.75,   79.24){\circle*{1.0}} 
\put(  62.00,   79.34){\circle*{1.0}} 
\put(  62.25,   79.43){\circle*{1.0}} 
\put(  62.50,   79.53){\circle*{1.0}} 
\put(  62.75,   79.63){\circle*{1.0}} 
\put(  63.00,   79.73){\circle*{1.0}} 
\put(  63.25,   79.83){\circle*{1.0}} 
\put(  63.50,   79.93){\circle*{1.0}} 
\put(  63.75,   80.03){\circle*{1.0}} 
\put(  64.00,   80.13){\circle*{1.0}} 
\put(  64.25,   80.23){\circle*{1.0}} 
\put(  64.50,   80.34){\circle*{1.0}} 
\put(  64.75,   80.44){\circle*{1.0}} 
\put(  65.00,   80.54){\circle*{1.0}} 
\put(  65.25,   80.65){\circle*{1.0}} 
\put(  65.50,   80.75){\circle*{1.0}} 
\put(  65.75,   80.86){\circle*{1.0}} 
\put(  66.00,   80.97){\circle*{1.0}} 
\put(  66.25,   81.07){\circle*{1.0}} 
\put(  66.50,   81.18){\circle*{1.0}} 
\put(  66.75,   81.29){\circle*{1.0}} 
\put(  67.00,   81.40){\circle*{1.0}} 
\put(  67.25,   81.51){\circle*{1.0}} 
\put(  67.50,   81.61){\circle*{1.0}} 
\put(  67.75,   81.72){\circle*{1.0}} 
\put(  68.00,   81.83){\circle*{1.0}} 
\put(  68.25,   81.94){\circle*{1.0}} 
\put(  68.50,   82.05){\circle*{1.0}} 
\put(  68.75,   82.17){\circle*{1.0}} 
\put(  69.00,   82.28){\circle*{1.0}} 
\put(  69.25,   82.39){\circle*{1.0}} 
\put(  69.50,   82.50){\circle*{1.0}} 
\put(  69.75,   82.61){\circle*{1.0}} 
\put(  70.00,   82.72){\circle*{1.0}} 
\put(  70.25,   82.83){\circle*{1.0}} 
\put(  70.50,   82.95){\circle*{1.0}} 
\put(  70.75,   83.06){\circle*{1.0}} 
\put(  71.00,   83.17){\circle*{1.0}} 
\put(  71.25,   83.28){\circle*{1.0}} 
\put(  71.50,   83.39){\circle*{1.0}} 
\put(  71.75,   83.50){\circle*{1.0}} 
\put(  72.00,   83.62){\circle*{1.0}} 
\put(  72.25,   83.73){\circle*{1.0}} 
\put(  72.50,   83.84){\circle*{1.0}} 
\put(  72.75,   83.95){\circle*{1.0}} 
\put(  73.00,   84.06){\circle*{1.0}} 
\put(  73.25,   84.17){\circle*{1.0}} 
\put(  73.50,   84.28){\circle*{1.0}} 
\put(  73.75,   84.39){\circle*{1.0}} 
\put(  74.00,   84.50){\circle*{1.0}} 
\put(  74.25,   84.61){\circle*{1.0}} 
\put(  74.50,   84.72){\circle*{1.0}} 
\put(  74.75,   84.83){\circle*{1.0}} 
\put(  75.00,   84.93){\circle*{1.0}} 
\put(  75.25,   85.04){\circle*{1.0}} 
\put(  75.50,   85.15){\circle*{1.0}} 
\put(  75.75,   85.25){\circle*{1.0}} 
\put(  76.00,   85.36){\circle*{1.0}} 
\put(  76.25,   85.46){\circle*{1.0}} 
\put(  76.50,   85.57){\circle*{1.0}} 
\put(  76.75,   85.67){\circle*{1.0}} 
\put(  77.00,   85.78){\circle*{1.0}} 
\put(  77.25,   85.88){\circle*{1.0}} 
\put(  77.50,   85.98){\circle*{1.0}} 
\put(  77.75,   86.08){\circle*{1.0}} 
\put(  78.00,   86.18){\circle*{1.0}} 
\put(  78.25,   86.28){\circle*{1.0}} 
\put(  78.50,   86.38){\circle*{1.0}} 
\put(  78.75,   86.48){\circle*{1.0}} 
\put(  79.00,   86.58){\circle*{1.0}} 
\put(  79.25,   86.67){\circle*{1.0}} 
\put(  79.50,   86.77){\circle*{1.0}} 
\put(  79.75,   86.86){\circle*{1.0}} 
\put(  80.00,   86.96){\circle*{1.0}} 
\put(  80.25,   87.05){\circle*{1.0}} 
\put(  80.50,   87.14){\circle*{1.0}} 
\put(  80.75,   87.24){\circle*{1.0}} 
\put(  81.00,   87.33){\circle*{1.0}} 
\put(  81.25,   87.42){\circle*{1.0}} 
\put(  81.50,   87.50){\circle*{1.0}} 
\put(  81.75,   87.59){\circle*{1.0}} 
\put(  82.00,   87.68){\circle*{1.0}} 
\put(  82.25,   87.77){\circle*{1.0}} 
\put(  82.50,   87.85){\circle*{1.0}} 
\put(  82.75,   87.93){\circle*{1.0}} 
\put(  83.00,   88.02){\circle*{1.0}} 
\put(  83.25,   88.10){\circle*{1.0}} 
\put(  83.50,   88.18){\circle*{1.0}} 
\put(  83.75,   88.26){\circle*{1.0}} 
\put(  84.00,   88.34){\circle*{1.0}} 
\put(  84.25,   88.42){\circle*{1.0}} 
\put(  84.50,   88.50){\circle*{1.0}} 
\put(  84.75,   88.57){\circle*{1.0}} 
\put(  85.00,   88.65){\circle*{1.0}} 
\put(  85.25,   88.72){\circle*{1.0}} 
\put(  85.50,   88.79){\circle*{1.0}} 
\put(  85.75,   88.87){\circle*{1.0}} 
\put(  86.00,   88.94){\circle*{1.0}} 
\put(  86.25,   89.01){\circle*{1.0}} 
\put(  86.50,   89.08){\circle*{1.0}} 
\put(  86.75,   89.15){\circle*{1.0}} 
\put(  87.00,   89.21){\circle*{1.0}} 
\put(  87.25,   89.28){\circle*{1.0}} 
\put(  87.50,   89.35){\circle*{1.0}} 
\put(  87.75,   89.41){\circle*{1.0}} 
\put(  88.00,   89.47){\circle*{1.0}} 
\put(  88.25,   89.54){\circle*{1.0}} 
\put(  88.50,   89.60){\circle*{1.0}} 
\put(  88.75,   89.66){\circle*{1.0}} 
\put(  89.00,   89.72){\circle*{1.0}} 
\put(  89.25,   89.78){\circle*{1.0}} 
\put(  89.50,   89.84){\circle*{1.0}} 
\put(  89.75,   89.89){\circle*{1.0}} 
\put(  90.00,   89.95){\circle*{1.0}} 
\put(  90.25,   90.00){\circle*{1.0}} 
\put(  90.50,   90.06){\circle*{1.0}} 
\put(  90.75,   90.11){\circle*{1.0}} 
\put(  91.00,   90.16){\circle*{1.0}} 
\put(  91.25,   90.22){\circle*{1.0}} 
\put(  91.50,   90.27){\circle*{1.0}} 
\put(  91.75,   90.32){\circle*{1.0}} 
\put(  92.00,   90.37){\circle*{1.0}} 
\put(  92.25,   90.41){\circle*{1.0}} 
\put(  92.50,   90.46){\circle*{1.0}} 
\put(  92.75,   90.51){\circle*{1.0}} 
\put(  93.00,   90.55){\circle*{1.0}} 
\put(  93.25,   90.60){\circle*{1.0}} 
\put(  93.50,   90.64){\circle*{1.0}} 
\put(  93.75,   90.69){\circle*{1.0}} 
\put(  94.00,   90.73){\circle*{1.0}} 
\put(  94.25,   90.77){\circle*{1.0}} 
\put(  94.50,   90.81){\circle*{1.0}} 
\put(  94.75,   90.85){\circle*{1.0}} 
\put(  95.00,   90.89){\circle*{1.0}} 
\put(  95.25,   90.93){\circle*{1.0}} 
\put(  95.50,   90.97){\circle*{1.0}} 
\put(  95.75,   91.01){\circle*{1.0}} 
\put(  96.00,   91.04){\circle*{1.0}} 
\put(  96.25,   91.08){\circle*{1.0}} 
\put(  96.50,   91.11){\circle*{1.0}} 
\put(  96.75,   91.15){\circle*{1.0}} 
\put(  97.00,   91.18){\circle*{1.0}} 
\put(  97.25,   91.22){\circle*{1.0}} 
\put(  97.50,   91.25){\circle*{1.0}} 
\put(  97.75,   91.28){\circle*{1.0}} 
\put(  98.00,   91.31){\circle*{1.0}} 
\put(  98.25,   91.34){\circle*{1.0}} 
\put(  98.50,   91.37){\circle*{1.0}} 
\put(  98.75,   91.40){\circle*{1.0}} 
\put(  99.00,   91.43){\circle*{1.0}} 
\put(  99.25,   91.46){\circle*{1.0}} 
\put(  99.50,   91.49){\circle*{1.0}} 
\put(  99.75,   91.52){\circle*{1.0}} 

\put(   2.20,   57.92){\circle{2.0}} 
\put(  27.07,   60.57){\circle{2.0}} 
\put(  52.20,   65.44){\circle{2.0}} 
\put(  77.07,   81.86){\circle{2.0}} 

\put(   0.25,   59.07){\circle*{1.0}} 
\put(   0.50,   59.08){\circle*{1.0}} 
\put(   0.75,   59.08){\circle*{1.0}} 
\put(   1.00,   59.08){\circle*{1.0}} 
\put(   1.25,   59.08){\circle*{1.0}} 
\put(   1.50,   59.08){\circle*{1.0}} 
\put(   1.75,   59.08){\circle*{1.0}} 
\put(   2.00,   59.09){\circle*{1.0}} 
\put(   2.25,   59.09){\circle*{1.0}} 
\put(   2.50,   59.09){\circle*{1.0}} 
\put(   2.75,   59.09){\circle*{1.0}} 
\put(   3.00,   59.09){\circle*{1.0}} 
\put(   3.25,   59.09){\circle*{1.0}} 
\put(   3.50,   59.10){\circle*{1.0}} 
\put(   3.75,   59.10){\circle*{1.0}} 
\put(   4.00,   59.10){\circle*{1.0}} 
\put(   4.25,   59.10){\circle*{1.0}} 
\put(   4.50,   59.10){\circle*{1.0}} 
\put(   4.75,   59.11){\circle*{1.0}} 
\put(   5.00,   59.11){\circle*{1.0}} 
\put(   5.25,   59.11){\circle*{1.0}} 
\put(   5.50,   59.11){\circle*{1.0}} 
\put(   5.75,   59.12){\circle*{1.0}} 
\put(   6.00,   59.12){\circle*{1.0}} 
\put(   6.25,   59.12){\circle*{1.0}} 
\put(   6.50,   59.12){\circle*{1.0}} 
\put(   6.75,   59.13){\circle*{1.0}} 
\put(   7.00,   59.13){\circle*{1.0}} 
\put(   7.25,   59.13){\circle*{1.0}} 
\put(   7.50,   59.13){\circle*{1.0}} 
\put(   7.75,   59.14){\circle*{1.0}} 
\put(   8.00,   59.14){\circle*{1.0}} 
\put(   8.25,   59.14){\circle*{1.0}} 
\put(   8.50,   59.15){\circle*{1.0}} 
\put(   8.75,   59.15){\circle*{1.0}} 
\put(   9.00,   59.15){\circle*{1.0}} 
\put(   9.25,   59.15){\circle*{1.0}} 
\put(   9.50,   59.16){\circle*{1.0}} 
\put(   9.75,   59.16){\circle*{1.0}} 
\put(  10.00,   59.16){\circle*{1.0}} 
\put(  10.25,   59.17){\circle*{1.0}} 
\put(  10.50,   59.17){\circle*{1.0}} 
\put(  10.75,   59.18){\circle*{1.0}} 
\put(  11.00,   59.18){\circle*{1.0}} 
\put(  11.25,   59.18){\circle*{1.0}} 
\put(  11.50,   59.19){\circle*{1.0}} 
\put(  11.75,   59.19){\circle*{1.0}} 
\put(  12.00,   59.20){\circle*{1.0}} 
\put(  12.25,   59.20){\circle*{1.0}} 
\put(  12.50,   59.20){\circle*{1.0}} 
\put(  12.75,   59.21){\circle*{1.0}} 
\put(  13.00,   59.21){\circle*{1.0}} 
\put(  13.25,   59.22){\circle*{1.0}} 
\put(  13.50,   59.22){\circle*{1.0}} 
\put(  13.75,   59.23){\circle*{1.0}} 
\put(  14.00,   59.23){\circle*{1.0}} 
\put(  14.25,   59.24){\circle*{1.0}} 
\put(  14.50,   59.24){\circle*{1.0}} 
\put(  14.75,   59.25){\circle*{1.0}} 
\put(  15.00,   59.25){\circle*{1.0}} 
\put(  15.25,   59.26){\circle*{1.0}} 
\put(  15.50,   59.26){\circle*{1.0}} 
\put(  15.75,   59.27){\circle*{1.0}} 
\put(  16.00,   59.28){\circle*{1.0}} 
\put(  16.25,   59.28){\circle*{1.0}} 
\put(  16.50,   59.29){\circle*{1.0}} 
\put(  16.75,   59.29){\circle*{1.0}} 
\put(  17.00,   59.30){\circle*{1.0}} 
\put(  17.25,   59.31){\circle*{1.0}} 
\put(  17.50,   59.31){\circle*{1.0}} 
\put(  17.75,   59.32){\circle*{1.0}} 
\put(  18.00,   59.33){\circle*{1.0}} 
\put(  18.25,   59.34){\circle*{1.0}} 
\put(  18.50,   59.34){\circle*{1.0}} 
\put(  18.75,   59.35){\circle*{1.0}} 
\put(  19.00,   59.36){\circle*{1.0}} 
\put(  19.25,   59.37){\circle*{1.0}} 
\put(  19.50,   59.38){\circle*{1.0}} 
\put(  19.75,   59.38){\circle*{1.0}} 
\put(  20.00,   59.39){\circle*{1.0}} 
\put(  20.25,   59.40){\circle*{1.0}} 
\put(  20.50,   59.41){\circle*{1.0}} 
\put(  20.75,   59.42){\circle*{1.0}} 
\put(  21.00,   59.43){\circle*{1.0}} 
\put(  21.25,   59.44){\circle*{1.0}} 
\put(  21.50,   59.45){\circle*{1.0}} 
\put(  21.75,   59.46){\circle*{1.0}} 
\put(  22.00,   59.47){\circle*{1.0}} 
\put(  22.25,   59.48){\circle*{1.0}} 
\put(  22.50,   59.49){\circle*{1.0}} 
\put(  22.75,   59.50){\circle*{1.0}} 
\put(  23.00,   59.51){\circle*{1.0}} 
\put(  23.25,   59.52){\circle*{1.0}} 
\put(  23.50,   59.53){\circle*{1.0}} 
\put(  23.75,   59.55){\circle*{1.0}} 
\put(  24.00,   59.56){\circle*{1.0}} 
\put(  24.25,   59.57){\circle*{1.0}} 
\put(  24.50,   59.58){\circle*{1.0}} 
\put(  24.75,   59.60){\circle*{1.0}} 
\put(  25.00,   59.61){\circle*{1.0}} 
\put(  25.25,   59.62){\circle*{1.0}} 
\put(  25.50,   59.64){\circle*{1.0}} 
\put(  25.75,   59.65){\circle*{1.0}} 
\put(  26.00,   59.67){\circle*{1.0}} 
\put(  26.25,   59.68){\circle*{1.0}} 
\put(  26.50,   59.70){\circle*{1.0}} 
\put(  26.75,   59.71){\circle*{1.0}} 
\put(  27.00,   59.73){\circle*{1.0}} 
\put(  27.25,   59.74){\circle*{1.0}} 
\put(  27.50,   59.76){\circle*{1.0}} 
\put(  27.75,   59.78){\circle*{1.0}} 
\put(  28.00,   59.80){\circle*{1.0}} 
\put(  28.25,   59.81){\circle*{1.0}} 
\put(  28.50,   59.83){\circle*{1.0}} 
\put(  28.75,   59.85){\circle*{1.0}} 
\put(  29.00,   59.87){\circle*{1.0}} 
\put(  29.25,   59.89){\circle*{1.0}} 
\put(  29.50,   59.91){\circle*{1.0}} 
\put(  29.75,   59.93){\circle*{1.0}} 
\put(  30.00,   59.95){\circle*{1.0}} 
\put(  30.25,   59.97){\circle*{1.0}} 
\put(  30.50,   59.99){\circle*{1.0}} 
\put(  30.75,   60.01){\circle*{1.0}} 
\put(  31.00,   60.04){\circle*{1.0}} 
\put(  31.25,   60.06){\circle*{1.0}} 
\put(  31.50,   60.08){\circle*{1.0}} 
\put(  31.75,   60.11){\circle*{1.0}} 
\put(  32.00,   60.13){\circle*{1.0}} 
\put(  32.25,   60.16){\circle*{1.0}} 
\put(  32.50,   60.18){\circle*{1.0}} 
\put(  32.75,   60.21){\circle*{1.0}} 
\put(  33.00,   60.24){\circle*{1.0}} 
\put(  33.25,   60.26){\circle*{1.0}} 
\put(  33.50,   60.29){\circle*{1.0}} 
\put(  33.75,   60.32){\circle*{1.0}} 
\put(  34.00,   60.35){\circle*{1.0}} 
\put(  34.25,   60.38){\circle*{1.0}} 
\put(  34.50,   60.41){\circle*{1.0}} 
\put(  34.75,   60.44){\circle*{1.0}} 
\put(  35.00,   60.47){\circle*{1.0}} 
\put(  35.25,   60.50){\circle*{1.0}} 
\put(  35.50,   60.54){\circle*{1.0}} 
\put(  35.75,   60.57){\circle*{1.0}} 
\put(  36.00,   60.61){\circle*{1.0}} 
\put(  36.25,   60.64){\circle*{1.0}} 
\put(  36.50,   60.68){\circle*{1.0}} 
\put(  36.75,   60.71){\circle*{1.0}} 
\put(  37.00,   60.75){\circle*{1.0}} 
\put(  37.25,   60.79){\circle*{1.0}} 
\put(  37.50,   60.83){\circle*{1.0}} 
\put(  37.75,   60.87){\circle*{1.0}} 
\put(  38.00,   60.91){\circle*{1.0}} 
\put(  38.25,   60.95){\circle*{1.0}} 
\put(  38.50,   60.99){\circle*{1.0}} 
\put(  38.75,   61.04){\circle*{1.0}} 
\put(  39.00,   61.08){\circle*{1.0}} 
\put(  39.25,   61.12){\circle*{1.0}} 
\put(  39.50,   61.17){\circle*{1.0}} 
\put(  39.75,   61.22){\circle*{1.0}} 
\put(  40.00,   61.27){\circle*{1.0}} 
\put(  40.25,   61.31){\circle*{1.0}} 
\put(  40.50,   61.36){\circle*{1.0}} 
\put(  40.75,   61.41){\circle*{1.0}} 
\put(  41.00,   61.47){\circle*{1.0}} 
\put(  41.25,   61.52){\circle*{1.0}} 
\put(  41.50,   61.57){\circle*{1.0}} 
\put(  41.75,   61.63){\circle*{1.0}} 
\put(  42.00,   61.68){\circle*{1.0}} 
\put(  42.25,   61.74){\circle*{1.0}} 
\put(  42.50,   61.80){\circle*{1.0}} 
\put(  42.75,   61.86){\circle*{1.0}} 
\put(  43.00,   61.92){\circle*{1.0}} 
\put(  43.25,   61.98){\circle*{1.0}} 
\put(  43.50,   62.04){\circle*{1.0}} 
\put(  43.75,   62.11){\circle*{1.0}} 
\put(  44.00,   62.17){\circle*{1.0}} 
\put(  44.25,   62.24){\circle*{1.0}} 
\put(  44.50,   62.30){\circle*{1.0}} 
\put(  44.75,   62.37){\circle*{1.0}} 
\put(  45.00,   62.44){\circle*{1.0}} 
\put(  45.25,   62.51){\circle*{1.0}} 
\put(  45.50,   62.59){\circle*{1.0}} 
\put(  45.75,   62.66){\circle*{1.0}} 
\put(  46.00,   62.74){\circle*{1.0}} 
\put(  46.25,   62.81){\circle*{1.0}} 
\put(  46.50,   62.89){\circle*{1.0}} 
\put(  46.75,   62.97){\circle*{1.0}} 
\put(  47.00,   63.05){\circle*{1.0}} 
\put(  47.25,   63.13){\circle*{1.0}} 
\put(  47.50,   63.22){\circle*{1.0}} 
\put(  47.75,   63.30){\circle*{1.0}} 
\put(  48.00,   63.39){\circle*{1.0}} 
\put(  48.25,   63.48){\circle*{1.0}} 
\put(  48.50,   63.57){\circle*{1.0}} 
\put(  48.75,   63.66){\circle*{1.0}} 
\put(  49.00,   63.75){\circle*{1.0}} 
\put(  49.25,   63.84){\circle*{1.0}} 
\put(  49.50,   63.94){\circle*{1.0}} 
\put(  49.75,   64.04){\circle*{1.0}} 
\put(  50.00,   64.13){\circle*{1.0}} 
\put(  50.25,   64.23){\circle*{1.0}} 
\put(  50.50,   64.34){\circle*{1.0}} 
\put(  50.75,   64.44){\circle*{1.0}} 
\put(  51.00,   64.54){\circle*{1.0}} 
\put(  51.25,   64.65){\circle*{1.0}} 
\put(  51.50,   64.76){\circle*{1.0}} 
\put(  51.75,   64.87){\circle*{1.0}} 
\put(  52.00,   64.98){\circle*{1.0}} 
\put(  52.25,   65.09){\circle*{1.0}} 
\put(  52.50,   65.21){\circle*{1.0}} 
\put(  52.75,   65.33){\circle*{1.0}} 
\put(  53.00,   65.44){\circle*{1.0}} 
\put(  53.25,   65.56){\circle*{1.0}} 
\put(  53.50,   65.69){\circle*{1.0}} 
\put(  53.75,   65.81){\circle*{1.0}} 
\put(  54.00,   65.93){\circle*{1.0}} 
\put(  54.25,   66.06){\circle*{1.0}} 
\put(  54.50,   66.19){\circle*{1.0}} 
\put(  54.75,   66.32){\circle*{1.0}} 
\put(  55.00,   66.45){\circle*{1.0}} 
\put(  55.25,   66.58){\circle*{1.0}} 
\put(  55.50,   66.72){\circle*{1.0}} 
\put(  55.75,   66.85){\circle*{1.0}} 
\put(  56.00,   66.99){\circle*{1.0}} 
\put(  56.25,   67.13){\circle*{1.0}} 
\put(  56.50,   67.27){\circle*{1.0}} 
\put(  56.75,   67.42){\circle*{1.0}} 
\put(  57.00,   67.56){\circle*{1.0}} 
\put(  57.25,   67.71){\circle*{1.0}} 
\put(  57.50,   67.86){\circle*{1.0}} 
\put(  57.75,   68.01){\circle*{1.0}} 
\put(  58.00,   68.16){\circle*{1.0}} 
\put(  58.25,   68.31){\circle*{1.0}} 
\put(  58.50,   68.47){\circle*{1.0}} 
\put(  58.75,   68.62){\circle*{1.0}} 
\put(  59.00,   68.78){\circle*{1.0}} 
\put(  59.25,   68.94){\circle*{1.0}} 
\put(  59.50,   69.10){\circle*{1.0}} 
\put(  59.75,   69.26){\circle*{1.0}} 
\put(  60.00,   69.42){\circle*{1.0}} 
\put(  60.25,   69.59){\circle*{1.0}} 
\put(  60.50,   69.76){\circle*{1.0}} 
\put(  60.75,   69.92){\circle*{1.0}} 
\put(  61.00,   70.09){\circle*{1.0}} 
\put(  61.25,   70.26){\circle*{1.0}} 
\put(  61.50,   70.43){\circle*{1.0}} 
\put(  61.75,   70.61){\circle*{1.0}} 
\put(  62.00,   70.78){\circle*{1.0}} 
\put(  62.25,   70.96){\circle*{1.0}} 
\put(  62.50,   71.13){\circle*{1.0}} 
\put(  62.75,   71.31){\circle*{1.0}} 
\put(  63.00,   71.49){\circle*{1.0}} 
\put(  63.25,   71.67){\circle*{1.0}} 
\put(  63.50,   71.85){\circle*{1.0}} 
\put(  63.75,   72.03){\circle*{1.0}} 
\put(  64.00,   72.21){\circle*{1.0}} 
\put(  64.25,   72.40){\circle*{1.0}} 
\put(  64.50,   72.58){\circle*{1.0}} 
\put(  64.75,   72.77){\circle*{1.0}} 
\put(  65.00,   72.95){\circle*{1.0}} 
\put(  65.25,   73.14){\circle*{1.0}} 
\put(  65.50,   73.33){\circle*{1.0}} 
\put(  65.75,   73.52){\circle*{1.0}} 
\put(  66.00,   73.70){\circle*{1.0}} 
\put(  66.25,   73.89){\circle*{1.0}} 
\put(  66.50,   74.08){\circle*{1.0}} 
\put(  66.75,   74.27){\circle*{1.0}} 
\put(  67.00,   74.46){\circle*{1.0}} 
\put(  67.25,   74.66){\circle*{1.0}} 
\put(  67.50,   74.85){\circle*{1.0}} 
\put(  67.75,   75.04){\circle*{1.0}} 
\put(  68.00,   75.23){\circle*{1.0}} 
\put(  68.25,   75.42){\circle*{1.0}} 
\put(  68.50,   75.61){\circle*{1.0}} 
\put(  68.75,   75.81){\circle*{1.0}} 
\put(  69.00,   76.00){\circle*{1.0}} 
\put(  69.25,   76.19){\circle*{1.0}} 
\put(  69.50,   76.38){\circle*{1.0}} 
\put(  69.75,   76.58){\circle*{1.0}} 
\put(  70.00,   76.77){\circle*{1.0}} 
\put(  70.25,   76.96){\circle*{1.0}} 
\put(  70.50,   77.15){\circle*{1.0}} 
\put(  70.75,   77.34){\circle*{1.0}} 
\put(  71.00,   77.53){\circle*{1.0}} 
\put(  71.25,   77.72){\circle*{1.0}} 
\put(  71.50,   77.91){\circle*{1.0}} 
\put(  71.75,   78.10){\circle*{1.0}} 
\put(  72.00,   78.29){\circle*{1.0}} 
\put(  72.25,   78.48){\circle*{1.0}} 
\put(  72.50,   78.67){\circle*{1.0}} 
\put(  72.75,   78.85){\circle*{1.0}} 
\put(  73.00,   79.04){\circle*{1.0}} 
\put(  73.25,   79.22){\circle*{1.0}} 
\put(  73.50,   79.41){\circle*{1.0}} 
\put(  73.75,   79.59){\circle*{1.0}} 
\put(  74.00,   79.78){\circle*{1.0}} 
\put(  74.25,   79.96){\circle*{1.0}} 
\put(  74.50,   80.14){\circle*{1.0}} 
\put(  74.75,   80.32){\circle*{1.0}} 
\put(  75.00,   80.50){\circle*{1.0}} 
\put(  75.25,   80.68){\circle*{1.0}} 
\put(  75.50,   80.85){\circle*{1.0}} 
\put(  75.75,   81.03){\circle*{1.0}} 
\put(  76.00,   81.20){\circle*{1.0}} 
\put(  76.25,   81.38){\circle*{1.0}} 
\put(  76.50,   81.55){\circle*{1.0}} 
\put(  76.75,   81.72){\circle*{1.0}} 
\put(  77.00,   81.89){\circle*{1.0}} 
\put(  77.25,   82.06){\circle*{1.0}} 
\put(  77.50,   82.22){\circle*{1.0}} 
\put(  77.75,   82.39){\circle*{1.0}} 
\put(  78.00,   82.55){\circle*{1.0}} 
\put(  78.25,   82.71){\circle*{1.0}} 
\put(  78.50,   82.87){\circle*{1.0}} 
\put(  78.75,   83.03){\circle*{1.0}} 
\put(  79.00,   83.19){\circle*{1.0}} 
\put(  79.25,   83.35){\circle*{1.0}} 
\put(  79.50,   83.50){\circle*{1.0}} 
\put(  79.75,   83.66){\circle*{1.0}} 
\put(  80.00,   83.81){\circle*{1.0}} 
\put(  80.25,   83.96){\circle*{1.0}} 
\put(  80.50,   84.11){\circle*{1.0}} 
\put(  80.75,   84.25){\circle*{1.0}} 
\put(  81.00,   84.40){\circle*{1.0}} 
\put(  81.25,   84.54){\circle*{1.0}} 
\put(  81.50,   84.68){\circle*{1.0}} 
\put(  81.75,   84.82){\circle*{1.0}} 
\put(  82.00,   84.96){\circle*{1.0}} 
\put(  82.25,   85.10){\circle*{1.0}} 
\put(  82.50,   85.24){\circle*{1.0}} 
\put(  82.75,   85.37){\circle*{1.0}} 
\put(  83.00,   85.50){\circle*{1.0}} 
\put(  83.25,   85.63){\circle*{1.0}} 
\put(  83.50,   85.76){\circle*{1.0}} 
\put(  83.75,   85.89){\circle*{1.0}} 
\put(  84.00,   86.01){\circle*{1.0}} 
\put(  84.25,   86.14){\circle*{1.0}} 
\put(  84.50,   86.26){\circle*{1.0}} 
\put(  84.75,   86.38){\circle*{1.0}} 
\put(  85.00,   86.50){\circle*{1.0}} 
\put(  85.25,   86.61){\circle*{1.0}} 
\put(  85.50,   86.73){\circle*{1.0}} 
\put(  85.75,   86.84){\circle*{1.0}} 
\put(  86.00,   86.95){\circle*{1.0}} 
\put(  86.25,   87.06){\circle*{1.0}} 
\put(  86.50,   87.17){\circle*{1.0}} 
\put(  86.75,   87.28){\circle*{1.0}} 
\put(  87.00,   87.38){\circle*{1.0}} 
\put(  87.25,   87.49){\circle*{1.0}} 
\put(  87.50,   87.59){\circle*{1.0}} 
\put(  87.75,   87.69){\circle*{1.0}} 
\put(  88.00,   87.79){\circle*{1.0}} 
\put(  88.25,   87.89){\circle*{1.0}} 
\put(  88.50,   87.98){\circle*{1.0}} 
\put(  88.75,   88.08){\circle*{1.0}} 
\put(  89.00,   88.17){\circle*{1.0}} 
\put(  89.25,   88.26){\circle*{1.0}} 
\put(  89.50,   88.35){\circle*{1.0}} 
\put(  89.75,   88.44){\circle*{1.0}} 
\put(  90.00,   88.53){\circle*{1.0}} 
\put(  90.25,   88.61){\circle*{1.0}} 
\put(  90.50,   88.70){\circle*{1.0}} 
\put(  90.75,   88.78){\circle*{1.0}} 
\put(  91.00,   88.86){\circle*{1.0}} 
\put(  91.25,   88.94){\circle*{1.0}} 
\put(  91.50,   89.02){\circle*{1.0}} 
\put(  91.75,   89.09){\circle*{1.0}} 
\put(  92.00,   89.17){\circle*{1.0}} 
\put(  92.25,   89.24){\circle*{1.0}} 
\put(  92.50,   89.32){\circle*{1.0}} 
\put(  92.75,   89.39){\circle*{1.0}} 
\put(  93.00,   89.46){\circle*{1.0}} 
\put(  93.25,   89.53){\circle*{1.0}} 
\put(  93.50,   89.60){\circle*{1.0}} 
\put(  93.75,   89.66){\circle*{1.0}} 
\put(  94.00,   89.73){\circle*{1.0}} 
\put(  94.25,   89.79){\circle*{1.0}} 
\put(  94.50,   89.86){\circle*{1.0}} 
\put(  94.75,   89.92){\circle*{1.0}} 
\put(  95.00,   89.98){\circle*{1.0}} 
\put(  95.25,   90.04){\circle*{1.0}} 
\put(  95.50,   90.10){\circle*{1.0}} 
\put(  95.75,   90.15){\circle*{1.0}} 
\put(  96.00,   90.21){\circle*{1.0}} 
\put(  96.25,   90.26){\circle*{1.0}} 
\put(  96.50,   90.32){\circle*{1.0}} 
\put(  96.75,   90.37){\circle*{1.0}} 
\put(  97.00,   90.42){\circle*{1.0}} 
\put(  97.25,   90.47){\circle*{1.0}} 
\put(  97.50,   90.52){\circle*{1.0}} 
\put(  97.75,   90.57){\circle*{1.0}} 
\put(  98.00,   90.62){\circle*{1.0}} 
\put(  98.25,   90.67){\circle*{1.0}} 
\put(  98.50,   90.71){\circle*{1.0}} 
\put(  98.75,   90.76){\circle*{1.0}} 
\put(  99.00,   90.80){\circle*{1.0}} 
\put(  99.25,   90.85){\circle*{1.0}} 
\put(  99.50,   90.89){\circle*{1.0}} 
\put(  99.75,   90.93){\circle*{1.0}} 

\put(   2.20,   47.02){\circle{2.0}} 
\put(  27.07,   48.04){\circle{2.0}}
\put(  52.20,   53.94){\circle{2.0}}
\put(  77.07,   76.08){\circle{2.0}} 

\put(   0.25,   46.71){\circle*{1.0}} 
\put(   0.50,   46.72){\circle*{1.0}} 
\put(   0.75,   46.72){\circle*{1.0}} 
\put(   1.00,   46.72){\circle*{1.0}} 
\put(   1.25,   46.72){\circle*{1.0}} 
\put(   1.50,   46.72){\circle*{1.0}} 
\put(   1.75,   46.73){\circle*{1.0}} 
\put(   2.00,   46.73){\circle*{1.0}} 
\put(   2.25,   46.73){\circle*{1.0}} 
\put(   2.50,   46.73){\circle*{1.0}} 
\put(   2.75,   46.74){\circle*{1.0}} 
\put(   3.00,   46.74){\circle*{1.0}} 
\put(   3.25,   46.74){\circle*{1.0}} 
\put(   3.50,   46.74){\circle*{1.0}} 
\put(   3.75,   46.75){\circle*{1.0}} 
\put(   4.00,   46.75){\circle*{1.0}} 
\put(   4.25,   46.75){\circle*{1.0}} 
\put(   4.50,   46.75){\circle*{1.0}} 
\put(   4.75,   46.76){\circle*{1.0}} 
\put(   5.00,   46.76){\circle*{1.0}} 
\put(   5.25,   46.76){\circle*{1.0}} 
\put(   5.50,   46.77){\circle*{1.0}} 
\put(   5.75,   46.77){\circle*{1.0}} 
\put(   6.00,   46.77){\circle*{1.0}} 
\put(   6.25,   46.78){\circle*{1.0}} 
\put(   6.50,   46.78){\circle*{1.0}} 
\put(   6.75,   46.78){\circle*{1.0}} 
\put(   7.00,   46.79){\circle*{1.0}} 
\put(   7.25,   46.79){\circle*{1.0}} 
\put(   7.50,   46.79){\circle*{1.0}} 
\put(   7.75,   46.80){\circle*{1.0}} 
\put(   8.00,   46.80){\circle*{1.0}} 
\put(   8.25,   46.81){\circle*{1.0}} 
\put(   8.50,   46.81){\circle*{1.0}} 
\put(   8.75,   46.81){\circle*{1.0}} 
\put(   9.00,   46.82){\circle*{1.0}} 
\put(   9.25,   46.82){\circle*{1.0}} 
\put(   9.50,   46.83){\circle*{1.0}} 
\put(   9.75,   46.83){\circle*{1.0}} 
\put(  10.00,   46.84){\circle*{1.0}} 
\put(  10.25,   46.84){\circle*{1.0}} 
\put(  10.50,   46.85){\circle*{1.0}} 
\put(  10.75,   46.85){\circle*{1.0}} 
\put(  11.00,   46.86){\circle*{1.0}} 
\put(  11.25,   46.86){\circle*{1.0}} 
\put(  11.50,   46.87){\circle*{1.0}} 
\put(  11.75,   46.87){\circle*{1.0}} 
\put(  12.00,   46.88){\circle*{1.0}} 
\put(  12.25,   46.89){\circle*{1.0}} 
\put(  12.50,   46.89){\circle*{1.0}} 
\put(  12.75,   46.90){\circle*{1.0}} 
\put(  13.00,   46.90){\circle*{1.0}} 
\put(  13.25,   46.91){\circle*{1.0}} 
\put(  13.50,   46.92){\circle*{1.0}} 
\put(  13.75,   46.92){\circle*{1.0}} 
\put(  14.00,   46.93){\circle*{1.0}} 
\put(  14.25,   46.94){\circle*{1.0}} 
\put(  14.50,   46.94){\circle*{1.0}} 
\put(  14.75,   46.95){\circle*{1.0}} 
\put(  15.00,   46.96){\circle*{1.0}} 
\put(  15.25,   46.97){\circle*{1.0}} 
\put(  15.50,   46.97){\circle*{1.0}} 
\put(  15.75,   46.98){\circle*{1.0}} 
\put(  16.00,   46.99){\circle*{1.0}} 
\put(  16.25,   47.00){\circle*{1.0}} 
\put(  16.50,   47.01){\circle*{1.0}} 
\put(  16.75,   47.02){\circle*{1.0}} 
\put(  17.00,   47.03){\circle*{1.0}} 
\put(  17.25,   47.03){\circle*{1.0}} 
\put(  17.50,   47.04){\circle*{1.0}} 
\put(  17.75,   47.05){\circle*{1.0}} 
\put(  18.00,   47.06){\circle*{1.0}} 
\put(  18.25,   47.07){\circle*{1.0}} 
\put(  18.50,   47.08){\circle*{1.0}} 
\put(  18.75,   47.09){\circle*{1.0}} 
\put(  19.00,   47.11){\circle*{1.0}} 
\put(  19.25,   47.12){\circle*{1.0}} 
\put(  19.50,   47.13){\circle*{1.0}} 
\put(  19.75,   47.14){\circle*{1.0}} 
\put(  20.00,   47.15){\circle*{1.0}} 
\put(  20.25,   47.16){\circle*{1.0}} 
\put(  20.50,   47.17){\circle*{1.0}} 
\put(  20.75,   47.19){\circle*{1.0}} 
\put(  21.00,   47.20){\circle*{1.0}} 
\put(  21.25,   47.21){\circle*{1.0}} 
\put(  21.50,   47.23){\circle*{1.0}} 
\put(  21.75,   47.24){\circle*{1.0}} 
\put(  22.00,   47.25){\circle*{1.0}} 
\put(  22.25,   47.27){\circle*{1.0}} 
\put(  22.50,   47.28){\circle*{1.0}} 
\put(  22.75,   47.30){\circle*{1.0}} 
\put(  23.00,   47.31){\circle*{1.0}} 
\put(  23.25,   47.33){\circle*{1.0}} 
\put(  23.50,   47.35){\circle*{1.0}} 
\put(  23.75,   47.36){\circle*{1.0}} 
\put(  24.00,   47.38){\circle*{1.0}} 
\put(  24.25,   47.40){\circle*{1.0}} 
\put(  24.50,   47.41){\circle*{1.0}} 
\put(  24.75,   47.43){\circle*{1.0}} 
\put(  25.00,   47.45){\circle*{1.0}} 
\put(  25.25,   47.47){\circle*{1.0}} 
\put(  25.50,   47.49){\circle*{1.0}} 
\put(  25.75,   47.51){\circle*{1.0}} 
\put(  26.00,   47.53){\circle*{1.0}} 
\put(  26.25,   47.55){\circle*{1.0}} 
\put(  26.50,   47.57){\circle*{1.0}} 
\put(  26.75,   47.59){\circle*{1.0}} 
\put(  27.00,   47.61){\circle*{1.0}} 
\put(  27.25,   47.63){\circle*{1.0}} 
\put(  27.50,   47.66){\circle*{1.0}} 
\put(  27.75,   47.68){\circle*{1.0}} 
\put(  28.00,   47.70){\circle*{1.0}} 
\put(  28.25,   47.73){\circle*{1.0}} 
\put(  28.50,   47.75){\circle*{1.0}} 
\put(  28.75,   47.78){\circle*{1.0}} 
\put(  29.00,   47.81){\circle*{1.0}} 
\put(  29.25,   47.83){\circle*{1.0}} 
\put(  29.50,   47.86){\circle*{1.0}} 
\put(  29.75,   47.89){\circle*{1.0}} 
\put(  30.00,   47.92){\circle*{1.0}} 
\put(  30.25,   47.94){\circle*{1.0}} 
\put(  30.50,   47.97){\circle*{1.0}} 
\put(  30.75,   48.00){\circle*{1.0}} 
\put(  31.00,   48.04){\circle*{1.0}} 
\put(  31.25,   48.07){\circle*{1.0}} 
\put(  31.50,   48.10){\circle*{1.0}} 
\put(  31.75,   48.13){\circle*{1.0}} 
\put(  32.00,   48.17){\circle*{1.0}} 
\put(  32.25,   48.20){\circle*{1.0}} 
\put(  32.50,   48.24){\circle*{1.0}} 
\put(  32.75,   48.27){\circle*{1.0}} 
\put(  33.00,   48.31){\circle*{1.0}} 
\put(  33.25,   48.35){\circle*{1.0}} 
\put(  33.50,   48.38){\circle*{1.0}} 
\put(  33.75,   48.42){\circle*{1.0}} 
\put(  34.00,   48.46){\circle*{1.0}} 
\put(  34.25,   48.50){\circle*{1.0}} 
\put(  34.50,   48.54){\circle*{1.0}} 
\put(  34.75,   48.59){\circle*{1.0}} 
\put(  35.00,   48.63){\circle*{1.0}} 
\put(  35.25,   48.67){\circle*{1.0}} 
\put(  35.50,   48.72){\circle*{1.0}} 
\put(  35.75,   48.77){\circle*{1.0}} 
\put(  36.00,   48.81){\circle*{1.0}} 
\put(  36.25,   48.86){\circle*{1.0}} 
\put(  36.50,   48.91){\circle*{1.0}} 
\put(  36.75,   48.96){\circle*{1.0}} 
\put(  37.00,   49.01){\circle*{1.0}} 
\put(  37.25,   49.06){\circle*{1.0}} 
\put(  37.50,   49.12){\circle*{1.0}} 
\put(  37.75,   49.17){\circle*{1.0}} 
\put(  38.00,   49.23){\circle*{1.0}} 
\put(  38.25,   49.28){\circle*{1.0}} 
\put(  38.50,   49.34){\circle*{1.0}} 
\put(  38.75,   49.40){\circle*{1.0}} 
\put(  39.00,   49.46){\circle*{1.0}} 
\put(  39.25,   49.52){\circle*{1.0}} 
\put(  39.50,   49.58){\circle*{1.0}} 
\put(  39.75,   49.64){\circle*{1.0}} 
\put(  40.00,   49.71){\circle*{1.0}} 
\put(  40.25,   49.78){\circle*{1.0}} 
\put(  40.50,   49.84){\circle*{1.0}} 
\put(  40.75,   49.91){\circle*{1.0}} 
\put(  41.00,   49.98){\circle*{1.0}} 
\put(  41.25,   50.05){\circle*{1.0}} 
\put(  41.50,   50.13){\circle*{1.0}} 
\put(  41.75,   50.20){\circle*{1.0}} 
\put(  42.00,   50.28){\circle*{1.0}} 
\put(  42.25,   50.35){\circle*{1.0}} 
\put(  42.50,   50.43){\circle*{1.0}} 
\put(  42.75,   50.51){\circle*{1.0}} 
\put(  43.00,   50.59){\circle*{1.0}} 
\put(  43.25,   50.67){\circle*{1.0}} 
\put(  43.50,   50.76){\circle*{1.0}} 
\put(  43.75,   50.84){\circle*{1.0}} 
\put(  44.00,   50.93){\circle*{1.0}} 
\put(  44.25,   51.02){\circle*{1.0}} 
\put(  44.50,   51.11){\circle*{1.0}} 
\put(  44.75,   51.20){\circle*{1.0}} 
\put(  45.00,   51.30){\circle*{1.0}} 
\put(  45.25,   51.39){\circle*{1.0}} 
\put(  45.50,   51.49){\circle*{1.0}} 
\put(  45.75,   51.59){\circle*{1.0}} 
\put(  46.00,   51.69){\circle*{1.0}} 
\put(  46.25,   51.79){\circle*{1.0}} 
\put(  46.50,   51.90){\circle*{1.0}} 
\put(  46.75,   52.00){\circle*{1.0}} 
\put(  47.00,   52.11){\circle*{1.0}} 
\put(  47.25,   52.22){\circle*{1.0}} 
\put(  47.50,   52.33){\circle*{1.0}} 
\put(  47.75,   52.45){\circle*{1.0}} 
\put(  48.00,   52.56){\circle*{1.0}} 
\put(  48.25,   52.68){\circle*{1.0}} 
\put(  48.50,   52.80){\circle*{1.0}} 
\put(  48.75,   52.92){\circle*{1.0}} 
\put(  49.00,   53.04){\circle*{1.0}} 
\put(  49.25,   53.17){\circle*{1.0}} 
\put(  49.50,   53.29){\circle*{1.0}} 
\put(  49.75,   53.42){\circle*{1.0}} 
\put(  50.00,   53.55){\circle*{1.0}} 
\put(  50.25,   53.69){\circle*{1.0}} 
\put(  50.50,   53.82){\circle*{1.0}} 
\put(  50.75,   53.96){\circle*{1.0}} 
\put(  51.00,   54.10){\circle*{1.0}} 
\put(  51.25,   54.24){\circle*{1.0}} 
\put(  51.50,   54.38){\circle*{1.0}} 
\put(  51.75,   54.53){\circle*{1.0}} 
\put(  52.00,   54.67){\circle*{1.0}} 
\put(  52.25,   54.82){\circle*{1.0}} 
\put(  52.50,   54.97){\circle*{1.0}} 
\put(  52.75,   55.13){\circle*{1.0}} 
\put(  53.00,   55.28){\circle*{1.0}} 
\put(  53.25,   55.44){\circle*{1.0}} 
\put(  53.50,   55.60){\circle*{1.0}} 
\put(  53.75,   55.76){\circle*{1.0}} 
\put(  54.00,   55.92){\circle*{1.0}} 
\put(  54.25,   56.09){\circle*{1.0}} 
\put(  54.50,   56.26){\circle*{1.0}} 
\put(  54.75,   56.43){\circle*{1.0}} 
\put(  55.00,   56.60){\circle*{1.0}} 
\put(  55.25,   56.77){\circle*{1.0}} 
\put(  55.50,   56.95){\circle*{1.0}} 
\put(  55.75,   57.12){\circle*{1.0}} 
\put(  56.00,   57.30){\circle*{1.0}} 
\put(  56.25,   57.48){\circle*{1.0}} 
\put(  56.50,   57.67){\circle*{1.0}} 
\put(  56.75,   57.85){\circle*{1.0}} 
\put(  57.00,   58.04){\circle*{1.0}} 
\put(  57.25,   58.23){\circle*{1.0}} 
\put(  57.50,   58.42){\circle*{1.0}} 
\put(  57.75,   58.62){\circle*{1.0}} 
\put(  58.00,   58.81){\circle*{1.0}} 
\put(  58.25,   59.01){\circle*{1.0}} 
\put(  58.50,   59.21){\circle*{1.0}} 
\put(  58.75,   59.41){\circle*{1.0}} 
\put(  59.00,   59.61){\circle*{1.0}} 
\put(  59.25,   59.81){\circle*{1.0}} 
\put(  59.50,   60.02){\circle*{1.0}} 
\put(  59.75,   60.23){\circle*{1.0}} 
\put(  60.00,   60.43){\circle*{1.0}} 
\put(  60.25,   60.65){\circle*{1.0}} 
\put(  60.50,   60.86){\circle*{1.0}} 
\put(  60.75,   61.07){\circle*{1.0}} 
\put(  61.00,   61.29){\circle*{1.0}} 
\put(  61.25,   61.50){\circle*{1.0}} 
\put(  61.50,   61.72){\circle*{1.0}} 
\put(  61.75,   61.94){\circle*{1.0}} 
\put(  62.00,   62.16){\circle*{1.0}} 
\put(  62.25,   62.38){\circle*{1.0}} 
\put(  62.50,   62.61){\circle*{1.0}} 
\put(  62.75,   62.83){\circle*{1.0}} 
\put(  63.00,   63.06){\circle*{1.0}} 
\put(  63.25,   63.28){\circle*{1.0}} 
\put(  63.50,   63.51){\circle*{1.0}} 
\put(  63.75,   63.74){\circle*{1.0}} 
\put(  64.00,   63.97){\circle*{1.0}} 
\put(  64.25,   64.20){\circle*{1.0}} 
\put(  64.50,   64.43){\circle*{1.0}} 
\put(  64.75,   64.66){\circle*{1.0}} 
\put(  65.00,   64.89){\circle*{1.0}} 
\put(  65.25,   65.13){\circle*{1.0}} 
\put(  65.50,   65.36){\circle*{1.0}} 
\put(  65.75,   65.60){\circle*{1.0}} 
\put(  66.00,   65.83){\circle*{1.0}} 
\put(  66.25,   66.07){\circle*{1.0}} 
\put(  66.50,   66.30){\circle*{1.0}} 
\put(  66.75,   66.54){\circle*{1.0}} 
\put(  67.00,   66.78){\circle*{1.0}} 
\put(  67.25,   67.01){\circle*{1.0}} 
\put(  67.50,   67.25){\circle*{1.0}} 
\put(  67.75,   67.49){\circle*{1.0}} 
\put(  68.00,   67.72){\circle*{1.0}} 
\put(  68.25,   67.96){\circle*{1.0}} 
\put(  68.50,   68.20){\circle*{1.0}} 
\put(  68.75,   68.43){\circle*{1.0}} 
\put(  69.00,   68.67){\circle*{1.0}} 
\put(  69.25,   68.91){\circle*{1.0}} 
\put(  69.50,   69.14){\circle*{1.0}} 
\put(  69.75,   69.38){\circle*{1.0}} 
\put(  70.00,   69.61){\circle*{1.0}} 
\put(  70.25,   69.85){\circle*{1.0}} 
\put(  70.50,   70.08){\circle*{1.0}} 
\put(  70.75,   70.32){\circle*{1.0}} 
\put(  71.00,   70.55){\circle*{1.0}} 
\put(  71.25,   70.78){\circle*{1.0}} 
\put(  71.50,   71.01){\circle*{1.0}} 
\put(  71.75,   71.24){\circle*{1.0}} 
\put(  72.00,   71.47){\circle*{1.0}} 
\put(  72.25,   71.70){\circle*{1.0}} 
\put(  72.50,   71.93){\circle*{1.0}} 
\put(  72.75,   72.16){\circle*{1.0}} 
\put(  73.00,   72.38){\circle*{1.0}} 
\put(  73.25,   72.61){\circle*{1.0}} 
\put(  73.50,   72.83){\circle*{1.0}} 
\put(  73.75,   73.05){\circle*{1.0}} 
\put(  74.00,   73.27){\circle*{1.0}} 
\put(  74.25,   73.49){\circle*{1.0}} 
\put(  74.50,   73.71){\circle*{1.0}} 
\put(  74.75,   73.93){\circle*{1.0}} 
\put(  75.00,   74.14){\circle*{1.0}} 
\put(  75.25,   74.35){\circle*{1.0}} 
\put(  75.50,   74.57){\circle*{1.0}} 
\put(  75.75,   74.78){\circle*{1.0}} 
\put(  76.00,   74.99){\circle*{1.0}} 
\put(  76.25,   75.19){\circle*{1.0}} 
\put(  76.50,   75.40){\circle*{1.0}} 
\put(  76.75,   75.60){\circle*{1.0}} 
\put(  77.00,   75.81){\circle*{1.0}} 
\put(  77.25,   76.01){\circle*{1.0}} 
\put(  77.50,   76.21){\circle*{1.0}} 
\put(  77.75,   76.40){\circle*{1.0}} 
\put(  78.00,   76.60){\circle*{1.0}} 
\put(  78.25,   76.79){\circle*{1.0}} 
\put(  78.50,   76.98){\circle*{1.0}} 
\put(  78.75,   77.17){\circle*{1.0}} 
\put(  79.00,   77.36){\circle*{1.0}} 
\put(  79.25,   77.55){\circle*{1.0}} 
\put(  79.50,   77.73){\circle*{1.0}} 
\put(  79.75,   77.91){\circle*{1.0}} 
\put(  80.00,   78.09){\circle*{1.0}} 
\put(  80.25,   78.27){\circle*{1.0}} 
\put(  80.50,   78.44){\circle*{1.0}} 
\put(  80.75,   78.62){\circle*{1.0}} 
\put(  81.00,   78.79){\circle*{1.0}} 
\put(  81.25,   78.96){\circle*{1.0}} 
\put(  81.50,   79.13){\circle*{1.0}} 
\put(  81.75,   79.29){\circle*{1.0}} 
\put(  82.00,   79.46){\circle*{1.0}} 
\put(  82.25,   79.62){\circle*{1.0}} 
\put(  82.50,   79.78){\circle*{1.0}} 
\put(  82.75,   79.93){\circle*{1.0}} 
\put(  83.00,   80.09){\circle*{1.0}} 
\put(  83.25,   80.24){\circle*{1.0}} 
\put(  83.50,   80.39){\circle*{1.0}} 
\put(  83.75,   80.54){\circle*{1.0}} 
\put(  84.00,   80.69){\circle*{1.0}} 
\put(  84.25,   80.84){\circle*{1.0}} 
\put(  84.50,   80.98){\circle*{1.0}} 
\put(  84.75,   81.12){\circle*{1.0}} 
\put(  85.00,   81.26){\circle*{1.0}} 
\put(  85.25,   81.40){\circle*{1.0}} 
\put(  85.50,   81.53){\circle*{1.0}} 
\put(  85.75,   81.66){\circle*{1.0}} 
\put(  86.00,   81.79){\circle*{1.0}} 
\put(  86.25,   81.92){\circle*{1.0}} 
\put(  86.50,   82.05){\circle*{1.0}} 
\put(  86.75,   82.18){\circle*{1.0}} 
\put(  87.00,   82.30){\circle*{1.0}} 
\put(  87.25,   82.42){\circle*{1.0}} 
\put(  87.50,   82.54){\circle*{1.0}} 
\put(  87.75,   82.66){\circle*{1.0}} 
\put(  88.00,   82.77){\circle*{1.0}} 
\put(  88.25,   82.89){\circle*{1.0}} 
\put(  88.50,   83.00){\circle*{1.0}} 
\put(  88.75,   83.11){\circle*{1.0}} 
\put(  89.00,   83.21){\circle*{1.0}} 
\put(  89.25,   83.32){\circle*{1.0}} 
\put(  89.50,   83.43){\circle*{1.0}} 
\put(  89.75,   83.53){\circle*{1.0}} 
\put(  90.00,   83.63){\circle*{1.0}} 
\put(  90.25,   83.73){\circle*{1.0}} 
\put(  90.50,   83.83){\circle*{1.0}} 
\put(  90.75,   83.92){\circle*{1.0}} 
\put(  91.00,   84.02){\circle*{1.0}} 
\put(  91.25,   84.11){\circle*{1.0}} 
\put(  91.50,   84.20){\circle*{1.0}} 
\put(  91.75,   84.29){\circle*{1.0}} 
\put(  92.00,   84.38){\circle*{1.0}} 
\put(  92.25,   84.46){\circle*{1.0}} 
\put(  92.50,   84.55){\circle*{1.0}} 
\put(  92.75,   84.63){\circle*{1.0}} 
\put(  93.00,   84.71){\circle*{1.0}} 
\put(  93.25,   84.79){\circle*{1.0}} 
\put(  93.50,   84.87){\circle*{1.0}} 
\put(  93.75,   84.95){\circle*{1.0}} 
\put(  94.00,   85.02){\circle*{1.0}} 
\put(  94.25,   85.10){\circle*{1.0}} 
\put(  94.50,   85.17){\circle*{1.0}} 
\put(  94.75,   85.24){\circle*{1.0}} 
\put(  95.00,   85.31){\circle*{1.0}} 
\put(  95.25,   85.38){\circle*{1.0}} 
\put(  95.50,   85.45){\circle*{1.0}} 
\put(  95.75,   85.51){\circle*{1.0}} 
\put(  96.00,   85.58){\circle*{1.0}} 
\put(  96.25,   85.64){\circle*{1.0}} 
\put(  96.50,   85.70){\circle*{1.0}} 
\put(  96.75,   85.77){\circle*{1.0}} 
\put(  97.00,   85.83){\circle*{1.0}} 
\put(  97.25,   85.88){\circle*{1.0}} 
\put(  97.50,   85.94){\circle*{1.0}} 
\put(  97.75,   86.00){\circle*{1.0}} 
\put(  98.00,   86.05){\circle*{1.0}} 
\put(  98.25,   86.11){\circle*{1.0}} 
\put(  98.50,   86.16){\circle*{1.0}} 
\put(  98.75,   86.21){\circle*{1.0}} 
\put(  99.00,   86.27){\circle*{1.0}} 
\put(  99.25,   86.32){\circle*{1.0}} 
\put(  99.50,   86.36){\circle*{1.0}} 
\put(  99.75,   86.41){\circle*{1.0}} 

\put(   2.20,   30.47){\circle{2.0}} 
\put(  27.07,   31.86){\circle{2.0}}
\put(  52.20,   39.89){\circle{2.0}} 
\put(  77.07,   67.06){\circle{2.0}} 

\put(   0.25,   30.38){\circle*{1.0}} 
\put(   0.50,   30.38){\circle*{1.0}} 
\put(   0.75,   30.39){\circle*{1.0}} 
\put(   1.00,   30.39){\circle*{1.0}} 
\put(   1.25,   30.39){\circle*{1.0}} 
\put(   1.50,   30.40){\circle*{1.0}} 
\put(   1.75,   30.40){\circle*{1.0}} 
\put(   2.00,   30.40){\circle*{1.0}} 
\put(   2.25,   30.40){\circle*{1.0}} 
\put(   2.50,   30.41){\circle*{1.0}} 
\put(   2.75,   30.41){\circle*{1.0}} 
\put(   3.00,   30.41){\circle*{1.0}} 
\put(   3.25,   30.42){\circle*{1.0}} 
\put(   3.50,   30.42){\circle*{1.0}} 
\put(   3.75,   30.43){\circle*{1.0}} 
\put(   4.00,   30.43){\circle*{1.0}} 
\put(   4.25,   30.43){\circle*{1.0}} 
\put(   4.50,   30.44){\circle*{1.0}} 
\put(   4.75,   30.44){\circle*{1.0}} 
\put(   5.00,   30.45){\circle*{1.0}} 
\put(   5.25,   30.45){\circle*{1.0}} 
\put(   5.50,   30.45){\circle*{1.0}} 
\put(   5.75,   30.46){\circle*{1.0}} 
\put(   6.00,   30.46){\circle*{1.0}} 
\put(   6.25,   30.47){\circle*{1.0}} 
\put(   6.50,   30.47){\circle*{1.0}} 
\put(   6.75,   30.48){\circle*{1.0}} 
\put(   7.00,   30.48){\circle*{1.0}} 
\put(   7.25,   30.49){\circle*{1.0}} 
\put(   7.50,   30.49){\circle*{1.0}} 
\put(   7.75,   30.50){\circle*{1.0}} 
\put(   8.00,   30.50){\circle*{1.0}} 
\put(   8.25,   30.51){\circle*{1.0}} 
\put(   8.50,   30.51){\circle*{1.0}} 
\put(   8.75,   30.52){\circle*{1.0}} 
\put(   9.00,   30.53){\circle*{1.0}} 
\put(   9.25,   30.53){\circle*{1.0}} 
\put(   9.50,   30.54){\circle*{1.0}} 
\put(   9.75,   30.55){\circle*{1.0}} 
\put(  10.00,   30.55){\circle*{1.0}} 
\put(  10.25,   30.56){\circle*{1.0}} 
\put(  10.50,   30.57){\circle*{1.0}} 
\put(  10.75,   30.57){\circle*{1.0}} 
\put(  11.00,   30.58){\circle*{1.0}} 
\put(  11.25,   30.59){\circle*{1.0}} 
\put(  11.50,   30.59){\circle*{1.0}} 
\put(  11.75,   30.60){\circle*{1.0}} 
\put(  12.00,   30.61){\circle*{1.0}} 
\put(  12.25,   30.62){\circle*{1.0}} 
\put(  12.50,   30.63){\circle*{1.0}} 
\put(  12.75,   30.63){\circle*{1.0}} 
\put(  13.00,   30.64){\circle*{1.0}} 
\put(  13.25,   30.65){\circle*{1.0}} 
\put(  13.50,   30.66){\circle*{1.0}} 
\put(  13.75,   30.67){\circle*{1.0}} 
\put(  14.00,   30.68){\circle*{1.0}} 
\put(  14.25,   30.69){\circle*{1.0}} 
\put(  14.50,   30.70){\circle*{1.0}} 
\put(  14.75,   30.71){\circle*{1.0}} 
\put(  15.00,   30.72){\circle*{1.0}} 
\put(  15.25,   30.73){\circle*{1.0}} 
\put(  15.50,   30.74){\circle*{1.0}} 
\put(  15.75,   30.75){\circle*{1.0}} 
\put(  16.00,   30.76){\circle*{1.0}} 
\put(  16.25,   30.78){\circle*{1.0}} 
\put(  16.50,   30.79){\circle*{1.0}} 
\put(  16.75,   30.80){\circle*{1.0}} 
\put(  17.00,   30.81){\circle*{1.0}} 
\put(  17.25,   30.82){\circle*{1.0}} 
\put(  17.50,   30.84){\circle*{1.0}} 
\put(  17.75,   30.85){\circle*{1.0}} 
\put(  18.00,   30.86){\circle*{1.0}} 
\put(  18.25,   30.88){\circle*{1.0}} 
\put(  18.50,   30.89){\circle*{1.0}} 
\put(  18.75,   30.91){\circle*{1.0}} 
\put(  19.00,   30.92){\circle*{1.0}} 
\put(  19.25,   30.94){\circle*{1.0}} 
\put(  19.50,   30.95){\circle*{1.0}} 
\put(  19.75,   30.97){\circle*{1.0}} 
\put(  20.00,   30.98){\circle*{1.0}} 
\put(  20.25,   31.00){\circle*{1.0}} 
\put(  20.50,   31.02){\circle*{1.0}} 
\put(  20.75,   31.03){\circle*{1.0}} 
\put(  21.00,   31.05){\circle*{1.0}} 
\put(  21.25,   31.07){\circle*{1.0}} 
\put(  21.50,   31.09){\circle*{1.0}} 
\put(  21.75,   31.11){\circle*{1.0}} 
\put(  22.00,   31.13){\circle*{1.0}} 
\put(  22.25,   31.15){\circle*{1.0}} 
\put(  22.50,   31.17){\circle*{1.0}} 
\put(  22.75,   31.19){\circle*{1.0}} 
\put(  23.00,   31.21){\circle*{1.0}} 
\put(  23.25,   31.23){\circle*{1.0}} 
\put(  23.50,   31.25){\circle*{1.0}} 
\put(  23.75,   31.27){\circle*{1.0}} 
\put(  24.00,   31.30){\circle*{1.0}} 
\put(  24.25,   31.32){\circle*{1.0}} 
\put(  24.50,   31.34){\circle*{1.0}} 
\put(  24.75,   31.37){\circle*{1.0}} 
\put(  25.00,   31.39){\circle*{1.0}} 
\put(  25.25,   31.42){\circle*{1.0}} 
\put(  25.50,   31.45){\circle*{1.0}} 
\put(  25.75,   31.47){\circle*{1.0}} 
\put(  26.00,   31.50){\circle*{1.0}} 
\put(  26.25,   31.53){\circle*{1.0}} 
\put(  26.50,   31.56){\circle*{1.0}} 
\put(  26.75,   31.59){\circle*{1.0}} 
\put(  27.00,   31.62){\circle*{1.0}} 
\put(  27.25,   31.65){\circle*{1.0}} 
\put(  27.50,   31.68){\circle*{1.0}} 
\put(  27.75,   31.71){\circle*{1.0}} 
\put(  28.00,   31.74){\circle*{1.0}} 
\put(  28.25,   31.78){\circle*{1.0}} 
\put(  28.50,   31.81){\circle*{1.0}} 
\put(  28.75,   31.85){\circle*{1.0}} 
\put(  29.00,   31.88){\circle*{1.0}} 
\put(  29.25,   31.92){\circle*{1.0}} 
\put(  29.50,   31.95){\circle*{1.0}} 
\put(  29.75,   31.99){\circle*{1.0}} 
\put(  30.00,   32.03){\circle*{1.0}} 
\put(  30.25,   32.07){\circle*{1.0}} 
\put(  30.50,   32.11){\circle*{1.0}} 
\put(  30.75,   32.15){\circle*{1.0}} 
\put(  31.00,   32.19){\circle*{1.0}} 
\put(  31.25,   32.24){\circle*{1.0}} 
\put(  31.50,   32.28){\circle*{1.0}} 
\put(  31.75,   32.33){\circle*{1.0}} 
\put(  32.00,   32.37){\circle*{1.0}} 
\put(  32.25,   32.42){\circle*{1.0}} 
\put(  32.50,   32.47){\circle*{1.0}} 
\put(  32.75,   32.52){\circle*{1.0}} 
\put(  33.00,   32.57){\circle*{1.0}} 
\put(  33.25,   32.62){\circle*{1.0}} 
\put(  33.50,   32.67){\circle*{1.0}} 
\put(  33.75,   32.72){\circle*{1.0}} 
\put(  34.00,   32.78){\circle*{1.0}} 
\put(  34.25,   32.83){\circle*{1.0}} 
\put(  34.50,   32.89){\circle*{1.0}} 
\put(  34.75,   32.95){\circle*{1.0}} 
\put(  35.00,   33.00){\circle*{1.0}} 
\put(  35.25,   33.06){\circle*{1.0}} 
\put(  35.50,   33.13){\circle*{1.0}} 
\put(  35.75,   33.19){\circle*{1.0}} 
\put(  36.00,   33.25){\circle*{1.0}} 
\put(  36.25,   33.32){\circle*{1.0}} 
\put(  36.50,   33.38){\circle*{1.0}} 
\put(  36.75,   33.45){\circle*{1.0}} 
\put(  37.00,   33.52){\circle*{1.0}} 
\put(  37.25,   33.59){\circle*{1.0}} 
\put(  37.50,   33.66){\circle*{1.0}} 
\put(  37.75,   33.74){\circle*{1.0}} 
\put(  38.00,   33.81){\circle*{1.0}} 
\put(  38.25,   33.89){\circle*{1.0}} 
\put(  38.50,   33.96){\circle*{1.0}} 
\put(  38.75,   34.04){\circle*{1.0}} 
\put(  39.00,   34.12){\circle*{1.0}} 
\put(  39.25,   34.21){\circle*{1.0}} 
\put(  39.50,   34.29){\circle*{1.0}} 
\put(  39.75,   34.38){\circle*{1.0}} 
\put(  40.00,   34.46){\circle*{1.0}} 
\put(  40.25,   34.55){\circle*{1.0}} 
\put(  40.50,   34.64){\circle*{1.0}} 
\put(  40.75,   34.74){\circle*{1.0}} 
\put(  41.00,   34.83){\circle*{1.0}} 
\put(  41.25,   34.92){\circle*{1.0}} 
\put(  41.50,   35.02){\circle*{1.0}} 
\put(  41.75,   35.12){\circle*{1.0}} 
\put(  42.00,   35.22){\circle*{1.0}} 
\put(  42.25,   35.33){\circle*{1.0}} 
\put(  42.50,   35.43){\circle*{1.0}} 
\put(  42.75,   35.54){\circle*{1.0}} 
\put(  43.00,   35.65){\circle*{1.0}} 
\put(  43.25,   35.76){\circle*{1.0}} 
\put(  43.50,   35.87){\circle*{1.0}} 
\put(  43.75,   35.98){\circle*{1.0}} 
\put(  44.00,   36.10){\circle*{1.0}} 
\put(  44.25,   36.22){\circle*{1.0}} 
\put(  44.50,   36.34){\circle*{1.0}} 
\put(  44.75,   36.46){\circle*{1.0}} 
\put(  45.00,   36.59){\circle*{1.0}} 
\put(  45.25,   36.72){\circle*{1.0}} 
\put(  45.50,   36.85){\circle*{1.0}} 
\put(  45.75,   36.98){\circle*{1.0}} 
\put(  46.00,   37.11){\circle*{1.0}} 
\put(  46.25,   37.25){\circle*{1.0}} 
\put(  46.50,   37.39){\circle*{1.0}} 
\put(  46.75,   37.53){\circle*{1.0}} 
\put(  47.00,   37.67){\circle*{1.0}} 
\put(  47.25,   37.81){\circle*{1.0}} 
\put(  47.50,   37.96){\circle*{1.0}} 
\put(  47.75,   38.11){\circle*{1.0}} 
\put(  48.00,   38.26){\circle*{1.0}} 
\put(  48.25,   38.42){\circle*{1.0}} 
\put(  48.50,   38.57){\circle*{1.0}} 
\put(  48.75,   38.73){\circle*{1.0}} 
\put(  49.00,   38.89){\circle*{1.0}} 
\put(  49.25,   39.06){\circle*{1.0}} 
\put(  49.50,   39.22){\circle*{1.0}} 
\put(  49.75,   39.39){\circle*{1.0}} 
\put(  50.00,   39.56){\circle*{1.0}} 
\put(  50.25,   39.74){\circle*{1.0}} 
\put(  50.50,   39.91){\circle*{1.0}} 
\put(  50.75,   40.09){\circle*{1.0}} 
\put(  51.00,   40.27){\circle*{1.0}} 
\put(  51.25,   40.46){\circle*{1.0}} 
\put(  51.50,   40.64){\circle*{1.0}} 
\put(  51.75,   40.83){\circle*{1.0}} 
\put(  52.00,   41.02){\circle*{1.0}} 
\put(  52.25,   41.21){\circle*{1.0}} 
\put(  52.50,   41.41){\circle*{1.0}} 
\put(  52.75,   41.61){\circle*{1.0}} 
\put(  53.00,   41.81){\circle*{1.0}} 
\put(  53.25,   42.01){\circle*{1.0}} 
\put(  53.50,   42.22){\circle*{1.0}} 
\put(  53.75,   42.42){\circle*{1.0}} 
\put(  54.00,   42.63){\circle*{1.0}} 
\put(  54.25,   42.85){\circle*{1.0}} 
\put(  54.50,   43.06){\circle*{1.0}} 
\put(  54.75,   43.28){\circle*{1.0}} 
\put(  55.00,   43.50){\circle*{1.0}} 
\put(  55.25,   43.72){\circle*{1.0}} 
\put(  55.50,   43.95){\circle*{1.0}} 
\put(  55.75,   44.17){\circle*{1.0}} 
\put(  56.00,   44.40){\circle*{1.0}} 
\put(  56.25,   44.63){\circle*{1.0}} 
\put(  56.50,   44.87){\circle*{1.0}} 
\put(  56.75,   45.10){\circle*{1.0}} 
\put(  57.00,   45.34){\circle*{1.0}} 
\put(  57.25,   45.58){\circle*{1.0}} 
\put(  57.50,   45.82){\circle*{1.0}} 
\put(  57.75,   46.07){\circle*{1.0}} 
\put(  58.00,   46.32){\circle*{1.0}} 
\put(  58.25,   46.56){\circle*{1.0}} 
\put(  58.50,   46.82){\circle*{1.0}} 
\put(  58.75,   47.07){\circle*{1.0}} 
\put(  59.00,   47.32){\circle*{1.0}} 
\put(  59.25,   47.58){\circle*{1.0}} 
\put(  59.50,   47.84){\circle*{1.0}} 
\put(  59.75,   48.10){\circle*{1.0}} 
\put(  60.00,   48.36){\circle*{1.0}} 
\put(  60.25,   48.62){\circle*{1.0}} 
\put(  60.50,   48.89){\circle*{1.0}} 
\put(  60.75,   49.15){\circle*{1.0}} 
\put(  61.00,   49.42){\circle*{1.0}} 
\put(  61.25,   49.69){\circle*{1.0}} 
\put(  61.50,   49.96){\circle*{1.0}} 
\put(  61.75,   50.23){\circle*{1.0}} 
\put(  62.00,   50.51){\circle*{1.0}} 
\put(  62.25,   50.78){\circle*{1.0}} 
\put(  62.50,   51.06){\circle*{1.0}} 
\put(  62.75,   51.33){\circle*{1.0}} 
\put(  63.00,   51.61){\circle*{1.0}} 
\put(  63.25,   51.89){\circle*{1.0}} 
\put(  63.50,   52.17){\circle*{1.0}} 
\put(  63.75,   52.45){\circle*{1.0}} 
\put(  64.00,   52.74){\circle*{1.0}} 
\put(  64.25,   53.02){\circle*{1.0}} 
\put(  64.50,   53.30){\circle*{1.0}} 
\put(  64.75,   53.59){\circle*{1.0}} 
\put(  65.00,   53.87){\circle*{1.0}} 
\put(  65.25,   54.15){\circle*{1.0}} 
\put(  65.50,   54.44){\circle*{1.0}} 
\put(  65.75,   54.73){\circle*{1.0}} 
\put(  66.00,   55.01){\circle*{1.0}} 
\put(  66.25,   55.30){\circle*{1.0}} 
\put(  66.50,   55.58){\circle*{1.0}} 
\put(  66.75,   55.87){\circle*{1.0}} 
\put(  67.00,   56.16){\circle*{1.0}} 
\put(  67.25,   56.44){\circle*{1.0}} 
\put(  67.50,   56.73){\circle*{1.0}} 
\put(  67.75,   57.01){\circle*{1.0}} 
\put(  68.00,   57.30){\circle*{1.0}} 
\put(  68.25,   57.59){\circle*{1.0}} 
\put(  68.50,   57.87){\circle*{1.0}} 
\put(  68.75,   58.16){\circle*{1.0}} 
\put(  69.00,   58.44){\circle*{1.0}} 
\put(  69.25,   58.72){\circle*{1.0}} 
\put(  69.50,   59.00){\circle*{1.0}} 
\put(  69.75,   59.29){\circle*{1.0}} 
\put(  70.00,   59.57){\circle*{1.0}} 
\put(  70.25,   59.85){\circle*{1.0}} 
\put(  70.50,   60.13){\circle*{1.0}} 
\put(  70.75,   60.40){\circle*{1.0}} 
\put(  71.00,   60.68){\circle*{1.0}} 
\put(  71.25,   60.96){\circle*{1.0}} 
\put(  71.50,   61.23){\circle*{1.0}} 
\put(  71.75,   61.51){\circle*{1.0}} 
\put(  72.00,   61.78){\circle*{1.0}} 
\put(  72.25,   62.05){\circle*{1.0}} 
\put(  72.50,   62.32){\circle*{1.0}} 
\put(  72.75,   62.59){\circle*{1.0}} 
\put(  73.00,   62.85){\circle*{1.0}} 
\put(  73.25,   63.12){\circle*{1.0}} 
\put(  73.50,   63.38){\circle*{1.0}} 
\put(  73.75,   63.64){\circle*{1.0}} 
\put(  74.00,   63.90){\circle*{1.0}} 
\put(  74.25,   64.16){\circle*{1.0}} 
\put(  74.50,   64.41){\circle*{1.0}} 
\put(  74.75,   64.67){\circle*{1.0}} 
\put(  75.00,   64.92){\circle*{1.0}} 
\put(  75.25,   65.17){\circle*{1.0}} 
\put(  75.50,   65.42){\circle*{1.0}} 
\put(  75.75,   65.67){\circle*{1.0}} 
\put(  76.00,   65.91){\circle*{1.0}} 
\put(  76.25,   66.15){\circle*{1.0}} 
\put(  76.50,   66.39){\circle*{1.0}} 
\put(  76.75,   66.63){\circle*{1.0}} 
\put(  77.00,   66.87){\circle*{1.0}} 
\put(  77.25,   67.10){\circle*{1.0}} 
\put(  77.50,   67.33){\circle*{1.0}} 
\put(  77.75,   67.56){\circle*{1.0}} 
\put(  78.00,   67.79){\circle*{1.0}} 
\put(  78.25,   68.01){\circle*{1.0}} 
\put(  78.50,   68.23){\circle*{1.0}} 
\put(  78.75,   68.45){\circle*{1.0}} 
\put(  79.00,   68.67){\circle*{1.0}} 
\put(  79.25,   68.88){\circle*{1.0}} 
\put(  79.50,   69.10){\circle*{1.0}} 
\put(  79.75,   69.31){\circle*{1.0}} 
\put(  80.00,   69.51){\circle*{1.0}} 
\put(  80.25,   69.72){\circle*{1.0}} 
\put(  80.50,   69.92){\circle*{1.0}} 
\put(  80.75,   70.12){\circle*{1.0}} 
\put(  81.00,   70.32){\circle*{1.0}} 
\put(  81.25,   70.52){\circle*{1.0}} 
\put(  81.50,   70.71){\circle*{1.0}} 
\put(  81.75,   70.90){\circle*{1.0}} 
\put(  82.00,   71.09){\circle*{1.0}} 
\put(  82.25,   71.27){\circle*{1.0}} 
\put(  82.50,   71.45){\circle*{1.0}} 
\put(  82.75,   71.64){\circle*{1.0}} 
\put(  83.00,   71.81){\circle*{1.0}} 
\put(  83.25,   71.99){\circle*{1.0}} 
\put(  83.50,   72.16){\circle*{1.0}} 
\put(  83.75,   72.33){\circle*{1.0}} 
\put(  84.00,   72.50){\circle*{1.0}} 
\put(  84.25,   72.67){\circle*{1.0}} 
\put(  84.50,   72.83){\circle*{1.0}} 
\put(  84.75,   72.99){\circle*{1.0}} 
\put(  85.00,   73.15){\circle*{1.0}} 
\put(  85.25,   73.31){\circle*{1.0}} 
\put(  85.50,   73.46){\circle*{1.0}} 
\put(  85.75,   73.61){\circle*{1.0}} 
\put(  86.00,   73.76){\circle*{1.0}} 
\put(  86.25,   73.91){\circle*{1.0}} 
\put(  86.50,   74.05){\circle*{1.0}} 
\put(  86.75,   74.20){\circle*{1.0}} 
\put(  87.00,   74.34){\circle*{1.0}} 
\put(  87.25,   74.47){\circle*{1.0}} 
\put(  87.50,   74.61){\circle*{1.0}} 
\put(  87.75,   74.74){\circle*{1.0}} 
\put(  88.00,   74.87){\circle*{1.0}} 
\put(  88.25,   75.00){\circle*{1.0}} 
\put(  88.50,   75.13){\circle*{1.0}} 
\put(  88.75,   75.26){\circle*{1.0}} 
\put(  89.00,   75.38){\circle*{1.0}} 
\put(  89.25,   75.50){\circle*{1.0}} 
\put(  89.50,   75.62){\circle*{1.0}} 
\put(  89.75,   75.73){\circle*{1.0}} 
\put(  90.00,   75.85){\circle*{1.0}} 
\put(  90.25,   75.96){\circle*{1.0}} 
\put(  90.50,   76.07){\circle*{1.0}} 
\put(  90.75,   76.18){\circle*{1.0}} 
\put(  91.00,   76.29){\circle*{1.0}} 
\put(  91.25,   76.39){\circle*{1.0}} 
\put(  91.50,   76.49){\circle*{1.0}} 
\put(  91.75,   76.59){\circle*{1.0}} 
\put(  92.00,   76.69){\circle*{1.0}} 
\put(  92.25,   76.79){\circle*{1.0}} 
\put(  92.50,   76.89){\circle*{1.0}} 
\put(  92.75,   76.98){\circle*{1.0}} 
\put(  93.00,   77.07){\circle*{1.0}} 
\put(  93.25,   77.16){\circle*{1.0}} 
\put(  93.50,   77.25){\circle*{1.0}} 
\put(  93.75,   77.34){\circle*{1.0}} 
\put(  94.00,   77.42){\circle*{1.0}} 
\put(  94.25,   77.51){\circle*{1.0}} 
\put(  94.50,   77.59){\circle*{1.0}} 
\put(  94.75,   77.67){\circle*{1.0}} 
\put(  95.00,   77.75){\circle*{1.0}} 
\put(  95.25,   77.83){\circle*{1.0}} 
\put(  95.50,   77.90){\circle*{1.0}} 
\put(  95.75,   77.98){\circle*{1.0}} 
\put(  96.00,   78.05){\circle*{1.0}} 
\put(  96.25,   78.12){\circle*{1.0}} 
\put(  96.50,   78.19){\circle*{1.0}} 
\put(  96.75,   78.26){\circle*{1.0}} 
\put(  97.00,   78.33){\circle*{1.0}} 
\put(  97.25,   78.40){\circle*{1.0}} 
\put(  97.50,   78.46){\circle*{1.0}} 
\put(  97.75,   78.52){\circle*{1.0}} 
\put(  98.00,   78.59){\circle*{1.0}} 
\put(  98.25,   78.65){\circle*{1.0}} 
\put(  98.50,   78.71){\circle*{1.0}} 
\put(  98.75,   78.77){\circle*{1.0}} 
\put(  99.00,   78.82){\circle*{1.0}} 
\put(  99.25,   78.88){\circle*{1.0}} 
\put(  99.50,   78.94){\circle*{1.0}} 
\put(  99.75,   78.99){\circle*{1.0}} 

\put(   2.20,   13.91){\circle{2.0}} 
\put(  27.07,   14.46){\circle{2.0}}
\put(  52.20,   24.77){\circle{2.0}}
\put(  77.07,   54.58){\circle{2.0}} 

\put(   0.25,   12.93){\circle*{1.0}} 
\put(   0.50,   12.94){\circle*{1.0}} 
\put(   0.75,   12.94){\circle*{1.0}} 
\put(   1.00,   12.94){\circle*{1.0}} 
\put(   1.25,   12.95){\circle*{1.0}} 
\put(   1.50,   12.95){\circle*{1.0}} 
\put(   1.75,   12.95){\circle*{1.0}} 
\put(   2.00,   12.96){\circle*{1.0}} 
\put(   2.25,   12.96){\circle*{1.0}} 
\put(   2.50,   12.96){\circle*{1.0}} 
\put(   2.75,   12.97){\circle*{1.0}} 
\put(   3.00,   12.97){\circle*{1.0}} 
\put(   3.25,   12.98){\circle*{1.0}} 
\put(   3.50,   12.98){\circle*{1.0}} 
\put(   3.75,   12.99){\circle*{1.0}} 
\put(   4.00,   12.99){\circle*{1.0}} 
\put(   4.25,   13.00){\circle*{1.0}} 
\put(   4.50,   13.00){\circle*{1.0}} 
\put(   4.75,   13.00){\circle*{1.0}} 
\put(   5.00,   13.01){\circle*{1.0}} 
\put(   5.25,   13.02){\circle*{1.0}} 
\put(   5.50,   13.02){\circle*{1.0}} 
\put(   5.75,   13.03){\circle*{1.0}} 
\put(   6.00,   13.03){\circle*{1.0}} 
\put(   6.25,   13.04){\circle*{1.0}} 
\put(   6.50,   13.04){\circle*{1.0}} 
\put(   6.75,   13.05){\circle*{1.0}} 
\put(   7.00,   13.05){\circle*{1.0}} 
\put(   7.25,   13.06){\circle*{1.0}} 
\put(   7.50,   13.07){\circle*{1.0}} 
\put(   7.75,   13.07){\circle*{1.0}} 
\put(   8.00,   13.08){\circle*{1.0}} 
\put(   8.25,   13.09){\circle*{1.0}} 
\put(   8.50,   13.09){\circle*{1.0}} 
\put(   8.75,   13.10){\circle*{1.0}} 
\put(   9.00,   13.11){\circle*{1.0}} 
\put(   9.25,   13.12){\circle*{1.0}} 
\put(   9.50,   13.12){\circle*{1.0}} 
\put(   9.75,   13.13){\circle*{1.0}} 
\put(  10.00,   13.14){\circle*{1.0}} 
\put(  10.25,   13.15){\circle*{1.0}} 
\put(  10.50,   13.15){\circle*{1.0}} 
\put(  10.75,   13.16){\circle*{1.0}} 
\put(  11.00,   13.17){\circle*{1.0}} 
\put(  11.25,   13.18){\circle*{1.0}} 
\put(  11.50,   13.19){\circle*{1.0}} 
\put(  11.75,   13.20){\circle*{1.0}} 
\put(  12.00,   13.21){\circle*{1.0}} 
\put(  12.25,   13.22){\circle*{1.0}} 
\put(  12.50,   13.23){\circle*{1.0}} 
\put(  12.75,   13.24){\circle*{1.0}} 
\put(  13.00,   13.25){\circle*{1.0}} 
\put(  13.25,   13.26){\circle*{1.0}} 
\put(  13.50,   13.27){\circle*{1.0}} 
\put(  13.75,   13.28){\circle*{1.0}} 
\put(  14.00,   13.29){\circle*{1.0}} 
\put(  14.25,   13.30){\circle*{1.0}} 
\put(  14.50,   13.32){\circle*{1.0}} 
\put(  14.75,   13.33){\circle*{1.0}} 
\put(  15.00,   13.34){\circle*{1.0}} 
\put(  15.25,   13.35){\circle*{1.0}} 
\put(  15.50,   13.37){\circle*{1.0}} 
\put(  15.75,   13.38){\circle*{1.0}} 
\put(  16.00,   13.39){\circle*{1.0}} 
\put(  16.25,   13.41){\circle*{1.0}} 
\put(  16.50,   13.42){\circle*{1.0}} 
\put(  16.75,   13.44){\circle*{1.0}} 
\put(  17.00,   13.45){\circle*{1.0}} 
\put(  17.25,   13.47){\circle*{1.0}} 
\put(  17.50,   13.48){\circle*{1.0}} 
\put(  17.75,   13.50){\circle*{1.0}} 
\put(  18.00,   13.51){\circle*{1.0}} 
\put(  18.25,   13.53){\circle*{1.0}} 
\put(  18.50,   13.55){\circle*{1.0}} 
\put(  18.75,   13.56){\circle*{1.0}} 
\put(  19.00,   13.58){\circle*{1.0}} 
\put(  19.25,   13.60){\circle*{1.0}} 
\put(  19.50,   13.62){\circle*{1.0}} 
\put(  19.75,   13.64){\circle*{1.0}} 
\put(  20.00,   13.66){\circle*{1.0}} 
\put(  20.25,   13.68){\circle*{1.0}} 
\put(  20.50,   13.70){\circle*{1.0}} 
\put(  20.75,   13.72){\circle*{1.0}} 
\put(  21.00,   13.74){\circle*{1.0}} 
\put(  21.25,   13.76){\circle*{1.0}} 
\put(  21.50,   13.78){\circle*{1.0}} 
\put(  21.75,   13.81){\circle*{1.0}} 
\put(  22.00,   13.83){\circle*{1.0}} 
\put(  22.25,   13.85){\circle*{1.0}} 
\put(  22.50,   13.88){\circle*{1.0}} 
\put(  22.75,   13.90){\circle*{1.0}} 
\put(  23.00,   13.93){\circle*{1.0}} 
\put(  23.25,   13.95){\circle*{1.0}} 
\put(  23.50,   13.98){\circle*{1.0}} 
\put(  23.75,   14.01){\circle*{1.0}} 
\put(  24.00,   14.03){\circle*{1.0}} 
\put(  24.25,   14.06){\circle*{1.0}} 
\put(  24.50,   14.09){\circle*{1.0}} 
\put(  24.75,   14.12){\circle*{1.0}} 
\put(  25.00,   14.15){\circle*{1.0}} 
\put(  25.25,   14.18){\circle*{1.0}} 
\put(  25.50,   14.21){\circle*{1.0}} 
\put(  25.75,   14.25){\circle*{1.0}} 
\put(  26.00,   14.28){\circle*{1.0}} 
\put(  26.25,   14.31){\circle*{1.0}} 
\put(  26.50,   14.35){\circle*{1.0}} 
\put(  26.75,   14.38){\circle*{1.0}} 
\put(  27.00,   14.42){\circle*{1.0}} 
\put(  27.25,   14.46){\circle*{1.0}} 
\put(  27.50,   14.49){\circle*{1.0}} 
\put(  27.75,   14.53){\circle*{1.0}} 
\put(  28.00,   14.57){\circle*{1.0}} 
\put(  28.25,   14.61){\circle*{1.0}} 
\put(  28.50,   14.65){\circle*{1.0}} 
\put(  28.75,   14.69){\circle*{1.0}} 
\put(  29.00,   14.74){\circle*{1.0}} 
\put(  29.25,   14.78){\circle*{1.0}} 
\put(  29.50,   14.82){\circle*{1.0}} 
\put(  29.75,   14.87){\circle*{1.0}} 
\put(  30.00,   14.92){\circle*{1.0}} 
\put(  30.25,   14.96){\circle*{1.0}} 
\put(  30.50,   15.01){\circle*{1.0}} 
\put(  30.75,   15.06){\circle*{1.0}} 
\put(  31.00,   15.11){\circle*{1.0}} 
\put(  31.25,   15.16){\circle*{1.0}} 
\put(  31.50,   15.22){\circle*{1.0}} 
\put(  31.75,   15.27){\circle*{1.0}} 
\put(  32.00,   15.32){\circle*{1.0}} 
\put(  32.25,   15.38){\circle*{1.0}} 
\put(  32.50,   15.44){\circle*{1.0}} 
\put(  32.75,   15.50){\circle*{1.0}} 
\put(  33.00,   15.55){\circle*{1.0}} 
\put(  33.25,   15.62){\circle*{1.0}} 
\put(  33.50,   15.68){\circle*{1.0}} 
\put(  33.75,   15.74){\circle*{1.0}} 
\put(  34.00,   15.81){\circle*{1.0}} 
\put(  34.25,   15.87){\circle*{1.0}} 
\put(  34.50,   15.94){\circle*{1.0}} 
\put(  34.75,   16.01){\circle*{1.0}} 
\put(  35.00,   16.08){\circle*{1.0}} 
\put(  35.25,   16.15){\circle*{1.0}} 
\put(  35.50,   16.22){\circle*{1.0}} 
\put(  35.75,   16.30){\circle*{1.0}} 
\put(  36.00,   16.37){\circle*{1.0}} 
\put(  36.25,   16.45){\circle*{1.0}} 
\put(  36.50,   16.53){\circle*{1.0}} 
\put(  36.75,   16.61){\circle*{1.0}} 
\put(  37.00,   16.69){\circle*{1.0}} 
\put(  37.25,   16.78){\circle*{1.0}} 
\put(  37.50,   16.86){\circle*{1.0}} 
\put(  37.75,   16.95){\circle*{1.0}} 
\put(  38.00,   17.04){\circle*{1.0}} 
\put(  38.25,   17.13){\circle*{1.0}} 
\put(  38.50,   17.22){\circle*{1.0}} 
\put(  38.75,   17.31){\circle*{1.0}} 
\put(  39.00,   17.41){\circle*{1.0}} 
\put(  39.25,   17.51){\circle*{1.0}} 
\put(  39.50,   17.61){\circle*{1.0}} 
\put(  39.75,   17.71){\circle*{1.0}} 
\put(  40.00,   17.81){\circle*{1.0}} 
\put(  40.25,   17.92){\circle*{1.0}} 
\put(  40.50,   18.02){\circle*{1.0}} 
\put(  40.75,   18.13){\circle*{1.0}} 
\put(  41.00,   18.25){\circle*{1.0}} 
\put(  41.25,   18.36){\circle*{1.0}} 
\put(  41.50,   18.47){\circle*{1.0}} 
\put(  41.75,   18.59){\circle*{1.0}} 
\put(  42.00,   18.71){\circle*{1.0}} 
\put(  42.25,   18.83){\circle*{1.0}} 
\put(  42.50,   18.96){\circle*{1.0}} 
\put(  42.75,   19.08){\circle*{1.0}} 
\put(  43.00,   19.21){\circle*{1.0}} 
\put(  43.25,   19.34){\circle*{1.0}} 
\put(  43.50,   19.47){\circle*{1.0}} 
\put(  43.75,   19.61){\circle*{1.0}} 
\put(  44.00,   19.75){\circle*{1.0}} 
\put(  44.25,   19.89){\circle*{1.0}} 
\put(  44.50,   20.03){\circle*{1.0}} 
\put(  44.75,   20.17){\circle*{1.0}} 
\put(  45.00,   20.32){\circle*{1.0}} 
\put(  45.25,   20.47){\circle*{1.0}} 
\put(  45.50,   20.62){\circle*{1.0}} 
\put(  45.75,   20.77){\circle*{1.0}} 
\put(  46.00,   20.93){\circle*{1.0}} 
\put(  46.25,   21.09){\circle*{1.0}} 
\put(  46.50,   21.25){\circle*{1.0}} 
\put(  46.75,   21.42){\circle*{1.0}} 
\put(  47.00,   21.58){\circle*{1.0}} 
\put(  47.25,   21.75){\circle*{1.0}} 
\put(  47.50,   21.93){\circle*{1.0}} 
\put(  47.75,   22.10){\circle*{1.0}} 
\put(  48.00,   22.28){\circle*{1.0}} 
\put(  48.25,   22.46){\circle*{1.0}} 
\put(  48.50,   22.64){\circle*{1.0}} 
\put(  48.75,   22.82){\circle*{1.0}} 
\put(  49.00,   23.01){\circle*{1.0}} 
\put(  49.25,   23.20){\circle*{1.0}} 
\put(  49.50,   23.40){\circle*{1.0}} 
\put(  49.75,   23.59){\circle*{1.0}} 
\put(  50.00,   23.79){\circle*{1.0}} 
\put(  50.25,   23.99){\circle*{1.0}} 
\put(  50.50,   24.20){\circle*{1.0}} 
\put(  50.75,   24.40){\circle*{1.0}} 
\put(  51.00,   24.61){\circle*{1.0}} 
\put(  51.25,   24.83){\circle*{1.0}} 
\put(  51.50,   25.04){\circle*{1.0}} 
\put(  51.75,   25.26){\circle*{1.0}} 
\put(  52.00,   25.48){\circle*{1.0}} 
\put(  52.25,   25.70){\circle*{1.0}} 
\put(  52.50,   25.93){\circle*{1.0}} 
\put(  52.75,   26.16){\circle*{1.0}} 
\put(  53.00,   26.39){\circle*{1.0}} 
\put(  53.25,   26.62){\circle*{1.0}} 
\put(  53.50,   26.86){\circle*{1.0}} 
\put(  53.75,   27.10){\circle*{1.0}} 
\put(  54.00,   27.34){\circle*{1.0}} 
\put(  54.25,   27.58){\circle*{1.0}} 
\put(  54.50,   27.83){\circle*{1.0}} 
\put(  54.75,   28.08){\circle*{1.0}} 
\put(  55.00,   28.33){\circle*{1.0}} 
\put(  55.25,   28.58){\circle*{1.0}} 
\put(  55.50,   28.84){\circle*{1.0}} 
\put(  55.75,   29.10){\circle*{1.0}} 
\put(  56.00,   29.36){\circle*{1.0}} 
\put(  56.25,   29.63){\circle*{1.0}} 
\put(  56.50,   29.89){\circle*{1.0}} 
\put(  56.75,   30.16){\circle*{1.0}} 
\put(  57.00,   30.43){\circle*{1.0}} 
\put(  57.25,   30.71){\circle*{1.0}} 
\put(  57.50,   30.98){\circle*{1.0}} 
\put(  57.75,   31.26){\circle*{1.0}} 
\put(  58.00,   31.54){\circle*{1.0}} 
\put(  58.25,   31.82){\circle*{1.0}} 
\put(  58.50,   32.11){\circle*{1.0}} 
\put(  58.75,   32.39){\circle*{1.0}} 
\put(  59.00,   32.68){\circle*{1.0}} 
\put(  59.25,   32.97){\circle*{1.0}} 
\put(  59.50,   33.26){\circle*{1.0}} 
\put(  59.75,   33.55){\circle*{1.0}} 
\put(  60.00,   33.85){\circle*{1.0}} 
\put(  60.25,   34.15){\circle*{1.0}} 
\put(  60.50,   34.44){\circle*{1.0}} 
\put(  60.75,   34.74){\circle*{1.0}} 
\put(  61.00,   35.05){\circle*{1.0}} 
\put(  61.25,   35.35){\circle*{1.0}} 
\put(  61.50,   35.65){\circle*{1.0}} 
\put(  61.75,   35.96){\circle*{1.0}} 
\put(  62.00,   36.26){\circle*{1.0}} 
\put(  62.25,   36.57){\circle*{1.0}} 
\put(  62.50,   36.88){\circle*{1.0}} 
\put(  62.75,   37.19){\circle*{1.0}} 
\put(  63.00,   37.50){\circle*{1.0}} 
\put(  63.25,   37.81){\circle*{1.0}} 
\put(  63.50,   38.13){\circle*{1.0}} 
\put(  63.75,   38.44){\circle*{1.0}} 
\put(  64.00,   38.75){\circle*{1.0}} 
\put(  64.25,   39.07){\circle*{1.0}} 
\put(  64.50,   39.38){\circle*{1.0}} 
\put(  64.75,   39.70){\circle*{1.0}} 
\put(  65.00,   40.02){\circle*{1.0}} 
\put(  65.25,   40.33){\circle*{1.0}} 
\put(  65.50,   40.65){\circle*{1.0}} 
\put(  65.75,   40.97){\circle*{1.0}} 
\put(  66.00,   41.28){\circle*{1.0}} 
\put(  66.25,   41.60){\circle*{1.0}} 
\put(  66.50,   41.92){\circle*{1.0}} 
\put(  66.75,   42.23){\circle*{1.0}} 
\put(  67.00,   42.55){\circle*{1.0}} 
\put(  67.25,   42.87){\circle*{1.0}} 
\put(  67.50,   43.18){\circle*{1.0}} 
\put(  67.75,   43.50){\circle*{1.0}} 
\put(  68.00,   43.81){\circle*{1.0}} 
\put(  68.25,   44.13){\circle*{1.0}} 
\put(  68.50,   44.44){\circle*{1.0}} 
\put(  68.75,   44.75){\circle*{1.0}} 
\put(  69.00,   45.06){\circle*{1.0}} 
\put(  69.25,   45.37){\circle*{1.0}} 
\put(  69.50,   45.68){\circle*{1.0}} 
\put(  69.75,   45.99){\circle*{1.0}} 
\put(  70.00,   46.30){\circle*{1.0}} 
\put(  70.25,   46.61){\circle*{1.0}} 
\put(  70.50,   46.91){\circle*{1.0}} 
\put(  70.75,   47.22){\circle*{1.0}} 
\put(  71.00,   47.52){\circle*{1.0}} 
\put(  71.25,   47.82){\circle*{1.0}} 
\put(  71.50,   48.12){\circle*{1.0}} 
\put(  71.75,   48.42){\circle*{1.0}} 
\put(  72.00,   48.72){\circle*{1.0}} 
\put(  72.25,   49.01){\circle*{1.0}} 
\put(  72.50,   49.31){\circle*{1.0}} 
\put(  72.75,   49.60){\circle*{1.0}} 
\put(  73.00,   49.89){\circle*{1.0}} 
\put(  73.25,   50.18){\circle*{1.0}} 
\put(  73.50,   50.46){\circle*{1.0}} 
\put(  73.75,   50.75){\circle*{1.0}} 
\put(  74.00,   51.03){\circle*{1.0}} 
\put(  74.25,   51.31){\circle*{1.0}} 
\put(  74.50,   51.59){\circle*{1.0}} 
\put(  74.75,   51.86){\circle*{1.0}} 
\put(  75.00,   52.13){\circle*{1.0}} 
\put(  75.25,   52.41){\circle*{1.0}} 
\put(  75.50,   52.67){\circle*{1.0}} 
\put(  75.75,   52.94){\circle*{1.0}} 
\put(  76.00,   53.21){\circle*{1.0}} 
\put(  76.25,   53.47){\circle*{1.0}} 
\put(  76.50,   53.73){\circle*{1.0}} 
\put(  76.75,   53.98){\circle*{1.0}} 
\put(  77.00,   54.24){\circle*{1.0}} 
\put(  77.25,   54.49){\circle*{1.0}} 
\put(  77.50,   54.74){\circle*{1.0}} 
\put(  77.75,   54.99){\circle*{1.0}} 
\put(  78.00,   55.23){\circle*{1.0}} 
\put(  78.25,   55.47){\circle*{1.0}} 
\put(  78.50,   55.71){\circle*{1.0}} 
\put(  78.75,   55.95){\circle*{1.0}} 
\put(  79.00,   56.18){\circle*{1.0}} 
\put(  79.25,   56.41){\circle*{1.0}} 
\put(  79.50,   56.64){\circle*{1.0}} 
\put(  79.75,   56.87){\circle*{1.0}} 
\put(  80.00,   57.09){\circle*{1.0}} 
\put(  80.25,   57.31){\circle*{1.0}} 
\put(  80.50,   57.53){\circle*{1.0}} 
\put(  80.75,   57.74){\circle*{1.0}} 
\put(  81.00,   57.96){\circle*{1.0}} 
\put(  81.25,   58.17){\circle*{1.0}} 
\put(  81.50,   58.37){\circle*{1.0}} 
\put(  81.75,   58.58){\circle*{1.0}} 
\put(  82.00,   58.78){\circle*{1.0}} 
\put(  82.25,   58.98){\circle*{1.0}} 
\put(  82.50,   59.17){\circle*{1.0}} 
\put(  82.75,   59.37){\circle*{1.0}} 
\put(  83.00,   59.56){\circle*{1.0}} 
\put(  83.25,   59.75){\circle*{1.0}} 
\put(  83.50,   59.93){\circle*{1.0}} 
\put(  83.75,   60.11){\circle*{1.0}} 
\put(  84.00,   60.29){\circle*{1.0}} 
\put(  84.25,   60.47){\circle*{1.0}} 
\put(  84.50,   60.65){\circle*{1.0}} 
\put(  84.75,   60.82){\circle*{1.0}} 
\put(  85.00,   60.99){\circle*{1.0}} 
\put(  85.25,   61.16){\circle*{1.0}} 
\put(  85.50,   61.32){\circle*{1.0}} 
\put(  85.75,   61.48){\circle*{1.0}} 
\put(  86.00,   61.64){\circle*{1.0}} 
\put(  86.25,   61.80){\circle*{1.0}} 
\put(  86.50,   61.95){\circle*{1.0}} 
\put(  86.75,   62.10){\circle*{1.0}} 
\put(  87.00,   62.25){\circle*{1.0}} 
\put(  87.25,   62.40){\circle*{1.0}} 
\put(  87.50,   62.55){\circle*{1.0}} 
\put(  87.75,   62.69){\circle*{1.0}} 
\put(  88.00,   62.83){\circle*{1.0}} 
\put(  88.25,   62.97){\circle*{1.0}} 
\put(  88.50,   63.10){\circle*{1.0}} 
\put(  88.75,   63.23){\circle*{1.0}} 
\put(  89.00,   63.36){\circle*{1.0}} 
\put(  89.25,   63.49){\circle*{1.0}} 
\put(  89.50,   63.62){\circle*{1.0}} 
\put(  89.75,   63.74){\circle*{1.0}} 
\put(  90.00,   63.86){\circle*{1.0}} 
\put(  90.25,   63.98){\circle*{1.0}} 
\put(  90.50,   64.10){\circle*{1.0}} 
\put(  90.75,   64.22){\circle*{1.0}} 
\put(  91.00,   64.33){\circle*{1.0}} 
\put(  91.25,   64.44){\circle*{1.0}} 
\put(  91.50,   64.55){\circle*{1.0}} 
\put(  91.75,   64.66){\circle*{1.0}} 
\put(  92.00,   64.76){\circle*{1.0}} 
\put(  92.25,   64.87){\circle*{1.0}} 
\put(  92.50,   64.97){\circle*{1.0}} 
\put(  92.75,   65.07){\circle*{1.0}} 
\put(  93.00,   65.17){\circle*{1.0}} 
\put(  93.25,   65.26){\circle*{1.0}} 
\put(  93.50,   65.36){\circle*{1.0}} 
\put(  93.75,   65.45){\circle*{1.0}} 
\put(  94.00,   65.54){\circle*{1.0}} 
\put(  94.25,   65.63){\circle*{1.0}} 
\put(  94.50,   65.72){\circle*{1.0}} 
\put(  94.75,   65.80){\circle*{1.0}} 
\put(  95.00,   65.88){\circle*{1.0}} 
\put(  95.25,   65.97){\circle*{1.0}} 
\put(  95.50,   66.05){\circle*{1.0}} 
\put(  95.75,   66.13){\circle*{1.0}} 
\put(  96.00,   66.20){\circle*{1.0}} 
\put(  96.25,   66.28){\circle*{1.0}} 
\put(  96.50,   66.36){\circle*{1.0}} 
\put(  96.75,   66.43){\circle*{1.0}} 
\put(  97.00,   66.50){\circle*{1.0}} 
\put(  97.25,   66.57){\circle*{1.0}} 
\put(  97.50,   66.64){\circle*{1.0}} 
\put(  97.75,   66.71){\circle*{1.0}} 
\put(  98.00,   66.77){\circle*{1.0}} 
\put(  98.25,   66.84){\circle*{1.0}} 
\put(  98.50,   66.90){\circle*{1.0}} 
\put(  98.75,   66.96){\circle*{1.0}} 
\put(  99.00,   67.02){\circle*{1.0}} 
\put(  99.25,   67.08){\circle*{1.0}} 
\put(  99.50,   67.14){\circle*{1.0}} 
\put(  99.75,   67.20){\circle*{1.0}} 

\end{picture}
\begin{picture}(100,175)
\put(0,0){\framebox(100,40)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,10)(0,10){3}{\line(1,0){2}}
\put(0,-10){$-4.0$}
\put(85,-10){$-1.0$}
\put(50,-10){$\log \Delta$}
\put(-14,0){0.0}
\put(-14,34){2.0}
\put(-22,20){$\log \Sigma$}
\put(102,8){\small 2}
\put(87,31){D}

\put(  50.62,   16.52){\circle{1.8}} 
\put(  56.04,   15.13){\circle{1.8}} 
\put(  62.88,   14.08){\circle{1.8}} 
\put(  69.55,   13.57){\circle{1.8}} 
%c1=   -0.2567 c2=    0.1749
\put(   0.25,   23.99){\circle*{0.8}} 
\put(   0.50,   23.95){\circle*{0.8}} 
\put(   0.75,   23.92){\circle*{0.8}} 
\put(   1.00,   23.88){\circle*{0.8}} 
\put(   1.25,   23.84){\circle*{0.8}} 
\put(   1.50,   23.80){\circle*{0.8}} 
\put(   1.75,   23.76){\circle*{0.8}} 
\put(   2.00,   23.72){\circle*{0.8}} 
\put(   2.25,   23.68){\circle*{0.8}} 
\put(   2.50,   23.65){\circle*{0.8}} 
\put(   2.75,   23.61){\circle*{0.8}} 
\put(   3.00,   23.57){\circle*{0.8}} 
\put(   3.25,   23.53){\circle*{0.8}} 
\put(   3.50,   23.49){\circle*{0.8}} 
\put(   3.75,   23.45){\circle*{0.8}} 
\put(   4.00,   23.42){\circle*{0.8}} 
\put(   4.25,   23.38){\circle*{0.8}} 
\put(   4.50,   23.34){\circle*{0.8}} 
\put(   4.75,   23.30){\circle*{0.8}} 
\put(   5.00,   23.26){\circle*{0.8}} 
\put(   5.25,   23.22){\circle*{0.8}} 
\put(   5.50,   23.18){\circle*{0.8}} 
\put(   5.75,   23.15){\circle*{0.8}} 
\put(   6.00,   23.11){\circle*{0.8}} 
\put(   6.25,   23.07){\circle*{0.8}} 
\put(   6.50,   23.03){\circle*{0.8}} 
\put(   6.75,   22.99){\circle*{0.8}} 
\put(   7.00,   22.95){\circle*{0.8}} 
\put(   7.25,   22.91){\circle*{0.8}} 
\put(   7.50,   22.88){\circle*{0.8}} 
\put(   7.75,   22.84){\circle*{0.8}} 
\put(   8.00,   22.80){\circle*{0.8}} 
\put(   8.25,   22.76){\circle*{0.8}} 
\put(   8.50,   22.72){\circle*{0.8}} 
\put(   8.75,   22.68){\circle*{0.8}} 
\put(   9.00,   22.65){\circle*{0.8}} 
\put(   9.25,   22.61){\circle*{0.8}} 
\put(   9.50,   22.57){\circle*{0.8}} 
\put(   9.75,   22.53){\circle*{0.8}} 
\put(  10.00,   22.49){\circle*{0.8}} 
\put(  10.25,   22.45){\circle*{0.8}} 
\put(  10.50,   22.41){\circle*{0.8}} 
\put(  10.75,   22.38){\circle*{0.8}} 
\put(  11.00,   22.34){\circle*{0.8}} 
\put(  11.25,   22.30){\circle*{0.8}} 
\put(  11.50,   22.26){\circle*{0.8}} 
\put(  11.75,   22.22){\circle*{0.8}} 
\put(  12.00,   22.18){\circle*{0.8}} 
\put(  12.25,   22.14){\circle*{0.8}} 
\put(  12.50,   22.11){\circle*{0.8}} 
\put(  12.75,   22.07){\circle*{0.8}} 
\put(  13.00,   22.03){\circle*{0.8}} 
\put(  13.25,   21.99){\circle*{0.8}} 
\put(  13.50,   21.95){\circle*{0.8}} 
\put(  13.75,   21.91){\circle*{0.8}} 
\put(  14.00,   21.88){\circle*{0.8}} 
\put(  14.25,   21.84){\circle*{0.8}} 
\put(  14.50,   21.80){\circle*{0.8}} 
\put(  14.75,   21.76){\circle*{0.8}} 
\put(  15.00,   21.72){\circle*{0.8}} 
\put(  15.25,   21.68){\circle*{0.8}} 
\put(  15.50,   21.64){\circle*{0.8}} 
\put(  15.75,   21.61){\circle*{0.8}} 
\put(  16.00,   21.57){\circle*{0.8}} 
\put(  16.25,   21.53){\circle*{0.8}} 
\put(  16.50,   21.49){\circle*{0.8}} 
\put(  16.75,   21.45){\circle*{0.8}} 
\put(  17.00,   21.41){\circle*{0.8}} 
\put(  17.25,   21.38){\circle*{0.8}} 
\put(  17.50,   21.34){\circle*{0.8}} 
\put(  17.75,   21.30){\circle*{0.8}} 
\put(  18.00,   21.26){\circle*{0.8}} 
\put(  18.25,   21.22){\circle*{0.8}} 
\put(  18.50,   21.18){\circle*{0.8}} 
\put(  18.75,   21.14){\circle*{0.8}} 
\put(  19.00,   21.11){\circle*{0.8}} 
\put(  19.25,   21.07){\circle*{0.8}} 
\put(  19.50,   21.03){\circle*{0.8}} 
\put(  19.75,   20.99){\circle*{0.8}} 
\put(  20.00,   20.95){\circle*{0.8}} 
\put(  20.25,   20.91){\circle*{0.8}} 
\put(  20.50,   20.87){\circle*{0.8}} 
\put(  20.75,   20.84){\circle*{0.8}} 
\put(  21.00,   20.80){\circle*{0.8}} 
\put(  21.25,   20.76){\circle*{0.8}} 
\put(  21.50,   20.72){\circle*{0.8}} 
\put(  21.75,   20.68){\circle*{0.8}} 
\put(  22.00,   20.64){\circle*{0.8}} 
\put(  22.25,   20.61){\circle*{0.8}} 
\put(  22.50,   20.57){\circle*{0.8}} 
\put(  22.75,   20.53){\circle*{0.8}} 
\put(  23.00,   20.49){\circle*{0.8}} 
\put(  23.25,   20.45){\circle*{0.8}} 
\put(  23.50,   20.41){\circle*{0.8}} 
\put(  23.75,   20.37){\circle*{0.8}} 
\put(  24.00,   20.34){\circle*{0.8}} 
\put(  24.25,   20.30){\circle*{0.8}} 
\put(  24.50,   20.26){\circle*{0.8}} 
\put(  24.75,   20.22){\circle*{0.8}} 
\put(  25.00,   20.18){\circle*{0.8}} 
\put(  25.25,   20.14){\circle*{0.8}} 
\put(  25.50,   20.10){\circle*{0.8}} 
\put(  25.75,   20.07){\circle*{0.8}} 
\put(  26.00,   20.03){\circle*{0.8}} 
\put(  26.25,   19.99){\circle*{0.8}} 
\put(  26.50,   19.95){\circle*{0.8}} 
\put(  26.75,   19.91){\circle*{0.8}} 
\put(  27.00,   19.87){\circle*{0.8}} 
\put(  27.25,   19.84){\circle*{0.8}} 
\put(  27.50,   19.80){\circle*{0.8}} 
\put(  27.75,   19.76){\circle*{0.8}} 
\put(  28.00,   19.72){\circle*{0.8}} 
\put(  28.25,   19.68){\circle*{0.8}} 
\put(  28.50,   19.64){\circle*{0.8}} 
\put(  28.75,   19.60){\circle*{0.8}} 
\put(  29.00,   19.57){\circle*{0.8}} 
\put(  29.25,   19.53){\circle*{0.8}} 
\put(  29.50,   19.49){\circle*{0.8}} 
\put(  29.75,   19.45){\circle*{0.8}} 
\put(  30.00,   19.41){\circle*{0.8}} 
\put(  30.25,   19.37){\circle*{0.8}} 
\put(  30.50,   19.33){\circle*{0.8}} 
\put(  30.75,   19.30){\circle*{0.8}} 
\put(  31.00,   19.26){\circle*{0.8}} 
\put(  31.25,   19.22){\circle*{0.8}} 
\put(  31.50,   19.18){\circle*{0.8}} 
\put(  31.75,   19.14){\circle*{0.8}} 
\put(  32.00,   19.10){\circle*{0.8}} 
\put(  32.25,   19.07){\circle*{0.8}} 
\put(  32.50,   19.03){\circle*{0.8}} 
\put(  32.75,   18.99){\circle*{0.8}} 
\put(  33.00,   18.95){\circle*{0.8}} 
\put(  33.25,   18.91){\circle*{0.8}} 
\put(  33.50,   18.87){\circle*{0.8}} 
\put(  33.75,   18.83){\circle*{0.8}} 
\put(  34.00,   18.80){\circle*{0.8}} 
\put(  34.25,   18.76){\circle*{0.8}} 
\put(  34.50,   18.72){\circle*{0.8}} 
\put(  34.75,   18.68){\circle*{0.8}} 
\put(  35.00,   18.64){\circle*{0.8}} 
\put(  35.25,   18.60){\circle*{0.8}} 
\put(  35.50,   18.56){\circle*{0.8}} 
\put(  35.75,   18.53){\circle*{0.8}} 
\put(  36.00,   18.49){\circle*{0.8}} 
\put(  36.25,   18.45){\circle*{0.8}} 
\put(  36.50,   18.41){\circle*{0.8}} 
\put(  36.75,   18.37){\circle*{0.8}} 
\put(  37.00,   18.33){\circle*{0.8}} 
\put(  37.25,   18.30){\circle*{0.8}} 
\put(  37.50,   18.26){\circle*{0.8}} 
\put(  37.75,   18.22){\circle*{0.8}} 
\put(  38.00,   18.18){\circle*{0.8}} 
\put(  38.25,   18.14){\circle*{0.8}} 
\put(  38.50,   18.10){\circle*{0.8}} 
\put(  38.75,   18.06){\circle*{0.8}} 
\put(  39.00,   18.03){\circle*{0.8}} 
\put(  39.25,   17.99){\circle*{0.8}} 
\put(  39.50,   17.95){\circle*{0.8}} 
\put(  39.75,   17.91){\circle*{0.8}} 
\put(  40.00,   17.87){\circle*{0.8}} 
\put(  40.25,   17.83){\circle*{0.8}} 
\put(  40.50,   17.79){\circle*{0.8}} 
\put(  40.75,   17.76){\circle*{0.8}} 
\put(  41.00,   17.72){\circle*{0.8}} 
\put(  41.25,   17.68){\circle*{0.8}} 
\put(  41.50,   17.64){\circle*{0.8}} 
\put(  41.75,   17.60){\circle*{0.8}} 
\put(  42.00,   17.56){\circle*{0.8}} 
\put(  42.25,   17.53){\circle*{0.8}} 
\put(  42.50,   17.49){\circle*{0.8}} 
\put(  42.75,   17.45){\circle*{0.8}} 
\put(  43.00,   17.41){\circle*{0.8}} 
\put(  43.25,   17.37){\circle*{0.8}} 
\put(  43.50,   17.33){\circle*{0.8}} 
\put(  43.75,   17.29){\circle*{0.8}} 
\put(  44.00,   17.26){\circle*{0.8}} 
\put(  44.25,   17.22){\circle*{0.8}} 
\put(  44.50,   17.18){\circle*{0.8}} 
\put(  44.75,   17.14){\circle*{0.8}} 
\put(  45.00,   17.10){\circle*{0.8}} 
\put(  45.25,   17.06){\circle*{0.8}} 
\put(  45.50,   17.02){\circle*{0.8}} 
\put(  45.75,   16.99){\circle*{0.8}} 
\put(  46.00,   16.95){\circle*{0.8}} 
\put(  46.25,   16.91){\circle*{0.8}} 
\put(  46.50,   16.87){\circle*{0.8}} 
\put(  46.75,   16.83){\circle*{0.8}} 
\put(  47.00,   16.79){\circle*{0.8}} 
\put(  47.25,   16.76){\circle*{0.8}} 
\put(  47.50,   16.72){\circle*{0.8}} 
\put(  47.75,   16.68){\circle*{0.8}} 
\put(  48.00,   16.64){\circle*{0.8}} 
\put(  48.25,   16.60){\circle*{0.8}} 
\put(  48.50,   16.56){\circle*{0.8}} 
\put(  48.75,   16.52){\circle*{0.8}} 
\put(  49.00,   16.49){\circle*{0.8}} 
\put(  49.25,   16.45){\circle*{0.8}} 
\put(  49.50,   16.41){\circle*{0.8}} 
\put(  49.75,   16.37){\circle*{0.8}} 
\put(  50.00,   16.33){\circle*{0.8}} 
\put(  50.25,   16.29){\circle*{0.8}} 
\put(  50.50,   16.25){\circle*{0.8}} 
\put(  50.75,   16.22){\circle*{0.8}} 
\put(  51.00,   16.18){\circle*{0.8}} 
\put(  51.25,   16.14){\circle*{0.8}} 
\put(  51.50,   16.10){\circle*{0.8}} 
\put(  51.75,   16.06){\circle*{0.8}} 
\put(  52.00,   16.02){\circle*{0.8}} 
\put(  52.25,   15.99){\circle*{0.8}} 
\put(  52.50,   15.95){\circle*{0.8}} 
\put(  52.75,   15.91){\circle*{0.8}} 
\put(  53.00,   15.87){\circle*{0.8}} 
\put(  53.25,   15.83){\circle*{0.8}} 
\put(  53.50,   15.79){\circle*{0.8}} 
\put(  53.75,   15.75){\circle*{0.8}} 
\put(  54.00,   15.72){\circle*{0.8}} 
\put(  54.25,   15.68){\circle*{0.8}} 
\put(  54.50,   15.64){\circle*{0.8}} 
\put(  54.75,   15.60){\circle*{0.8}} 
\put(  55.00,   15.56){\circle*{0.8}} 
\put(  55.25,   15.52){\circle*{0.8}} 
\put(  55.50,   15.48){\circle*{0.8}} 
\put(  55.75,   15.45){\circle*{0.8}} 
\put(  56.00,   15.41){\circle*{0.8}} 
\put(  56.25,   15.37){\circle*{0.8}} 
\put(  56.50,   15.33){\circle*{0.8}} 
\put(  56.75,   15.29){\circle*{0.8}} 
\put(  57.00,   15.25){\circle*{0.8}} 
\put(  57.25,   15.22){\circle*{0.8}} 
\put(  57.50,   15.18){\circle*{0.8}} 
\put(  57.75,   15.14){\circle*{0.8}} 
\put(  58.00,   15.10){\circle*{0.8}} 
\put(  58.25,   15.06){\circle*{0.8}} 
\put(  58.50,   15.02){\circle*{0.8}} 
\put(  58.75,   14.98){\circle*{0.8}} 
\put(  59.00,   14.95){\circle*{0.8}} 
\put(  59.25,   14.91){\circle*{0.8}} 
\put(  59.50,   14.87){\circle*{0.8}} 
\put(  59.75,   14.83){\circle*{0.8}} 
\put(  60.00,   14.79){\circle*{0.8}} 
\put(  60.25,   14.75){\circle*{0.8}} 
\put(  60.50,   14.71){\circle*{0.8}} 
\put(  60.75,   14.68){\circle*{0.8}} 
\put(  61.00,   14.64){\circle*{0.8}} 
\put(  61.25,   14.60){\circle*{0.8}} 
\put(  61.50,   14.56){\circle*{0.8}} 
\put(  61.75,   14.52){\circle*{0.8}} 
\put(  62.00,   14.48){\circle*{0.8}} 
\put(  62.25,   14.45){\circle*{0.8}} 
\put(  62.50,   14.41){\circle*{0.8}} 
\put(  62.75,   14.37){\circle*{0.8}} 
\put(  63.00,   14.33){\circle*{0.8}} 
\put(  63.25,   14.29){\circle*{0.8}} 
\put(  63.50,   14.25){\circle*{0.8}} 
\put(  63.75,   14.21){\circle*{0.8}} 
\put(  64.00,   14.18){\circle*{0.8}} 
\put(  64.25,   14.14){\circle*{0.8}} 
\put(  64.50,   14.10){\circle*{0.8}} 
\put(  64.75,   14.06){\circle*{0.8}} 
\put(  65.00,   14.02){\circle*{0.8}} 
\put(  65.25,   13.98){\circle*{0.8}} 
\put(  65.50,   13.94){\circle*{0.8}} 
\put(  65.75,   13.91){\circle*{0.8}} 
\put(  66.00,   13.87){\circle*{0.8}} 
\put(  66.25,   13.83){\circle*{0.8}} 
\put(  66.50,   13.79){\circle*{0.8}} 
\put(  66.75,   13.75){\circle*{0.8}} 
\put(  67.00,   13.71){\circle*{0.8}} 
\put(  67.25,   13.68){\circle*{0.8}} 
\put(  67.50,   13.64){\circle*{0.8}} 
\put(  67.75,   13.60){\circle*{0.8}} 
\put(  68.00,   13.56){\circle*{0.8}} 
\put(  68.25,   13.52){\circle*{0.8}} 
\put(  68.50,   13.48){\circle*{0.8}} 
\put(  68.75,   13.44){\circle*{0.8}} 
\put(  69.00,   13.41){\circle*{0.8}} 
\put(  69.25,   13.37){\circle*{0.8}} 
\put(  69.50,   13.33){\circle*{0.8}} 
\put(  69.75,   13.29){\circle*{0.8}} 
\put(  70.00,   13.25){\circle*{0.8}} 
\put(  70.25,   13.21){\circle*{0.8}} 
\put(  70.50,   13.17){\circle*{0.8}} 
\put(  70.75,   13.14){\circle*{0.8}} 
\put(  71.00,   13.10){\circle*{0.8}} 
\put(  71.25,   13.06){\circle*{0.8}} 
\put(  71.50,   13.02){\circle*{0.8}} 
\put(  71.75,   12.98){\circle*{0.8}} 
\put(  72.00,   12.94){\circle*{0.8}} 
\put(  72.25,   12.91){\circle*{0.8}} 
\put(  72.50,   12.87){\circle*{0.8}} 
\put(  72.75,   12.83){\circle*{0.8}} 
\put(  73.00,   12.79){\circle*{0.8}} 
\put(  73.25,   12.75){\circle*{0.8}} 
\put(  73.50,   12.71){\circle*{0.8}} 
\put(  73.75,   12.67){\circle*{0.8}} 
\put(  74.00,   12.64){\circle*{0.8}} 
\put(  74.25,   12.60){\circle*{0.8}} 
\put(  74.50,   12.56){\circle*{0.8}} 
\put(  74.75,   12.52){\circle*{0.8}} 
\put(  75.00,   12.48){\circle*{0.8}} 
\put(  75.25,   12.44){\circle*{0.8}} 
\put(  75.50,   12.40){\circle*{0.8}} 
\put(  75.75,   12.37){\circle*{0.8}} 
\put(  76.00,   12.33){\circle*{0.8}} 
\put(  76.25,   12.29){\circle*{0.8}} 
\put(  76.50,   12.25){\circle*{0.8}} 
\put(  76.75,   12.21){\circle*{0.8}} 
\put(  77.00,   12.17){\circle*{0.8}} 
\put(  77.25,   12.14){\circle*{0.8}} 
\put(  77.50,   12.10){\circle*{0.8}} 
\put(  77.75,   12.06){\circle*{0.8}} 
\put(  78.00,   12.02){\circle*{0.8}} 
\put(  78.25,   11.98){\circle*{0.8}} 
\put(  78.50,   11.94){\circle*{0.8}} 
\put(  78.75,   11.90){\circle*{0.8}} 
\put(  79.00,   11.87){\circle*{0.8}} 
\put(  79.25,   11.83){\circle*{0.8}} 
\put(  79.50,   11.79){\circle*{0.8}} 
\put(  79.75,   11.75){\circle*{0.8}} 
\put(  80.00,   11.71){\circle*{0.8}} 
\put(  80.25,   11.67){\circle*{0.8}} 
\put(  80.50,   11.63){\circle*{0.8}} 
\put(  80.75,   11.60){\circle*{0.8}} 
\put(  81.00,   11.56){\circle*{0.8}} 
\put(  81.25,   11.52){\circle*{0.8}} 
\put(  81.50,   11.48){\circle*{0.8}} 
\put(  81.75,   11.44){\circle*{0.8}} 
\put(  82.00,   11.40){\circle*{0.8}} 
\put(  82.25,   11.37){\circle*{0.8}} 
\put(  82.50,   11.33){\circle*{0.8}} 
\put(  82.75,   11.29){\circle*{0.8}} 
\put(  83.00,   11.25){\circle*{0.8}} 
\put(  83.25,   11.21){\circle*{0.8}} 
\put(  83.50,   11.17){\circle*{0.8}} 
\put(  83.75,   11.13){\circle*{0.8}} 
\put(  84.00,   11.10){\circle*{0.8}} 
\put(  84.25,   11.06){\circle*{0.8}} 
\put(  84.50,   11.02){\circle*{0.8}} 
\put(  84.75,   10.98){\circle*{0.8}} 
\put(  85.00,   10.94){\circle*{0.8}} 
\put(  85.25,   10.90){\circle*{0.8}} 
\put(  85.50,   10.86){\circle*{0.8}} 
\put(  85.75,   10.83){\circle*{0.8}} 
\put(  86.00,   10.79){\circle*{0.8}} 
\put(  86.25,   10.75){\circle*{0.8}} 
\put(  86.50,   10.71){\circle*{0.8}} 
\put(  86.75,   10.67){\circle*{0.8}} 
\put(  87.00,   10.63){\circle*{0.8}} 
\put(  87.25,   10.60){\circle*{0.8}} 
\put(  87.50,   10.56){\circle*{0.8}} 
\put(  87.75,   10.52){\circle*{0.8}} 
\put(  88.00,   10.48){\circle*{0.8}} 
\put(  88.25,   10.44){\circle*{0.8}} 
\put(  88.50,   10.40){\circle*{0.8}} 
\put(  88.75,   10.36){\circle*{0.8}} 
\put(  89.00,   10.33){\circle*{0.8}} 
\put(  89.25,   10.29){\circle*{0.8}} 
\put(  89.50,   10.25){\circle*{0.8}} 
\put(  89.75,   10.21){\circle*{0.8}} 
\put(  90.00,   10.17){\circle*{0.8}} 
\put(  90.25,   10.13){\circle*{0.8}} 
\put(  90.50,   10.09){\circle*{0.8}} 
\put(  90.75,   10.06){\circle*{0.8}} 
\put(  91.00,   10.02){\circle*{0.8}} 
\put(  91.25,    9.98){\circle*{0.8}} 
\put(  91.50,    9.94){\circle*{0.8}} 
\put(  91.75,    9.90){\circle*{0.8}} 
\put(  92.00,    9.86){\circle*{0.8}} 
\put(  92.25,    9.83){\circle*{0.8}} 
\put(  92.50,    9.79){\circle*{0.8}} 
\put(  92.75,    9.75){\circle*{0.8}} 
\put(  93.00,    9.71){\circle*{0.8}} 
\put(  93.25,    9.67){\circle*{0.8}} 
\put(  93.50,    9.63){\circle*{0.8}} 
\put(  93.75,    9.59){\circle*{0.8}} 
\put(  94.00,    9.56){\circle*{0.8}} 
\put(  94.25,    9.52){\circle*{0.8}} 
\put(  94.50,    9.48){\circle*{0.8}} 
\put(  94.75,    9.44){\circle*{0.8}} 
\put(  95.00,    9.40){\circle*{0.8}} 
\put(  95.25,    9.36){\circle*{0.8}} 
\put(  95.50,    9.32){\circle*{0.8}} 
\put(  95.75,    9.29){\circle*{0.8}} 
\put(  96.00,    9.25){\circle*{0.8}} 
\put(  96.25,    9.21){\circle*{0.8}} 
\put(  96.50,    9.17){\circle*{0.8}} 
\put(  96.75,    9.13){\circle*{0.8}} 
\put(  97.00,    9.09){\circle*{0.8}} 
\put(  97.25,    9.06){\circle*{0.8}} 
\put(  97.50,    9.02){\circle*{0.8}} 
\put(  97.75,    8.98){\circle*{0.8}} 
\put(  98.00,    8.94){\circle*{0.8}} 
\put(  98.25,    8.90){\circle*{0.8}} 
\put(  98.50,    8.86){\circle*{0.8}} 
\put(  98.75,    8.82){\circle*{0.8}} 
\put(  99.00,    8.79){\circle*{0.8}} 
\put(  99.25,    8.75){\circle*{0.8}} 
\put(  99.50,    8.71){\circle*{0.8}} 
\put(  99.75,    8.67){\circle*{0.8}} 
\put( 100.00,    8.63){\circle*{0.8}} 

\put(0,45){\framebox(100,40)}
\multiput(16.67,45)(16.67,0){5}{\line(0,1){2}}
\multiput(0,55)(0,10){3}{\line(1,0){2}}
\put(-14,45){0.0}
\put(-14,79){2.0}
\put(-22,65){$\log \Sigma$}
\put(102,51){\small 2}
\put(87,76){C}

\put(  50.62,   63.43){\circle{1.8}} 
\put(  56.04,   60.64){\circle{1.8}} 
\put(  62.88,   59.98){\circle{1.8}} 
\put(  69.55,   58.64){\circle{1.8}} 
%c1=   -0.3871 c2=   -0.0706
\put(   0.25,   74.50){\circle*{0.8}} 
\put(   0.50,   74.44){\circle*{0.8}} 
\put(   0.75,   74.38){\circle*{0.8}} 
\put(   1.00,   74.32){\circle*{0.8}} 
\put(   1.25,   74.27){\circle*{0.8}} 
\put(   1.50,   74.21){\circle*{0.8}} 
\put(   1.75,   74.15){\circle*{0.8}} 
\put(   2.00,   74.09){\circle*{0.8}} 
\put(   2.25,   74.03){\circle*{0.8}} 
\put(   2.50,   73.97){\circle*{0.8}} 
\put(   2.75,   73.92){\circle*{0.8}} 
\put(   3.00,   73.86){\circle*{0.8}} 
\put(   3.25,   73.80){\circle*{0.8}} 
\put(   3.50,   73.74){\circle*{0.8}} 
\put(   3.75,   73.68){\circle*{0.8}} 
\put(   4.00,   73.63){\circle*{0.8}} 
\put(   4.25,   73.57){\circle*{0.8}} 
\put(   4.50,   73.51){\circle*{0.8}} 
\put(   4.75,   73.45){\circle*{0.8}} 
\put(   5.00,   73.39){\circle*{0.8}} 
\put(   5.25,   73.34){\circle*{0.8}} 
\put(   5.50,   73.28){\circle*{0.8}} 
\put(   5.75,   73.22){\circle*{0.8}} 
\put(   6.00,   73.16){\circle*{0.8}} 
\put(   6.25,   73.10){\circle*{0.8}} 
\put(   6.50,   73.05){\circle*{0.8}} 
\put(   6.75,   72.99){\circle*{0.8}} 
\put(   7.00,   72.93){\circle*{0.8}} 
\put(   7.25,   72.87){\circle*{0.8}} 
\put(   7.50,   72.81){\circle*{0.8}} 
\put(   7.75,   72.76){\circle*{0.8}} 
\put(   8.00,   72.70){\circle*{0.8}} 
\put(   8.25,   72.64){\circle*{0.8}} 
\put(   8.50,   72.58){\circle*{0.8}} 
\put(   8.75,   72.52){\circle*{0.8}} 
\put(   9.00,   72.47){\circle*{0.8}} 
\put(   9.25,   72.41){\circle*{0.8}} 
\put(   9.50,   72.35){\circle*{0.8}} 
\put(   9.75,   72.29){\circle*{0.8}} 
\put(  10.00,   72.23){\circle*{0.8}} 
\put(  10.25,   72.17){\circle*{0.8}} 
\put(  10.50,   72.12){\circle*{0.8}} 
\put(  10.75,   72.06){\circle*{0.8}} 
\put(  11.00,   72.00){\circle*{0.8}} 
\put(  11.25,   71.94){\circle*{0.8}} 
\put(  11.50,   71.88){\circle*{0.8}} 
\put(  11.75,   71.83){\circle*{0.8}} 
\put(  12.00,   71.77){\circle*{0.8}} 
\put(  12.25,   71.71){\circle*{0.8}} 
\put(  12.50,   71.65){\circle*{0.8}} 
\put(  12.75,   71.59){\circle*{0.8}} 
\put(  13.00,   71.54){\circle*{0.8}} 
\put(  13.25,   71.48){\circle*{0.8}} 
\put(  13.50,   71.42){\circle*{0.8}} 
\put(  13.75,   71.36){\circle*{0.8}} 
\put(  14.00,   71.30){\circle*{0.8}} 
\put(  14.25,   71.25){\circle*{0.8}} 
\put(  14.50,   71.19){\circle*{0.8}} 
\put(  14.75,   71.13){\circle*{0.8}} 
\put(  15.00,   71.07){\circle*{0.8}} 
\put(  15.25,   71.01){\circle*{0.8}} 
\put(  15.50,   70.96){\circle*{0.8}} 
\put(  15.75,   70.90){\circle*{0.8}} 
\put(  16.00,   70.84){\circle*{0.8}} 
\put(  16.25,   70.78){\circle*{0.8}} 
\put(  16.50,   70.72){\circle*{0.8}} 
\put(  16.75,   70.67){\circle*{0.8}} 
\put(  17.00,   70.61){\circle*{0.8}} 
\put(  17.25,   70.55){\circle*{0.8}} 
\put(  17.50,   70.49){\circle*{0.8}} 
\put(  17.75,   70.43){\circle*{0.8}} 
\put(  18.00,   70.37){\circle*{0.8}} 
\put(  18.25,   70.32){\circle*{0.8}} 
\put(  18.50,   70.26){\circle*{0.8}} 
\put(  18.75,   70.20){\circle*{0.8}} 
\put(  19.00,   70.14){\circle*{0.8}} 
\put(  19.25,   70.08){\circle*{0.8}} 
\put(  19.50,   70.03){\circle*{0.8}} 
\put(  19.75,   69.97){\circle*{0.8}} 
\put(  20.00,   69.91){\circle*{0.8}} 
\put(  20.25,   69.85){\circle*{0.8}} 
\put(  20.50,   69.79){\circle*{0.8}} 
\put(  20.75,   69.74){\circle*{0.8}} 
\put(  21.00,   69.68){\circle*{0.8}} 
\put(  21.25,   69.62){\circle*{0.8}} 
\put(  21.50,   69.56){\circle*{0.8}} 
\put(  21.75,   69.50){\circle*{0.8}} 
\put(  22.00,   69.45){\circle*{0.8}} 
\put(  22.25,   69.39){\circle*{0.8}} 
\put(  22.50,   69.33){\circle*{0.8}} 
\put(  22.75,   69.27){\circle*{0.8}} 
\put(  23.00,   69.21){\circle*{0.8}} 
\put(  23.25,   69.16){\circle*{0.8}} 
\put(  23.50,   69.10){\circle*{0.8}} 
\put(  23.75,   69.04){\circle*{0.8}} 
\put(  24.00,   68.98){\circle*{0.8}} 
\put(  24.25,   68.92){\circle*{0.8}} 
\put(  24.50,   68.87){\circle*{0.8}} 
\put(  24.75,   68.81){\circle*{0.8}} 
\put(  25.00,   68.75){\circle*{0.8}} 
\put(  25.25,   68.69){\circle*{0.8}} 
\put(  25.50,   68.63){\circle*{0.8}} 
\put(  25.75,   68.57){\circle*{0.8}} 
\put(  26.00,   68.52){\circle*{0.8}} 
\put(  26.25,   68.46){\circle*{0.8}} 
\put(  26.50,   68.40){\circle*{0.8}} 
\put(  26.75,   68.34){\circle*{0.8}} 
\put(  27.00,   68.28){\circle*{0.8}} 
\put(  27.25,   68.23){\circle*{0.8}} 
\put(  27.50,   68.17){\circle*{0.8}} 
\put(  27.75,   68.11){\circle*{0.8}} 
\put(  28.00,   68.05){\circle*{0.8}} 
\put(  28.25,   67.99){\circle*{0.8}} 
\put(  28.50,   67.94){\circle*{0.8}} 
\put(  28.75,   67.88){\circle*{0.8}} 
\put(  29.00,   67.82){\circle*{0.8}} 
\put(  29.25,   67.76){\circle*{0.8}} 
\put(  29.50,   67.70){\circle*{0.8}} 
\put(  29.75,   67.65){\circle*{0.8}} 
\put(  30.00,   67.59){\circle*{0.8}} 
\put(  30.25,   67.53){\circle*{0.8}} 
\put(  30.50,   67.47){\circle*{0.8}} 
\put(  30.75,   67.41){\circle*{0.8}} 
\put(  31.00,   67.36){\circle*{0.8}} 
\put(  31.25,   67.30){\circle*{0.8}} 
\put(  31.50,   67.24){\circle*{0.8}} 
\put(  31.75,   67.18){\circle*{0.8}} 
\put(  32.00,   67.12){\circle*{0.8}} 
\put(  32.25,   67.06){\circle*{0.8}} 
\put(  32.50,   67.01){\circle*{0.8}} 
\put(  32.75,   66.95){\circle*{0.8}} 
\put(  33.00,   66.89){\circle*{0.8}} 
\put(  33.25,   66.83){\circle*{0.8}} 
\put(  33.50,   66.77){\circle*{0.8}} 
\put(  33.75,   66.72){\circle*{0.8}} 
\put(  34.00,   66.66){\circle*{0.8}} 
\put(  34.25,   66.60){\circle*{0.8}} 
\put(  34.50,   66.54){\circle*{0.8}} 
\put(  34.75,   66.48){\circle*{0.8}} 
\put(  35.00,   66.43){\circle*{0.8}} 
\put(  35.25,   66.37){\circle*{0.8}} 
\put(  35.50,   66.31){\circle*{0.8}} 
\put(  35.75,   66.25){\circle*{0.8}} 
\put(  36.00,   66.19){\circle*{0.8}} 
\put(  36.25,   66.14){\circle*{0.8}} 
\put(  36.50,   66.08){\circle*{0.8}} 
\put(  36.75,   66.02){\circle*{0.8}} 
\put(  37.00,   65.96){\circle*{0.8}} 
\put(  37.25,   65.90){\circle*{0.8}} 
\put(  37.50,   65.85){\circle*{0.8}} 
\put(  37.75,   65.79){\circle*{0.8}} 
\put(  38.00,   65.73){\circle*{0.8}} 
\put(  38.25,   65.67){\circle*{0.8}} 
\put(  38.50,   65.61){\circle*{0.8}} 
\put(  38.75,   65.56){\circle*{0.8}} 
\put(  39.00,   65.50){\circle*{0.8}} 
\put(  39.25,   65.44){\circle*{0.8}} 
\put(  39.50,   65.38){\circle*{0.8}} 
\put(  39.75,   65.32){\circle*{0.8}} 
\put(  40.00,   65.26){\circle*{0.8}} 
\put(  40.25,   65.21){\circle*{0.8}} 
\put(  40.50,   65.15){\circle*{0.8}} 
\put(  40.75,   65.09){\circle*{0.8}} 
\put(  41.00,   65.03){\circle*{0.8}} 
\put(  41.25,   64.97){\circle*{0.8}} 
\put(  41.50,   64.92){\circle*{0.8}} 
\put(  41.75,   64.86){\circle*{0.8}} 
\put(  42.00,   64.80){\circle*{0.8}} 
\put(  42.25,   64.74){\circle*{0.8}} 
\put(  42.50,   64.68){\circle*{0.8}} 
\put(  42.75,   64.63){\circle*{0.8}} 
\put(  43.00,   64.57){\circle*{0.8}} 
\put(  43.25,   64.51){\circle*{0.8}} 
\put(  43.50,   64.45){\circle*{0.8}} 
\put(  43.75,   64.39){\circle*{0.8}} 
\put(  44.00,   64.34){\circle*{0.8}} 
\put(  44.25,   64.28){\circle*{0.8}} 
\put(  44.50,   64.22){\circle*{0.8}} 
\put(  44.75,   64.16){\circle*{0.8}} 
\put(  45.00,   64.10){\circle*{0.8}} 
\put(  45.25,   64.05){\circle*{0.8}} 
\put(  45.50,   63.99){\circle*{0.8}} 
\put(  45.75,   63.93){\circle*{0.8}} 
\put(  46.00,   63.87){\circle*{0.8}} 
\put(  46.25,   63.81){\circle*{0.8}} 
\put(  46.50,   63.76){\circle*{0.8}} 
\put(  46.75,   63.70){\circle*{0.8}} 
\put(  47.00,   63.64){\circle*{0.8}} 
\put(  47.25,   63.58){\circle*{0.8}} 
\put(  47.50,   63.52){\circle*{0.8}} 
\put(  47.75,   63.46){\circle*{0.8}} 
\put(  48.00,   63.41){\circle*{0.8}} 
\put(  48.25,   63.35){\circle*{0.8}} 
\put(  48.50,   63.29){\circle*{0.8}} 
\put(  48.75,   63.23){\circle*{0.8}} 
\put(  49.00,   63.17){\circle*{0.8}} 
\put(  49.25,   63.12){\circle*{0.8}} 
\put(  49.50,   63.06){\circle*{0.8}} 
\put(  49.75,   63.00){\circle*{0.8}} 
\put(  50.00,   62.94){\circle*{0.8}} 
\put(  50.25,   62.88){\circle*{0.8}} 
\put(  50.50,   62.83){\circle*{0.8}} 
\put(  50.75,   62.77){\circle*{0.8}} 
\put(  51.00,   62.71){\circle*{0.8}} 
\put(  51.25,   62.65){\circle*{0.8}} 
\put(  51.50,   62.59){\circle*{0.8}} 
\put(  51.75,   62.54){\circle*{0.8}} 
\put(  52.00,   62.48){\circle*{0.8}} 
\put(  52.25,   62.42){\circle*{0.8}} 
\put(  52.50,   62.36){\circle*{0.8}} 
\put(  52.75,   62.30){\circle*{0.8}} 
\put(  53.00,   62.25){\circle*{0.8}} 
\put(  53.25,   62.19){\circle*{0.8}} 
\put(  53.50,   62.13){\circle*{0.8}} 
\put(  53.75,   62.07){\circle*{0.8}} 
\put(  54.00,   62.01){\circle*{0.8}} 
\put(  54.25,   61.96){\circle*{0.8}} 
\put(  54.50,   61.90){\circle*{0.8}} 
\put(  54.75,   61.84){\circle*{0.8}} 
\put(  55.00,   61.78){\circle*{0.8}} 
\put(  55.25,   61.72){\circle*{0.8}} 
\put(  55.50,   61.66){\circle*{0.8}} 
\put(  55.75,   61.61){\circle*{0.8}} 
\put(  56.00,   61.55){\circle*{0.8}} 
\put(  56.25,   61.49){\circle*{0.8}} 
\put(  56.50,   61.43){\circle*{0.8}} 
\put(  56.75,   61.37){\circle*{0.8}} 
\put(  57.00,   61.32){\circle*{0.8}} 
\put(  57.25,   61.26){\circle*{0.8}} 
\put(  57.50,   61.20){\circle*{0.8}} 
\put(  57.75,   61.14){\circle*{0.8}} 
\put(  58.00,   61.08){\circle*{0.8}} 
\put(  58.25,   61.03){\circle*{0.8}} 
\put(  58.50,   60.97){\circle*{0.8}} 
\put(  58.75,   60.91){\circle*{0.8}} 
\put(  59.00,   60.85){\circle*{0.8}} 
\put(  59.25,   60.79){\circle*{0.8}} 
\put(  59.50,   60.74){\circle*{0.8}} 
\put(  59.75,   60.68){\circle*{0.8}} 
\put(  60.00,   60.62){\circle*{0.8}} 
\put(  60.25,   60.56){\circle*{0.8}} 
\put(  60.50,   60.50){\circle*{0.8}} 
\put(  60.75,   60.45){\circle*{0.8}} 
\put(  61.00,   60.39){\circle*{0.8}} 
\put(  61.25,   60.33){\circle*{0.8}} 
\put(  61.50,   60.27){\circle*{0.8}} 
\put(  61.75,   60.21){\circle*{0.8}} 
\put(  62.00,   60.16){\circle*{0.8}} 
\put(  62.25,   60.10){\circle*{0.8}} 
\put(  62.50,   60.04){\circle*{0.8}} 
\put(  62.75,   59.98){\circle*{0.8}} 
\put(  63.00,   59.92){\circle*{0.8}} 
\put(  63.25,   59.86){\circle*{0.8}} 
\put(  63.50,   59.81){\circle*{0.8}} 
\put(  63.75,   59.75){\circle*{0.8}} 
\put(  64.00,   59.69){\circle*{0.8}} 
\put(  64.25,   59.63){\circle*{0.8}} 
\put(  64.50,   59.57){\circle*{0.8}} 
\put(  64.75,   59.52){\circle*{0.8}} 
\put(  65.00,   59.46){\circle*{0.8}} 
\put(  65.25,   59.40){\circle*{0.8}} 
\put(  65.50,   59.34){\circle*{0.8}} 
\put(  65.75,   59.28){\circle*{0.8}} 
\put(  66.00,   59.23){\circle*{0.8}} 
\put(  66.25,   59.17){\circle*{0.8}} 
\put(  66.50,   59.11){\circle*{0.8}} 
\put(  66.75,   59.05){\circle*{0.8}} 
\put(  67.00,   58.99){\circle*{0.8}} 
\put(  67.25,   58.94){\circle*{0.8}} 
\put(  67.50,   58.88){\circle*{0.8}} 
\put(  67.75,   58.82){\circle*{0.8}} 
\put(  68.00,   58.76){\circle*{0.8}} 
\put(  68.25,   58.70){\circle*{0.8}} 
\put(  68.50,   58.65){\circle*{0.8}} 
\put(  68.75,   58.59){\circle*{0.8}} 
\put(  69.00,   58.53){\circle*{0.8}} 
\put(  69.25,   58.47){\circle*{0.8}} 
\put(  69.50,   58.41){\circle*{0.8}} 
\put(  69.75,   58.36){\circle*{0.8}} 
\put(  70.00,   58.30){\circle*{0.8}} 
\put(  70.25,   58.24){\circle*{0.8}} 
\put(  70.50,   58.18){\circle*{0.8}} 
\put(  70.75,   58.12){\circle*{0.8}} 
\put(  71.00,   58.06){\circle*{0.8}} 
\put(  71.25,   58.01){\circle*{0.8}} 
\put(  71.50,   57.95){\circle*{0.8}} 
\put(  71.75,   57.89){\circle*{0.8}} 
\put(  72.00,   57.83){\circle*{0.8}} 
\put(  72.25,   57.77){\circle*{0.8}} 
\put(  72.50,   57.72){\circle*{0.8}} 
\put(  72.75,   57.66){\circle*{0.8}} 
\put(  73.00,   57.60){\circle*{0.8}} 
\put(  73.25,   57.54){\circle*{0.8}} 
\put(  73.50,   57.48){\circle*{0.8}} 
\put(  73.75,   57.43){\circle*{0.8}} 
\put(  74.00,   57.37){\circle*{0.8}} 
\put(  74.25,   57.31){\circle*{0.8}} 
\put(  74.50,   57.25){\circle*{0.8}} 
\put(  74.75,   57.19){\circle*{0.8}} 
\put(  75.00,   57.14){\circle*{0.8}} 
\put(  75.25,   57.08){\circle*{0.8}} 
\put(  75.50,   57.02){\circle*{0.8}} 
\put(  75.75,   56.96){\circle*{0.8}} 
\put(  76.00,   56.90){\circle*{0.8}} 
\put(  76.25,   56.85){\circle*{0.8}} 
\put(  76.50,   56.79){\circle*{0.8}} 
\put(  76.75,   56.73){\circle*{0.8}} 
\put(  77.00,   56.67){\circle*{0.8}} 
\put(  77.25,   56.61){\circle*{0.8}} 
\put(  77.50,   56.56){\circle*{0.8}} 
\put(  77.75,   56.50){\circle*{0.8}} 
\put(  78.00,   56.44){\circle*{0.8}} 
\put(  78.25,   56.38){\circle*{0.8}} 
\put(  78.50,   56.32){\circle*{0.8}} 
\put(  78.75,   56.26){\circle*{0.8}} 
\put(  79.00,   56.21){\circle*{0.8}} 
\put(  79.25,   56.15){\circle*{0.8}} 
\put(  79.50,   56.09){\circle*{0.8}} 
\put(  79.75,   56.03){\circle*{0.8}} 
\put(  80.00,   55.97){\circle*{0.8}} 
\put(  80.25,   55.92){\circle*{0.8}} 
\put(  80.50,   55.86){\circle*{0.8}} 
\put(  80.75,   55.80){\circle*{0.8}} 
\put(  81.00,   55.74){\circle*{0.8}} 
\put(  81.25,   55.68){\circle*{0.8}} 
\put(  81.50,   55.63){\circle*{0.8}} 
\put(  81.75,   55.57){\circle*{0.8}} 
\put(  82.00,   55.51){\circle*{0.8}} 
\put(  82.25,   55.45){\circle*{0.8}} 
\put(  82.50,   55.39){\circle*{0.8}} 
\put(  82.75,   55.34){\circle*{0.8}} 
\put(  83.00,   55.28){\circle*{0.8}} 
\put(  83.25,   55.22){\circle*{0.8}} 
\put(  83.50,   55.16){\circle*{0.8}} 
\put(  83.75,   55.10){\circle*{0.8}} 
\put(  84.00,   55.05){\circle*{0.8}} 
\put(  84.25,   54.99){\circle*{0.8}} 
\put(  84.50,   54.93){\circle*{0.8}} 
\put(  84.75,   54.87){\circle*{0.8}} 
\put(  85.00,   54.81){\circle*{0.8}} 
\put(  85.25,   54.76){\circle*{0.8}} 
\put(  85.50,   54.70){\circle*{0.8}} 
\put(  85.75,   54.64){\circle*{0.8}} 
\put(  86.00,   54.58){\circle*{0.8}} 
\put(  86.25,   54.52){\circle*{0.8}} 
\put(  86.50,   54.46){\circle*{0.8}} 
\put(  86.75,   54.41){\circle*{0.8}} 
\put(  87.00,   54.35){\circle*{0.8}} 
\put(  87.25,   54.29){\circle*{0.8}} 
\put(  87.50,   54.23){\circle*{0.8}} 
\put(  87.75,   54.17){\circle*{0.8}} 
\put(  88.00,   54.12){\circle*{0.8}} 
\put(  88.25,   54.06){\circle*{0.8}} 
\put(  88.50,   54.00){\circle*{0.8}} 
\put(  88.75,   53.94){\circle*{0.8}} 
\put(  89.00,   53.88){\circle*{0.8}} 
\put(  89.25,   53.83){\circle*{0.8}} 
\put(  89.50,   53.77){\circle*{0.8}} 
\put(  89.75,   53.71){\circle*{0.8}} 
\put(  90.00,   53.65){\circle*{0.8}} 
\put(  90.25,   53.59){\circle*{0.8}} 
\put(  90.50,   53.54){\circle*{0.8}} 
\put(  90.75,   53.48){\circle*{0.8}} 
\put(  91.00,   53.42){\circle*{0.8}} 
\put(  91.25,   53.36){\circle*{0.8}} 
\put(  91.50,   53.30){\circle*{0.8}} 
\put(  91.75,   53.25){\circle*{0.8}} 
\put(  92.00,   53.19){\circle*{0.8}} 
\put(  92.25,   53.13){\circle*{0.8}} 
\put(  92.50,   53.07){\circle*{0.8}} 
\put(  92.75,   53.01){\circle*{0.8}} 
\put(  93.00,   52.96){\circle*{0.8}} 
\put(  93.25,   52.90){\circle*{0.8}} 
\put(  93.50,   52.84){\circle*{0.8}} 
\put(  93.75,   52.78){\circle*{0.8}} 
\put(  94.00,   52.72){\circle*{0.8}} 
\put(  94.25,   52.66){\circle*{0.8}} 
\put(  94.50,   52.61){\circle*{0.8}} 
\put(  94.75,   52.55){\circle*{0.8}} 
\put(  95.00,   52.49){\circle*{0.8}} 
\put(  95.25,   52.43){\circle*{0.8}} 
\put(  95.50,   52.37){\circle*{0.8}} 
\put(  95.75,   52.32){\circle*{0.8}} 
\put(  96.00,   52.26){\circle*{0.8}} 
\put(  96.25,   52.20){\circle*{0.8}} 
\put(  96.50,   52.14){\circle*{0.8}} 
\put(  96.75,   52.08){\circle*{0.8}} 
\put(  97.00,   52.03){\circle*{0.8}} 
\put(  97.25,   51.97){\circle*{0.8}} 
\put(  97.50,   51.91){\circle*{0.8}} 
\put(  97.75,   51.85){\circle*{0.8}} 
\put(  98.00,   51.79){\circle*{0.8}} 
\put(  98.25,   51.74){\circle*{0.8}} 
\put(  98.50,   51.68){\circle*{0.8}} 
\put(  98.75,   51.62){\circle*{0.8}} 
\put(  99.00,   51.56){\circle*{0.8}} 
\put(  99.25,   51.50){\circle*{0.8}} 
\put(  99.50,   51.45){\circle*{0.8}} 
\put(  99.75,   51.39){\circle*{0.8}} 
\put( 100.00,   51.33){\circle*{0.8}} 

\put(0,90){\framebox(100,40)}
\multiput(16.67,90)(16.67,0){5}{\line(0,1){2}}
\multiput(0,100)(0,10){3}{\line(1,0){2}}
\put(-14,90){0.0}
\put(-14,124){2.0}
\put(-22,110){$\log \Sigma$}
\put(102,109){\small 1}
\put(102,95){\small 2}
\put(87,121){B}

\put(  15.90,  109.83){\circle{1.8}} 
\put(  34.71,  110.27){\circle{1.8}} 
\put(  50.62,  109.63){\circle{1.8}} 
\put(  56.04,  107.66){\circle{1.8}} 
\put(  62.88,  106.14){\circle{1.8}} 
\put(  69.55,  104.19){\circle{1.8}} 
%c1=   -0.0084 c2=    0.9702
\put(   0.25,  110.08){\circle*{0.8}} 
\put(   0.50,  110.08){\circle*{0.8}} 
\put(   0.75,  110.08){\circle*{0.8}} 
\put(   1.00,  110.07){\circle*{0.8}} 
\put(   1.25,  110.07){\circle*{0.8}} 
\put(   1.50,  110.07){\circle*{0.8}} 
\put(   1.75,  110.07){\circle*{0.8}} 
\put(   2.00,  110.07){\circle*{0.8}} 
\put(   2.25,  110.07){\circle*{0.8}} 
\put(   2.50,  110.07){\circle*{0.8}} 
\put(   2.75,  110.07){\circle*{0.8}} 
\put(   3.00,  110.06){\circle*{0.8}} 
\put(   3.25,  110.06){\circle*{0.8}} 
\put(   3.50,  110.06){\circle*{0.8}} 
\put(   3.75,  110.06){\circle*{0.8}} 
\put(   4.00,  110.06){\circle*{0.8}} 
\put(   4.25,  110.06){\circle*{0.8}} 
\put(   4.50,  110.06){\circle*{0.8}} 
\put(   4.75,  110.06){\circle*{0.8}} 
\put(   5.00,  110.05){\circle*{0.8}} 
\put(   5.25,  110.05){\circle*{0.8}} 
\put(   5.50,  110.05){\circle*{0.8}} 
\put(   5.75,  110.05){\circle*{0.8}} 
\put(   6.00,  110.05){\circle*{0.8}} 
\put(   6.25,  110.05){\circle*{0.8}} 
\put(   6.50,  110.05){\circle*{0.8}} 
\put(   6.75,  110.05){\circle*{0.8}} 
\put(   7.00,  110.04){\circle*{0.8}} 
\put(   7.25,  110.04){\circle*{0.8}} 
\put(   7.50,  110.04){\circle*{0.8}} 
\put(   7.75,  110.04){\circle*{0.8}} 
\put(   8.00,  110.04){\circle*{0.8}} 
\put(   8.25,  110.04){\circle*{0.8}} 
\put(   8.50,  110.04){\circle*{0.8}} 
\put(   8.75,  110.04){\circle*{0.8}} 
\put(   9.00,  110.03){\circle*{0.8}} 
\put(   9.25,  110.03){\circle*{0.8}} 
\put(   9.50,  110.03){\circle*{0.8}} 
\put(   9.75,  110.03){\circle*{0.8}} 
\put(  10.00,  110.03){\circle*{0.8}} 
\put(  10.25,  110.03){\circle*{0.8}} 
\put(  10.50,  110.03){\circle*{0.8}} 
\put(  10.75,  110.03){\circle*{0.8}} 
\put(  11.00,  110.02){\circle*{0.8}} 
\put(  11.25,  110.02){\circle*{0.8}} 
\put(  11.50,  110.02){\circle*{0.8}} 
\put(  11.75,  110.02){\circle*{0.8}} 
\put(  12.00,  110.02){\circle*{0.8}} 
\put(  12.25,  110.02){\circle*{0.8}} 
\put(  12.50,  110.02){\circle*{0.8}} 
\put(  12.75,  110.01){\circle*{0.8}} 
\put(  13.00,  110.01){\circle*{0.8}} 
\put(  13.25,  110.01){\circle*{0.8}} 
\put(  13.50,  110.01){\circle*{0.8}} 
\put(  13.75,  110.01){\circle*{0.8}} 
\put(  14.00,  110.01){\circle*{0.8}} 
\put(  14.25,  110.01){\circle*{0.8}} 
\put(  14.50,  110.01){\circle*{0.8}} 
\put(  14.75,  110.00){\circle*{0.8}} 
\put(  15.00,  110.00){\circle*{0.8}} 
\put(  15.25,  110.00){\circle*{0.8}} 
\put(  15.50,  110.00){\circle*{0.8}} 
\put(  15.75,  110.00){\circle*{0.8}} 
\put(  16.00,  110.00){\circle*{0.8}} 
\put(  16.25,  110.00){\circle*{0.8}} 
\put(  16.50,  110.00){\circle*{0.8}} 
\put(  16.75,  109.99){\circle*{0.8}} 
\put(  17.00,  109.99){\circle*{0.8}} 
\put(  17.25,  109.99){\circle*{0.8}} 
\put(  17.50,  109.99){\circle*{0.8}} 
\put(  17.75,  109.99){\circle*{0.8}} 
\put(  18.00,  109.99){\circle*{0.8}} 
\put(  18.25,  109.99){\circle*{0.8}} 
\put(  18.50,  109.99){\circle*{0.8}} 
\put(  18.75,  109.98){\circle*{0.8}} 
\put(  19.00,  109.98){\circle*{0.8}} 
\put(  19.25,  109.98){\circle*{0.8}} 
\put(  19.50,  109.98){\circle*{0.8}} 
\put(  19.75,  109.98){\circle*{0.8}} 
\put(  20.00,  109.98){\circle*{0.8}} 
\put(  20.25,  109.98){\circle*{0.8}} 
\put(  20.50,  109.98){\circle*{0.8}} 
\put(  20.75,  109.97){\circle*{0.8}} 
\put(  21.00,  109.97){\circle*{0.8}} 
\put(  21.25,  109.97){\circle*{0.8}} 
\put(  21.50,  109.97){\circle*{0.8}} 
\put(  21.75,  109.97){\circle*{0.8}} 
\put(  22.00,  109.97){\circle*{0.8}} 
\put(  22.25,  109.97){\circle*{0.8}} 
\put(  22.50,  109.97){\circle*{0.8}} 
\put(  22.75,  109.96){\circle*{0.8}} 
\put(  23.00,  109.96){\circle*{0.8}} 
\put(  23.25,  109.96){\circle*{0.8}} 
\put(  23.50,  109.96){\circle*{0.8}} 
\put(  23.75,  109.96){\circle*{0.8}} 
\put(  24.00,  109.96){\circle*{0.8}} 
\put(  24.25,  109.96){\circle*{0.8}} 
\put(  24.50,  109.96){\circle*{0.8}} 
\put(  24.75,  109.95){\circle*{0.8}} 
\put(  25.00,  109.95){\circle*{0.8}} 
\put(  25.25,  109.95){\circle*{0.8}} 
\put(  25.50,  109.95){\circle*{0.8}} 
\put(  25.75,  109.95){\circle*{0.8}} 
\put(  26.00,  109.95){\circle*{0.8}} 
\put(  26.25,  109.95){\circle*{0.8}} 
\put(  26.50,  109.95){\circle*{0.8}} 
\put(  26.75,  109.94){\circle*{0.8}} 
\put(  27.00,  109.94){\circle*{0.8}} 
\put(  27.25,  109.94){\circle*{0.8}} 
\put(  27.50,  109.94){\circle*{0.8}} 
\put(  27.75,  109.94){\circle*{0.8}} 
\put(  28.00,  109.94){\circle*{0.8}} 
\put(  28.25,  109.94){\circle*{0.8}} 
\put(  28.50,  109.94){\circle*{0.8}} 
\put(  28.75,  109.93){\circle*{0.8}} 
\put(  29.00,  109.93){\circle*{0.8}} 
\put(  29.25,  109.93){\circle*{0.8}} 
\put(  29.50,  109.93){\circle*{0.8}} 
\put(  29.75,  109.93){\circle*{0.8}} 
\put(  30.00,  109.93){\circle*{0.8}} 
\put(  30.25,  109.93){\circle*{0.8}} 
\put(  30.50,  109.93){\circle*{0.8}} 
\put(  30.75,  109.92){\circle*{0.8}} 
\put(  31.00,  109.92){\circle*{0.8}} 
\put(  31.25,  109.92){\circle*{0.8}} 
\put(  31.50,  109.92){\circle*{0.8}} 
\put(  31.75,  109.92){\circle*{0.8}} 
\put(  32.00,  109.92){\circle*{0.8}} 
\put(  32.25,  109.92){\circle*{0.8}} 
\put(  32.50,  109.91){\circle*{0.8}} 
\put(  32.75,  109.91){\circle*{0.8}} 
\put(  33.00,  109.91){\circle*{0.8}} 
\put(  33.25,  109.91){\circle*{0.8}} 
\put(  33.50,  109.91){\circle*{0.8}} 
\put(  33.75,  109.91){\circle*{0.8}} 
\put(  34.00,  109.91){\circle*{0.8}} 
\put(  34.25,  109.91){\circle*{0.8}} 
\put(  34.50,  109.90){\circle*{0.8}} 
\put(  34.75,  109.90){\circle*{0.8}} 
\put(  35.00,  109.90){\circle*{0.8}} 
\put(  35.25,  109.90){\circle*{0.8}} 
\put(  35.50,  109.90){\circle*{0.8}} 
\put(  35.75,  109.90){\circle*{0.8}} 
\put(  36.00,  109.90){\circle*{0.8}} 
\put(  36.25,  109.90){\circle*{0.8}} 
\put(  36.50,  109.89){\circle*{0.8}} 
\put(  36.75,  109.89){\circle*{0.8}} 
\put(  37.00,  109.89){\circle*{0.8}} 
\put(  37.25,  109.89){\circle*{0.8}} 
\put(  37.50,  109.89){\circle*{0.8}} 
\put(  37.75,  109.89){\circle*{0.8}} 
\put(  38.00,  109.89){\circle*{0.8}} 
\put(  38.25,  109.89){\circle*{0.8}} 
\put(  38.50,  109.88){\circle*{0.8}} 
\put(  38.75,  109.88){\circle*{0.8}} 
\put(  39.00,  109.88){\circle*{0.8}} 
\put(  39.25,  109.88){\circle*{0.8}} 
\put(  39.50,  109.88){\circle*{0.8}} 
\put(  39.75,  109.88){\circle*{0.8}} 
\put(  40.00,  109.88){\circle*{0.8}} 
\put(  40.25,  109.88){\circle*{0.8}} 
\put(  40.50,  109.87){\circle*{0.8}} 
\put(  40.75,  109.87){\circle*{0.8}} 
\put(  41.00,  109.87){\circle*{0.8}} 
\put(  41.25,  109.87){\circle*{0.8}} 
\put(  41.50,  109.87){\circle*{0.8}} 
\put(  41.75,  109.87){\circle*{0.8}} 
\put(  42.00,  109.87){\circle*{0.8}} 
\put(  42.25,  109.87){\circle*{0.8}} 
\put(  42.50,  109.86){\circle*{0.8}} 
\put(  42.75,  109.86){\circle*{0.8}} 
\put(  43.00,  109.86){\circle*{0.8}} 
\put(  43.25,  109.86){\circle*{0.8}} 
\put(  43.50,  109.86){\circle*{0.8}} 
\put(  43.75,  109.86){\circle*{0.8}} 
\put(  44.00,  109.86){\circle*{0.8}} 
\put(  44.25,  109.86){\circle*{0.8}} 
\put(  44.50,  109.85){\circle*{0.8}} 
\put(  44.75,  109.85){\circle*{0.8}} 
\put(  45.00,  109.85){\circle*{0.8}} 
\put(  45.25,  109.85){\circle*{0.8}} 
\put(  45.50,  109.85){\circle*{0.8}} 
\put(  45.75,  109.85){\circle*{0.8}} 
\put(  46.00,  109.85){\circle*{0.8}} 
\put(  46.25,  109.85){\circle*{0.8}} 
\put(  46.50,  109.84){\circle*{0.8}} 
\put(  46.75,  109.84){\circle*{0.8}} 
\put(  47.00,  109.84){\circle*{0.8}} 
\put(  47.25,  109.84){\circle*{0.8}} 
\put(  47.50,  109.84){\circle*{0.8}} 
\put(  47.75,  109.84){\circle*{0.8}} 
\put(  48.00,  109.84){\circle*{0.8}} 
\put(  48.25,  109.84){\circle*{0.8}} 
\put(  48.50,  109.83){\circle*{0.8}} 
\put(  48.75,  109.83){\circle*{0.8}} 
\put(  49.00,  109.83){\circle*{0.8}} 
\put(  49.25,  109.83){\circle*{0.8}} 
\put(  49.50,  109.83){\circle*{0.8}} 
\put(  49.75,  109.83){\circle*{0.8}} 
\put(  50.00,  109.83){\circle*{0.8}} 
\put(  50.25,  109.83){\circle*{0.8}} 
\put(  50.50,  109.82){\circle*{0.8}} 
\put(  50.75,  109.82){\circle*{0.8}} 
\put(  51.00,  109.82){\circle*{0.8}} 
\put(  51.25,  109.82){\circle*{0.8}} 
\put(  51.50,  109.82){\circle*{0.8}} 
\put(  51.75,  109.82){\circle*{0.8}} 
\put(  52.00,  109.82){\circle*{0.8}} 
\put(  52.25,  109.81){\circle*{0.8}} 
\put(  52.50,  109.81){\circle*{0.8}} 
\put(  52.75,  109.81){\circle*{0.8}} 
\put(  53.00,  109.81){\circle*{0.8}} 
\put(  53.25,  109.81){\circle*{0.8}} 
\put(  53.50,  109.81){\circle*{0.8}} 
\put(  53.75,  109.81){\circle*{0.8}} 
\put(  54.00,  109.81){\circle*{0.8}} 
\put(  54.25,  109.80){\circle*{0.8}} 
\put(  54.50,  109.80){\circle*{0.8}} 
\put(  54.75,  109.80){\circle*{0.8}} 
\put(  55.00,  109.80){\circle*{0.8}} 
\put(  55.25,  109.80){\circle*{0.8}} 
\put(  55.50,  109.80){\circle*{0.8}} 
\put(  55.75,  109.80){\circle*{0.8}} 
\put(  56.00,  109.80){\circle*{0.8}} 
\put(  56.25,  109.79){\circle*{0.8}} 
\put(  56.50,  109.79){\circle*{0.8}} 
\put(  56.75,  109.79){\circle*{0.8}} 
\put(  57.00,  109.79){\circle*{0.8}} 
\put(  57.25,  109.79){\circle*{0.8}} 
\put(  57.50,  109.79){\circle*{0.8}} 
\put(  57.75,  109.79){\circle*{0.8}} 
\put(  58.00,  109.79){\circle*{0.8}} 
\put(  58.25,  109.78){\circle*{0.8}} 
\put(  58.50,  109.78){\circle*{0.8}} 
\put(  58.75,  109.78){\circle*{0.8}} 
\put(  59.00,  109.78){\circle*{0.8}} 
\put(  59.25,  109.78){\circle*{0.8}} 
\put(  59.50,  109.78){\circle*{0.8}} 
\put(  59.75,  109.78){\circle*{0.8}} 
\put(  60.00,  109.78){\circle*{0.8}} 
\put(  60.25,  109.77){\circle*{0.8}} 
\put(  60.50,  109.77){\circle*{0.8}} 
\put(  60.75,  109.77){\circle*{0.8}} 
\put(  61.00,  109.77){\circle*{0.8}} 
\put(  61.25,  109.77){\circle*{0.8}} 
\put(  61.50,  109.77){\circle*{0.8}} 
\put(  61.75,  109.77){\circle*{0.8}} 
\put(  62.00,  109.77){\circle*{0.8}} 
\put(  62.25,  109.76){\circle*{0.8}} 
\put(  62.50,  109.76){\circle*{0.8}} 
\put(  62.75,  109.76){\circle*{0.8}} 
\put(  63.00,  109.76){\circle*{0.8}} 
\put(  63.25,  109.76){\circle*{0.8}} 
\put(  63.50,  109.76){\circle*{0.8}} 
\put(  63.75,  109.76){\circle*{0.8}} 
\put(  64.00,  109.76){\circle*{0.8}} 
\put(  64.25,  109.75){\circle*{0.8}} 
\put(  64.50,  109.75){\circle*{0.8}} 
\put(  64.75,  109.75){\circle*{0.8}} 
\put(  65.00,  109.75){\circle*{0.8}} 
\put(  65.25,  109.75){\circle*{0.8}} 
\put(  65.50,  109.75){\circle*{0.8}} 
\put(  65.75,  109.75){\circle*{0.8}} 
\put(  66.00,  109.75){\circle*{0.8}} 
\put(  66.25,  109.74){\circle*{0.8}} 
\put(  66.50,  109.74){\circle*{0.8}} 
\put(  66.75,  109.74){\circle*{0.8}} 
\put(  67.00,  109.74){\circle*{0.8}} 
\put(  67.25,  109.74){\circle*{0.8}} 
\put(  67.50,  109.74){\circle*{0.8}} 
\put(  67.75,  109.74){\circle*{0.8}} 
\put(  68.00,  109.74){\circle*{0.8}} 
\put(  68.25,  109.73){\circle*{0.8}} 
\put(  68.50,  109.73){\circle*{0.8}} 
\put(  68.75,  109.73){\circle*{0.8}} 
\put(  69.00,  109.73){\circle*{0.8}} 
\put(  69.25,  109.73){\circle*{0.8}} 
\put(  69.50,  109.73){\circle*{0.8}} 
\put(  69.75,  109.73){\circle*{0.8}} 
\put(  70.00,  109.72){\circle*{0.8}} 
\put(  70.25,  109.72){\circle*{0.8}} 
\put(  70.50,  109.72){\circle*{0.8}} 
\put(  70.75,  109.72){\circle*{0.8}} 
\put(  71.00,  109.72){\circle*{0.8}} 
\put(  71.25,  109.72){\circle*{0.8}} 
\put(  71.50,  109.72){\circle*{0.8}} 
\put(  71.75,  109.72){\circle*{0.8}} 
\put(  72.00,  109.71){\circle*{0.8}} 
\put(  72.25,  109.71){\circle*{0.8}} 
\put(  72.50,  109.71){\circle*{0.8}} 
\put(  72.75,  109.71){\circle*{0.8}} 
\put(  73.00,  109.71){\circle*{0.8}} 
\put(  73.25,  109.71){\circle*{0.8}} 
\put(  73.50,  109.71){\circle*{0.8}} 
\put(  73.75,  109.71){\circle*{0.8}} 
\put(  74.00,  109.70){\circle*{0.8}} 
\put(  74.25,  109.70){\circle*{0.8}} 
\put(  74.50,  109.70){\circle*{0.8}} 
\put(  74.75,  109.70){\circle*{0.8}} 
\put(  75.00,  109.70){\circle*{0.8}} 
\put(  75.25,  109.70){\circle*{0.8}} 
\put(  75.50,  109.70){\circle*{0.8}} 
\put(  75.75,  109.70){\circle*{0.8}} 
\put(  76.00,  109.69){\circle*{0.8}} 
\put(  76.25,  109.69){\circle*{0.8}} 
\put(  76.50,  109.69){\circle*{0.8}} 
\put(  76.75,  109.69){\circle*{0.8}} 
\put(  77.00,  109.69){\circle*{0.8}} 
\put(  77.25,  109.69){\circle*{0.8}} 
\put(  77.50,  109.69){\circle*{0.8}} 
\put(  77.75,  109.69){\circle*{0.8}} 
\put(  78.00,  109.68){\circle*{0.8}} 
\put(  78.25,  109.68){\circle*{0.8}} 
\put(  78.50,  109.68){\circle*{0.8}} 
\put(  78.75,  109.68){\circle*{0.8}} 
\put(  79.00,  109.68){\circle*{0.8}} 
\put(  79.25,  109.68){\circle*{0.8}} 
\put(  79.50,  109.68){\circle*{0.8}} 
\put(  79.75,  109.68){\circle*{0.8}} 
\put(  80.00,  109.67){\circle*{0.8}} 
\put(  80.25,  109.67){\circle*{0.8}} 
\put(  80.50,  109.67){\circle*{0.8}} 
\put(  80.75,  109.67){\circle*{0.8}} 
\put(  81.00,  109.67){\circle*{0.8}} 
\put(  81.25,  109.67){\circle*{0.8}} 
\put(  81.50,  109.67){\circle*{0.8}} 
\put(  81.75,  109.67){\circle*{0.8}} 
\put(  82.00,  109.66){\circle*{0.8}} 
\put(  82.25,  109.66){\circle*{0.8}} 
\put(  82.50,  109.66){\circle*{0.8}} 
\put(  82.75,  109.66){\circle*{0.8}} 
\put(  83.00,  109.66){\circle*{0.8}} 
\put(  83.25,  109.66){\circle*{0.8}} 
\put(  83.50,  109.66){\circle*{0.8}} 
\put(  83.75,  109.66){\circle*{0.8}} 
\put(  84.00,  109.65){\circle*{0.8}} 
\put(  84.25,  109.65){\circle*{0.8}} 
\put(  84.50,  109.65){\circle*{0.8}} 
\put(  84.75,  109.65){\circle*{0.8}} 
\put(  85.00,  109.65){\circle*{0.8}} 
\put(  85.25,  109.65){\circle*{0.8}} 
\put(  85.50,  109.65){\circle*{0.8}} 
\put(  85.75,  109.65){\circle*{0.8}} 
\put(  86.00,  109.64){\circle*{0.8}} 
\put(  86.25,  109.64){\circle*{0.8}} 
\put(  86.50,  109.64){\circle*{0.8}} 
\put(  86.75,  109.64){\circle*{0.8}} 
\put(  87.00,  109.64){\circle*{0.8}} 
\put(  87.25,  109.64){\circle*{0.8}} 
\put(  87.50,  109.64){\circle*{0.8}} 
\put(  87.75,  109.64){\circle*{0.8}} 
\put(  88.00,  109.63){\circle*{0.8}} 
\put(  88.25,  109.63){\circle*{0.8}} 
\put(  88.50,  109.63){\circle*{0.8}} 
\put(  88.75,  109.63){\circle*{0.8}} 
\put(  89.00,  109.63){\circle*{0.8}} 
\put(  89.25,  109.63){\circle*{0.8}} 
\put(  89.50,  109.63){\circle*{0.8}} 
\put(  89.75,  109.62){\circle*{0.8}} 
\put(  90.00,  109.62){\circle*{0.8}} 
\put(  90.25,  109.62){\circle*{0.8}} 
\put(  90.50,  109.62){\circle*{0.8}} 
\put(  90.75,  109.62){\circle*{0.8}} 
\put(  91.00,  109.62){\circle*{0.8}} 
\put(  91.25,  109.62){\circle*{0.8}} 
\put(  91.50,  109.62){\circle*{0.8}} 
\put(  91.75,  109.61){\circle*{0.8}} 
\put(  92.00,  109.61){\circle*{0.8}} 
\put(  92.25,  109.61){\circle*{0.8}} 
\put(  92.50,  109.61){\circle*{0.8}} 
\put(  92.75,  109.61){\circle*{0.8}} 
\put(  93.00,  109.61){\circle*{0.8}} 
\put(  93.25,  109.61){\circle*{0.8}} 
\put(  93.50,  109.61){\circle*{0.8}} 
\put(  93.75,  109.60){\circle*{0.8}} 
\put(  94.00,  109.60){\circle*{0.8}} 
\put(  94.25,  109.60){\circle*{0.8}} 
\put(  94.50,  109.60){\circle*{0.8}} 
\put(  94.75,  109.60){\circle*{0.8}} 
\put(  95.00,  109.60){\circle*{0.8}} 
\put(  95.25,  109.60){\circle*{0.8}} 
\put(  95.50,  109.60){\circle*{0.8}} 
\put(  95.75,  109.59){\circle*{0.8}} 
\put(  96.00,  109.59){\circle*{0.8}} 
\put(  96.25,  109.59){\circle*{0.8}} 
\put(  96.50,  109.59){\circle*{0.8}} 
\put(  96.75,  109.59){\circle*{0.8}} 
\put(  97.00,  109.59){\circle*{0.8}} 
\put(  97.25,  109.59){\circle*{0.8}} 
\put(  97.50,  109.59){\circle*{0.8}} 
\put(  97.75,  109.58){\circle*{0.8}} 
\put(  98.00,  109.58){\circle*{0.8}} 
\put(  98.25,  109.58){\circle*{0.8}} 
\put(  98.50,  109.58){\circle*{0.8}} 
\put(  98.75,  109.58){\circle*{0.8}} 
\put(  99.00,  109.58){\circle*{0.8}} 
\put(  99.25,  109.58){\circle*{0.8}} 
\put(  99.50,  109.58){\circle*{0.8}} 
\put(  99.75,  109.57){\circle*{0.8}} 
\put( 100.00,  109.57){\circle*{0.8}} 
%c1=   -0.4658 c2=   -0.1828
\put(   0.25,  123.54){\circle*{0.8}} 
\put(   0.50,  123.47){\circle*{0.8}} 
\put(   0.75,  123.40){\circle*{0.8}} 
\put(   1.00,  123.33){\circle*{0.8}} 
\put(   1.25,  123.26){\circle*{0.8}} 
\put(   1.50,  123.19){\circle*{0.8}} 
\put(   1.75,  123.12){\circle*{0.8}} 
\put(   2.00,  123.05){\circle*{0.8}} 
\put(   2.25,  122.98){\circle*{0.8}} 
\put(   2.50,  122.91){\circle*{0.8}} 
\put(   2.75,  122.84){\circle*{0.8}} 
\put(   3.00,  122.77){\circle*{0.8}} 
\put(   3.25,  122.70){\circle*{0.8}} 
\put(   3.50,  122.63){\circle*{0.8}} 
\put(   3.75,  122.56){\circle*{0.8}} 
\put(   4.00,  122.49){\circle*{0.8}} 
\put(   4.25,  122.42){\circle*{0.8}} 
\put(   4.50,  122.35){\circle*{0.8}} 
\put(   4.75,  122.28){\circle*{0.8}} 
\put(   5.00,  122.21){\circle*{0.8}} 
\put(   5.25,  122.14){\circle*{0.8}} 
\put(   5.50,  122.07){\circle*{0.8}} 
\put(   5.75,  122.00){\circle*{0.8}} 
\put(   6.00,  121.93){\circle*{0.8}} 
\put(   6.25,  121.86){\circle*{0.8}} 
\put(   6.50,  121.79){\circle*{0.8}} 
\put(   6.75,  121.72){\circle*{0.8}} 
\put(   7.00,  121.65){\circle*{0.8}} 
\put(   7.25,  121.58){\circle*{0.8}} 
\put(   7.50,  121.51){\circle*{0.8}} 
\put(   7.75,  121.44){\circle*{0.8}} 
\put(   8.00,  121.37){\circle*{0.8}} 
\put(   8.25,  121.30){\circle*{0.8}} 
\put(   8.50,  121.23){\circle*{0.8}} 
\put(   8.75,  121.16){\circle*{0.8}} 
\put(   9.00,  121.09){\circle*{0.8}} 
\put(   9.25,  121.02){\circle*{0.8}} 
\put(   9.50,  120.95){\circle*{0.8}} 
\put(   9.75,  120.88){\circle*{0.8}} 
\put(  10.00,  120.81){\circle*{0.8}} 
\put(  10.25,  120.74){\circle*{0.8}} 
\put(  10.50,  120.67){\circle*{0.8}} 
\put(  10.75,  120.60){\circle*{0.8}} 
\put(  11.00,  120.53){\circle*{0.8}} 
\put(  11.25,  120.46){\circle*{0.8}} 
\put(  11.50,  120.39){\circle*{0.8}} 
\put(  11.75,  120.32){\circle*{0.8}} 
\put(  12.00,  120.25){\circle*{0.8}} 
\put(  12.25,  120.18){\circle*{0.8}} 
\put(  12.50,  120.11){\circle*{0.8}} 
\put(  12.75,  120.04){\circle*{0.8}} 
\put(  13.00,  119.97){\circle*{0.8}} 
\put(  13.25,  119.90){\circle*{0.8}} 
\put(  13.50,  119.84){\circle*{0.8}} 
\put(  13.75,  119.77){\circle*{0.8}} 
\put(  14.00,  119.70){\circle*{0.8}} 
\put(  14.25,  119.63){\circle*{0.8}} 
\put(  14.50,  119.56){\circle*{0.8}} 
\put(  14.75,  119.49){\circle*{0.8}} 
\put(  15.00,  119.42){\circle*{0.8}} 
\put(  15.25,  119.35){\circle*{0.8}} 
\put(  15.50,  119.28){\circle*{0.8}} 
\put(  15.75,  119.21){\circle*{0.8}} 
\put(  16.00,  119.14){\circle*{0.8}} 
\put(  16.25,  119.07){\circle*{0.8}} 
\put(  16.50,  119.00){\circle*{0.8}} 
\put(  16.75,  118.93){\circle*{0.8}} 
\put(  17.00,  118.86){\circle*{0.8}} 
\put(  17.25,  118.79){\circle*{0.8}} 
\put(  17.50,  118.72){\circle*{0.8}} 
\put(  17.75,  118.65){\circle*{0.8}} 
\put(  18.00,  118.58){\circle*{0.8}} 
\put(  18.25,  118.51){\circle*{0.8}} 
\put(  18.50,  118.44){\circle*{0.8}} 
\put(  18.75,  118.37){\circle*{0.8}} 
\put(  19.00,  118.30){\circle*{0.8}} 
\put(  19.25,  118.23){\circle*{0.8}} 
\put(  19.50,  118.16){\circle*{0.8}} 
\put(  19.75,  118.09){\circle*{0.8}} 
\put(  20.00,  118.02){\circle*{0.8}} 
\put(  20.25,  117.95){\circle*{0.8}} 
\put(  20.50,  117.88){\circle*{0.8}} 
\put(  20.75,  117.81){\circle*{0.8}} 
\put(  21.00,  117.74){\circle*{0.8}} 
\put(  21.25,  117.67){\circle*{0.8}} 
\put(  21.50,  117.60){\circle*{0.8}} 
\put(  21.75,  117.53){\circle*{0.8}} 
\put(  22.00,  117.46){\circle*{0.8}} 
\put(  22.25,  117.39){\circle*{0.8}} 
\put(  22.50,  117.32){\circle*{0.8}} 
\put(  22.75,  117.25){\circle*{0.8}} 
\put(  23.00,  117.18){\circle*{0.8}} 
\put(  23.25,  117.11){\circle*{0.8}} 
\put(  23.50,  117.04){\circle*{0.8}} 
\put(  23.75,  116.97){\circle*{0.8}} 
\put(  24.00,  116.90){\circle*{0.8}} 
\put(  24.25,  116.83){\circle*{0.8}} 
\put(  24.50,  116.76){\circle*{0.8}} 
\put(  24.75,  116.69){\circle*{0.8}} 
\put(  25.00,  116.62){\circle*{0.8}} 
\put(  25.25,  116.55){\circle*{0.8}} 
\put(  25.50,  116.48){\circle*{0.8}} 
\put(  25.75,  116.41){\circle*{0.8}} 
\put(  26.00,  116.34){\circle*{0.8}} 
\put(  26.25,  116.27){\circle*{0.8}} 
\put(  26.50,  116.20){\circle*{0.8}} 
\put(  26.75,  116.13){\circle*{0.8}} 
\put(  27.00,  116.06){\circle*{0.8}} 
\put(  27.25,  115.99){\circle*{0.8}} 
\put(  27.50,  115.92){\circle*{0.8}} 
\put(  27.75,  115.85){\circle*{0.8}} 
\put(  28.00,  115.78){\circle*{0.8}} 
\put(  28.25,  115.71){\circle*{0.8}} 
\put(  28.50,  115.64){\circle*{0.8}} 
\put(  28.75,  115.57){\circle*{0.8}} 
\put(  29.00,  115.50){\circle*{0.8}} 
\put(  29.25,  115.43){\circle*{0.8}} 
\put(  29.50,  115.36){\circle*{0.8}} 
\put(  29.75,  115.29){\circle*{0.8}} 
\put(  30.00,  115.22){\circle*{0.8}} 
\put(  30.25,  115.15){\circle*{0.8}} 
\put(  30.50,  115.08){\circle*{0.8}} 
\put(  30.75,  115.01){\circle*{0.8}} 
\put(  31.00,  114.94){\circle*{0.8}} 
\put(  31.25,  114.87){\circle*{0.8}} 
\put(  31.50,  114.80){\circle*{0.8}} 
\put(  31.75,  114.73){\circle*{0.8}} 
\put(  32.00,  114.66){\circle*{0.8}} 
\put(  32.25,  114.59){\circle*{0.8}} 
\put(  32.50,  114.52){\circle*{0.8}} 
\put(  32.75,  114.46){\circle*{0.8}} 
\put(  33.00,  114.39){\circle*{0.8}} 
\put(  33.25,  114.32){\circle*{0.8}} 
\put(  33.50,  114.25){\circle*{0.8}} 
\put(  33.75,  114.18){\circle*{0.8}} 
\put(  34.00,  114.11){\circle*{0.8}} 
\put(  34.25,  114.04){\circle*{0.8}} 
\put(  34.50,  113.97){\circle*{0.8}} 
\put(  34.75,  113.90){\circle*{0.8}} 
\put(  35.00,  113.83){\circle*{0.8}} 
\put(  35.25,  113.76){\circle*{0.8}} 
\put(  35.50,  113.69){\circle*{0.8}} 
\put(  35.75,  113.62){\circle*{0.8}} 
\put(  36.00,  113.55){\circle*{0.8}} 
\put(  36.25,  113.48){\circle*{0.8}} 
\put(  36.50,  113.41){\circle*{0.8}} 
\put(  36.75,  113.34){\circle*{0.8}} 
\put(  37.00,  113.27){\circle*{0.8}} 
\put(  37.25,  113.20){\circle*{0.8}} 
\put(  37.50,  113.13){\circle*{0.8}} 
\put(  37.75,  113.06){\circle*{0.8}} 
\put(  38.00,  112.99){\circle*{0.8}} 
\put(  38.25,  112.92){\circle*{0.8}} 
\put(  38.50,  112.85){\circle*{0.8}} 
\put(  38.75,  112.78){\circle*{0.8}} 
\put(  39.00,  112.71){\circle*{0.8}} 
\put(  39.25,  112.64){\circle*{0.8}} 
\put(  39.50,  112.57){\circle*{0.8}} 
\put(  39.75,  112.50){\circle*{0.8}} 
\put(  40.00,  112.43){\circle*{0.8}} 
\put(  40.25,  112.36){\circle*{0.8}} 
\put(  40.50,  112.29){\circle*{0.8}} 
\put(  40.75,  112.22){\circle*{0.8}} 
\put(  41.00,  112.15){\circle*{0.8}} 
\put(  41.25,  112.08){\circle*{0.8}} 
\put(  41.50,  112.01){\circle*{0.8}} 
\put(  41.75,  111.94){\circle*{0.8}} 
\put(  42.00,  111.87){\circle*{0.8}} 
\put(  42.25,  111.80){\circle*{0.8}} 
\put(  42.50,  111.73){\circle*{0.8}} 
\put(  42.75,  111.66){\circle*{0.8}} 
\put(  43.00,  111.59){\circle*{0.8}} 
\put(  43.25,  111.52){\circle*{0.8}} 
\put(  43.50,  111.45){\circle*{0.8}} 
\put(  43.75,  111.38){\circle*{0.8}} 
\put(  44.00,  111.31){\circle*{0.8}} 
\put(  44.25,  111.24){\circle*{0.8}} 
\put(  44.50,  111.17){\circle*{0.8}} 
\put(  44.75,  111.10){\circle*{0.8}} 
\put(  45.00,  111.03){\circle*{0.8}} 
\put(  45.25,  110.96){\circle*{0.8}} 
\put(  45.50,  110.89){\circle*{0.8}} 
\put(  45.75,  110.82){\circle*{0.8}} 
\put(  46.00,  110.75){\circle*{0.8}} 
\put(  46.25,  110.68){\circle*{0.8}} 
\put(  46.50,  110.61){\circle*{0.8}} 
\put(  46.75,  110.54){\circle*{0.8}} 
\put(  47.00,  110.47){\circle*{0.8}} 
\put(  47.25,  110.40){\circle*{0.8}} 
\put(  47.50,  110.33){\circle*{0.8}} 
\put(  47.75,  110.26){\circle*{0.8}} 
\put(  48.00,  110.19){\circle*{0.8}} 
\put(  48.25,  110.12){\circle*{0.8}} 
\put(  48.50,  110.05){\circle*{0.8}} 
\put(  48.75,  109.98){\circle*{0.8}} 
\put(  49.00,  109.91){\circle*{0.8}} 
\put(  49.25,  109.84){\circle*{0.8}} 
\put(  49.50,  109.77){\circle*{0.8}} 
\put(  49.75,  109.70){\circle*{0.8}} 
\put(  50.00,  109.63){\circle*{0.8}} 
\put(  50.25,  109.56){\circle*{0.8}} 
\put(  50.50,  109.49){\circle*{0.8}} 
\put(  50.75,  109.42){\circle*{0.8}} 
\put(  51.00,  109.35){\circle*{0.8}} 
\put(  51.25,  109.28){\circle*{0.8}} 
\put(  51.50,  109.21){\circle*{0.8}} 
\put(  51.75,  109.14){\circle*{0.8}} 
\put(  52.00,  109.07){\circle*{0.8}} 
\put(  52.25,  109.01){\circle*{0.8}} 
\put(  52.50,  108.94){\circle*{0.8}} 
\put(  52.75,  108.87){\circle*{0.8}} 
\put(  53.00,  108.80){\circle*{0.8}} 
\put(  53.25,  108.73){\circle*{0.8}} 
\put(  53.50,  108.66){\circle*{0.8}} 
\put(  53.75,  108.59){\circle*{0.8}} 
\put(  54.00,  108.52){\circle*{0.8}} 
\put(  54.25,  108.45){\circle*{0.8}} 
\put(  54.50,  108.38){\circle*{0.8}} 
\put(  54.75,  108.31){\circle*{0.8}} 
\put(  55.00,  108.24){\circle*{0.8}} 
\put(  55.25,  108.17){\circle*{0.8}} 
\put(  55.50,  108.10){\circle*{0.8}} 
\put(  55.75,  108.03){\circle*{0.8}} 
\put(  56.00,  107.96){\circle*{0.8}} 
\put(  56.25,  107.89){\circle*{0.8}} 
\put(  56.50,  107.82){\circle*{0.8}} 
\put(  56.75,  107.75){\circle*{0.8}} 
\put(  57.00,  107.68){\circle*{0.8}} 
\put(  57.25,  107.61){\circle*{0.8}} 
\put(  57.50,  107.54){\circle*{0.8}} 
\put(  57.75,  107.47){\circle*{0.8}} 
\put(  58.00,  107.40){\circle*{0.8}} 
\put(  58.25,  107.33){\circle*{0.8}} 
\put(  58.50,  107.26){\circle*{0.8}} 
\put(  58.75,  107.19){\circle*{0.8}} 
\put(  59.00,  107.12){\circle*{0.8}} 
\put(  59.25,  107.05){\circle*{0.8}} 
\put(  59.50,  106.98){\circle*{0.8}} 
\put(  59.75,  106.91){\circle*{0.8}} 
\put(  60.00,  106.84){\circle*{0.8}} 
\put(  60.25,  106.77){\circle*{0.8}} 
\put(  60.50,  106.70){\circle*{0.8}} 
\put(  60.75,  106.63){\circle*{0.8}} 
\put(  61.00,  106.56){\circle*{0.8}} 
\put(  61.25,  106.49){\circle*{0.8}} 
\put(  61.50,  106.42){\circle*{0.8}} 
\put(  61.75,  106.35){\circle*{0.8}} 
\put(  62.00,  106.28){\circle*{0.8}} 
\put(  62.25,  106.21){\circle*{0.8}} 
\put(  62.50,  106.14){\circle*{0.8}} 
\put(  62.75,  106.07){\circle*{0.8}} 
\put(  63.00,  106.00){\circle*{0.8}} 
\put(  63.25,  105.93){\circle*{0.8}} 
\put(  63.50,  105.86){\circle*{0.8}} 
\put(  63.75,  105.79){\circle*{0.8}} 
\put(  64.00,  105.72){\circle*{0.8}} 
\put(  64.25,  105.65){\circle*{0.8}} 
\put(  64.50,  105.58){\circle*{0.8}} 
\put(  64.75,  105.51){\circle*{0.8}} 
\put(  65.00,  105.44){\circle*{0.8}} 
\put(  65.25,  105.37){\circle*{0.8}} 
\put(  65.50,  105.30){\circle*{0.8}} 
\put(  65.75,  105.23){\circle*{0.8}} 
\put(  66.00,  105.16){\circle*{0.8}} 
\put(  66.25,  105.09){\circle*{0.8}} 
\put(  66.50,  105.02){\circle*{0.8}} 
\put(  66.75,  104.95){\circle*{0.8}} 
\put(  67.00,  104.88){\circle*{0.8}} 
\put(  67.25,  104.81){\circle*{0.8}} 
\put(  67.50,  104.74){\circle*{0.8}} 
\put(  67.75,  104.67){\circle*{0.8}} 
\put(  68.00,  104.60){\circle*{0.8}} 
\put(  68.25,  104.53){\circle*{0.8}} 
\put(  68.50,  104.46){\circle*{0.8}} 
\put(  68.75,  104.39){\circle*{0.8}} 
\put(  69.00,  104.32){\circle*{0.8}} 
\put(  69.25,  104.25){\circle*{0.8}} 
\put(  69.50,  104.18){\circle*{0.8}} 
\put(  69.75,  104.11){\circle*{0.8}} 
\put(  70.00,  104.04){\circle*{0.8}} 
\put(  70.25,  103.97){\circle*{0.8}} 
\put(  70.50,  103.90){\circle*{0.8}} 
\put(  70.75,  103.83){\circle*{0.8}} 
\put(  71.00,  103.76){\circle*{0.8}} 
\put(  71.25,  103.69){\circle*{0.8}} 
\put(  71.50,  103.63){\circle*{0.8}} 
\put(  71.75,  103.56){\circle*{0.8}} 
\put(  72.00,  103.49){\circle*{0.8}} 
\put(  72.25,  103.42){\circle*{0.8}} 
\put(  72.50,  103.35){\circle*{0.8}} 
\put(  72.75,  103.28){\circle*{0.8}} 
\put(  73.00,  103.21){\circle*{0.8}} 
\put(  73.25,  103.14){\circle*{0.8}} 
\put(  73.50,  103.07){\circle*{0.8}} 
\put(  73.75,  103.00){\circle*{0.8}} 
\put(  74.00,  102.93){\circle*{0.8}} 
\put(  74.25,  102.86){\circle*{0.8}} 
\put(  74.50,  102.79){\circle*{0.8}} 
\put(  74.75,  102.72){\circle*{0.8}} 
\put(  75.00,  102.65){\circle*{0.8}} 
\put(  75.25,  102.58){\circle*{0.8}} 
\put(  75.50,  102.51){\circle*{0.8}} 
\put(  75.75,  102.44){\circle*{0.8}} 
\put(  76.00,  102.37){\circle*{0.8}} 
\put(  76.25,  102.30){\circle*{0.8}} 
\put(  76.50,  102.23){\circle*{0.8}} 
\put(  76.75,  102.16){\circle*{0.8}} 
\put(  77.00,  102.09){\circle*{0.8}} 
\put(  77.25,  102.02){\circle*{0.8}} 
\put(  77.50,  101.95){\circle*{0.8}} 
\put(  77.75,  101.88){\circle*{0.8}} 
\put(  78.00,  101.81){\circle*{0.8}} 
\put(  78.25,  101.74){\circle*{0.8}} 
\put(  78.50,  101.67){\circle*{0.8}} 
\put(  78.75,  101.60){\circle*{0.8}} 
\put(  79.00,  101.53){\circle*{0.8}} 
\put(  79.25,  101.46){\circle*{0.8}} 
\put(  79.50,  101.39){\circle*{0.8}} 
\put(  79.75,  101.32){\circle*{0.8}} 
\put(  80.00,  101.25){\circle*{0.8}} 
\put(  80.25,  101.18){\circle*{0.8}} 
\put(  80.50,  101.11){\circle*{0.8}} 
\put(  80.75,  101.04){\circle*{0.8}} 
\put(  81.00,  100.97){\circle*{0.8}} 
\put(  81.25,  100.90){\circle*{0.8}} 
\put(  81.50,  100.83){\circle*{0.8}} 
\put(  81.75,  100.76){\circle*{0.8}} 
\put(  82.00,  100.69){\circle*{0.8}} 
\put(  82.25,  100.62){\circle*{0.8}} 
\put(  82.50,  100.55){\circle*{0.8}} 
\put(  82.75,  100.48){\circle*{0.8}} 
\put(  83.00,  100.41){\circle*{0.8}} 
\put(  83.25,  100.34){\circle*{0.8}} 
\put(  83.50,  100.27){\circle*{0.8}} 
\put(  83.75,  100.20){\circle*{0.8}} 
\put(  84.00,  100.13){\circle*{0.8}} 
\put(  84.25,  100.06){\circle*{0.8}} 
\put(  84.50,   99.99){\circle*{0.8}} 
\put(  84.75,   99.92){\circle*{0.8}} 
\put(  85.00,   99.85){\circle*{0.8}} 
\put(  85.25,   99.78){\circle*{0.8}} 
\put(  85.50,   99.71){\circle*{0.8}} 
\put(  85.75,   99.64){\circle*{0.8}} 
\put(  86.00,   99.57){\circle*{0.8}} 
\put(  86.25,   99.50){\circle*{0.8}} 
\put(  86.50,   99.43){\circle*{0.8}} 
\put(  86.75,   99.36){\circle*{0.8}} 
\put(  87.00,   99.29){\circle*{0.8}} 
\put(  87.25,   99.22){\circle*{0.8}} 
\put(  87.50,   99.15){\circle*{0.8}} 
\put(  87.75,   99.08){\circle*{0.8}} 
\put(  88.00,   99.01){\circle*{0.8}} 
\put(  88.25,   98.94){\circle*{0.8}} 
\put(  88.50,   98.87){\circle*{0.8}} 
\put(  88.75,   98.80){\circle*{0.8}} 
\put(  89.00,   98.73){\circle*{0.8}} 
\put(  89.25,   98.66){\circle*{0.8}} 
\put(  89.50,   98.59){\circle*{0.8}} 
\put(  89.75,   98.52){\circle*{0.8}} 
\put(  90.00,   98.45){\circle*{0.8}} 
\put(  90.25,   98.38){\circle*{0.8}} 
\put(  90.50,   98.31){\circle*{0.8}} 
\put(  90.75,   98.25){\circle*{0.8}} 
\put(  91.00,   98.18){\circle*{0.8}} 
\put(  91.25,   98.11){\circle*{0.8}} 
\put(  91.50,   98.04){\circle*{0.8}} 
\put(  91.75,   97.97){\circle*{0.8}} 
\put(  92.00,   97.90){\circle*{0.8}} 
\put(  92.25,   97.83){\circle*{0.8}} 
\put(  92.50,   97.76){\circle*{0.8}} 
\put(  92.75,   97.69){\circle*{0.8}} 
\put(  93.00,   97.62){\circle*{0.8}} 
\put(  93.25,   97.55){\circle*{0.8}} 
\put(  93.50,   97.48){\circle*{0.8}} 
\put(  93.75,   97.41){\circle*{0.8}} 
\put(  94.00,   97.34){\circle*{0.8}} 
\put(  94.25,   97.27){\circle*{0.8}} 
\put(  94.50,   97.20){\circle*{0.8}} 
\put(  94.75,   97.13){\circle*{0.8}} 
\put(  95.00,   97.06){\circle*{0.8}} 
\put(  95.25,   96.99){\circle*{0.8}} 
\put(  95.50,   96.92){\circle*{0.8}} 
\put(  95.75,   96.85){\circle*{0.8}} 
\put(  96.00,   96.78){\circle*{0.8}} 
\put(  96.25,   96.71){\circle*{0.8}} 
\put(  96.50,   96.64){\circle*{0.8}} 
\put(  96.75,   96.57){\circle*{0.8}} 
\put(  97.00,   96.50){\circle*{0.8}} 
\put(  97.25,   96.43){\circle*{0.8}} 
\put(  97.50,   96.36){\circle*{0.8}} 
\put(  97.75,   96.29){\circle*{0.8}} 
\put(  98.00,   96.22){\circle*{0.8}} 
\put(  98.25,   96.15){\circle*{0.8}} 
\put(  98.50,   96.08){\circle*{0.8}} 
\put(  98.75,   96.01){\circle*{0.8}} 
\put(  99.00,   95.94){\circle*{0.8}} 
\put(  99.25,   95.87){\circle*{0.8}} 
\put(  99.50,   95.80){\circle*{0.8}} 
\put(  99.75,   95.73){\circle*{0.8}} 
\put( 100.00,   95.66){\circle*{0.8}} 

\put(0,135){\framebox(100,40)}
\multiput(16.67,135)(16.67,0){5}{\line(0,1){2}}
\multiput(0,145)(0,10){3}{\line(1,0){2}}
\put(-14,135){0.0}
\put(-14,169){2.0}
\put(-22,155){$\log \Sigma$}
\put(102,150){\small 1}
\put(87,166){A}

\put(  15.90,  156.58){\circle{1.8}} 
\put(  34.71,  155.02){\circle{1.8}} 
\put(  50.62,  154.02){\circle{1.8}} 
\put(  56.04,  153.24){\circle{1.8}} 
\put(  62.88,  152.85){\circle{1.8}} 
\put(  69.55,  152.95){\circle{1.8}} 
%c1=   -0.1208 c2=    0.6474
\put(   0.25,  157.59){\circle*{0.8}} 
\put(   0.50,  157.57){\circle*{0.8}} 
\put(   0.75,  157.56){\circle*{0.8}} 
\put(   1.00,  157.54){\circle*{0.8}} 
\put(   1.25,  157.52){\circle*{0.8}} 
\put(   1.50,  157.50){\circle*{0.8}} 
\put(   1.75,  157.48){\circle*{0.8}} 
\put(   2.00,  157.47){\circle*{0.8}} 
\put(   2.25,  157.45){\circle*{0.8}} 
\put(   2.50,  157.43){\circle*{0.8}} 
\put(   2.75,  157.41){\circle*{0.8}} 
\put(   3.00,  157.39){\circle*{0.8}} 
\put(   3.25,  157.38){\circle*{0.8}} 
\put(   3.50,  157.36){\circle*{0.8}} 
\put(   3.75,  157.34){\circle*{0.8}} 
\put(   4.00,  157.32){\circle*{0.8}} 
\put(   4.25,  157.30){\circle*{0.8}} 
\put(   4.50,  157.28){\circle*{0.8}} 
\put(   4.75,  157.27){\circle*{0.8}} 
\put(   5.00,  157.25){\circle*{0.8}} 
\put(   5.25,  157.23){\circle*{0.8}} 
\put(   5.50,  157.21){\circle*{0.8}} 
\put(   5.75,  157.19){\circle*{0.8}} 
\put(   6.00,  157.18){\circle*{0.8}} 
\put(   6.25,  157.16){\circle*{0.8}} 
\put(   6.50,  157.14){\circle*{0.8}} 
\put(   6.75,  157.12){\circle*{0.8}} 
\put(   7.00,  157.10){\circle*{0.8}} 
\put(   7.25,  157.09){\circle*{0.8}} 
\put(   7.50,  157.07){\circle*{0.8}} 
\put(   7.75,  157.05){\circle*{0.8}} 
\put(   8.00,  157.03){\circle*{0.8}} 
\put(   8.25,  157.01){\circle*{0.8}} 
\put(   8.50,  156.99){\circle*{0.8}} 
\put(   8.75,  156.98){\circle*{0.8}} 
\put(   9.00,  156.96){\circle*{0.8}} 
\put(   9.25,  156.94){\circle*{0.8}} 
\put(   9.50,  156.92){\circle*{0.8}} 
\put(   9.75,  156.90){\circle*{0.8}} 
\put(  10.00,  156.89){\circle*{0.8}} 
\put(  10.25,  156.87){\circle*{0.8}} 
\put(  10.50,  156.85){\circle*{0.8}} 
\put(  10.75,  156.83){\circle*{0.8}} 
\put(  11.00,  156.81){\circle*{0.8}} 
\put(  11.25,  156.80){\circle*{0.8}} 
\put(  11.50,  156.78){\circle*{0.8}} 
\put(  11.75,  156.76){\circle*{0.8}} 
\put(  12.00,  156.74){\circle*{0.8}} 
\put(  12.25,  156.72){\circle*{0.8}} 
\put(  12.50,  156.70){\circle*{0.8}} 
\put(  12.75,  156.69){\circle*{0.8}} 
\put(  13.00,  156.67){\circle*{0.8}} 
\put(  13.25,  156.65){\circle*{0.8}} 
\put(  13.50,  156.63){\circle*{0.8}} 
\put(  13.75,  156.61){\circle*{0.8}} 
\put(  14.00,  156.60){\circle*{0.8}} 
\put(  14.25,  156.58){\circle*{0.8}} 
\put(  14.50,  156.56){\circle*{0.8}} 
\put(  14.75,  156.54){\circle*{0.8}} 
\put(  15.00,  156.52){\circle*{0.8}} 
\put(  15.25,  156.51){\circle*{0.8}} 
\put(  15.50,  156.49){\circle*{0.8}} 
\put(  15.75,  156.47){\circle*{0.8}} 
\put(  16.00,  156.45){\circle*{0.8}} 
\put(  16.25,  156.43){\circle*{0.8}} 
\put(  16.50,  156.41){\circle*{0.8}} 
\put(  16.75,  156.40){\circle*{0.8}} 
\put(  17.00,  156.38){\circle*{0.8}} 
\put(  17.25,  156.36){\circle*{0.8}} 
\put(  17.50,  156.34){\circle*{0.8}} 
\put(  17.75,  156.32){\circle*{0.8}} 
\put(  18.00,  156.31){\circle*{0.8}} 
\put(  18.25,  156.29){\circle*{0.8}} 
\put(  18.50,  156.27){\circle*{0.8}} 
\put(  18.75,  156.25){\circle*{0.8}} 
\put(  19.00,  156.23){\circle*{0.8}} 
\put(  19.25,  156.22){\circle*{0.8}} 
\put(  19.50,  156.20){\circle*{0.8}} 
\put(  19.75,  156.18){\circle*{0.8}} 
\put(  20.00,  156.16){\circle*{0.8}} 
\put(  20.25,  156.14){\circle*{0.8}} 
\put(  20.50,  156.12){\circle*{0.8}} 
\put(  20.75,  156.11){\circle*{0.8}} 
\put(  21.00,  156.09){\circle*{0.8}} 
\put(  21.25,  156.07){\circle*{0.8}} 
\put(  21.50,  156.05){\circle*{0.8}} 
\put(  21.75,  156.03){\circle*{0.8}} 
\put(  22.00,  156.02){\circle*{0.8}} 
\put(  22.25,  156.00){\circle*{0.8}} 
\put(  22.50,  155.98){\circle*{0.8}} 
\put(  22.75,  155.96){\circle*{0.8}} 
\put(  23.00,  155.94){\circle*{0.8}} 
\put(  23.25,  155.93){\circle*{0.8}} 
\put(  23.50,  155.91){\circle*{0.8}} 
\put(  23.75,  155.89){\circle*{0.8}} 
\put(  24.00,  155.87){\circle*{0.8}} 
\put(  24.25,  155.85){\circle*{0.8}} 
\put(  24.50,  155.84){\circle*{0.8}} 
\put(  24.75,  155.82){\circle*{0.8}} 
\put(  25.00,  155.80){\circle*{0.8}} 
\put(  25.25,  155.78){\circle*{0.8}} 
\put(  25.50,  155.76){\circle*{0.8}} 
\put(  25.75,  155.74){\circle*{0.8}} 
\put(  26.00,  155.73){\circle*{0.8}} 
\put(  26.25,  155.71){\circle*{0.8}} 
\put(  26.50,  155.69){\circle*{0.8}} 
\put(  26.75,  155.67){\circle*{0.8}} 
\put(  27.00,  155.65){\circle*{0.8}} 
\put(  27.25,  155.64){\circle*{0.8}} 
\put(  27.50,  155.62){\circle*{0.8}} 
\put(  27.75,  155.60){\circle*{0.8}} 
\put(  28.00,  155.58){\circle*{0.8}} 
\put(  28.25,  155.56){\circle*{0.8}} 
\put(  28.50,  155.55){\circle*{0.8}} 
\put(  28.75,  155.53){\circle*{0.8}} 
\put(  29.00,  155.51){\circle*{0.8}} 
\put(  29.25,  155.49){\circle*{0.8}} 
\put(  29.50,  155.47){\circle*{0.8}} 
\put(  29.75,  155.45){\circle*{0.8}} 
\put(  30.00,  155.44){\circle*{0.8}} 
\put(  30.25,  155.42){\circle*{0.8}} 
\put(  30.50,  155.40){\circle*{0.8}} 
\put(  30.75,  155.38){\circle*{0.8}} 
\put(  31.00,  155.36){\circle*{0.8}} 
\put(  31.25,  155.35){\circle*{0.8}} 
\put(  31.50,  155.33){\circle*{0.8}} 
\put(  31.75,  155.31){\circle*{0.8}} 
\put(  32.00,  155.29){\circle*{0.8}} 
\put(  32.25,  155.27){\circle*{0.8}} 
\put(  32.50,  155.26){\circle*{0.8}} 
\put(  32.75,  155.24){\circle*{0.8}} 
\put(  33.00,  155.22){\circle*{0.8}} 
\put(  33.25,  155.20){\circle*{0.8}} 
\put(  33.50,  155.18){\circle*{0.8}} 
\put(  33.75,  155.16){\circle*{0.8}} 
\put(  34.00,  155.15){\circle*{0.8}} 
\put(  34.25,  155.13){\circle*{0.8}} 
\put(  34.50,  155.11){\circle*{0.8}} 
\put(  34.75,  155.09){\circle*{0.8}} 
\put(  35.00,  155.07){\circle*{0.8}} 
\put(  35.25,  155.06){\circle*{0.8}} 
\put(  35.50,  155.04){\circle*{0.8}} 
\put(  35.75,  155.02){\circle*{0.8}} 
\put(  36.00,  155.00){\circle*{0.8}} 
\put(  36.25,  154.98){\circle*{0.8}} 
\put(  36.50,  154.97){\circle*{0.8}} 
\put(  36.75,  154.95){\circle*{0.8}} 
\put(  37.00,  154.93){\circle*{0.8}} 
\put(  37.25,  154.91){\circle*{0.8}} 
\put(  37.50,  154.89){\circle*{0.8}} 
\put(  37.75,  154.87){\circle*{0.8}} 
\put(  38.00,  154.86){\circle*{0.8}} 
\put(  38.25,  154.84){\circle*{0.8}} 
\put(  38.50,  154.82){\circle*{0.8}} 
\put(  38.75,  154.80){\circle*{0.8}} 
\put(  39.00,  154.78){\circle*{0.8}} 
\put(  39.25,  154.77){\circle*{0.8}} 
\put(  39.50,  154.75){\circle*{0.8}} 
\put(  39.75,  154.73){\circle*{0.8}} 
\put(  40.00,  154.71){\circle*{0.8}} 
\put(  40.25,  154.69){\circle*{0.8}} 
\put(  40.50,  154.68){\circle*{0.8}} 
\put(  40.75,  154.66){\circle*{0.8}} 
\put(  41.00,  154.64){\circle*{0.8}} 
\put(  41.25,  154.62){\circle*{0.8}} 
\put(  41.50,  154.60){\circle*{0.8}} 
\put(  41.75,  154.58){\circle*{0.8}} 
\put(  42.00,  154.57){\circle*{0.8}} 
\put(  42.25,  154.55){\circle*{0.8}} 
\put(  42.50,  154.53){\circle*{0.8}} 
\put(  42.75,  154.51){\circle*{0.8}} 
\put(  43.00,  154.49){\circle*{0.8}} 
\put(  43.25,  154.48){\circle*{0.8}} 
\put(  43.50,  154.46){\circle*{0.8}} 
\put(  43.75,  154.44){\circle*{0.8}} 
\put(  44.00,  154.42){\circle*{0.8}} 
\put(  44.25,  154.40){\circle*{0.8}} 
\put(  44.50,  154.39){\circle*{0.8}} 
\put(  44.75,  154.37){\circle*{0.8}} 
\put(  45.00,  154.35){\circle*{0.8}} 
\put(  45.25,  154.33){\circle*{0.8}} 
\put(  45.50,  154.31){\circle*{0.8}} 
\put(  45.75,  154.29){\circle*{0.8}} 
\put(  46.00,  154.28){\circle*{0.8}} 
\put(  46.25,  154.26){\circle*{0.8}} 
\put(  46.50,  154.24){\circle*{0.8}} 
\put(  46.75,  154.22){\circle*{0.8}} 
\put(  47.00,  154.20){\circle*{0.8}} 
\put(  47.25,  154.19){\circle*{0.8}} 
\put(  47.50,  154.17){\circle*{0.8}} 
\put(  47.75,  154.15){\circle*{0.8}} 
\put(  48.00,  154.13){\circle*{0.8}} 
\put(  48.25,  154.11){\circle*{0.8}} 
\put(  48.50,  154.10){\circle*{0.8}} 
\put(  48.75,  154.08){\circle*{0.8}} 
\put(  49.00,  154.06){\circle*{0.8}} 
\put(  49.25,  154.04){\circle*{0.8}} 
\put(  49.50,  154.02){\circle*{0.8}} 
\put(  49.75,  154.01){\circle*{0.8}} 
\put(  50.00,  153.99){\circle*{0.8}} 
\put(  50.25,  153.97){\circle*{0.8}} 
\put(  50.50,  153.95){\circle*{0.8}} 
\put(  50.75,  153.93){\circle*{0.8}} 
\put(  51.00,  153.91){\circle*{0.8}} 
\put(  51.25,  153.90){\circle*{0.8}} 
\put(  51.50,  153.88){\circle*{0.8}} 
\put(  51.75,  153.86){\circle*{0.8}} 
\put(  52.00,  153.84){\circle*{0.8}} 
\put(  52.25,  153.82){\circle*{0.8}} 
\put(  52.50,  153.81){\circle*{0.8}} 
\put(  52.75,  153.79){\circle*{0.8}} 
\put(  53.00,  153.77){\circle*{0.8}} 
\put(  53.25,  153.75){\circle*{0.8}} 
\put(  53.50,  153.73){\circle*{0.8}} 
\put(  53.75,  153.72){\circle*{0.8}} 
\put(  54.00,  153.70){\circle*{0.8}} 
\put(  54.25,  153.68){\circle*{0.8}} 
\put(  54.50,  153.66){\circle*{0.8}} 
\put(  54.75,  153.64){\circle*{0.8}} 
\put(  55.00,  153.62){\circle*{0.8}} 
\put(  55.25,  153.61){\circle*{0.8}} 
\put(  55.50,  153.59){\circle*{0.8}} 
\put(  55.75,  153.57){\circle*{0.8}} 
\put(  56.00,  153.55){\circle*{0.8}} 
\put(  56.25,  153.53){\circle*{0.8}} 
\put(  56.50,  153.52){\circle*{0.8}} 
\put(  56.75,  153.50){\circle*{0.8}} 
\put(  57.00,  153.48){\circle*{0.8}} 
\put(  57.25,  153.46){\circle*{0.8}} 
\put(  57.50,  153.44){\circle*{0.8}} 
\put(  57.75,  153.43){\circle*{0.8}} 
\put(  58.00,  153.41){\circle*{0.8}} 
\put(  58.25,  153.39){\circle*{0.8}} 
\put(  58.50,  153.37){\circle*{0.8}} 
\put(  58.75,  153.35){\circle*{0.8}} 
\put(  59.00,  153.33){\circle*{0.8}} 
\put(  59.25,  153.32){\circle*{0.8}} 
\put(  59.50,  153.30){\circle*{0.8}} 
\put(  59.75,  153.28){\circle*{0.8}} 
\put(  60.00,  153.26){\circle*{0.8}} 
\put(  60.25,  153.24){\circle*{0.8}} 
\put(  60.50,  153.23){\circle*{0.8}} 
\put(  60.75,  153.21){\circle*{0.8}} 
\put(  61.00,  153.19){\circle*{0.8}} 
\put(  61.25,  153.17){\circle*{0.8}} 
\put(  61.50,  153.15){\circle*{0.8}} 
\put(  61.75,  153.14){\circle*{0.8}} 
\put(  62.00,  153.12){\circle*{0.8}} 
\put(  62.25,  153.10){\circle*{0.8}} 
\put(  62.50,  153.08){\circle*{0.8}} 
\put(  62.75,  153.06){\circle*{0.8}} 
\put(  63.00,  153.04){\circle*{0.8}} 
\put(  63.25,  153.03){\circle*{0.8}} 
\put(  63.50,  153.01){\circle*{0.8}} 
\put(  63.75,  152.99){\circle*{0.8}} 
\put(  64.00,  152.97){\circle*{0.8}} 
\put(  64.25,  152.95){\circle*{0.8}} 
\put(  64.50,  152.94){\circle*{0.8}} 
\put(  64.75,  152.92){\circle*{0.8}} 
\put(  65.00,  152.90){\circle*{0.8}} 
\put(  65.25,  152.88){\circle*{0.8}} 
\put(  65.50,  152.86){\circle*{0.8}} 
\put(  65.75,  152.85){\circle*{0.8}} 
\put(  66.00,  152.83){\circle*{0.8}} 
\put(  66.25,  152.81){\circle*{0.8}} 
\put(  66.50,  152.79){\circle*{0.8}} 
\put(  66.75,  152.77){\circle*{0.8}} 
\put(  67.00,  152.75){\circle*{0.8}} 
\put(  67.25,  152.74){\circle*{0.8}} 
\put(  67.50,  152.72){\circle*{0.8}} 
\put(  67.75,  152.70){\circle*{0.8}} 
\put(  68.00,  152.68){\circle*{0.8}} 
\put(  68.25,  152.66){\circle*{0.8}} 
\put(  68.50,  152.65){\circle*{0.8}} 
\put(  68.75,  152.63){\circle*{0.8}} 
\put(  69.00,  152.61){\circle*{0.8}} 
\put(  69.25,  152.59){\circle*{0.8}} 
\put(  69.50,  152.57){\circle*{0.8}} 
\put(  69.75,  152.56){\circle*{0.8}} 
\put(  70.00,  152.54){\circle*{0.8}} 
\put(  70.25,  152.52){\circle*{0.8}} 
\put(  70.50,  152.50){\circle*{0.8}} 
\put(  70.75,  152.48){\circle*{0.8}} 
\put(  71.00,  152.46){\circle*{0.8}} 
\put(  71.25,  152.45){\circle*{0.8}} 
\put(  71.50,  152.43){\circle*{0.8}} 
\put(  71.75,  152.41){\circle*{0.8}} 
\put(  72.00,  152.39){\circle*{0.8}} 
\put(  72.25,  152.37){\circle*{0.8}} 
\put(  72.50,  152.36){\circle*{0.8}} 
\put(  72.75,  152.34){\circle*{0.8}} 
\put(  73.00,  152.32){\circle*{0.8}} 
\put(  73.25,  152.30){\circle*{0.8}} 
\put(  73.50,  152.28){\circle*{0.8}} 
\put(  73.75,  152.27){\circle*{0.8}} 
\put(  74.00,  152.25){\circle*{0.8}} 
\put(  74.25,  152.23){\circle*{0.8}} 
\put(  74.50,  152.21){\circle*{0.8}} 
\put(  74.75,  152.19){\circle*{0.8}} 
\put(  75.00,  152.18){\circle*{0.8}} 
\put(  75.25,  152.16){\circle*{0.8}} 
\put(  75.50,  152.14){\circle*{0.8}} 
\put(  75.75,  152.12){\circle*{0.8}} 
\put(  76.00,  152.10){\circle*{0.8}} 
\put(  76.25,  152.08){\circle*{0.8}} 
\put(  76.50,  152.07){\circle*{0.8}} 
\put(  76.75,  152.05){\circle*{0.8}} 
\put(  77.00,  152.03){\circle*{0.8}} 
\put(  77.25,  152.01){\circle*{0.8}} 
\put(  77.50,  151.99){\circle*{0.8}} 
\put(  77.75,  151.98){\circle*{0.8}} 
\put(  78.00,  151.96){\circle*{0.8}} 
\put(  78.25,  151.94){\circle*{0.8}} 
\put(  78.50,  151.92){\circle*{0.8}} 
\put(  78.75,  151.90){\circle*{0.8}} 
\put(  79.00,  151.89){\circle*{0.8}} 
\put(  79.25,  151.87){\circle*{0.8}} 
\put(  79.50,  151.85){\circle*{0.8}} 
\put(  79.75,  151.83){\circle*{0.8}} 
\put(  80.00,  151.81){\circle*{0.8}} 
\put(  80.25,  151.79){\circle*{0.8}} 
\put(  80.50,  151.78){\circle*{0.8}} 
\put(  80.75,  151.76){\circle*{0.8}} 
\put(  81.00,  151.74){\circle*{0.8}} 
\put(  81.25,  151.72){\circle*{0.8}} 
\put(  81.50,  151.70){\circle*{0.8}} 
\put(  81.75,  151.69){\circle*{0.8}} 
\put(  82.00,  151.67){\circle*{0.8}} 
\put(  82.25,  151.65){\circle*{0.8}} 
\put(  82.50,  151.63){\circle*{0.8}} 
\put(  82.75,  151.61){\circle*{0.8}} 
\put(  83.00,  151.60){\circle*{0.8}} 
\put(  83.25,  151.58){\circle*{0.8}} 
\put(  83.50,  151.56){\circle*{0.8}} 
\put(  83.75,  151.54){\circle*{0.8}} 
\put(  84.00,  151.52){\circle*{0.8}} 
\put(  84.25,  151.50){\circle*{0.8}} 
\put(  84.50,  151.49){\circle*{0.8}} 
\put(  84.75,  151.47){\circle*{0.8}} 
\put(  85.00,  151.45){\circle*{0.8}} 
\put(  85.25,  151.43){\circle*{0.8}} 
\put(  85.50,  151.41){\circle*{0.8}} 
\put(  85.75,  151.40){\circle*{0.8}} 
\put(  86.00,  151.38){\circle*{0.8}} 
\put(  86.25,  151.36){\circle*{0.8}} 
\put(  86.50,  151.34){\circle*{0.8}} 
\put(  86.75,  151.32){\circle*{0.8}} 
\put(  87.00,  151.31){\circle*{0.8}} 
\put(  87.25,  151.29){\circle*{0.8}} 
\put(  87.50,  151.27){\circle*{0.8}} 
\put(  87.75,  151.25){\circle*{0.8}} 
\put(  88.00,  151.23){\circle*{0.8}} 
\put(  88.25,  151.21){\circle*{0.8}} 
\put(  88.50,  151.20){\circle*{0.8}} 
\put(  88.75,  151.18){\circle*{0.8}} 
\put(  89.00,  151.16){\circle*{0.8}} 
\put(  89.25,  151.14){\circle*{0.8}} 
\put(  89.50,  151.12){\circle*{0.8}} 
\put(  89.75,  151.11){\circle*{0.8}} 
\put(  90.00,  151.09){\circle*{0.8}} 
\put(  90.25,  151.07){\circle*{0.8}} 
\put(  90.50,  151.05){\circle*{0.8}} 
\put(  90.75,  151.03){\circle*{0.8}} 
\put(  91.00,  151.02){\circle*{0.8}} 
\put(  91.25,  151.00){\circle*{0.8}} 
\put(  91.50,  150.98){\circle*{0.8}} 
\put(  91.75,  150.96){\circle*{0.8}} 
\put(  92.00,  150.94){\circle*{0.8}} 
\put(  92.25,  150.92){\circle*{0.8}} 
\put(  92.50,  150.91){\circle*{0.8}} 
\put(  92.75,  150.89){\circle*{0.8}} 
\put(  93.00,  150.87){\circle*{0.8}} 
\put(  93.25,  150.85){\circle*{0.8}} 
\put(  93.50,  150.83){\circle*{0.8}} 
\put(  93.75,  150.82){\circle*{0.8}} 
\put(  94.00,  150.80){\circle*{0.8}} 
\put(  94.25,  150.78){\circle*{0.8}} 
\put(  94.50,  150.76){\circle*{0.8}} 
\put(  94.75,  150.74){\circle*{0.8}} 
\put(  95.00,  150.73){\circle*{0.8}} 
\put(  95.25,  150.71){\circle*{0.8}} 
\put(  95.50,  150.69){\circle*{0.8}} 
\put(  95.75,  150.67){\circle*{0.8}} 
\put(  96.00,  150.65){\circle*{0.8}} 
\put(  96.25,  150.63){\circle*{0.8}} 
\put(  96.50,  150.62){\circle*{0.8}} 
\put(  96.75,  150.60){\circle*{0.8}} 
\put(  97.00,  150.58){\circle*{0.8}} 
\put(  97.25,  150.56){\circle*{0.8}} 
\put(  97.50,  150.54){\circle*{0.8}} 
\put(  97.75,  150.53){\circle*{0.8}} 
\put(  98.00,  150.51){\circle*{0.8}} 
\put(  98.25,  150.49){\circle*{0.8}} 
\put(  98.50,  150.47){\circle*{0.8}} 
\put(  98.75,  150.45){\circle*{0.8}} 
\put(  99.00,  150.44){\circle*{0.8}} 
\put(  99.25,  150.42){\circle*{0.8}} 
\put(  99.50,  150.40){\circle*{0.8}} 
\put(  99.75,  150.38){\circle*{0.8}} 
\put( 100.00,  150.36){\circle*{0.8}} 

\end{picture}
\hspace*{20 mm}
\begin{picture}(100,175)
\put(0,0){\framebox(100,40)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,10)(0,10){3}{\line(1,0){2}}
\put(0,-10){$-4.0$}
\put(85,-10){$-1.0$}
\put(50,-10){$\log \Delta$}
\put(-14,0){0.0}
\put(-18,34){20.0}
\put(-22,20){$\log K$}
\put(102,8){\small 1}
\put(76,33){\small 2}
\put(87,31){D}

\put(  15.90,   10.68){\circle{1.8}} 
\put(  34.71,    9.88){\circle{1.8}} 
\put(  50.62,   21.35){\circle{1.8}} 
\put(  56.04,   26.50){\circle{1.8}} 
\put(  62.88,   31.61){\circle{1.8}} 
\put(  69.55,   34.44){\circle{1.8}} 
%c1=   -0.7079 c2=    2.8452
\put(   0.25,   11.34){\circle*{0.8}} 
\put(   0.50,   11.33){\circle*{0.8}} 
\put(   0.75,   11.32){\circle*{0.8}} 
\put(   1.00,   11.31){\circle*{0.8}} 
\put(   1.25,   11.30){\circle*{0.8}} 
\put(   1.50,   11.29){\circle*{0.8}} 
\put(   1.75,   11.28){\circle*{0.8}} 
\put(   2.00,   11.27){\circle*{0.8}} 
\put(   2.25,   11.26){\circle*{0.8}} 
\put(   2.50,   11.25){\circle*{0.8}} 
\put(   2.75,   11.24){\circle*{0.8}} 
\put(   3.00,   11.23){\circle*{0.8}} 
\put(   3.25,   11.22){\circle*{0.8}} 
\put(   3.50,   11.20){\circle*{0.8}} 
\put(   3.75,   11.19){\circle*{0.8}} 
\put(   4.00,   11.18){\circle*{0.8}} 
\put(   4.25,   11.17){\circle*{0.8}} 
\put(   4.50,   11.16){\circle*{0.8}} 
\put(   4.75,   11.15){\circle*{0.8}} 
\put(   5.00,   11.14){\circle*{0.8}} 
\put(   5.25,   11.13){\circle*{0.8}} 
\put(   5.50,   11.12){\circle*{0.8}} 
\put(   5.75,   11.11){\circle*{0.8}} 
\put(   6.00,   11.10){\circle*{0.8}} 
\put(   6.25,   11.09){\circle*{0.8}} 
\put(   6.50,   11.08){\circle*{0.8}} 
\put(   6.75,   11.07){\circle*{0.8}} 
\put(   7.00,   11.06){\circle*{0.8}} 
\put(   7.25,   11.05){\circle*{0.8}} 
\put(   7.50,   11.03){\circle*{0.8}} 
\put(   7.75,   11.02){\circle*{0.8}} 
\put(   8.00,   11.01){\circle*{0.8}} 
\put(   8.25,   11.00){\circle*{0.8}} 
\put(   8.50,   10.99){\circle*{0.8}} 
\put(   8.75,   10.98){\circle*{0.8}} 
\put(   9.00,   10.97){\circle*{0.8}} 
\put(   9.25,   10.96){\circle*{0.8}} 
\put(   9.50,   10.95){\circle*{0.8}} 
\put(   9.75,   10.94){\circle*{0.8}} 
\put(  10.00,   10.93){\circle*{0.8}} 
\put(  10.25,   10.92){\circle*{0.8}} 
\put(  10.50,   10.91){\circle*{0.8}} 
\put(  10.75,   10.90){\circle*{0.8}} 
\put(  11.00,   10.89){\circle*{0.8}} 
\put(  11.25,   10.88){\circle*{0.8}} 
\put(  11.50,   10.87){\circle*{0.8}} 
\put(  11.75,   10.85){\circle*{0.8}} 
\put(  12.00,   10.84){\circle*{0.8}} 
\put(  12.25,   10.83){\circle*{0.8}} 
\put(  12.50,   10.82){\circle*{0.8}} 
\put(  12.75,   10.81){\circle*{0.8}} 
\put(  13.00,   10.80){\circle*{0.8}} 
\put(  13.25,   10.79){\circle*{0.8}} 
\put(  13.50,   10.78){\circle*{0.8}} 
\put(  13.75,   10.77){\circle*{0.8}} 
\put(  14.00,   10.76){\circle*{0.8}} 
\put(  14.25,   10.75){\circle*{0.8}} 
\put(  14.50,   10.74){\circle*{0.8}} 
\put(  14.75,   10.73){\circle*{0.8}} 
\put(  15.00,   10.72){\circle*{0.8}} 
\put(  15.25,   10.71){\circle*{0.8}} 
\put(  15.50,   10.70){\circle*{0.8}} 
\put(  15.75,   10.68){\circle*{0.8}} 
\put(  16.00,   10.67){\circle*{0.8}} 
\put(  16.25,   10.66){\circle*{0.8}} 
\put(  16.50,   10.65){\circle*{0.8}} 
\put(  16.75,   10.64){\circle*{0.8}} 
\put(  17.00,   10.63){\circle*{0.8}} 
\put(  17.25,   10.62){\circle*{0.8}} 
\put(  17.50,   10.61){\circle*{0.8}} 
\put(  17.75,   10.60){\circle*{0.8}} 
\put(  18.00,   10.59){\circle*{0.8}} 
\put(  18.25,   10.58){\circle*{0.8}} 
\put(  18.50,   10.57){\circle*{0.8}} 
\put(  18.75,   10.56){\circle*{0.8}} 
\put(  19.00,   10.55){\circle*{0.8}} 
\put(  19.25,   10.54){\circle*{0.8}} 
\put(  19.50,   10.53){\circle*{0.8}} 
\put(  19.75,   10.51){\circle*{0.8}} 
\put(  20.00,   10.50){\circle*{0.8}} 
\put(  20.25,   10.49){\circle*{0.8}} 
\put(  20.50,   10.48){\circle*{0.8}} 
\put(  20.75,   10.47){\circle*{0.8}} 
\put(  21.00,   10.46){\circle*{0.8}} 
\put(  21.25,   10.45){\circle*{0.8}} 
\put(  21.50,   10.44){\circle*{0.8}} 
\put(  21.75,   10.43){\circle*{0.8}} 
\put(  22.00,   10.42){\circle*{0.8}} 
\put(  22.25,   10.41){\circle*{0.8}} 
\put(  22.50,   10.40){\circle*{0.8}} 
\put(  22.75,   10.39){\circle*{0.8}} 
\put(  23.00,   10.38){\circle*{0.8}} 
\put(  23.25,   10.37){\circle*{0.8}} 
\put(  23.50,   10.36){\circle*{0.8}} 
\put(  23.75,   10.34){\circle*{0.8}} 
\put(  24.00,   10.33){\circle*{0.8}} 
\put(  24.25,   10.32){\circle*{0.8}} 
\put(  24.50,   10.31){\circle*{0.8}} 
\put(  24.75,   10.30){\circle*{0.8}} 
\put(  25.00,   10.29){\circle*{0.8}} 
\put(  25.25,   10.28){\circle*{0.8}} 
\put(  25.50,   10.27){\circle*{0.8}} 
\put(  25.75,   10.26){\circle*{0.8}} 
\put(  26.00,   10.25){\circle*{0.8}} 
\put(  26.25,   10.24){\circle*{0.8}} 
\put(  26.50,   10.23){\circle*{0.8}} 
\put(  26.75,   10.22){\circle*{0.8}} 
\put(  27.00,   10.21){\circle*{0.8}} 
\put(  27.25,   10.20){\circle*{0.8}} 
\put(  27.50,   10.19){\circle*{0.8}} 
\put(  27.75,   10.17){\circle*{0.8}} 
\put(  28.00,   10.16){\circle*{0.8}} 
\put(  28.25,   10.15){\circle*{0.8}} 
\put(  28.50,   10.14){\circle*{0.8}} 
\put(  28.75,   10.13){\circle*{0.8}} 
\put(  29.00,   10.12){\circle*{0.8}} 
\put(  29.25,   10.11){\circle*{0.8}} 
\put(  29.50,   10.10){\circle*{0.8}} 
\put(  29.75,   10.09){\circle*{0.8}} 
\put(  30.00,   10.08){\circle*{0.8}} 
\put(  30.25,   10.07){\circle*{0.8}} 
\put(  30.50,   10.06){\circle*{0.8}} 
\put(  30.75,   10.05){\circle*{0.8}} 
\put(  31.00,   10.04){\circle*{0.8}} 
\put(  31.25,   10.03){\circle*{0.8}} 
\put(  31.50,   10.02){\circle*{0.8}} 
\put(  31.75,   10.01){\circle*{0.8}} 
\put(  32.00,    9.99){\circle*{0.8}} 
\put(  32.25,    9.98){\circle*{0.8}} 
\put(  32.50,    9.97){\circle*{0.8}} 
\put(  32.75,    9.96){\circle*{0.8}} 
\put(  33.00,    9.95){\circle*{0.8}} 
\put(  33.25,    9.94){\circle*{0.8}} 
\put(  33.50,    9.93){\circle*{0.8}} 
\put(  33.75,    9.92){\circle*{0.8}} 
\put(  34.00,    9.91){\circle*{0.8}} 
\put(  34.25,    9.90){\circle*{0.8}} 
\put(  34.50,    9.89){\circle*{0.8}} 
\put(  34.75,    9.88){\circle*{0.8}} 
\put(  35.00,    9.87){\circle*{0.8}} 
\put(  35.25,    9.86){\circle*{0.8}} 
\put(  35.50,    9.85){\circle*{0.8}} 
\put(  35.75,    9.84){\circle*{0.8}} 
\put(  36.00,    9.82){\circle*{0.8}} 
\put(  36.25,    9.81){\circle*{0.8}} 
\put(  36.50,    9.80){\circle*{0.8}} 
\put(  36.75,    9.79){\circle*{0.8}} 
\put(  37.00,    9.78){\circle*{0.8}} 
\put(  37.25,    9.77){\circle*{0.8}} 
\put(  37.50,    9.76){\circle*{0.8}} 
\put(  37.75,    9.75){\circle*{0.8}} 
\put(  38.00,    9.74){\circle*{0.8}} 
\put(  38.25,    9.73){\circle*{0.8}} 
\put(  38.50,    9.72){\circle*{0.8}} 
\put(  38.75,    9.71){\circle*{0.8}} 
\put(  39.00,    9.70){\circle*{0.8}} 
\put(  39.25,    9.69){\circle*{0.8}} 
\put(  39.50,    9.68){\circle*{0.8}} 
\put(  39.75,    9.67){\circle*{0.8}} 
\put(  40.00,    9.65){\circle*{0.8}} 
\put(  40.25,    9.64){\circle*{0.8}} 
\put(  40.50,    9.63){\circle*{0.8}} 
\put(  40.75,    9.62){\circle*{0.8}} 
\put(  41.00,    9.61){\circle*{0.8}} 
\put(  41.25,    9.60){\circle*{0.8}} 
\put(  41.50,    9.59){\circle*{0.8}} 
\put(  41.75,    9.58){\circle*{0.8}} 
\put(  42.00,    9.57){\circle*{0.8}} 
\put(  42.25,    9.56){\circle*{0.8}} 
\put(  42.50,    9.55){\circle*{0.8}} 
\put(  42.75,    9.54){\circle*{0.8}} 
\put(  43.00,    9.53){\circle*{0.8}} 
\put(  43.25,    9.52){\circle*{0.8}} 
\put(  43.50,    9.51){\circle*{0.8}} 
\put(  43.75,    9.50){\circle*{0.8}} 
\put(  44.00,    9.48){\circle*{0.8}} 
\put(  44.25,    9.47){\circle*{0.8}} 
\put(  44.50,    9.46){\circle*{0.8}} 
\put(  44.75,    9.45){\circle*{0.8}} 
\put(  45.00,    9.44){\circle*{0.8}} 
\put(  45.25,    9.43){\circle*{0.8}} 
\put(  45.50,    9.42){\circle*{0.8}} 
\put(  45.75,    9.41){\circle*{0.8}} 
\put(  46.00,    9.40){\circle*{0.8}} 
\put(  46.25,    9.39){\circle*{0.8}} 
\put(  46.50,    9.38){\circle*{0.8}} 
\put(  46.75,    9.37){\circle*{0.8}} 
\put(  47.00,    9.36){\circle*{0.8}} 
\put(  47.25,    9.35){\circle*{0.8}} 
\put(  47.50,    9.34){\circle*{0.8}} 
\put(  47.75,    9.33){\circle*{0.8}} 
\put(  48.00,    9.31){\circle*{0.8}} 
\put(  48.25,    9.30){\circle*{0.8}} 
\put(  48.50,    9.29){\circle*{0.8}} 
\put(  48.75,    9.28){\circle*{0.8}} 
\put(  49.00,    9.27){\circle*{0.8}} 
\put(  49.25,    9.26){\circle*{0.8}} 
\put(  49.50,    9.25){\circle*{0.8}} 
\put(  49.75,    9.24){\circle*{0.8}} 
\put(  50.00,    9.23){\circle*{0.8}} 
\put(  50.25,    9.22){\circle*{0.8}} 
\put(  50.50,    9.21){\circle*{0.8}} 
\put(  50.75,    9.20){\circle*{0.8}} 
\put(  51.00,    9.19){\circle*{0.8}} 
\put(  51.25,    9.18){\circle*{0.8}} 
\put(  51.50,    9.17){\circle*{0.8}} 
\put(  51.75,    9.16){\circle*{0.8}} 
\put(  52.00,    9.14){\circle*{0.8}} 
\put(  52.25,    9.13){\circle*{0.8}} 
\put(  52.50,    9.12){\circle*{0.8}} 
\put(  52.75,    9.11){\circle*{0.8}} 
\put(  53.00,    9.10){\circle*{0.8}} 
\put(  53.25,    9.09){\circle*{0.8}} 
\put(  53.50,    9.08){\circle*{0.8}} 
\put(  53.75,    9.07){\circle*{0.8}} 
\put(  54.00,    9.06){\circle*{0.8}} 
\put(  54.25,    9.05){\circle*{0.8}} 
\put(  54.50,    9.04){\circle*{0.8}} 
\put(  54.75,    9.03){\circle*{0.8}} 
\put(  55.00,    9.02){\circle*{0.8}} 
\put(  55.25,    9.01){\circle*{0.8}} 
\put(  55.50,    9.00){\circle*{0.8}} 
\put(  55.75,    8.99){\circle*{0.8}} 
\put(  56.00,    8.98){\circle*{0.8}} 
\put(  56.25,    8.96){\circle*{0.8}} 
\put(  56.50,    8.95){\circle*{0.8}} 
\put(  56.75,    8.94){\circle*{0.8}} 
\put(  57.00,    8.93){\circle*{0.8}} 
\put(  57.25,    8.92){\circle*{0.8}} 
\put(  57.50,    8.91){\circle*{0.8}} 
\put(  57.75,    8.90){\circle*{0.8}} 
\put(  58.00,    8.89){\circle*{0.8}} 
\put(  58.25,    8.88){\circle*{0.8}} 
\put(  58.50,    8.87){\circle*{0.8}} 
\put(  58.75,    8.86){\circle*{0.8}} 
\put(  59.00,    8.85){\circle*{0.8}} 
\put(  59.25,    8.84){\circle*{0.8}} 
\put(  59.50,    8.83){\circle*{0.8}} 
\put(  59.75,    8.82){\circle*{0.8}} 
\put(  60.00,    8.81){\circle*{0.8}} 
\put(  60.25,    8.79){\circle*{0.8}} 
\put(  60.50,    8.78){\circle*{0.8}} 
\put(  60.75,    8.77){\circle*{0.8}} 
\put(  61.00,    8.76){\circle*{0.8}} 
\put(  61.25,    8.75){\circle*{0.8}} 
\put(  61.50,    8.74){\circle*{0.8}} 
\put(  61.75,    8.73){\circle*{0.8}} 
\put(  62.00,    8.72){\circle*{0.8}} 
\put(  62.25,    8.71){\circle*{0.8}} 
\put(  62.50,    8.70){\circle*{0.8}} 
\put(  62.75,    8.69){\circle*{0.8}} 
\put(  63.00,    8.68){\circle*{0.8}} 
\put(  63.25,    8.67){\circle*{0.8}} 
\put(  63.50,    8.66){\circle*{0.8}} 
\put(  63.75,    8.65){\circle*{0.8}} 
\put(  64.00,    8.64){\circle*{0.8}} 
\put(  64.25,    8.62){\circle*{0.8}} 
\put(  64.50,    8.61){\circle*{0.8}} 
\put(  64.75,    8.60){\circle*{0.8}} 
\put(  65.00,    8.59){\circle*{0.8}} 
\put(  65.25,    8.58){\circle*{0.8}} 
\put(  65.50,    8.57){\circle*{0.8}} 
\put(  65.75,    8.56){\circle*{0.8}} 
\put(  66.00,    8.55){\circle*{0.8}} 
\put(  66.25,    8.54){\circle*{0.8}} 
\put(  66.50,    8.53){\circle*{0.8}} 
\put(  66.75,    8.52){\circle*{0.8}} 
\put(  67.00,    8.51){\circle*{0.8}} 
\put(  67.25,    8.50){\circle*{0.8}} 
\put(  67.50,    8.49){\circle*{0.8}} 
\put(  67.75,    8.48){\circle*{0.8}} 
\put(  68.00,    8.47){\circle*{0.8}} 
\put(  68.25,    8.45){\circle*{0.8}} 
\put(  68.50,    8.44){\circle*{0.8}} 
\put(  68.75,    8.43){\circle*{0.8}} 
\put(  69.00,    8.42){\circle*{0.8}} 
\put(  69.25,    8.41){\circle*{0.8}} 
\put(  69.50,    8.40){\circle*{0.8}} 
\put(  69.75,    8.39){\circle*{0.8}} 
\put(  70.00,    8.38){\circle*{0.8}} 
\put(  70.25,    8.37){\circle*{0.8}} 
\put(  70.50,    8.36){\circle*{0.8}} 
\put(  70.75,    8.35){\circle*{0.8}} 
\put(  71.00,    8.34){\circle*{0.8}} 
\put(  71.25,    8.33){\circle*{0.8}} 
\put(  71.50,    8.32){\circle*{0.8}} 
\put(  71.75,    8.31){\circle*{0.8}} 
\put(  72.00,    8.30){\circle*{0.8}} 
\put(  72.25,    8.28){\circle*{0.8}} 
\put(  72.50,    8.27){\circle*{0.8}} 
\put(  72.75,    8.26){\circle*{0.8}} 
\put(  73.00,    8.25){\circle*{0.8}} 
\put(  73.25,    8.24){\circle*{0.8}} 
\put(  73.50,    8.23){\circle*{0.8}} 
\put(  73.75,    8.22){\circle*{0.8}} 
\put(  74.00,    8.21){\circle*{0.8}} 
\put(  74.25,    8.20){\circle*{0.8}} 
\put(  74.50,    8.19){\circle*{0.8}} 
\put(  74.75,    8.18){\circle*{0.8}} 
\put(  75.00,    8.17){\circle*{0.8}} 
\put(  75.25,    8.16){\circle*{0.8}} 
\put(  75.50,    8.15){\circle*{0.8}} 
\put(  75.75,    8.14){\circle*{0.8}} 
\put(  76.00,    8.13){\circle*{0.8}} 
\put(  76.25,    8.11){\circle*{0.8}} 
\put(  76.50,    8.10){\circle*{0.8}} 
\put(  76.75,    8.09){\circle*{0.8}} 
\put(  77.00,    8.08){\circle*{0.8}} 
\put(  77.25,    8.07){\circle*{0.8}} 
\put(  77.50,    8.06){\circle*{0.8}} 
\put(  77.75,    8.05){\circle*{0.8}} 
\put(  78.00,    8.04){\circle*{0.8}} 
\put(  78.25,    8.03){\circle*{0.8}} 
\put(  78.50,    8.02){\circle*{0.8}} 
\put(  78.75,    8.01){\circle*{0.8}} 
\put(  79.00,    8.00){\circle*{0.8}} 
\put(  79.25,    7.99){\circle*{0.8}} 
\put(  79.50,    7.98){\circle*{0.8}} 
\put(  79.75,    7.97){\circle*{0.8}} 
\put(  80.00,    7.96){\circle*{0.8}} 
\put(  80.25,    7.95){\circle*{0.8}} 
\put(  80.50,    7.93){\circle*{0.8}} 
\put(  80.75,    7.92){\circle*{0.8}} 
\put(  81.00,    7.91){\circle*{0.8}} 
\put(  81.25,    7.90){\circle*{0.8}} 
\put(  81.50,    7.89){\circle*{0.8}} 
\put(  81.75,    7.88){\circle*{0.8}} 
\put(  82.00,    7.87){\circle*{0.8}} 
\put(  82.25,    7.86){\circle*{0.8}} 
\put(  82.50,    7.85){\circle*{0.8}} 
\put(  82.75,    7.84){\circle*{0.8}} 
\put(  83.00,    7.83){\circle*{0.8}} 
\put(  83.25,    7.82){\circle*{0.8}} 
\put(  83.50,    7.81){\circle*{0.8}} 
\put(  83.75,    7.80){\circle*{0.8}} 
\put(  84.00,    7.79){\circle*{0.8}} 
\put(  84.25,    7.78){\circle*{0.8}} 
\put(  84.50,    7.76){\circle*{0.8}} 
\put(  84.75,    7.75){\circle*{0.8}} 
\put(  85.00,    7.74){\circle*{0.8}} 
\put(  85.25,    7.73){\circle*{0.8}} 
\put(  85.50,    7.72){\circle*{0.8}} 
\put(  85.75,    7.71){\circle*{0.8}} 
\put(  86.00,    7.70){\circle*{0.8}} 
\put(  86.25,    7.69){\circle*{0.8}} 
\put(  86.50,    7.68){\circle*{0.8}} 
\put(  86.75,    7.67){\circle*{0.8}} 
\put(  87.00,    7.66){\circle*{0.8}} 
\put(  87.25,    7.65){\circle*{0.8}} 
\put(  87.50,    7.64){\circle*{0.8}} 
\put(  87.75,    7.63){\circle*{0.8}} 
\put(  88.00,    7.62){\circle*{0.8}} 
\put(  88.25,    7.61){\circle*{0.8}} 
\put(  88.50,    7.59){\circle*{0.8}} 
\put(  88.75,    7.58){\circle*{0.8}} 
\put(  89.00,    7.57){\circle*{0.8}} 
\put(  89.25,    7.56){\circle*{0.8}} 
\put(  89.50,    7.55){\circle*{0.8}} 
\put(  89.75,    7.54){\circle*{0.8}} 
\put(  90.00,    7.53){\circle*{0.8}} 
\put(  90.25,    7.52){\circle*{0.8}} 
\put(  90.50,    7.51){\circle*{0.8}} 
\put(  90.75,    7.50){\circle*{0.8}} 
\put(  91.00,    7.49){\circle*{0.8}} 
\put(  91.25,    7.48){\circle*{0.8}} 
\put(  91.50,    7.47){\circle*{0.8}} 
\put(  91.75,    7.46){\circle*{0.8}} 
\put(  92.00,    7.45){\circle*{0.8}} 
\put(  92.25,    7.44){\circle*{0.8}} 
\put(  92.50,    7.42){\circle*{0.8}} 
\put(  92.75,    7.41){\circle*{0.8}} 
\put(  93.00,    7.40){\circle*{0.8}} 
\put(  93.25,    7.39){\circle*{0.8}} 
\put(  93.50,    7.38){\circle*{0.8}} 
\put(  93.75,    7.37){\circle*{0.8}} 
\put(  94.00,    7.36){\circle*{0.8}} 
\put(  94.25,    7.35){\circle*{0.8}} 
\put(  94.50,    7.34){\circle*{0.8}} 
\put(  94.75,    7.33){\circle*{0.8}} 
\put(  95.00,    7.32){\circle*{0.8}} 
\put(  95.25,    7.31){\circle*{0.8}} 
\put(  95.50,    7.30){\circle*{0.8}} 
\put(  95.75,    7.29){\circle*{0.8}} 
\put(  96.00,    7.28){\circle*{0.8}} 
\put(  96.25,    7.27){\circle*{0.8}} 
\put(  96.50,    7.25){\circle*{0.8}} 
\put(  96.75,    7.24){\circle*{0.8}} 
\put(  97.00,    7.23){\circle*{0.8}} 
\put(  97.25,    7.22){\circle*{0.8}} 
\put(  97.50,    7.21){\circle*{0.8}} 
\put(  97.75,    7.20){\circle*{0.8}} 
\put(  98.00,    7.19){\circle*{0.8}} 
\put(  98.25,    7.18){\circle*{0.8}} 
\put(  98.50,    7.17){\circle*{0.8}} 
\put(  98.75,    7.16){\circle*{0.8}} 
\put(  99.00,    7.15){\circle*{0.8}} 
\put(  99.25,    7.14){\circle*{0.8}} 
\put(  99.50,    7.13){\circle*{0.8}} 
\put(  99.75,    7.12){\circle*{0.8}} 
\put( 100.00,    7.11){\circle*{0.8}} 
%c1=   11.5563 c2=   39.7411
\put(  18.75,    0.03){\circle*{0.8}} 
\put(  19.00,    0.21){\circle*{0.8}} 
\put(  19.25,    0.38){\circle*{0.8}} 
\put(  19.50,    0.55){\circle*{0.8}} 
\put(  19.75,    0.73){\circle*{0.8}} 
\put(  20.00,    0.90){\circle*{0.8}} 
\put(  20.25,    1.07){\circle*{0.8}} 
\put(  20.50,    1.25){\circle*{0.8}} 
\put(  20.75,    1.42){\circle*{0.8}} 
\put(  21.00,    1.59){\circle*{0.8}} 
\put(  21.25,    1.77){\circle*{0.8}} 
\put(  21.50,    1.94){\circle*{0.8}} 
\put(  21.75,    2.11){\circle*{0.8}} 
\put(  22.00,    2.29){\circle*{0.8}} 
\put(  22.25,    2.46){\circle*{0.8}} 
\put(  22.50,    2.63){\circle*{0.8}} 
\put(  22.75,    2.81){\circle*{0.8}} 
\put(  23.00,    2.98){\circle*{0.8}} 
\put(  23.25,    3.15){\circle*{0.8}} 
\put(  23.50,    3.33){\circle*{0.8}} 
\put(  23.75,    3.50){\circle*{0.8}} 
\put(  24.00,    3.67){\circle*{0.8}} 
\put(  24.25,    3.85){\circle*{0.8}} 
\put(  24.50,    4.02){\circle*{0.8}} 
\put(  24.75,    4.19){\circle*{0.8}} 
\put(  25.00,    4.37){\circle*{0.8}} 
\put(  25.25,    4.54){\circle*{0.8}} 
\put(  25.50,    4.71){\circle*{0.8}} 
\put(  25.75,    4.89){\circle*{0.8}} 
\put(  26.00,    5.06){\circle*{0.8}} 
\put(  26.25,    5.23){\circle*{0.8}} 
\put(  26.50,    5.41){\circle*{0.8}} 
\put(  26.75,    5.58){\circle*{0.8}} 
\put(  27.00,    5.75){\circle*{0.8}} 
\put(  27.25,    5.93){\circle*{0.8}} 
\put(  27.50,    6.10){\circle*{0.8}} 
\put(  27.75,    6.27){\circle*{0.8}} 
\put(  28.00,    6.45){\circle*{0.8}} 
\put(  28.25,    6.62){\circle*{0.8}} 
\put(  28.50,    6.79){\circle*{0.8}} 
\put(  28.75,    6.97){\circle*{0.8}} 
\put(  29.00,    7.14){\circle*{0.8}} 
\put(  29.25,    7.31){\circle*{0.8}} 
\put(  29.50,    7.49){\circle*{0.8}} 
\put(  29.75,    7.66){\circle*{0.8}} 
\put(  30.00,    7.83){\circle*{0.8}} 
\put(  30.25,    8.01){\circle*{0.8}} 
\put(  30.50,    8.18){\circle*{0.8}} 
\put(  30.75,    8.35){\circle*{0.8}} 
\put(  31.00,    8.53){\circle*{0.8}} 
\put(  31.25,    8.70){\circle*{0.8}} 
\put(  31.50,    8.87){\circle*{0.8}} 
\put(  31.75,    9.05){\circle*{0.8}} 
\put(  32.00,    9.22){\circle*{0.8}} 
\put(  32.25,    9.39){\circle*{0.8}} 
\put(  32.50,    9.57){\circle*{0.8}} 
\put(  32.75,    9.74){\circle*{0.8}} 
\put(  33.00,    9.91){\circle*{0.8}} 
\put(  33.25,   10.09){\circle*{0.8}} 
\put(  33.50,   10.26){\circle*{0.8}} 
\put(  33.75,   10.43){\circle*{0.8}} 
\put(  34.00,   10.61){\circle*{0.8}} 
\put(  34.25,   10.78){\circle*{0.8}} 
\put(  34.50,   10.95){\circle*{0.8}} 
\put(  34.75,   11.13){\circle*{0.8}} 
\put(  35.00,   11.30){\circle*{0.8}} 
\put(  35.25,   11.47){\circle*{0.8}} 
\put(  35.50,   11.65){\circle*{0.8}} 
\put(  35.75,   11.82){\circle*{0.8}} 
\put(  36.00,   11.99){\circle*{0.8}} 
\put(  36.25,   12.17){\circle*{0.8}} 
\put(  36.50,   12.34){\circle*{0.8}} 
\put(  36.75,   12.51){\circle*{0.8}} 
\put(  37.00,   12.69){\circle*{0.8}} 
\put(  37.25,   12.86){\circle*{0.8}} 
\put(  37.50,   13.03){\circle*{0.8}} 
\put(  37.75,   13.21){\circle*{0.8}} 
\put(  38.00,   13.38){\circle*{0.8}} 
\put(  38.25,   13.55){\circle*{0.8}} 
\put(  38.50,   13.73){\circle*{0.8}} 
\put(  38.75,   13.90){\circle*{0.8}} 
\put(  39.00,   14.07){\circle*{0.8}} 
\put(  39.25,   14.25){\circle*{0.8}} 
\put(  39.50,   14.42){\circle*{0.8}} 
\put(  39.75,   14.59){\circle*{0.8}} 
\put(  40.00,   14.77){\circle*{0.8}} 
\put(  40.25,   14.94){\circle*{0.8}} 
\put(  40.50,   15.11){\circle*{0.8}} 
\put(  40.75,   15.29){\circle*{0.8}} 
\put(  41.00,   15.46){\circle*{0.8}} 
\put(  41.25,   15.63){\circle*{0.8}} 
\put(  41.50,   15.81){\circle*{0.8}} 
\put(  41.75,   15.98){\circle*{0.8}} 
\put(  42.00,   16.15){\circle*{0.8}} 
\put(  42.25,   16.33){\circle*{0.8}} 
\put(  42.50,   16.50){\circle*{0.8}} 
\put(  42.75,   16.67){\circle*{0.8}} 
\put(  43.00,   16.85){\circle*{0.8}} 
\put(  43.25,   17.02){\circle*{0.8}} 
\put(  43.50,   17.19){\circle*{0.8}} 
\put(  43.75,   17.37){\circle*{0.8}} 
\put(  44.00,   17.54){\circle*{0.8}} 
\put(  44.25,   17.71){\circle*{0.8}} 
\put(  44.50,   17.89){\circle*{0.8}} 
\put(  44.75,   18.06){\circle*{0.8}} 
\put(  45.00,   18.23){\circle*{0.8}} 
\put(  45.25,   18.41){\circle*{0.8}} 
\put(  45.50,   18.58){\circle*{0.8}} 
\put(  45.75,   18.75){\circle*{0.8}} 
\put(  46.00,   18.93){\circle*{0.8}} 
\put(  46.25,   19.10){\circle*{0.8}} 
\put(  46.50,   19.27){\circle*{0.8}} 
\put(  46.75,   19.45){\circle*{0.8}} 
\put(  47.00,   19.62){\circle*{0.8}} 
\put(  47.25,   19.79){\circle*{0.8}} 
\put(  47.50,   19.97){\circle*{0.8}} 
\put(  47.75,   20.14){\circle*{0.8}} 
\put(  48.00,   20.31){\circle*{0.8}} 
\put(  48.25,   20.49){\circle*{0.8}} 
\put(  48.50,   20.66){\circle*{0.8}} 
\put(  48.75,   20.83){\circle*{0.8}} 
\put(  49.00,   21.01){\circle*{0.8}} 
\put(  49.25,   21.18){\circle*{0.8}} 
\put(  49.50,   21.35){\circle*{0.8}} 
\put(  49.75,   21.53){\circle*{0.8}} 
\put(  50.00,   21.70){\circle*{0.8}} 
\put(  50.25,   21.87){\circle*{0.8}} 
\put(  50.50,   22.05){\circle*{0.8}} 
\put(  50.75,   22.22){\circle*{0.8}} 
\put(  51.00,   22.39){\circle*{0.8}} 
\put(  51.25,   22.57){\circle*{0.8}} 
\put(  51.50,   22.74){\circle*{0.8}} 
\put(  51.75,   22.91){\circle*{0.8}} 
\put(  52.00,   23.09){\circle*{0.8}} 
\put(  52.25,   23.26){\circle*{0.8}} 
\put(  52.50,   23.43){\circle*{0.8}} 
\put(  52.75,   23.61){\circle*{0.8}} 
\put(  53.00,   23.78){\circle*{0.8}} 
\put(  53.25,   23.95){\circle*{0.8}} 
\put(  53.50,   24.13){\circle*{0.8}} 
\put(  53.75,   24.30){\circle*{0.8}} 
\put(  54.00,   24.47){\circle*{0.8}} 
\put(  54.25,   24.65){\circle*{0.8}} 
\put(  54.50,   24.82){\circle*{0.8}} 
\put(  54.75,   24.99){\circle*{0.8}} 
\put(  55.00,   25.17){\circle*{0.8}} 
\put(  55.25,   25.34){\circle*{0.8}} 
\put(  55.50,   25.51){\circle*{0.8}} 
\put(  55.75,   25.69){\circle*{0.8}} 
\put(  56.00,   25.86){\circle*{0.8}} 
\put(  56.25,   26.03){\circle*{0.8}} 
\put(  56.50,   26.21){\circle*{0.8}} 
\put(  56.75,   26.38){\circle*{0.8}} 
\put(  57.00,   26.55){\circle*{0.8}} 
\put(  57.25,   26.73){\circle*{0.8}} 
\put(  57.50,   26.90){\circle*{0.8}} 
\put(  57.75,   27.07){\circle*{0.8}} 
\put(  58.00,   27.25){\circle*{0.8}} 
\put(  58.25,   27.42){\circle*{0.8}} 
\put(  58.50,   27.59){\circle*{0.8}} 
\put(  58.75,   27.77){\circle*{0.8}} 
\put(  59.00,   27.94){\circle*{0.8}} 
\put(  59.25,   28.11){\circle*{0.8}} 
\put(  59.50,   28.29){\circle*{0.8}} 
\put(  59.75,   28.46){\circle*{0.8}} 
\put(  60.00,   28.63){\circle*{0.8}} 
\put(  60.25,   28.81){\circle*{0.8}} 
\put(  60.50,   28.98){\circle*{0.8}} 
\put(  60.75,   29.15){\circle*{0.8}} 
\put(  61.00,   29.33){\circle*{0.8}} 
\put(  61.25,   29.50){\circle*{0.8}} 
\put(  61.50,   29.67){\circle*{0.8}} 
\put(  61.75,   29.85){\circle*{0.8}} 
\put(  62.00,   30.02){\circle*{0.8}} 
\put(  62.25,   30.19){\circle*{0.8}} 
\put(  62.50,   30.37){\circle*{0.8}} 
\put(  62.75,   30.54){\circle*{0.8}} 
\put(  63.00,   30.71){\circle*{0.8}} 
\put(  63.25,   30.89){\circle*{0.8}} 
\put(  63.50,   31.06){\circle*{0.8}} 
\put(  63.75,   31.23){\circle*{0.8}} 
\put(  64.00,   31.41){\circle*{0.8}} 
\put(  64.25,   31.58){\circle*{0.8}} 
\put(  64.50,   31.75){\circle*{0.8}} 
\put(  64.75,   31.93){\circle*{0.8}} 
\put(  65.00,   32.10){\circle*{0.8}} 
\put(  65.25,   32.27){\circle*{0.8}} 
\put(  65.50,   32.45){\circle*{0.8}} 
\put(  65.75,   32.62){\circle*{0.8}} 
\put(  66.00,   32.79){\circle*{0.8}} 
\put(  66.25,   32.97){\circle*{0.8}} 
\put(  66.50,   33.14){\circle*{0.8}} 
\put(  66.75,   33.31){\circle*{0.8}} 
\put(  67.00,   33.49){\circle*{0.8}} 
\put(  67.25,   33.66){\circle*{0.8}} 
\put(  67.50,   33.83){\circle*{0.8}} 
\put(  67.75,   34.01){\circle*{0.8}} 
\put(  68.00,   34.18){\circle*{0.8}} 
\put(  68.25,   34.35){\circle*{0.8}} 
\put(  68.50,   34.53){\circle*{0.8}} 
\put(  68.75,   34.70){\circle*{0.8}} 
\put(  69.00,   34.87){\circle*{0.8}} 
\put(  69.25,   35.05){\circle*{0.8}} 
\put(  69.50,   35.22){\circle*{0.8}} 
\put(  69.75,   35.39){\circle*{0.8}} 
\put(  70.00,   35.57){\circle*{0.8}} 
\put(  70.25,   35.74){\circle*{0.8}} 
\put(  70.50,   35.91){\circle*{0.8}} 
\put(  70.75,   36.09){\circle*{0.8}} 
\put(  71.00,   36.26){\circle*{0.8}} 
\put(  71.25,   36.43){\circle*{0.8}} 
\put(  71.50,   36.61){\circle*{0.8}} 
\put(  71.75,   36.78){\circle*{0.8}} 
\put(  72.00,   36.95){\circle*{0.8}} 
\put(  72.25,   37.13){\circle*{0.8}} 
\put(  72.50,   37.30){\circle*{0.8}} 
\put(  72.75,   37.47){\circle*{0.8}} 
\put(  73.00,   37.65){\circle*{0.8}} 
\put(  73.25,   37.82){\circle*{0.8}} 
\put(  73.50,   37.99){\circle*{0.8}} 
\put(  73.75,   38.17){\circle*{0.8}} 
\put(  74.00,   38.34){\circle*{0.8}} 
\put(  74.25,   38.51){\circle*{0.8}} 
\put(  74.50,   38.69){\circle*{0.8}} 
\put(  74.75,   38.86){\circle*{0.8}} 
\put(  75.00,   39.04){\circle*{0.8}} 
\put(  75.25,   39.21){\circle*{0.8}} 
\put(  75.50,   39.38){\circle*{0.8}} 
\put(  75.75,   39.56){\circle*{0.8}} 
\put(  76.00,   39.73){\circle*{0.8}} 
\put(  76.25,   39.90){\circle*{0.8}} 

\put(0,45){\framebox(100,40)}
\multiput(16.67,45)(16.67,0){5}{\line(0,1){2}}
\multiput(0,55)(0,10){3}{\line(1,0){2}}
\put(-14,45){0.0}
\put(-18,79){20.0}
\put(-22,65){$\log K$}
\put(102,52){\small 1}
\put(76,78){\small 2}
\put(87,76){C}

\put(  15.90,   52.84){\circle{1.8}} 
\put(  34.71,   52.79){\circle{1.8}} 
\put(  50.62,   60.86){\circle{1.8}} 
\put(  56.04,   68.95){\circle{1.8}} 
\put(  62.88,   71.59){\circle{1.8}} 
\put(  69.55,   78.59){\circle{1.8}} 
%c1=   -0.0458 c2=    3.7590
\put(   0.25,   52.88){\circle*{0.8}} 
\put(   0.50,   52.88){\circle*{0.8}} 
\put(   0.75,   52.88){\circle*{0.8}} 
\put(   1.00,   52.88){\circle*{0.8}} 
\put(   1.25,   52.88){\circle*{0.8}} 
\put(   1.50,   52.88){\circle*{0.8}} 
\put(   1.75,   52.88){\circle*{0.8}} 
\put(   2.00,   52.88){\circle*{0.8}} 
\put(   2.25,   52.88){\circle*{0.8}} 
\put(   2.50,   52.88){\circle*{0.8}} 
\put(   2.75,   52.88){\circle*{0.8}} 
\put(   3.00,   52.88){\circle*{0.8}} 
\put(   3.25,   52.88){\circle*{0.8}} 
\put(   3.50,   52.87){\circle*{0.8}} 
\put(   3.75,   52.87){\circle*{0.8}} 
\put(   4.00,   52.87){\circle*{0.8}} 
\put(   4.25,   52.87){\circle*{0.8}} 
\put(   4.50,   52.87){\circle*{0.8}} 
\put(   4.75,   52.87){\circle*{0.8}} 
\put(   5.00,   52.87){\circle*{0.8}} 
\put(   5.25,   52.87){\circle*{0.8}} 
\put(   5.50,   52.87){\circle*{0.8}} 
\put(   5.75,   52.87){\circle*{0.8}} 
\put(   6.00,   52.87){\circle*{0.8}} 
\put(   6.25,   52.87){\circle*{0.8}} 
\put(   6.50,   52.87){\circle*{0.8}} 
\put(   6.75,   52.87){\circle*{0.8}} 
\put(   7.00,   52.87){\circle*{0.8}} 
\put(   7.25,   52.86){\circle*{0.8}} 
\put(   7.50,   52.86){\circle*{0.8}} 
\put(   7.75,   52.86){\circle*{0.8}} 
\put(   8.00,   52.86){\circle*{0.8}} 
\put(   8.25,   52.86){\circle*{0.8}} 
\put(   8.50,   52.86){\circle*{0.8}} 
\put(   8.75,   52.86){\circle*{0.8}} 
\put(   9.00,   52.86){\circle*{0.8}} 
\put(   9.25,   52.86){\circle*{0.8}} 
\put(   9.50,   52.86){\circle*{0.8}} 
\put(   9.75,   52.86){\circle*{0.8}} 
\put(  10.00,   52.86){\circle*{0.8}} 
\put(  10.25,   52.86){\circle*{0.8}} 
\put(  10.50,   52.86){\circle*{0.8}} 
\put(  10.75,   52.85){\circle*{0.8}} 
\put(  11.00,   52.85){\circle*{0.8}} 
\put(  11.25,   52.85){\circle*{0.8}} 
\put(  11.50,   52.85){\circle*{0.8}} 
\put(  11.75,   52.85){\circle*{0.8}} 
\put(  12.00,   52.85){\circle*{0.8}} 
\put(  12.25,   52.85){\circle*{0.8}} 
\put(  12.50,   52.85){\circle*{0.8}} 
\put(  12.75,   52.85){\circle*{0.8}} 
\put(  13.00,   52.85){\circle*{0.8}} 
\put(  13.25,   52.85){\circle*{0.8}} 
\put(  13.50,   52.85){\circle*{0.8}} 
\put(  13.75,   52.85){\circle*{0.8}} 
\put(  14.00,   52.85){\circle*{0.8}} 
\put(  14.25,   52.85){\circle*{0.8}} 
\put(  14.50,   52.84){\circle*{0.8}} 
\put(  14.75,   52.84){\circle*{0.8}} 
\put(  15.00,   52.84){\circle*{0.8}} 
\put(  15.25,   52.84){\circle*{0.8}} 
\put(  15.50,   52.84){\circle*{0.8}} 
\put(  15.75,   52.84){\circle*{0.8}} 
\put(  16.00,   52.84){\circle*{0.8}} 
\put(  16.25,   52.84){\circle*{0.8}} 
\put(  16.50,   52.84){\circle*{0.8}} 
\put(  16.75,   52.84){\circle*{0.8}} 
\put(  17.00,   52.84){\circle*{0.8}} 
\put(  17.25,   52.84){\circle*{0.8}} 
\put(  17.50,   52.84){\circle*{0.8}} 
\put(  17.75,   52.84){\circle*{0.8}} 
\put(  18.00,   52.83){\circle*{0.8}} 
\put(  18.25,   52.83){\circle*{0.8}} 
\put(  18.50,   52.83){\circle*{0.8}} 
\put(  18.75,   52.83){\circle*{0.8}} 
\put(  19.00,   52.83){\circle*{0.8}} 
\put(  19.25,   52.83){\circle*{0.8}} 
\put(  19.50,   52.83){\circle*{0.8}} 
\put(  19.75,   52.83){\circle*{0.8}} 
\put(  20.00,   52.83){\circle*{0.8}} 
\put(  20.25,   52.83){\circle*{0.8}} 
\put(  20.50,   52.83){\circle*{0.8}} 
\put(  20.75,   52.83){\circle*{0.8}} 
\put(  21.00,   52.83){\circle*{0.8}} 
\put(  21.25,   52.83){\circle*{0.8}} 
\put(  21.50,   52.83){\circle*{0.8}} 
\put(  21.75,   52.82){\circle*{0.8}} 
\put(  22.00,   52.82){\circle*{0.8}} 
\put(  22.25,   52.82){\circle*{0.8}} 
\put(  22.50,   52.82){\circle*{0.8}} 
\put(  22.75,   52.82){\circle*{0.8}} 
\put(  23.00,   52.82){\circle*{0.8}} 
\put(  23.25,   52.82){\circle*{0.8}} 
\put(  23.50,   52.82){\circle*{0.8}} 
\put(  23.75,   52.82){\circle*{0.8}} 
\put(  24.00,   52.82){\circle*{0.8}} 
\put(  24.25,   52.82){\circle*{0.8}} 
\put(  24.50,   52.82){\circle*{0.8}} 
\put(  24.75,   52.82){\circle*{0.8}} 
\put(  25.00,   52.82){\circle*{0.8}} 
\put(  25.25,   52.81){\circle*{0.8}} 
\put(  25.50,   52.81){\circle*{0.8}} 
\put(  25.75,   52.81){\circle*{0.8}} 
\put(  26.00,   52.81){\circle*{0.8}} 
\put(  26.25,   52.81){\circle*{0.8}} 
\put(  26.50,   52.81){\circle*{0.8}} 
\put(  26.75,   52.81){\circle*{0.8}} 
\put(  27.00,   52.81){\circle*{0.8}} 
\put(  27.25,   52.81){\circle*{0.8}} 
\put(  27.50,   52.81){\circle*{0.8}} 
\put(  27.75,   52.81){\circle*{0.8}} 
\put(  28.00,   52.81){\circle*{0.8}} 
\put(  28.25,   52.81){\circle*{0.8}} 
\put(  28.50,   52.81){\circle*{0.8}} 
\put(  28.75,   52.81){\circle*{0.8}} 
\put(  29.00,   52.80){\circle*{0.8}} 
\put(  29.25,   52.80){\circle*{0.8}} 
\put(  29.50,   52.80){\circle*{0.8}} 
\put(  29.75,   52.80){\circle*{0.8}} 
\put(  30.00,   52.80){\circle*{0.8}} 
\put(  30.25,   52.80){\circle*{0.8}} 
\put(  30.50,   52.80){\circle*{0.8}} 
\put(  30.75,   52.80){\circle*{0.8}} 
\put(  31.00,   52.80){\circle*{0.8}} 
\put(  31.25,   52.80){\circle*{0.8}} 
\put(  31.50,   52.80){\circle*{0.8}} 
\put(  31.75,   52.80){\circle*{0.8}} 
\put(  32.00,   52.80){\circle*{0.8}} 
\put(  32.25,   52.80){\circle*{0.8}} 
\put(  32.50,   52.80){\circle*{0.8}} 
\put(  32.75,   52.79){\circle*{0.8}} 
\put(  33.00,   52.79){\circle*{0.8}} 
\put(  33.25,   52.79){\circle*{0.8}} 
\put(  33.50,   52.79){\circle*{0.8}} 
\put(  33.75,   52.79){\circle*{0.8}} 
\put(  34.00,   52.79){\circle*{0.8}} 
\put(  34.25,   52.79){\circle*{0.8}} 
\put(  34.50,   52.79){\circle*{0.8}} 
\put(  34.75,   52.79){\circle*{0.8}} 
\put(  35.00,   52.79){\circle*{0.8}} 
\put(  35.25,   52.79){\circle*{0.8}} 
\put(  35.50,   52.79){\circle*{0.8}} 
\put(  35.75,   52.79){\circle*{0.8}} 
\put(  36.00,   52.79){\circle*{0.8}} 
\put(  36.25,   52.78){\circle*{0.8}} 
\put(  36.50,   52.78){\circle*{0.8}} 
\put(  36.75,   52.78){\circle*{0.8}} 
\put(  37.00,   52.78){\circle*{0.8}} 
\put(  37.25,   52.78){\circle*{0.8}} 
\put(  37.50,   52.78){\circle*{0.8}} 
\put(  37.75,   52.78){\circle*{0.8}} 
\put(  38.00,   52.78){\circle*{0.8}} 
\put(  38.25,   52.78){\circle*{0.8}} 
\put(  38.50,   52.78){\circle*{0.8}} 
\put(  38.75,   52.78){\circle*{0.8}} 
\put(  39.00,   52.78){\circle*{0.8}} 
\put(  39.25,   52.78){\circle*{0.8}} 
\put(  39.50,   52.78){\circle*{0.8}} 
\put(  39.75,   52.78){\circle*{0.8}} 
\put(  40.00,   52.77){\circle*{0.8}} 
\put(  40.25,   52.77){\circle*{0.8}} 
\put(  40.50,   52.77){\circle*{0.8}} 
\put(  40.75,   52.77){\circle*{0.8}} 
\put(  41.00,   52.77){\circle*{0.8}} 
\put(  41.25,   52.77){\circle*{0.8}} 
\put(  41.50,   52.77){\circle*{0.8}} 
\put(  41.75,   52.77){\circle*{0.8}} 
\put(  42.00,   52.77){\circle*{0.8}} 
\put(  42.25,   52.77){\circle*{0.8}} 
\put(  42.50,   52.77){\circle*{0.8}} 
\put(  42.75,   52.77){\circle*{0.8}} 
\put(  43.00,   52.77){\circle*{0.8}} 
\put(  43.25,   52.77){\circle*{0.8}} 
\put(  43.50,   52.76){\circle*{0.8}} 
\put(  43.75,   52.76){\circle*{0.8}} 
\put(  44.00,   52.76){\circle*{0.8}} 
\put(  44.25,   52.76){\circle*{0.8}} 
\put(  44.50,   52.76){\circle*{0.8}} 
\put(  44.75,   52.76){\circle*{0.8}} 
\put(  45.00,   52.76){\circle*{0.8}} 
\put(  45.25,   52.76){\circle*{0.8}} 
\put(  45.50,   52.76){\circle*{0.8}} 
\put(  45.75,   52.76){\circle*{0.8}} 
\put(  46.00,   52.76){\circle*{0.8}} 
\put(  46.25,   52.76){\circle*{0.8}} 
\put(  46.50,   52.76){\circle*{0.8}} 
\put(  46.75,   52.76){\circle*{0.8}} 
\put(  47.00,   52.76){\circle*{0.8}} 
\put(  47.25,   52.75){\circle*{0.8}} 
\put(  47.50,   52.75){\circle*{0.8}} 
\put(  47.75,   52.75){\circle*{0.8}} 
\put(  48.00,   52.75){\circle*{0.8}} 
\put(  48.25,   52.75){\circle*{0.8}} 
\put(  48.50,   52.75){\circle*{0.8}} 
\put(  48.75,   52.75){\circle*{0.8}} 
\put(  49.00,   52.75){\circle*{0.8}} 
\put(  49.25,   52.75){\circle*{0.8}} 
\put(  49.50,   52.75){\circle*{0.8}} 
\put(  49.75,   52.75){\circle*{0.8}} 
\put(  50.00,   52.75){\circle*{0.8}} 
\put(  50.25,   52.75){\circle*{0.8}} 
\put(  50.50,   52.75){\circle*{0.8}} 
\put(  50.75,   52.74){\circle*{0.8}} 
\put(  51.00,   52.74){\circle*{0.8}} 
\put(  51.25,   52.74){\circle*{0.8}} 
\put(  51.50,   52.74){\circle*{0.8}} 
\put(  51.75,   52.74){\circle*{0.8}} 
\put(  52.00,   52.74){\circle*{0.8}} 
\put(  52.25,   52.74){\circle*{0.8}} 
\put(  52.50,   52.74){\circle*{0.8}} 
\put(  52.75,   52.74){\circle*{0.8}} 
\put(  53.00,   52.74){\circle*{0.8}} 
\put(  53.25,   52.74){\circle*{0.8}} 
\put(  53.50,   52.74){\circle*{0.8}} 
\put(  53.75,   52.74){\circle*{0.8}} 
\put(  54.00,   52.74){\circle*{0.8}} 
\put(  54.25,   52.74){\circle*{0.8}} 
\put(  54.50,   52.73){\circle*{0.8}} 
\put(  54.75,   52.73){\circle*{0.8}} 
\put(  55.00,   52.73){\circle*{0.8}} 
\put(  55.25,   52.73){\circle*{0.8}} 
\put(  55.50,   52.73){\circle*{0.8}} 
\put(  55.75,   52.73){\circle*{0.8}} 
\put(  56.00,   52.73){\circle*{0.8}} 
\put(  56.25,   52.73){\circle*{0.8}} 
\put(  56.50,   52.73){\circle*{0.8}} 
\put(  56.75,   52.73){\circle*{0.8}} 
\put(  57.00,   52.73){\circle*{0.8}} 
\put(  57.25,   52.73){\circle*{0.8}} 
\put(  57.50,   52.73){\circle*{0.8}} 
\put(  57.75,   52.73){\circle*{0.8}} 
\put(  58.00,   52.72){\circle*{0.8}} 
\put(  58.25,   52.72){\circle*{0.8}} 
\put(  58.50,   52.72){\circle*{0.8}} 
\put(  58.75,   52.72){\circle*{0.8}} 
\put(  59.00,   52.72){\circle*{0.8}} 
\put(  59.25,   52.72){\circle*{0.8}} 
\put(  59.50,   52.72){\circle*{0.8}} 
\put(  59.75,   52.72){\circle*{0.8}} 
\put(  60.00,   52.72){\circle*{0.8}} 
\put(  60.25,   52.72){\circle*{0.8}} 
\put(  60.50,   52.72){\circle*{0.8}} 
\put(  60.75,   52.72){\circle*{0.8}} 
\put(  61.00,   52.72){\circle*{0.8}} 
\put(  61.25,   52.72){\circle*{0.8}} 
\put(  61.50,   52.72){\circle*{0.8}} 
\put(  61.75,   52.71){\circle*{0.8}} 
\put(  62.00,   52.71){\circle*{0.8}} 
\put(  62.25,   52.71){\circle*{0.8}} 
\put(  62.50,   52.71){\circle*{0.8}} 
\put(  62.75,   52.71){\circle*{0.8}} 
\put(  63.00,   52.71){\circle*{0.8}} 
\put(  63.25,   52.71){\circle*{0.8}} 
\put(  63.50,   52.71){\circle*{0.8}} 
\put(  63.75,   52.71){\circle*{0.8}} 
\put(  64.00,   52.71){\circle*{0.8}} 
\put(  64.25,   52.71){\circle*{0.8}} 
\put(  64.50,   52.71){\circle*{0.8}} 
\put(  64.75,   52.71){\circle*{0.8}} 
\put(  65.00,   52.71){\circle*{0.8}} 
\put(  65.25,   52.71){\circle*{0.8}} 
\put(  65.50,   52.70){\circle*{0.8}} 
\put(  65.75,   52.70){\circle*{0.8}} 
\put(  66.00,   52.70){\circle*{0.8}} 
\put(  66.25,   52.70){\circle*{0.8}} 
\put(  66.50,   52.70){\circle*{0.8}} 
\put(  66.75,   52.70){\circle*{0.8}} 
\put(  67.00,   52.70){\circle*{0.8}} 
\put(  67.25,   52.70){\circle*{0.8}} 
\put(  67.50,   52.70){\circle*{0.8}} 
\put(  67.75,   52.70){\circle*{0.8}} 
\put(  68.00,   52.70){\circle*{0.8}} 
\put(  68.25,   52.70){\circle*{0.8}} 
\put(  68.50,   52.70){\circle*{0.8}} 
\put(  68.75,   52.70){\circle*{0.8}} 
\put(  69.00,   52.69){\circle*{0.8}} 
\put(  69.25,   52.69){\circle*{0.8}} 
\put(  69.50,   52.69){\circle*{0.8}} 
\put(  69.75,   52.69){\circle*{0.8}} 
\put(  70.00,   52.69){\circle*{0.8}} 
\put(  70.25,   52.69){\circle*{0.8}} 
\put(  70.50,   52.69){\circle*{0.8}} 
\put(  70.75,   52.69){\circle*{0.8}} 
\put(  71.00,   52.69){\circle*{0.8}} 
\put(  71.25,   52.69){\circle*{0.8}} 
\put(  71.50,   52.69){\circle*{0.8}} 
\put(  71.75,   52.69){\circle*{0.8}} 
\put(  72.00,   52.69){\circle*{0.8}} 
\put(  72.25,   52.69){\circle*{0.8}} 
\put(  72.50,   52.69){\circle*{0.8}} 
\put(  72.75,   52.68){\circle*{0.8}} 
\put(  73.00,   52.68){\circle*{0.8}} 
\put(  73.25,   52.68){\circle*{0.8}} 
\put(  73.50,   52.68){\circle*{0.8}} 
\put(  73.75,   52.68){\circle*{0.8}} 
\put(  74.00,   52.68){\circle*{0.8}} 
\put(  74.25,   52.68){\circle*{0.8}} 
\put(  74.50,   52.68){\circle*{0.8}} 
\put(  74.75,   52.68){\circle*{0.8}} 
\put(  75.00,   52.68){\circle*{0.8}} 
\put(  75.25,   52.68){\circle*{0.8}} 
\put(  75.50,   52.68){\circle*{0.8}} 
\put(  75.75,   52.68){\circle*{0.8}} 
\put(  76.00,   52.68){\circle*{0.8}} 
\put(  76.25,   52.67){\circle*{0.8}} 
\put(  76.50,   52.67){\circle*{0.8}} 
\put(  76.75,   52.67){\circle*{0.8}} 
\put(  77.00,   52.67){\circle*{0.8}} 
\put(  77.25,   52.67){\circle*{0.8}} 
\put(  77.50,   52.67){\circle*{0.8}} 
\put(  77.75,   52.67){\circle*{0.8}} 
\put(  78.00,   52.67){\circle*{0.8}} 
\put(  78.25,   52.67){\circle*{0.8}} 
\put(  78.50,   52.67){\circle*{0.8}} 
\put(  78.75,   52.67){\circle*{0.8}} 
\put(  79.00,   52.67){\circle*{0.8}} 
\put(  79.25,   52.67){\circle*{0.8}} 
\put(  79.50,   52.67){\circle*{0.8}} 
\put(  79.75,   52.67){\circle*{0.8}} 
\put(  80.00,   52.66){\circle*{0.8}} 
\put(  80.25,   52.66){\circle*{0.8}} 
\put(  80.50,   52.66){\circle*{0.8}} 
\put(  80.75,   52.66){\circle*{0.8}} 
\put(  81.00,   52.66){\circle*{0.8}} 
\put(  81.25,   52.66){\circle*{0.8}} 
\put(  81.50,   52.66){\circle*{0.8}} 
\put(  81.75,   52.66){\circle*{0.8}} 
\put(  82.00,   52.66){\circle*{0.8}} 
\put(  82.25,   52.66){\circle*{0.8}} 
\put(  82.50,   52.66){\circle*{0.8}} 
\put(  82.75,   52.66){\circle*{0.8}} 
\put(  83.00,   52.66){\circle*{0.8}} 
\put(  83.25,   52.66){\circle*{0.8}} 
\put(  83.50,   52.65){\circle*{0.8}} 
\put(  83.75,   52.65){\circle*{0.8}} 
\put(  84.00,   52.65){\circle*{0.8}} 
\put(  84.25,   52.65){\circle*{0.8}} 
\put(  84.50,   52.65){\circle*{0.8}} 
\put(  84.75,   52.65){\circle*{0.8}} 
\put(  85.00,   52.65){\circle*{0.8}} 
\put(  85.25,   52.65){\circle*{0.8}} 
\put(  85.50,   52.65){\circle*{0.8}} 
\put(  85.75,   52.65){\circle*{0.8}} 
\put(  86.00,   52.65){\circle*{0.8}} 
\put(  86.25,   52.65){\circle*{0.8}} 
\put(  86.50,   52.65){\circle*{0.8}} 
\put(  86.75,   52.65){\circle*{0.8}} 
\put(  87.00,   52.65){\circle*{0.8}} 
\put(  87.25,   52.64){\circle*{0.8}} 
\put(  87.50,   52.64){\circle*{0.8}} 
\put(  87.75,   52.64){\circle*{0.8}} 
\put(  88.00,   52.64){\circle*{0.8}} 
\put(  88.25,   52.64){\circle*{0.8}} 
\put(  88.50,   52.64){\circle*{0.8}} 
\put(  88.75,   52.64){\circle*{0.8}} 
\put(  89.00,   52.64){\circle*{0.8}} 
\put(  89.25,   52.64){\circle*{0.8}} 
\put(  89.50,   52.64){\circle*{0.8}} 
\put(  89.75,   52.64){\circle*{0.8}} 
\put(  90.00,   52.64){\circle*{0.8}} 
\put(  90.25,   52.64){\circle*{0.8}} 
\put(  90.50,   52.64){\circle*{0.8}} 
\put(  90.75,   52.64){\circle*{0.8}} 
\put(  91.00,   52.63){\circle*{0.8}} 
\put(  91.25,   52.63){\circle*{0.8}} 
\put(  91.50,   52.63){\circle*{0.8}} 
\put(  91.75,   52.63){\circle*{0.8}} 
\put(  92.00,   52.63){\circle*{0.8}} 
\put(  92.25,   52.63){\circle*{0.8}} 
\put(  92.50,   52.63){\circle*{0.8}} 
\put(  92.75,   52.63){\circle*{0.8}} 
\put(  93.00,   52.63){\circle*{0.8}} 
\put(  93.25,   52.63){\circle*{0.8}} 
\put(  93.50,   52.63){\circle*{0.8}} 
\put(  93.75,   52.63){\circle*{0.8}} 
\put(  94.00,   52.63){\circle*{0.8}} 
\put(  94.25,   52.63){\circle*{0.8}} 
\put(  94.50,   52.62){\circle*{0.8}} 
\put(  94.75,   52.62){\circle*{0.8}} 
\put(  95.00,   52.62){\circle*{0.8}} 
\put(  95.25,   52.62){\circle*{0.8}} 
\put(  95.50,   52.62){\circle*{0.8}} 
\put(  95.75,   52.62){\circle*{0.8}} 
\put(  96.00,   52.62){\circle*{0.8}} 
\put(  96.25,   52.62){\circle*{0.8}} 
\put(  96.50,   52.62){\circle*{0.8}} 
\put(  96.75,   52.62){\circle*{0.8}} 
\put(  97.00,   52.62){\circle*{0.8}} 
\put(  97.25,   52.62){\circle*{0.8}} 
\put(  97.50,   52.62){\circle*{0.8}} 
\put(  97.75,   52.62){\circle*{0.8}} 
\put(  98.00,   52.62){\circle*{0.8}} 
\put(  98.25,   52.61){\circle*{0.8}} 
\put(  98.50,   52.61){\circle*{0.8}} 
\put(  98.75,   52.61){\circle*{0.8}} 
\put(  99.00,   52.61){\circle*{0.8}} 
\put(  99.25,   52.61){\circle*{0.8}} 
\put(  99.50,   52.61){\circle*{0.8}} 
\put(  99.75,   52.61){\circle*{0.8}} 
\put( 100.00,   52.61){\circle*{0.8}} 
%c1=   14.4917 c2=   44.4787
\put(  31.17,   45.12){\circle*{0.8}} 
\put(  31.33,   45.27){\circle*{0.8}} 
\put(  31.50,   45.41){\circle*{0.8}} 
\put(  31.67,   45.56){\circle*{0.8}} 
\put(  31.83,   45.70){\circle*{0.8}} 
\put(  32.00,   45.85){\circle*{0.8}} 
\put(  32.17,   45.99){\circle*{0.8}} 
\put(  32.33,   46.14){\circle*{0.8}} 
\put(  32.50,   46.28){\circle*{0.8}} 
\put(  32.67,   46.43){\circle*{0.8}} 
\put(  32.83,   46.57){\circle*{0.8}} 
\put(  33.00,   46.72){\circle*{0.8}} 
\put(  33.17,   46.86){\circle*{0.8}} 
\put(  33.33,   47.01){\circle*{0.8}} 
\put(  33.50,   47.15){\circle*{0.8}} 
\put(  33.67,   47.30){\circle*{0.8}} 
\put(  33.83,   47.44){\circle*{0.8}} 
\put(  34.00,   47.59){\circle*{0.8}} 
\put(  34.17,   47.73){\circle*{0.8}} 
\put(  34.33,   47.88){\circle*{0.8}} 
\put(  34.50,   48.02){\circle*{0.8}} 
\put(  34.67,   48.17){\circle*{0.8}} 
\put(  34.83,   48.31){\circle*{0.8}} 
\put(  35.00,   48.46){\circle*{0.8}} 
\put(  35.17,   48.60){\circle*{0.8}} 
\put(  35.33,   48.75){\circle*{0.8}} 
\put(  35.50,   48.89){\circle*{0.8}} 
\put(  35.67,   49.04){\circle*{0.8}} 
\put(  35.83,   49.18){\circle*{0.8}} 
\put(  36.00,   49.33){\circle*{0.8}} 
\put(  36.17,   49.47){\circle*{0.8}} 
\put(  36.33,   49.62){\circle*{0.8}} 
\put(  36.50,   49.76){\circle*{0.8}} 
\put(  36.67,   49.91){\circle*{0.8}} 
\put(  36.83,   50.05){\circle*{0.8}} 
\put(  37.00,   50.20){\circle*{0.8}} 
\put(  37.17,   50.34){\circle*{0.8}} 
\put(  37.33,   50.49){\circle*{0.8}} 
\put(  37.50,   50.63){\circle*{0.8}} 
\put(  37.67,   50.78){\circle*{0.8}} 
\put(  37.83,   50.92){\circle*{0.8}} 
\put(  38.00,   51.06){\circle*{0.8}} 
\put(  38.17,   51.21){\circle*{0.8}} 
\put(  38.33,   51.35){\circle*{0.8}} 
\put(  38.50,   51.50){\circle*{0.8}} 
\put(  38.67,   51.64){\circle*{0.8}} 
\put(  38.83,   51.79){\circle*{0.8}} 
\put(  39.00,   51.93){\circle*{0.8}} 
\put(  39.17,   52.08){\circle*{0.8}} 
\put(  39.33,   52.22){\circle*{0.8}} 
\put(  39.50,   52.37){\circle*{0.8}} 
\put(  39.67,   52.51){\circle*{0.8}} 
\put(  39.83,   52.66){\circle*{0.8}} 
\put(  40.00,   52.80){\circle*{0.8}} 
\put(  40.17,   52.95){\circle*{0.8}} 
\put(  40.33,   53.09){\circle*{0.8}} 
\put(  40.50,   53.24){\circle*{0.8}} 
\put(  40.67,   53.38){\circle*{0.8}} 
\put(  40.83,   53.53){\circle*{0.8}} 
\put(  41.00,   53.67){\circle*{0.8}} 
\put(  41.17,   53.82){\circle*{0.8}} 
\put(  41.33,   53.96){\circle*{0.8}} 
\put(  41.50,   54.11){\circle*{0.8}} 
\put(  41.67,   54.25){\circle*{0.8}} 
\put(  41.83,   54.40){\circle*{0.8}} 
\put(  42.00,   54.54){\circle*{0.8}} 
\put(  42.17,   54.69){\circle*{0.8}} 
\put(  42.33,   54.83){\circle*{0.8}} 
\put(  42.50,   54.98){\circle*{0.8}} 
\put(  42.67,   55.12){\circle*{0.8}} 
\put(  42.83,   55.27){\circle*{0.8}} 
\put(  43.00,   55.41){\circle*{0.8}} 
\put(  43.17,   55.56){\circle*{0.8}} 
\put(  43.33,   55.70){\circle*{0.8}} 
\put(  43.50,   55.85){\circle*{0.8}} 
\put(  43.67,   55.99){\circle*{0.8}} 
\put(  43.83,   56.14){\circle*{0.8}} 
\put(  44.00,   56.28){\circle*{0.8}} 
\put(  44.17,   56.43){\circle*{0.8}} 
\put(  44.33,   56.57){\circle*{0.8}} 
\put(  44.50,   56.72){\circle*{0.8}} 
\put(  44.67,   56.86){\circle*{0.8}} 
\put(  44.83,   57.01){\circle*{0.8}} 
\put(  45.00,   57.15){\circle*{0.8}} 
\put(  45.17,   57.30){\circle*{0.8}} 
\put(  45.33,   57.44){\circle*{0.8}} 
\put(  45.50,   57.59){\circle*{0.8}} 
\put(  45.67,   57.73){\circle*{0.8}} 
\put(  45.83,   57.88){\circle*{0.8}} 
\put(  46.00,   58.02){\circle*{0.8}} 
\put(  46.17,   58.17){\circle*{0.8}} 
\put(  46.33,   58.31){\circle*{0.8}} 
\put(  46.50,   58.46){\circle*{0.8}} 
\put(  46.67,   58.60){\circle*{0.8}} 
\put(  46.83,   58.75){\circle*{0.8}} 
\put(  47.00,   58.89){\circle*{0.8}} 
\put(  47.17,   59.04){\circle*{0.8}} 
\put(  47.33,   59.18){\circle*{0.8}} 
\put(  47.50,   59.33){\circle*{0.8}} 
\put(  47.67,   59.47){\circle*{0.8}} 
\put(  47.83,   59.62){\circle*{0.8}} 
\put(  48.00,   59.76){\circle*{0.8}} 
\put(  48.17,   59.90){\circle*{0.8}} 
\put(  48.33,   60.05){\circle*{0.8}} 
\put(  48.50,   60.19){\circle*{0.8}} 
\put(  48.67,   60.34){\circle*{0.8}} 
\put(  48.83,   60.48){\circle*{0.8}} 
\put(  49.00,   60.63){\circle*{0.8}} 
\put(  49.17,   60.77){\circle*{0.8}} 
\put(  49.33,   60.92){\circle*{0.8}} 
\put(  49.50,   61.06){\circle*{0.8}} 
\put(  49.67,   61.21){\circle*{0.8}} 
\put(  49.83,   61.35){\circle*{0.8}} 
\put(  50.00,   61.50){\circle*{0.8}} 
\put(  50.17,   61.64){\circle*{0.8}} 
\put(  50.33,   61.79){\circle*{0.8}} 
\put(  50.50,   61.93){\circle*{0.8}} 
\put(  50.67,   62.08){\circle*{0.8}} 
\put(  50.83,   62.22){\circle*{0.8}} 
\put(  51.00,   62.37){\circle*{0.8}} 
\put(  51.17,   62.51){\circle*{0.8}} 
\put(  51.33,   62.66){\circle*{0.8}} 
\put(  51.50,   62.80){\circle*{0.8}} 
\put(  51.67,   62.95){\circle*{0.8}} 
\put(  51.83,   63.09){\circle*{0.8}} 
\put(  52.00,   63.24){\circle*{0.8}} 
\put(  52.17,   63.38){\circle*{0.8}} 
\put(  52.33,   63.53){\circle*{0.8}} 
\put(  52.50,   63.67){\circle*{0.8}} 
\put(  52.67,   63.82){\circle*{0.8}} 
\put(  52.83,   63.96){\circle*{0.8}} 
\put(  53.00,   64.11){\circle*{0.8}} 
\put(  53.17,   64.25){\circle*{0.8}} 
\put(  53.33,   64.40){\circle*{0.8}} 
\put(  53.50,   64.54){\circle*{0.8}} 
\put(  53.67,   64.69){\circle*{0.8}} 
\put(  53.83,   64.83){\circle*{0.8}} 
\put(  54.00,   64.98){\circle*{0.8}} 
\put(  54.17,   65.12){\circle*{0.8}} 
\put(  54.33,   65.27){\circle*{0.8}} 
\put(  54.50,   65.41){\circle*{0.8}} 
\put(  54.67,   65.56){\circle*{0.8}} 
\put(  54.83,   65.70){\circle*{0.8}} 
\put(  55.00,   65.85){\circle*{0.8}} 
\put(  55.17,   65.99){\circle*{0.8}} 
\put(  55.33,   66.14){\circle*{0.8}} 
\put(  55.50,   66.28){\circle*{0.8}} 
\put(  55.67,   66.43){\circle*{0.8}} 
\put(  55.83,   66.57){\circle*{0.8}} 
\put(  56.00,   66.72){\circle*{0.8}} 
\put(  56.17,   66.86){\circle*{0.8}} 
\put(  56.33,   67.01){\circle*{0.8}} 
\put(  56.50,   67.15){\circle*{0.8}} 
\put(  56.67,   67.30){\circle*{0.8}} 
\put(  56.83,   67.44){\circle*{0.8}} 
\put(  57.00,   67.59){\circle*{0.8}} 
\put(  57.17,   67.73){\circle*{0.8}} 
\put(  57.33,   67.88){\circle*{0.8}} 
\put(  57.50,   68.02){\circle*{0.8}} 
\put(  57.67,   68.17){\circle*{0.8}} 
\put(  57.83,   68.31){\circle*{0.8}} 
\put(  58.00,   68.45){\circle*{0.8}} 
\put(  58.17,   68.60){\circle*{0.8}} 
\put(  58.33,   68.74){\circle*{0.8}} 
\put(  58.50,   68.89){\circle*{0.8}} 
\put(  58.67,   69.03){\circle*{0.8}} 
\put(  58.83,   69.18){\circle*{0.8}} 
\put(  59.00,   69.32){\circle*{0.8}} 
\put(  59.17,   69.47){\circle*{0.8}} 
\put(  59.33,   69.61){\circle*{0.8}} 
\put(  59.50,   69.76){\circle*{0.8}} 
\put(  59.67,   69.90){\circle*{0.8}} 
\put(  59.83,   70.05){\circle*{0.8}} 
\put(  60.00,   70.19){\circle*{0.8}} 
\put(  60.17,   70.34){\circle*{0.8}} 
\put(  60.33,   70.48){\circle*{0.8}} 
\put(  60.50,   70.63){\circle*{0.8}} 
\put(  60.67,   70.77){\circle*{0.8}} 
\put(  60.83,   70.92){\circle*{0.8}} 
\put(  61.00,   71.06){\circle*{0.8}} 
\put(  61.17,   71.21){\circle*{0.8}} 
\put(  61.33,   71.35){\circle*{0.8}} 
\put(  61.50,   71.50){\circle*{0.8}} 
\put(  61.67,   71.64){\circle*{0.8}} 
\put(  61.83,   71.79){\circle*{0.8}} 
\put(  62.00,   71.93){\circle*{0.8}} 
\put(  62.17,   72.08){\circle*{0.8}} 
\put(  62.33,   72.22){\circle*{0.8}} 
\put(  62.50,   72.37){\circle*{0.8}} 
\put(  62.67,   72.51){\circle*{0.8}} 
\put(  62.83,   72.66){\circle*{0.8}} 
\put(  63.00,   72.80){\circle*{0.8}} 
\put(  63.17,   72.95){\circle*{0.8}} 
\put(  63.33,   73.09){\circle*{0.8}} 
\put(  63.50,   73.24){\circle*{0.8}} 
\put(  63.67,   73.38){\circle*{0.8}} 
\put(  63.83,   73.53){\circle*{0.8}} 
\put(  64.00,   73.67){\circle*{0.8}} 
\put(  64.17,   73.82){\circle*{0.8}} 
\put(  64.33,   73.96){\circle*{0.8}} 
\put(  64.50,   74.11){\circle*{0.8}} 
\put(  64.67,   74.25){\circle*{0.8}} 
\put(  64.83,   74.40){\circle*{0.8}} 
\put(  65.00,   74.54){\circle*{0.8}} 
\put(  65.17,   74.69){\circle*{0.8}} 
\put(  65.33,   74.83){\circle*{0.8}} 
\put(  65.50,   74.98){\circle*{0.8}} 
\put(  65.67,   75.12){\circle*{0.8}} 
\put(  65.83,   75.27){\circle*{0.8}} 
\put(  66.00,   75.41){\circle*{0.8}} 
\put(  66.17,   75.56){\circle*{0.8}} 
\put(  66.33,   75.70){\circle*{0.8}} 
\put(  66.50,   75.85){\circle*{0.8}} 
\put(  66.67,   75.99){\circle*{0.8}} 
\put(  66.83,   76.14){\circle*{0.8}} 
\put(  67.00,   76.28){\circle*{0.8}} 
\put(  67.17,   76.43){\circle*{0.8}} 
\put(  67.33,   76.57){\circle*{0.8}} 
\put(  67.50,   76.72){\circle*{0.8}} 
\put(  67.67,   76.86){\circle*{0.8}} 
\put(  67.83,   77.01){\circle*{0.8}} 
\put(  68.00,   77.15){\circle*{0.8}} 
\put(  68.17,   77.29){\circle*{0.8}} 
\put(  68.33,   77.44){\circle*{0.8}} 
\put(  68.50,   77.58){\circle*{0.8}} 
\put(  68.67,   77.73){\circle*{0.8}} 
\put(  68.83,   77.87){\circle*{0.8}} 
\put(  69.00,   78.02){\circle*{0.8}} 
\put(  69.17,   78.16){\circle*{0.8}} 
\put(  69.33,   78.31){\circle*{0.8}} 
\put(  69.50,   78.45){\circle*{0.8}} 
\put(  69.67,   78.60){\circle*{0.8}} 
\put(  69.83,   78.74){\circle*{0.8}} 
\put(  70.00,   78.89){\circle*{0.8}} 
\put(  70.17,   79.03){\circle*{0.8}} 
\put(  70.33,   79.18){\circle*{0.8}} 
\put(  70.50,   79.32){\circle*{0.8}} 
\put(  70.67,   79.47){\circle*{0.8}} 
\put(  70.83,   79.61){\circle*{0.8}} 
\put(  71.00,   79.76){\circle*{0.8}} 
\put(  71.17,   79.90){\circle*{0.8}} 
\put(  71.33,   80.05){\circle*{0.8}} 
\put(  71.50,   80.19){\circle*{0.8}} 
\put(  71.67,   80.34){\circle*{0.8}} 
\put(  71.83,   80.48){\circle*{0.8}} 
\put(  72.00,   80.63){\circle*{0.8}} 
\put(  72.17,   80.77){\circle*{0.8}} 
\put(  72.33,   80.92){\circle*{0.8}} 
\put(  72.50,   81.06){\circle*{0.8}} 
\put(  72.67,   81.21){\circle*{0.8}} 
\put(  72.83,   81.35){\circle*{0.8}} 
\put(  73.00,   81.50){\circle*{0.8}} 
\put(  73.17,   81.64){\circle*{0.8}} 
\put(  73.33,   81.79){\circle*{0.8}} 
\put(  73.50,   81.93){\circle*{0.8}} 
\put(  73.67,   82.08){\circle*{0.8}} 
\put(  73.83,   82.22){\circle*{0.8}} 
\put(  74.00,   82.37){\circle*{0.8}} 
\put(  74.17,   82.51){\circle*{0.8}} 
\put(  74.33,   82.66){\circle*{0.8}} 
\put(  74.50,   82.80){\circle*{0.8}} 
\put(  74.67,   82.95){\circle*{0.8}} 
\put(  74.83,   83.09){\circle*{0.8}} 
\put(  75.00,   83.24){\circle*{0.8}} 
\put(  75.17,   83.38){\circle*{0.8}} 
\put(  75.33,   83.53){\circle*{0.8}} 
\put(  75.50,   83.67){\circle*{0.8}} 
\put(  75.67,   83.82){\circle*{0.8}} 
\put(  75.83,   83.96){\circle*{0.8}} 
\put(  76.00,   84.11){\circle*{0.8}} 
\put(  76.17,   84.25){\circle*{0.8}} 
\put(  76.33,   84.40){\circle*{0.8}} 
\put(  76.50,   84.54){\circle*{0.8}} 
\put(  76.67,   84.69){\circle*{0.8}} 
\put(  76.83,   84.83){\circle*{0.8}} 
\put(  77.00,   84.98){\circle*{0.8}} 

\put(0,90){\framebox(100,40)}
\multiput(16.67,90)(16.67,0){5}{\line(0,1){2}}
\multiput(0,100)(0,10){3}{\line(1,0){2}}
\put(-14,90){0.0}
\put(-18,124){20.0}
\put(-22,110){$\log K$}
\put(102,105){\small 1}
\put(76,118){\small 2}
\put(87,121){B}

\put(  34.71,  102.24){\circle{1.8}} 
\put(  50.62,  102.98){\circle{1.8}} 
\put(  56.04,  106.86){\circle{1.8}} 
\put(  62.88,  111.34){\circle{1.8}} 
\put(  69.55,  119.95){\circle{1.8}} 
%c1=    0.7724 c2=    8.4060
\put(   0.25,  100.64){\circle*{0.8}} 
\put(   0.50,  100.66){\circle*{0.8}} 
\put(   0.75,  100.67){\circle*{0.8}} 
\put(   1.00,  100.68){\circle*{0.8}} 
\put(   1.25,  100.69){\circle*{0.8}} 
\put(   1.50,  100.70){\circle*{0.8}} 
\put(   1.75,  100.71){\circle*{0.8}} 
\put(   2.00,  100.73){\circle*{0.8}} 
\put(   2.25,  100.74){\circle*{0.8}} 
\put(   2.50,  100.75){\circle*{0.8}} 
\put(   2.75,  100.76){\circle*{0.8}} 
\put(   3.00,  100.77){\circle*{0.8}} 
\put(   3.25,  100.78){\circle*{0.8}} 
\put(   3.50,  100.79){\circle*{0.8}} 
\put(   3.75,  100.81){\circle*{0.8}} 
\put(   4.00,  100.82){\circle*{0.8}} 
\put(   4.25,  100.83){\circle*{0.8}} 
\put(   4.50,  100.84){\circle*{0.8}} 
\put(   4.75,  100.85){\circle*{0.8}} 
\put(   5.00,  100.86){\circle*{0.8}} 
\put(   5.25,  100.88){\circle*{0.8}} 
\put(   5.50,  100.89){\circle*{0.8}} 
\put(   5.75,  100.90){\circle*{0.8}} 
\put(   6.00,  100.91){\circle*{0.8}} 
\put(   6.25,  100.92){\circle*{0.8}} 
\put(   6.50,  100.93){\circle*{0.8}} 
\put(   6.75,  100.95){\circle*{0.8}} 
\put(   7.00,  100.96){\circle*{0.8}} 
\put(   7.25,  100.97){\circle*{0.8}} 
\put(   7.50,  100.98){\circle*{0.8}} 
\put(   7.75,  100.99){\circle*{0.8}} 
\put(   8.00,  101.00){\circle*{0.8}} 
\put(   8.25,  101.01){\circle*{0.8}} 
\put(   8.50,  101.03){\circle*{0.8}} 
\put(   8.75,  101.04){\circle*{0.8}} 
\put(   9.00,  101.05){\circle*{0.8}} 
\put(   9.25,  101.06){\circle*{0.8}} 
\put(   9.50,  101.07){\circle*{0.8}} 
\put(   9.75,  101.08){\circle*{0.8}} 
\put(  10.00,  101.10){\circle*{0.8}} 
\put(  10.25,  101.11){\circle*{0.8}} 
\put(  10.50,  101.12){\circle*{0.8}} 
\put(  10.75,  101.13){\circle*{0.8}} 
\put(  11.00,  101.14){\circle*{0.8}} 
\put(  11.25,  101.15){\circle*{0.8}} 
\put(  11.50,  101.17){\circle*{0.8}} 
\put(  11.75,  101.18){\circle*{0.8}} 
\put(  12.00,  101.19){\circle*{0.8}} 
\put(  12.25,  101.20){\circle*{0.8}} 
\put(  12.50,  101.21){\circle*{0.8}} 
\put(  12.75,  101.22){\circle*{0.8}} 
\put(  13.00,  101.23){\circle*{0.8}} 
\put(  13.25,  101.25){\circle*{0.8}} 
\put(  13.50,  101.26){\circle*{0.8}} 
\put(  13.75,  101.27){\circle*{0.8}} 
\put(  14.00,  101.28){\circle*{0.8}} 
\put(  14.25,  101.29){\circle*{0.8}} 
\put(  14.50,  101.30){\circle*{0.8}} 
\put(  14.75,  101.32){\circle*{0.8}} 
\put(  15.00,  101.33){\circle*{0.8}} 
\put(  15.25,  101.34){\circle*{0.8}} 
\put(  15.50,  101.35){\circle*{0.8}} 
\put(  15.75,  101.36){\circle*{0.8}} 
\put(  16.00,  101.37){\circle*{0.8}} 
\put(  16.25,  101.39){\circle*{0.8}} 
\put(  16.50,  101.40){\circle*{0.8}} 
\put(  16.75,  101.41){\circle*{0.8}} 
\put(  17.00,  101.42){\circle*{0.8}} 
\put(  17.25,  101.43){\circle*{0.8}} 
\put(  17.50,  101.44){\circle*{0.8}} 
\put(  17.75,  101.46){\circle*{0.8}} 
\put(  18.00,  101.47){\circle*{0.8}} 
\put(  18.25,  101.48){\circle*{0.8}} 
\put(  18.50,  101.49){\circle*{0.8}} 
\put(  18.75,  101.50){\circle*{0.8}} 
\put(  19.00,  101.51){\circle*{0.8}} 
\put(  19.25,  101.52){\circle*{0.8}} 
\put(  19.50,  101.54){\circle*{0.8}} 
\put(  19.75,  101.55){\circle*{0.8}} 
\put(  20.00,  101.56){\circle*{0.8}} 
\put(  20.25,  101.57){\circle*{0.8}} 
\put(  20.50,  101.58){\circle*{0.8}} 
\put(  20.75,  101.59){\circle*{0.8}} 
\put(  21.00,  101.61){\circle*{0.8}} 
\put(  21.25,  101.62){\circle*{0.8}} 
\put(  21.50,  101.63){\circle*{0.8}} 
\put(  21.75,  101.64){\circle*{0.8}} 
\put(  22.00,  101.65){\circle*{0.8}} 
\put(  22.25,  101.66){\circle*{0.8}} 
\put(  22.50,  101.68){\circle*{0.8}} 
\put(  22.75,  101.69){\circle*{0.8}} 
\put(  23.00,  101.70){\circle*{0.8}} 
\put(  23.25,  101.71){\circle*{0.8}} 
\put(  23.50,  101.72){\circle*{0.8}} 
\put(  23.75,  101.73){\circle*{0.8}} 
\put(  24.00,  101.74){\circle*{0.8}} 
\put(  24.25,  101.76){\circle*{0.8}} 
\put(  24.50,  101.77){\circle*{0.8}} 
\put(  24.75,  101.78){\circle*{0.8}} 
\put(  25.00,  101.79){\circle*{0.8}} 
\put(  25.25,  101.80){\circle*{0.8}} 
\put(  25.50,  101.81){\circle*{0.8}} 
\put(  25.75,  101.83){\circle*{0.8}} 
\put(  26.00,  101.84){\circle*{0.8}} 
\put(  26.25,  101.85){\circle*{0.8}} 
\put(  26.50,  101.86){\circle*{0.8}} 
\put(  26.75,  101.87){\circle*{0.8}} 
\put(  27.00,  101.88){\circle*{0.8}} 
\put(  27.25,  101.90){\circle*{0.8}} 
\put(  27.50,  101.91){\circle*{0.8}} 
\put(  27.75,  101.92){\circle*{0.8}} 
\put(  28.00,  101.93){\circle*{0.8}} 
\put(  28.25,  101.94){\circle*{0.8}} 
\put(  28.50,  101.95){\circle*{0.8}} 
\put(  28.75,  101.96){\circle*{0.8}} 
\put(  29.00,  101.98){\circle*{0.8}} 
\put(  29.25,  101.99){\circle*{0.8}} 
\put(  29.50,  102.00){\circle*{0.8}} 
\put(  29.75,  102.01){\circle*{0.8}} 
\put(  30.00,  102.02){\circle*{0.8}} 
\put(  30.25,  102.03){\circle*{0.8}} 
\put(  30.50,  102.05){\circle*{0.8}} 
\put(  30.75,  102.06){\circle*{0.8}} 
\put(  31.00,  102.07){\circle*{0.8}} 
\put(  31.25,  102.08){\circle*{0.8}} 
\put(  31.50,  102.09){\circle*{0.8}} 
\put(  31.75,  102.10){\circle*{0.8}} 
\put(  32.00,  102.12){\circle*{0.8}} 
\put(  32.25,  102.13){\circle*{0.8}} 
\put(  32.50,  102.14){\circle*{0.8}} 
\put(  32.75,  102.15){\circle*{0.8}} 
\put(  33.00,  102.16){\circle*{0.8}} 
\put(  33.25,  102.17){\circle*{0.8}} 
\put(  33.50,  102.19){\circle*{0.8}} 
\put(  33.75,  102.20){\circle*{0.8}} 
\put(  34.00,  102.21){\circle*{0.8}} 
\put(  34.25,  102.22){\circle*{0.8}} 
\put(  34.50,  102.23){\circle*{0.8}} 
\put(  34.75,  102.24){\circle*{0.8}} 
\put(  35.00,  102.25){\circle*{0.8}} 
\put(  35.25,  102.27){\circle*{0.8}} 
\put(  35.50,  102.28){\circle*{0.8}} 
\put(  35.75,  102.29){\circle*{0.8}} 
\put(  36.00,  102.30){\circle*{0.8}} 
\put(  36.25,  102.31){\circle*{0.8}} 
\put(  36.50,  102.32){\circle*{0.8}} 
\put(  36.75,  102.34){\circle*{0.8}} 
\put(  37.00,  102.35){\circle*{0.8}} 
\put(  37.25,  102.36){\circle*{0.8}} 
\put(  37.50,  102.37){\circle*{0.8}} 
\put(  37.75,  102.38){\circle*{0.8}} 
\put(  38.00,  102.39){\circle*{0.8}} 
\put(  38.25,  102.41){\circle*{0.8}} 
\put(  38.50,  102.42){\circle*{0.8}} 
\put(  38.75,  102.43){\circle*{0.8}} 
\put(  39.00,  102.44){\circle*{0.8}} 
\put(  39.25,  102.45){\circle*{0.8}} 
\put(  39.50,  102.46){\circle*{0.8}} 
\put(  39.75,  102.47){\circle*{0.8}} 
\put(  40.00,  102.49){\circle*{0.8}} 
\put(  40.25,  102.50){\circle*{0.8}} 
\put(  40.50,  102.51){\circle*{0.8}} 
\put(  40.75,  102.52){\circle*{0.8}} 
\put(  41.00,  102.53){\circle*{0.8}} 
\put(  41.25,  102.54){\circle*{0.8}} 
\put(  41.50,  102.56){\circle*{0.8}} 
\put(  41.75,  102.57){\circle*{0.8}} 
\put(  42.00,  102.58){\circle*{0.8}} 
\put(  42.25,  102.59){\circle*{0.8}} 
\put(  42.50,  102.60){\circle*{0.8}} 
\put(  42.75,  102.61){\circle*{0.8}} 
\put(  43.00,  102.63){\circle*{0.8}} 
\put(  43.25,  102.64){\circle*{0.8}} 
\put(  43.50,  102.65){\circle*{0.8}} 
\put(  43.75,  102.66){\circle*{0.8}} 
\put(  44.00,  102.67){\circle*{0.8}} 
\put(  44.25,  102.68){\circle*{0.8}} 
\put(  44.50,  102.69){\circle*{0.8}} 
\put(  44.75,  102.71){\circle*{0.8}} 
\put(  45.00,  102.72){\circle*{0.8}} 
\put(  45.25,  102.73){\circle*{0.8}} 
\put(  45.50,  102.74){\circle*{0.8}} 
\put(  45.75,  102.75){\circle*{0.8}} 
\put(  46.00,  102.76){\circle*{0.8}} 
\put(  46.25,  102.78){\circle*{0.8}} 
\put(  46.50,  102.79){\circle*{0.8}} 
\put(  46.75,  102.80){\circle*{0.8}} 
\put(  47.00,  102.81){\circle*{0.8}} 
\put(  47.25,  102.82){\circle*{0.8}} 
\put(  47.50,  102.83){\circle*{0.8}} 
\put(  47.75,  102.85){\circle*{0.8}} 
\put(  48.00,  102.86){\circle*{0.8}} 
\put(  48.25,  102.87){\circle*{0.8}} 
\put(  48.50,  102.88){\circle*{0.8}} 
\put(  48.75,  102.89){\circle*{0.8}} 
\put(  49.00,  102.90){\circle*{0.8}} 
\put(  49.25,  102.91){\circle*{0.8}} 
\put(  49.50,  102.93){\circle*{0.8}} 
\put(  49.75,  102.94){\circle*{0.8}} 
\put(  50.00,  102.95){\circle*{0.8}} 
\put(  50.25,  102.96){\circle*{0.8}} 
\put(  50.50,  102.97){\circle*{0.8}} 
\put(  50.75,  102.98){\circle*{0.8}} 
\put(  51.00,  103.00){\circle*{0.8}} 
\put(  51.25,  103.01){\circle*{0.8}} 
\put(  51.50,  103.02){\circle*{0.8}} 
\put(  51.75,  103.03){\circle*{0.8}} 
\put(  52.00,  103.04){\circle*{0.8}} 
\put(  52.25,  103.05){\circle*{0.8}} 
\put(  52.50,  103.07){\circle*{0.8}} 
\put(  52.75,  103.08){\circle*{0.8}} 
\put(  53.00,  103.09){\circle*{0.8}} 
\put(  53.25,  103.10){\circle*{0.8}} 
\put(  53.50,  103.11){\circle*{0.8}} 
\put(  53.75,  103.12){\circle*{0.8}} 
\put(  54.00,  103.14){\circle*{0.8}} 
\put(  54.25,  103.15){\circle*{0.8}} 
\put(  54.50,  103.16){\circle*{0.8}} 
\put(  54.75,  103.17){\circle*{0.8}} 
\put(  55.00,  103.18){\circle*{0.8}} 
\put(  55.25,  103.19){\circle*{0.8}} 
\put(  55.50,  103.20){\circle*{0.8}} 
\put(  55.75,  103.22){\circle*{0.8}} 
\put(  56.00,  103.23){\circle*{0.8}} 
\put(  56.25,  103.24){\circle*{0.8}} 
\put(  56.50,  103.25){\circle*{0.8}} 
\put(  56.75,  103.26){\circle*{0.8}} 
\put(  57.00,  103.27){\circle*{0.8}} 
\put(  57.25,  103.29){\circle*{0.8}} 
\put(  57.50,  103.30){\circle*{0.8}} 
\put(  57.75,  103.31){\circle*{0.8}} 
\put(  58.00,  103.32){\circle*{0.8}} 
\put(  58.25,  103.33){\circle*{0.8}} 
\put(  58.50,  103.34){\circle*{0.8}} 
\put(  58.75,  103.36){\circle*{0.8}} 
\put(  59.00,  103.37){\circle*{0.8}} 
\put(  59.25,  103.38){\circle*{0.8}} 
\put(  59.50,  103.39){\circle*{0.8}} 
\put(  59.75,  103.40){\circle*{0.8}} 
\put(  60.00,  103.41){\circle*{0.8}} 
\put(  60.25,  103.42){\circle*{0.8}} 
\put(  60.50,  103.44){\circle*{0.8}} 
\put(  60.75,  103.45){\circle*{0.8}} 
\put(  61.00,  103.46){\circle*{0.8}} 
\put(  61.25,  103.47){\circle*{0.8}} 
\put(  61.50,  103.48){\circle*{0.8}} 
\put(  61.75,  103.49){\circle*{0.8}} 
\put(  62.00,  103.51){\circle*{0.8}} 
\put(  62.25,  103.52){\circle*{0.8}} 
\put(  62.50,  103.53){\circle*{0.8}} 
\put(  62.75,  103.54){\circle*{0.8}} 
\put(  63.00,  103.55){\circle*{0.8}} 
\put(  63.25,  103.56){\circle*{0.8}} 
\put(  63.50,  103.58){\circle*{0.8}} 
\put(  63.75,  103.59){\circle*{0.8}} 
\put(  64.00,  103.60){\circle*{0.8}} 
\put(  64.25,  103.61){\circle*{0.8}} 
\put(  64.50,  103.62){\circle*{0.8}} 
\put(  64.75,  103.63){\circle*{0.8}} 
\put(  65.00,  103.64){\circle*{0.8}} 
\put(  65.25,  103.66){\circle*{0.8}} 
\put(  65.50,  103.67){\circle*{0.8}} 
\put(  65.75,  103.68){\circle*{0.8}} 
\put(  66.00,  103.69){\circle*{0.8}} 
\put(  66.25,  103.70){\circle*{0.8}} 
\put(  66.50,  103.71){\circle*{0.8}} 
\put(  66.75,  103.73){\circle*{0.8}} 
\put(  67.00,  103.74){\circle*{0.8}} 
\put(  67.25,  103.75){\circle*{0.8}} 
\put(  67.50,  103.76){\circle*{0.8}} 
\put(  67.75,  103.77){\circle*{0.8}} 
\put(  68.00,  103.78){\circle*{0.8}} 
\put(  68.25,  103.80){\circle*{0.8}} 
\put(  68.50,  103.81){\circle*{0.8}} 
\put(  68.75,  103.82){\circle*{0.8}} 
\put(  69.00,  103.83){\circle*{0.8}} 
\put(  69.25,  103.84){\circle*{0.8}} 
\put(  69.50,  103.85){\circle*{0.8}} 
\put(  69.75,  103.87){\circle*{0.8}} 
\put(  70.00,  103.88){\circle*{0.8}} 
\put(  70.25,  103.89){\circle*{0.8}} 
\put(  70.50,  103.90){\circle*{0.8}} 
\put(  70.75,  103.91){\circle*{0.8}} 
\put(  71.00,  103.92){\circle*{0.8}} 
\put(  71.25,  103.93){\circle*{0.8}} 
\put(  71.50,  103.95){\circle*{0.8}} 
\put(  71.75,  103.96){\circle*{0.8}} 
\put(  72.00,  103.97){\circle*{0.8}} 
\put(  72.25,  103.98){\circle*{0.8}} 
\put(  72.50,  103.99){\circle*{0.8}} 
\put(  72.75,  104.00){\circle*{0.8}} 
\put(  73.00,  104.02){\circle*{0.8}} 
\put(  73.25,  104.03){\circle*{0.8}} 
\put(  73.50,  104.04){\circle*{0.8}} 
\put(  73.75,  104.05){\circle*{0.8}} 
\put(  74.00,  104.06){\circle*{0.8}} 
\put(  74.25,  104.07){\circle*{0.8}} 
\put(  74.50,  104.09){\circle*{0.8}} 
\put(  74.75,  104.10){\circle*{0.8}} 
\put(  75.00,  104.11){\circle*{0.8}} 
\put(  75.25,  104.12){\circle*{0.8}} 
\put(  75.50,  104.13){\circle*{0.8}} 
\put(  75.75,  104.14){\circle*{0.8}} 
\put(  76.00,  104.15){\circle*{0.8}} 
\put(  76.25,  104.17){\circle*{0.8}} 
\put(  76.50,  104.18){\circle*{0.8}} 
\put(  76.75,  104.19){\circle*{0.8}} 
\put(  77.00,  104.20){\circle*{0.8}} 
\put(  77.25,  104.21){\circle*{0.8}} 
\put(  77.50,  104.22){\circle*{0.8}} 
\put(  77.75,  104.24){\circle*{0.8}} 
\put(  78.00,  104.25){\circle*{0.8}} 
\put(  78.25,  104.26){\circle*{0.8}} 
\put(  78.50,  104.27){\circle*{0.8}} 
\put(  78.75,  104.28){\circle*{0.8}} 
\put(  79.00,  104.29){\circle*{0.8}} 
\put(  79.25,  104.31){\circle*{0.8}} 
\put(  79.50,  104.32){\circle*{0.8}} 
\put(  79.75,  104.33){\circle*{0.8}} 
\put(  80.00,  104.34){\circle*{0.8}} 
\put(  80.25,  104.35){\circle*{0.8}} 
\put(  80.50,  104.36){\circle*{0.8}} 
\put(  80.75,  104.37){\circle*{0.8}} 
\put(  81.00,  104.39){\circle*{0.8}} 
\put(  81.25,  104.40){\circle*{0.8}} 
\put(  81.50,  104.41){\circle*{0.8}} 
\put(  81.75,  104.42){\circle*{0.8}} 
\put(  82.00,  104.43){\circle*{0.8}} 
\put(  82.25,  104.44){\circle*{0.8}} 
\put(  82.50,  104.46){\circle*{0.8}} 
\put(  82.75,  104.47){\circle*{0.8}} 
\put(  83.00,  104.48){\circle*{0.8}} 
\put(  83.25,  104.49){\circle*{0.8}} 
\put(  83.50,  104.50){\circle*{0.8}} 
\put(  83.75,  104.51){\circle*{0.8}} 
\put(  84.00,  104.53){\circle*{0.8}} 
\put(  84.25,  104.54){\circle*{0.8}} 
\put(  84.50,  104.55){\circle*{0.8}} 
\put(  84.75,  104.56){\circle*{0.8}} 
\put(  85.00,  104.57){\circle*{0.8}} 
\put(  85.25,  104.58){\circle*{0.8}} 
\put(  85.50,  104.60){\circle*{0.8}} 
\put(  85.75,  104.61){\circle*{0.8}} 
\put(  86.00,  104.62){\circle*{0.8}} 
\put(  86.25,  104.63){\circle*{0.8}} 
\put(  86.50,  104.64){\circle*{0.8}} 
\put(  86.75,  104.65){\circle*{0.8}} 
\put(  87.00,  104.66){\circle*{0.8}} 
\put(  87.25,  104.68){\circle*{0.8}} 
\put(  87.50,  104.69){\circle*{0.8}} 
\put(  87.75,  104.70){\circle*{0.8}} 
\put(  88.00,  104.71){\circle*{0.8}} 
\put(  88.25,  104.72){\circle*{0.8}} 
\put(  88.50,  104.73){\circle*{0.8}} 
\put(  88.75,  104.75){\circle*{0.8}} 
\put(  89.00,  104.76){\circle*{0.8}} 
\put(  89.25,  104.77){\circle*{0.8}} 
\put(  89.50,  104.78){\circle*{0.8}} 
\put(  89.75,  104.79){\circle*{0.8}} 
\put(  90.00,  104.80){\circle*{0.8}} 
\put(  90.25,  104.82){\circle*{0.8}} 
\put(  90.50,  104.83){\circle*{0.8}} 
\put(  90.75,  104.84){\circle*{0.8}} 
\put(  91.00,  104.85){\circle*{0.8}} 
\put(  91.25,  104.86){\circle*{0.8}} 
\put(  91.50,  104.87){\circle*{0.8}} 
\put(  91.75,  104.88){\circle*{0.8}} 
\put(  92.00,  104.90){\circle*{0.8}} 
\put(  92.25,  104.91){\circle*{0.8}} 
\put(  92.50,  104.92){\circle*{0.8}} 
\put(  92.75,  104.93){\circle*{0.8}} 
\put(  93.00,  104.94){\circle*{0.8}} 
\put(  93.25,  104.95){\circle*{0.8}} 
\put(  93.50,  104.97){\circle*{0.8}} 
\put(  93.75,  104.98){\circle*{0.8}} 
\put(  94.00,  104.99){\circle*{0.8}} 
\put(  94.25,  105.00){\circle*{0.8}} 
\put(  94.50,  105.01){\circle*{0.8}} 
\put(  94.75,  105.02){\circle*{0.8}} 
\put(  95.00,  105.04){\circle*{0.8}} 
\put(  95.25,  105.05){\circle*{0.8}} 
\put(  95.50,  105.06){\circle*{0.8}} 
\put(  95.75,  105.07){\circle*{0.8}} 
\put(  96.00,  105.08){\circle*{0.8}} 
\put(  96.25,  105.09){\circle*{0.8}} 
\put(  96.50,  105.10){\circle*{0.8}} 
\put(  96.75,  105.12){\circle*{0.8}} 
\put(  97.00,  105.13){\circle*{0.8}} 
\put(  97.25,  105.14){\circle*{0.8}} 
\put(  97.50,  105.15){\circle*{0.8}} 
\put(  97.75,  105.16){\circle*{0.8}} 
\put(  98.00,  105.17){\circle*{0.8}} 
\put(  98.25,  105.19){\circle*{0.8}} 
\put(  98.50,  105.20){\circle*{0.8}} 
\put(  98.75,  105.21){\circle*{0.8}} 
\put(  99.00,  105.22){\circle*{0.8}} 
\put(  99.25,  105.23){\circle*{0.8}} 
\put(  99.50,  105.24){\circle*{0.8}} 
\put(  99.75,  105.26){\circle*{0.8}} 
\put( 100.00,  105.27){\circle*{0.8}} 
%c1=   14.5677 c2=   42.2894
\put(  36.67,   90.09){\circle*{0.8}} 
\put(  36.83,   90.23){\circle*{0.8}} 
\put(  37.00,   90.38){\circle*{0.8}} 
\put(  37.17,   90.52){\circle*{0.8}} 
\put(  37.33,   90.67){\circle*{0.8}} 
\put(  37.50,   90.81){\circle*{0.8}} 
\put(  37.67,   90.96){\circle*{0.8}} 
\put(  37.83,   91.11){\circle*{0.8}} 
\put(  38.00,   91.25){\circle*{0.8}} 
\put(  38.17,   91.40){\circle*{0.8}} 
\put(  38.33,   91.54){\circle*{0.8}} 
\put(  38.50,   91.69){\circle*{0.8}} 
\put(  38.67,   91.83){\circle*{0.8}} 
\put(  38.83,   91.98){\circle*{0.8}} 
\put(  39.00,   92.13){\circle*{0.8}} 
\put(  39.17,   92.27){\circle*{0.8}} 
\put(  39.33,   92.42){\circle*{0.8}} 
\put(  39.50,   92.56){\circle*{0.8}} 
\put(  39.67,   92.71){\circle*{0.8}} 
\put(  39.83,   92.85){\circle*{0.8}} 
\put(  40.00,   93.00){\circle*{0.8}} 
\put(  40.17,   93.15){\circle*{0.8}} 
\put(  40.33,   93.29){\circle*{0.8}} 
\put(  40.50,   93.44){\circle*{0.8}} 
\put(  40.67,   93.58){\circle*{0.8}} 
\put(  40.83,   93.73){\circle*{0.8}} 
\put(  41.00,   93.87){\circle*{0.8}} 
\put(  41.17,   94.02){\circle*{0.8}} 
\put(  41.33,   94.17){\circle*{0.8}} 
\put(  41.50,   94.31){\circle*{0.8}} 
\put(  41.67,   94.46){\circle*{0.8}} 
\put(  41.83,   94.60){\circle*{0.8}} 
\put(  42.00,   94.75){\circle*{0.8}} 
\put(  42.17,   94.89){\circle*{0.8}} 
\put(  42.33,   95.04){\circle*{0.8}} 
\put(  42.50,   95.19){\circle*{0.8}} 
\put(  42.67,   95.33){\circle*{0.8}} 
\put(  42.83,   95.48){\circle*{0.8}} 
\put(  43.00,   95.62){\circle*{0.8}} 
\put(  43.17,   95.77){\circle*{0.8}} 
\put(  43.33,   95.91){\circle*{0.8}} 
\put(  43.50,   96.06){\circle*{0.8}} 
\put(  43.67,   96.20){\circle*{0.8}} 
\put(  43.83,   96.35){\circle*{0.8}} 
\put(  44.00,   96.50){\circle*{0.8}} 
\put(  44.17,   96.64){\circle*{0.8}} 
\put(  44.33,   96.79){\circle*{0.8}} 
\put(  44.50,   96.93){\circle*{0.8}} 
\put(  44.67,   97.08){\circle*{0.8}} 
\put(  44.83,   97.22){\circle*{0.8}} 
\put(  45.00,   97.37){\circle*{0.8}} 
\put(  45.17,   97.52){\circle*{0.8}} 
\put(  45.33,   97.66){\circle*{0.8}} 
\put(  45.50,   97.81){\circle*{0.8}} 
\put(  45.67,   97.95){\circle*{0.8}} 
\put(  45.83,   98.10){\circle*{0.8}} 
\put(  46.00,   98.24){\circle*{0.8}} 
\put(  46.17,   98.39){\circle*{0.8}} 
\put(  46.33,   98.54){\circle*{0.8}} 
\put(  46.50,   98.68){\circle*{0.8}} 
\put(  46.67,   98.83){\circle*{0.8}} 
\put(  46.83,   98.97){\circle*{0.8}} 
\put(  47.00,   99.12){\circle*{0.8}} 
\put(  47.17,   99.26){\circle*{0.8}} 
\put(  47.33,   99.41){\circle*{0.8}} 
\put(  47.50,   99.56){\circle*{0.8}} 
\put(  47.67,   99.70){\circle*{0.8}} 
\put(  47.83,   99.85){\circle*{0.8}} 
\put(  48.00,   99.99){\circle*{0.8}} 
\put(  48.17,  100.14){\circle*{0.8}} 
\put(  48.33,  100.28){\circle*{0.8}} 
\put(  48.50,  100.43){\circle*{0.8}} 
\put(  48.67,  100.58){\circle*{0.8}} 
\put(  48.83,  100.72){\circle*{0.8}} 
\put(  49.00,  100.87){\circle*{0.8}} 
\put(  49.17,  101.01){\circle*{0.8}} 
\put(  49.33,  101.16){\circle*{0.8}} 
\put(  49.50,  101.30){\circle*{0.8}} 
\put(  49.67,  101.45){\circle*{0.8}} 
\put(  49.83,  101.59){\circle*{0.8}} 
\put(  50.00,  101.74){\circle*{0.8}} 
\put(  50.17,  101.89){\circle*{0.8}} 
\put(  50.33,  102.03){\circle*{0.8}} 
\put(  50.50,  102.18){\circle*{0.8}} 
\put(  50.67,  102.32){\circle*{0.8}} 
\put(  50.83,  102.47){\circle*{0.8}} 
\put(  51.00,  102.61){\circle*{0.8}} 
\put(  51.17,  102.76){\circle*{0.8}} 
\put(  51.33,  102.91){\circle*{0.8}} 
\put(  51.50,  103.05){\circle*{0.8}} 
\put(  51.67,  103.20){\circle*{0.8}} 
\put(  51.83,  103.34){\circle*{0.8}} 
\put(  52.00,  103.49){\circle*{0.8}} 
\put(  52.17,  103.63){\circle*{0.8}} 
\put(  52.33,  103.78){\circle*{0.8}} 
\put(  52.50,  103.93){\circle*{0.8}} 
\put(  52.67,  104.07){\circle*{0.8}} 
\put(  52.83,  104.22){\circle*{0.8}} 
\put(  53.00,  104.36){\circle*{0.8}} 
\put(  53.17,  104.51){\circle*{0.8}} 
\put(  53.33,  104.65){\circle*{0.8}} 
\put(  53.50,  104.80){\circle*{0.8}} 
\put(  53.67,  104.95){\circle*{0.8}} 
\put(  53.83,  105.09){\circle*{0.8}} 
\put(  54.00,  105.24){\circle*{0.8}} 
\put(  54.17,  105.38){\circle*{0.8}} 
\put(  54.33,  105.53){\circle*{0.8}} 
\put(  54.50,  105.67){\circle*{0.8}} 
\put(  54.67,  105.82){\circle*{0.8}} 
\put(  54.83,  105.97){\circle*{0.8}} 
\put(  55.00,  106.11){\circle*{0.8}} 
\put(  55.17,  106.26){\circle*{0.8}} 
\put(  55.33,  106.40){\circle*{0.8}} 
\put(  55.50,  106.55){\circle*{0.8}} 
\put(  55.67,  106.69){\circle*{0.8}} 
\put(  55.83,  106.84){\circle*{0.8}} 
\put(  56.00,  106.98){\circle*{0.8}} 
\put(  56.17,  107.13){\circle*{0.8}} 
\put(  56.33,  107.28){\circle*{0.8}} 
\put(  56.50,  107.42){\circle*{0.8}} 
\put(  56.67,  107.57){\circle*{0.8}} 
\put(  56.83,  107.71){\circle*{0.8}} 
\put(  57.00,  107.86){\circle*{0.8}} 
\put(  57.17,  108.00){\circle*{0.8}} 
\put(  57.33,  108.15){\circle*{0.8}} 
\put(  57.50,  108.30){\circle*{0.8}} 
\put(  57.67,  108.44){\circle*{0.8}} 
\put(  57.83,  108.59){\circle*{0.8}} 
\put(  58.00,  108.73){\circle*{0.8}} 
\put(  58.17,  108.88){\circle*{0.8}} 
\put(  58.33,  109.02){\circle*{0.8}} 
\put(  58.50,  109.17){\circle*{0.8}} 
\put(  58.67,  109.32){\circle*{0.8}} 
\put(  58.83,  109.46){\circle*{0.8}} 
\put(  59.00,  109.61){\circle*{0.8}} 
\put(  59.17,  109.75){\circle*{0.8}} 
\put(  59.33,  109.90){\circle*{0.8}} 
\put(  59.50,  110.04){\circle*{0.8}} 
\put(  59.67,  110.19){\circle*{0.8}} 
\put(  59.83,  110.34){\circle*{0.8}} 
\put(  60.00,  110.48){\circle*{0.8}} 
\put(  60.17,  110.63){\circle*{0.8}} 
\put(  60.33,  110.77){\circle*{0.8}} 
\put(  60.50,  110.92){\circle*{0.8}} 
\put(  60.67,  111.06){\circle*{0.8}} 
\put(  60.83,  111.21){\circle*{0.8}} 
\put(  61.00,  111.36){\circle*{0.8}} 
\put(  61.17,  111.50){\circle*{0.8}} 
\put(  61.33,  111.65){\circle*{0.8}} 
\put(  61.50,  111.79){\circle*{0.8}} 
\put(  61.67,  111.94){\circle*{0.8}} 
\put(  61.83,  112.08){\circle*{0.8}} 
\put(  62.00,  112.23){\circle*{0.8}} 
\put(  62.17,  112.37){\circle*{0.8}} 
\put(  62.33,  112.52){\circle*{0.8}} 
\put(  62.50,  112.67){\circle*{0.8}} 
\put(  62.67,  112.81){\circle*{0.8}} 
\put(  62.83,  112.96){\circle*{0.8}} 
\put(  63.00,  113.10){\circle*{0.8}} 
\put(  63.17,  113.25){\circle*{0.8}} 
\put(  63.33,  113.39){\circle*{0.8}} 
\put(  63.50,  113.54){\circle*{0.8}} 
\put(  63.67,  113.69){\circle*{0.8}} 
\put(  63.83,  113.83){\circle*{0.8}} 
\put(  64.00,  113.98){\circle*{0.8}} 
\put(  64.17,  114.12){\circle*{0.8}} 
\put(  64.33,  114.27){\circle*{0.8}} 
\put(  64.50,  114.41){\circle*{0.8}} 
\put(  64.67,  114.56){\circle*{0.8}} 
\put(  64.83,  114.71){\circle*{0.8}} 
\put(  65.00,  114.85){\circle*{0.8}} 
\put(  65.17,  115.00){\circle*{0.8}} 
\put(  65.33,  115.14){\circle*{0.8}} 
\put(  65.50,  115.29){\circle*{0.8}} 
\put(  65.67,  115.43){\circle*{0.8}} 
\put(  65.83,  115.58){\circle*{0.8}} 
\put(  66.00,  115.73){\circle*{0.8}} 
\put(  66.17,  115.87){\circle*{0.8}} 
\put(  66.33,  116.02){\circle*{0.8}} 
\put(  66.50,  116.16){\circle*{0.8}} 
\put(  66.67,  116.31){\circle*{0.8}} 
\put(  66.83,  116.45){\circle*{0.8}} 
\put(  67.00,  116.60){\circle*{0.8}} 
\put(  67.17,  116.75){\circle*{0.8}} 
\put(  67.33,  116.89){\circle*{0.8}} 
\put(  67.50,  117.04){\circle*{0.8}} 
\put(  67.67,  117.18){\circle*{0.8}} 
\put(  67.83,  117.33){\circle*{0.8}} 
\put(  68.00,  117.47){\circle*{0.8}} 
\put(  68.17,  117.62){\circle*{0.8}} 
\put(  68.33,  117.76){\circle*{0.8}} 
\put(  68.50,  117.91){\circle*{0.8}} 
\put(  68.67,  118.06){\circle*{0.8}} 
\put(  68.83,  118.20){\circle*{0.8}} 
\put(  69.00,  118.35){\circle*{0.8}} 
\put(  69.17,  118.49){\circle*{0.8}} 
\put(  69.33,  118.64){\circle*{0.8}} 
\put(  69.50,  118.78){\circle*{0.8}} 
\put(  69.67,  118.93){\circle*{0.8}} 
\put(  69.83,  119.08){\circle*{0.8}} 
\put(  70.00,  119.22){\circle*{0.8}} 
\put(  70.17,  119.37){\circle*{0.8}} 
\put(  70.33,  119.51){\circle*{0.8}} 
\put(  70.50,  119.66){\circle*{0.8}} 
\put(  70.67,  119.80){\circle*{0.8}} 
\put(  70.83,  119.95){\circle*{0.8}} 
\put(  71.00,  120.10){\circle*{0.8}} 
\put(  71.17,  120.24){\circle*{0.8}} 
\put(  71.33,  120.39){\circle*{0.8}} 
\put(  71.50,  120.53){\circle*{0.8}} 
\put(  71.67,  120.68){\circle*{0.8}} 
\put(  71.83,  120.82){\circle*{0.8}} 
\put(  72.00,  120.97){\circle*{0.8}} 
\put(  72.17,  121.12){\circle*{0.8}} 
\put(  72.33,  121.26){\circle*{0.8}} 
\put(  72.50,  121.41){\circle*{0.8}} 
\put(  72.67,  121.55){\circle*{0.8}} 
\put(  72.83,  121.70){\circle*{0.8}} 
\put(  73.00,  121.84){\circle*{0.8}} 
\put(  73.17,  121.99){\circle*{0.8}} 
\put(  73.33,  122.14){\circle*{0.8}} 
\put(  73.50,  122.28){\circle*{0.8}} 
\put(  73.67,  122.43){\circle*{0.8}} 
\put(  73.83,  122.57){\circle*{0.8}} 
\put(  74.00,  122.72){\circle*{0.8}} 
\put(  74.17,  122.86){\circle*{0.8}} 
\put(  74.33,  123.01){\circle*{0.8}} 
\put(  74.50,  123.15){\circle*{0.8}} 
\put(  74.67,  123.30){\circle*{0.8}} 
\put(  74.83,  123.45){\circle*{0.8}} 
\put(  75.00,  123.59){\circle*{0.8}} 
\put(  75.17,  123.74){\circle*{0.8}} 
\put(  75.33,  123.88){\circle*{0.8}} 
\put(  75.50,  124.03){\circle*{0.8}} 
\put(  75.67,  124.17){\circle*{0.8}} 
\put(  75.83,  124.32){\circle*{0.8}} 
\put(  76.00,  124.47){\circle*{0.8}} 
\put(  76.17,  124.61){\circle*{0.8}} 
\put(  76.33,  124.76){\circle*{0.8}} 
\put(  76.50,  124.90){\circle*{0.8}} 
\put(  76.67,  125.05){\circle*{0.8}} 
\put(  76.83,  125.19){\circle*{0.8}} 
\put(  77.00,  125.34){\circle*{0.8}} 
\put(  77.17,  125.49){\circle*{0.8}} 
\put(  77.33,  125.63){\circle*{0.8}} 
\put(  77.50,  125.78){\circle*{0.8}} 
\put(  77.67,  125.92){\circle*{0.8}} 
\put(  77.83,  126.07){\circle*{0.8}} 
\put(  78.00,  126.21){\circle*{0.8}} 
\put(  78.17,  126.36){\circle*{0.8}} 
\put(  78.33,  126.51){\circle*{0.8}} 
\put(  78.50,  126.65){\circle*{0.8}} 
\put(  78.67,  126.80){\circle*{0.8}} 
\put(  78.83,  126.94){\circle*{0.8}} 
\put(  79.00,  127.09){\circle*{0.8}} 
\put(  79.17,  127.23){\circle*{0.8}} 
\put(  79.33,  127.38){\circle*{0.8}} 
\put(  79.50,  127.53){\circle*{0.8}} 
\put(  79.67,  127.67){\circle*{0.8}} 
\put(  79.83,  127.82){\circle*{0.8}} 
\put(  80.00,  127.96){\circle*{0.8}} 
\put(  80.17,  128.11){\circle*{0.8}} 
\put(  80.33,  128.25){\circle*{0.8}} 
\put(  80.50,  128.40){\circle*{0.8}} 
\put(  80.67,  128.54){\circle*{0.8}} 
\put(  80.83,  128.69){\circle*{0.8}} 
\put(  81.00,  128.84){\circle*{0.8}} 
\put(  81.17,  128.98){\circle*{0.8}} 
\put(  81.33,  129.13){\circle*{0.8}} 
\put(  81.50,  129.27){\circle*{0.8}} 
\put(  81.67,  129.42){\circle*{0.8}} 
\put(  81.83,  129.56){\circle*{0.8}} 
\put(  82.00,  129.71){\circle*{0.8}} 
\put(  82.17,  129.86){\circle*{0.8}} 

\put(0,135){\framebox(100,40)}
\multiput(16.67,135)(16.67,0){5}{\line(0,1){2}}
\multiput(0,145)(0,10){3}{\line(1,0){2}}
\put(-14,135){0.0}
\put(-18,169){20.0}
\put(-22,155){$\log K$}
\put(102,152){\small 1}
\put(87,166){A}

\put(  15.90,  144.15){\circle{1.8}} 
\put(  34.71,  145.66){\circle{1.8}} 
\put(  50.62,  146.96){\circle{1.8}} 
\put(  56.04,  148.28){\circle{1.8}} 
\put(  62.88,  148.99){\circle{1.8}} 
\put(  69.55,  148.72){\circle{1.8}} 
%c1=    1.5797 c2=   10.0943
\put(   0.25,  142.57){\circle*{0.8}} 
\put(   0.50,  142.60){\circle*{0.8}} 
\put(   0.75,  142.62){\circle*{0.8}} 
\put(   1.00,  142.65){\circle*{0.8}} 
\put(   1.25,  142.67){\circle*{0.8}} 
\put(   1.50,  142.69){\circle*{0.8}} 
\put(   1.75,  142.72){\circle*{0.8}} 
\put(   2.00,  142.74){\circle*{0.8}} 
\put(   2.25,  142.76){\circle*{0.8}} 
\put(   2.50,  142.79){\circle*{0.8}} 
\put(   2.75,  142.81){\circle*{0.8}} 
\put(   3.00,  142.84){\circle*{0.8}} 
\put(   3.25,  142.86){\circle*{0.8}} 
\put(   3.50,  142.88){\circle*{0.8}} 
\put(   3.75,  142.91){\circle*{0.8}} 
\put(   4.00,  142.93){\circle*{0.8}} 
\put(   4.25,  142.95){\circle*{0.8}} 
\put(   4.50,  142.98){\circle*{0.8}} 
\put(   4.75,  143.00){\circle*{0.8}} 
\put(   5.00,  143.02){\circle*{0.8}} 
\put(   5.25,  143.05){\circle*{0.8}} 
\put(   5.50,  143.07){\circle*{0.8}} 
\put(   5.75,  143.10){\circle*{0.8}} 
\put(   6.00,  143.12){\circle*{0.8}} 
\put(   6.25,  143.14){\circle*{0.8}} 
\put(   6.50,  143.17){\circle*{0.8}} 
\put(   6.75,  143.19){\circle*{0.8}} 
\put(   7.00,  143.21){\circle*{0.8}} 
\put(   7.25,  143.24){\circle*{0.8}} 
\put(   7.50,  143.26){\circle*{0.8}} 
\put(   7.75,  143.29){\circle*{0.8}} 
\put(   8.00,  143.31){\circle*{0.8}} 
\put(   8.25,  143.33){\circle*{0.8}} 
\put(   8.50,  143.36){\circle*{0.8}} 
\put(   8.75,  143.38){\circle*{0.8}} 
\put(   9.00,  143.40){\circle*{0.8}} 
\put(   9.25,  143.43){\circle*{0.8}} 
\put(   9.50,  143.45){\circle*{0.8}} 
\put(   9.75,  143.48){\circle*{0.8}} 
\put(  10.00,  143.50){\circle*{0.8}} 
\put(  10.25,  143.52){\circle*{0.8}} 
\put(  10.50,  143.55){\circle*{0.8}} 
\put(  10.75,  143.57){\circle*{0.8}} 
\put(  11.00,  143.59){\circle*{0.8}} 
\put(  11.25,  143.62){\circle*{0.8}} 
\put(  11.50,  143.64){\circle*{0.8}} 
\put(  11.75,  143.66){\circle*{0.8}} 
\put(  12.00,  143.69){\circle*{0.8}} 
\put(  12.25,  143.71){\circle*{0.8}} 
\put(  12.50,  143.74){\circle*{0.8}} 
\put(  12.75,  143.76){\circle*{0.8}} 
\put(  13.00,  143.78){\circle*{0.8}} 
\put(  13.25,  143.81){\circle*{0.8}} 
\put(  13.50,  143.83){\circle*{0.8}} 
\put(  13.75,  143.85){\circle*{0.8}} 
\put(  14.00,  143.88){\circle*{0.8}} 
\put(  14.25,  143.90){\circle*{0.8}} 
\put(  14.50,  143.93){\circle*{0.8}} 
\put(  14.75,  143.95){\circle*{0.8}} 
\put(  15.00,  143.97){\circle*{0.8}} 
\put(  15.25,  144.00){\circle*{0.8}} 
\put(  15.50,  144.02){\circle*{0.8}} 
\put(  15.75,  144.04){\circle*{0.8}} 
\put(  16.00,  144.07){\circle*{0.8}} 
\put(  16.25,  144.09){\circle*{0.8}} 
\put(  16.50,  144.11){\circle*{0.8}} 
\put(  16.75,  144.14){\circle*{0.8}} 
\put(  17.00,  144.16){\circle*{0.8}} 
\put(  17.25,  144.19){\circle*{0.8}} 
\put(  17.50,  144.21){\circle*{0.8}} 
\put(  17.75,  144.23){\circle*{0.8}} 
\put(  18.00,  144.26){\circle*{0.8}} 
\put(  18.25,  144.28){\circle*{0.8}} 
\put(  18.50,  144.30){\circle*{0.8}} 
\put(  18.75,  144.33){\circle*{0.8}} 
\put(  19.00,  144.35){\circle*{0.8}} 
\put(  19.25,  144.38){\circle*{0.8}} 
\put(  19.50,  144.40){\circle*{0.8}} 
\put(  19.75,  144.42){\circle*{0.8}} 
\put(  20.00,  144.45){\circle*{0.8}} 
\put(  20.25,  144.47){\circle*{0.8}} 
\put(  20.50,  144.49){\circle*{0.8}} 
\put(  20.75,  144.52){\circle*{0.8}} 
\put(  21.00,  144.54){\circle*{0.8}} 
\put(  21.25,  144.57){\circle*{0.8}} 
\put(  21.50,  144.59){\circle*{0.8}} 
\put(  21.75,  144.61){\circle*{0.8}} 
\put(  22.00,  144.64){\circle*{0.8}} 
\put(  22.25,  144.66){\circle*{0.8}} 
\put(  22.50,  144.68){\circle*{0.8}} 
\put(  22.75,  144.71){\circle*{0.8}} 
\put(  23.00,  144.73){\circle*{0.8}} 
\put(  23.25,  144.75){\circle*{0.8}} 
\put(  23.50,  144.78){\circle*{0.8}} 
\put(  23.75,  144.80){\circle*{0.8}} 
\put(  24.00,  144.83){\circle*{0.8}} 
\put(  24.25,  144.85){\circle*{0.8}} 
\put(  24.50,  144.87){\circle*{0.8}} 
\put(  24.75,  144.90){\circle*{0.8}} 
\put(  25.00,  144.92){\circle*{0.8}} 
\put(  25.25,  144.94){\circle*{0.8}} 
\put(  25.50,  144.97){\circle*{0.8}} 
\put(  25.75,  144.99){\circle*{0.8}} 
\put(  26.00,  145.02){\circle*{0.8}} 
\put(  26.25,  145.04){\circle*{0.8}} 
\put(  26.50,  145.06){\circle*{0.8}} 
\put(  26.75,  145.09){\circle*{0.8}} 
\put(  27.00,  145.11){\circle*{0.8}} 
\put(  27.25,  145.13){\circle*{0.8}} 
\put(  27.50,  145.16){\circle*{0.8}} 
\put(  27.75,  145.18){\circle*{0.8}} 
\put(  28.00,  145.20){\circle*{0.8}} 
\put(  28.25,  145.23){\circle*{0.8}} 
\put(  28.50,  145.25){\circle*{0.8}} 
\put(  28.75,  145.28){\circle*{0.8}} 
\put(  29.00,  145.30){\circle*{0.8}} 
\put(  29.25,  145.32){\circle*{0.8}} 
\put(  29.50,  145.35){\circle*{0.8}} 
\put(  29.75,  145.37){\circle*{0.8}} 
\put(  30.00,  145.39){\circle*{0.8}} 
\put(  30.25,  145.42){\circle*{0.8}} 
\put(  30.50,  145.44){\circle*{0.8}} 
\put(  30.75,  145.47){\circle*{0.8}} 
\put(  31.00,  145.49){\circle*{0.8}} 
\put(  31.25,  145.51){\circle*{0.8}} 
\put(  31.50,  145.54){\circle*{0.8}} 
\put(  31.75,  145.56){\circle*{0.8}} 
\put(  32.00,  145.58){\circle*{0.8}} 
\put(  32.25,  145.61){\circle*{0.8}} 
\put(  32.50,  145.63){\circle*{0.8}} 
\put(  32.75,  145.66){\circle*{0.8}} 
\put(  33.00,  145.68){\circle*{0.8}} 
\put(  33.25,  145.70){\circle*{0.8}} 
\put(  33.50,  145.73){\circle*{0.8}} 
\put(  33.75,  145.75){\circle*{0.8}} 
\put(  34.00,  145.77){\circle*{0.8}} 
\put(  34.25,  145.80){\circle*{0.8}} 
\put(  34.50,  145.82){\circle*{0.8}} 
\put(  34.75,  145.84){\circle*{0.8}} 
\put(  35.00,  145.87){\circle*{0.8}} 
\put(  35.25,  145.89){\circle*{0.8}} 
\put(  35.50,  145.92){\circle*{0.8}} 
\put(  35.75,  145.94){\circle*{0.8}} 
\put(  36.00,  145.96){\circle*{0.8}} 
\put(  36.25,  145.99){\circle*{0.8}} 
\put(  36.50,  146.01){\circle*{0.8}} 
\put(  36.75,  146.03){\circle*{0.8}} 
\put(  37.00,  146.06){\circle*{0.8}} 
\put(  37.25,  146.08){\circle*{0.8}} 
\put(  37.50,  146.11){\circle*{0.8}} 
\put(  37.75,  146.13){\circle*{0.8}} 
\put(  38.00,  146.15){\circle*{0.8}} 
\put(  38.25,  146.18){\circle*{0.8}} 
\put(  38.50,  146.20){\circle*{0.8}} 
\put(  38.75,  146.22){\circle*{0.8}} 
\put(  39.00,  146.25){\circle*{0.8}} 
\put(  39.25,  146.27){\circle*{0.8}} 
\put(  39.50,  146.29){\circle*{0.8}} 
\put(  39.75,  146.32){\circle*{0.8}} 
\put(  40.00,  146.34){\circle*{0.8}} 
\put(  40.25,  146.37){\circle*{0.8}} 
\put(  40.50,  146.39){\circle*{0.8}} 
\put(  40.75,  146.41){\circle*{0.8}} 
\put(  41.00,  146.44){\circle*{0.8}} 
\put(  41.25,  146.46){\circle*{0.8}} 
\put(  41.50,  146.48){\circle*{0.8}} 
\put(  41.75,  146.51){\circle*{0.8}} 
\put(  42.00,  146.53){\circle*{0.8}} 
\put(  42.25,  146.56){\circle*{0.8}} 
\put(  42.50,  146.58){\circle*{0.8}} 
\put(  42.75,  146.60){\circle*{0.8}} 
\put(  43.00,  146.63){\circle*{0.8}} 
\put(  43.25,  146.65){\circle*{0.8}} 
\put(  43.50,  146.67){\circle*{0.8}} 
\put(  43.75,  146.70){\circle*{0.8}} 
\put(  44.00,  146.72){\circle*{0.8}} 
\put(  44.25,  146.75){\circle*{0.8}} 
\put(  44.50,  146.77){\circle*{0.8}} 
\put(  44.75,  146.79){\circle*{0.8}} 
\put(  45.00,  146.82){\circle*{0.8}} 
\put(  45.25,  146.84){\circle*{0.8}} 
\put(  45.50,  146.86){\circle*{0.8}} 
\put(  45.75,  146.89){\circle*{0.8}} 
\put(  46.00,  146.91){\circle*{0.8}} 
\put(  46.25,  146.93){\circle*{0.8}} 
\put(  46.50,  146.96){\circle*{0.8}} 
\put(  46.75,  146.98){\circle*{0.8}} 
\put(  47.00,  147.01){\circle*{0.8}} 
\put(  47.25,  147.03){\circle*{0.8}} 
\put(  47.50,  147.05){\circle*{0.8}} 
\put(  47.75,  147.08){\circle*{0.8}} 
\put(  48.00,  147.10){\circle*{0.8}} 
\put(  48.25,  147.12){\circle*{0.8}} 
\put(  48.50,  147.15){\circle*{0.8}} 
\put(  48.75,  147.17){\circle*{0.8}} 
\put(  49.00,  147.20){\circle*{0.8}} 
\put(  49.25,  147.22){\circle*{0.8}} 
\put(  49.50,  147.24){\circle*{0.8}} 
\put(  49.75,  147.27){\circle*{0.8}} 
\put(  50.00,  147.29){\circle*{0.8}} 
\put(  50.25,  147.31){\circle*{0.8}} 
\put(  50.50,  147.34){\circle*{0.8}} 
\put(  50.75,  147.36){\circle*{0.8}} 
\put(  51.00,  147.38){\circle*{0.8}} 
\put(  51.25,  147.41){\circle*{0.8}} 
\put(  51.50,  147.43){\circle*{0.8}} 
\put(  51.75,  147.46){\circle*{0.8}} 
\put(  52.00,  147.48){\circle*{0.8}} 
\put(  52.25,  147.50){\circle*{0.8}} 
\put(  52.50,  147.53){\circle*{0.8}} 
\put(  52.75,  147.55){\circle*{0.8}} 
\put(  53.00,  147.57){\circle*{0.8}} 
\put(  53.25,  147.60){\circle*{0.8}} 
\put(  53.50,  147.62){\circle*{0.8}} 
\put(  53.75,  147.65){\circle*{0.8}} 
\put(  54.00,  147.67){\circle*{0.8}} 
\put(  54.25,  147.69){\circle*{0.8}} 
\put(  54.50,  147.72){\circle*{0.8}} 
\put(  54.75,  147.74){\circle*{0.8}} 
\put(  55.00,  147.76){\circle*{0.8}} 
\put(  55.25,  147.79){\circle*{0.8}} 
\put(  55.50,  147.81){\circle*{0.8}} 
\put(  55.75,  147.84){\circle*{0.8}} 
\put(  56.00,  147.86){\circle*{0.8}} 
\put(  56.25,  147.88){\circle*{0.8}} 
\put(  56.50,  147.91){\circle*{0.8}} 
\put(  56.75,  147.93){\circle*{0.8}} 
\put(  57.00,  147.95){\circle*{0.8}} 
\put(  57.25,  147.98){\circle*{0.8}} 
\put(  57.50,  148.00){\circle*{0.8}} 
\put(  57.75,  148.02){\circle*{0.8}} 
\put(  58.00,  148.05){\circle*{0.8}} 
\put(  58.25,  148.07){\circle*{0.8}} 
\put(  58.50,  148.10){\circle*{0.8}} 
\put(  58.75,  148.12){\circle*{0.8}} 
\put(  59.00,  148.14){\circle*{0.8}} 
\put(  59.25,  148.17){\circle*{0.8}} 
\put(  59.50,  148.19){\circle*{0.8}} 
\put(  59.75,  148.21){\circle*{0.8}} 
\put(  60.00,  148.24){\circle*{0.8}} 
\put(  60.25,  148.26){\circle*{0.8}} 
\put(  60.50,  148.29){\circle*{0.8}} 
\put(  60.75,  148.31){\circle*{0.8}} 
\put(  61.00,  148.33){\circle*{0.8}} 
\put(  61.25,  148.36){\circle*{0.8}} 
\put(  61.50,  148.38){\circle*{0.8}} 
\put(  61.75,  148.40){\circle*{0.8}} 
\put(  62.00,  148.43){\circle*{0.8}} 
\put(  62.25,  148.45){\circle*{0.8}} 
\put(  62.50,  148.47){\circle*{0.8}} 
\put(  62.75,  148.50){\circle*{0.8}} 
\put(  63.00,  148.52){\circle*{0.8}} 
\put(  63.25,  148.55){\circle*{0.8}} 
\put(  63.50,  148.57){\circle*{0.8}} 
\put(  63.75,  148.59){\circle*{0.8}} 
\put(  64.00,  148.62){\circle*{0.8}} 
\put(  64.25,  148.64){\circle*{0.8}} 
\put(  64.50,  148.66){\circle*{0.8}} 
\put(  64.75,  148.69){\circle*{0.8}} 
\put(  65.00,  148.71){\circle*{0.8}} 
\put(  65.25,  148.74){\circle*{0.8}} 
\put(  65.50,  148.76){\circle*{0.8}} 
\put(  65.75,  148.78){\circle*{0.8}} 
\put(  66.00,  148.81){\circle*{0.8}} 
\put(  66.25,  148.83){\circle*{0.8}} 
\put(  66.50,  148.85){\circle*{0.8}} 
\put(  66.75,  148.88){\circle*{0.8}} 
\put(  67.00,  148.90){\circle*{0.8}} 
\put(  67.25,  148.93){\circle*{0.8}} 
\put(  67.50,  148.95){\circle*{0.8}} 
\put(  67.75,  148.97){\circle*{0.8}} 
\put(  68.00,  149.00){\circle*{0.8}} 
\put(  68.25,  149.02){\circle*{0.8}} 
\put(  68.50,  149.04){\circle*{0.8}} 
\put(  68.75,  149.07){\circle*{0.8}} 
\put(  69.00,  149.09){\circle*{0.8}} 
\put(  69.25,  149.11){\circle*{0.8}} 
\put(  69.50,  149.14){\circle*{0.8}} 
\put(  69.75,  149.16){\circle*{0.8}} 
\put(  70.00,  149.19){\circle*{0.8}} 
\put(  70.25,  149.21){\circle*{0.8}} 
\put(  70.50,  149.23){\circle*{0.8}} 
\put(  70.75,  149.26){\circle*{0.8}} 
\put(  71.00,  149.28){\circle*{0.8}} 
\put(  71.25,  149.30){\circle*{0.8}} 
\put(  71.50,  149.33){\circle*{0.8}} 
\put(  71.75,  149.35){\circle*{0.8}} 
\put(  72.00,  149.38){\circle*{0.8}} 
\put(  72.25,  149.40){\circle*{0.8}} 
\put(  72.50,  149.42){\circle*{0.8}} 
\put(  72.75,  149.45){\circle*{0.8}} 
\put(  73.00,  149.47){\circle*{0.8}} 
\put(  73.25,  149.49){\circle*{0.8}} 
\put(  73.50,  149.52){\circle*{0.8}} 
\put(  73.75,  149.54){\circle*{0.8}} 
\put(  74.00,  149.56){\circle*{0.8}} 
\put(  74.25,  149.59){\circle*{0.8}} 
\put(  74.50,  149.61){\circle*{0.8}} 
\put(  74.75,  149.64){\circle*{0.8}} 
\put(  75.00,  149.66){\circle*{0.8}} 
\put(  75.25,  149.68){\circle*{0.8}} 
\put(  75.50,  149.71){\circle*{0.8}} 
\put(  75.75,  149.73){\circle*{0.8}} 
\put(  76.00,  149.75){\circle*{0.8}} 
\put(  76.25,  149.78){\circle*{0.8}} 
\put(  76.50,  149.80){\circle*{0.8}} 
\put(  76.75,  149.83){\circle*{0.8}} 
\put(  77.00,  149.85){\circle*{0.8}} 
\put(  77.25,  149.87){\circle*{0.8}} 
\put(  77.50,  149.90){\circle*{0.8}} 
\put(  77.75,  149.92){\circle*{0.8}} 
\put(  78.00,  149.94){\circle*{0.8}} 
\put(  78.25,  149.97){\circle*{0.8}} 
\put(  78.50,  149.99){\circle*{0.8}} 
\put(  78.75,  150.02){\circle*{0.8}} 
\put(  79.00,  150.04){\circle*{0.8}} 
\put(  79.25,  150.06){\circle*{0.8}} 
\put(  79.50,  150.09){\circle*{0.8}} 
\put(  79.75,  150.11){\circle*{0.8}} 
\put(  80.00,  150.13){\circle*{0.8}} 
\put(  80.25,  150.16){\circle*{0.8}} 
\put(  80.50,  150.18){\circle*{0.8}} 
\put(  80.75,  150.20){\circle*{0.8}} 
\put(  81.00,  150.23){\circle*{0.8}} 
\put(  81.25,  150.25){\circle*{0.8}} 
\put(  81.50,  150.28){\circle*{0.8}} 
\put(  81.75,  150.30){\circle*{0.8}} 
\put(  82.00,  150.32){\circle*{0.8}} 
\put(  82.25,  150.35){\circle*{0.8}} 
\put(  82.50,  150.37){\circle*{0.8}} 
\put(  82.75,  150.39){\circle*{0.8}} 
\put(  83.00,  150.42){\circle*{0.8}} 
\put(  83.25,  150.44){\circle*{0.8}} 
\put(  83.50,  150.47){\circle*{0.8}} 
\put(  83.75,  150.49){\circle*{0.8}} 
\put(  84.00,  150.51){\circle*{0.8}} 
\put(  84.25,  150.54){\circle*{0.8}} 
\put(  84.50,  150.56){\circle*{0.8}} 
\put(  84.75,  150.58){\circle*{0.8}} 
\put(  85.00,  150.61){\circle*{0.8}} 
\put(  85.25,  150.63){\circle*{0.8}} 
\put(  85.50,  150.65){\circle*{0.8}} 
\put(  85.75,  150.68){\circle*{0.8}} 
\put(  86.00,  150.70){\circle*{0.8}} 
\put(  86.25,  150.73){\circle*{0.8}} 
\put(  86.50,  150.75){\circle*{0.8}} 
\put(  86.75,  150.77){\circle*{0.8}} 
\put(  87.00,  150.80){\circle*{0.8}} 
\put(  87.25,  150.82){\circle*{0.8}} 
\put(  87.50,  150.84){\circle*{0.8}} 
\put(  87.75,  150.87){\circle*{0.8}} 
\put(  88.00,  150.89){\circle*{0.8}} 
\put(  88.25,  150.92){\circle*{0.8}} 
\put(  88.50,  150.94){\circle*{0.8}} 
\put(  88.75,  150.96){\circle*{0.8}} 
\put(  89.00,  150.99){\circle*{0.8}} 
\put(  89.25,  151.01){\circle*{0.8}} 
\put(  89.50,  151.03){\circle*{0.8}} 
\put(  89.75,  151.06){\circle*{0.8}} 
\put(  90.00,  151.08){\circle*{0.8}} 
\put(  90.25,  151.11){\circle*{0.8}} 
\put(  90.50,  151.13){\circle*{0.8}} 
\put(  90.75,  151.15){\circle*{0.8}} 
\put(  91.00,  151.18){\circle*{0.8}} 
\put(  91.25,  151.20){\circle*{0.8}} 
\put(  91.50,  151.22){\circle*{0.8}} 
\put(  91.75,  151.25){\circle*{0.8}} 
\put(  92.00,  151.27){\circle*{0.8}} 
\put(  92.25,  151.29){\circle*{0.8}} 
\put(  92.50,  151.32){\circle*{0.8}} 
\put(  92.75,  151.34){\circle*{0.8}} 
\put(  93.00,  151.37){\circle*{0.8}} 
\put(  93.25,  151.39){\circle*{0.8}} 
\put(  93.50,  151.41){\circle*{0.8}} 
\put(  93.75,  151.44){\circle*{0.8}} 
\put(  94.00,  151.46){\circle*{0.8}} 
\put(  94.25,  151.48){\circle*{0.8}} 
\put(  94.50,  151.51){\circle*{0.8}} 
\put(  94.75,  151.53){\circle*{0.8}} 
\put(  95.00,  151.56){\circle*{0.8}} 
\put(  95.25,  151.58){\circle*{0.8}} 
\put(  95.50,  151.60){\circle*{0.8}} 
\put(  95.75,  151.63){\circle*{0.8}} 
\put(  96.00,  151.65){\circle*{0.8}} 
\put(  96.25,  151.67){\circle*{0.8}} 
\put(  96.50,  151.70){\circle*{0.8}} 
\put(  96.75,  151.72){\circle*{0.8}} 
\put(  97.00,  151.74){\circle*{0.8}} 
\put(  97.25,  151.77){\circle*{0.8}} 
\put(  97.50,  151.79){\circle*{0.8}} 
\put(  97.75,  151.82){\circle*{0.8}} 
\put(  98.00,  151.84){\circle*{0.8}} 
\put(  98.25,  151.86){\circle*{0.8}} 
\put(  98.50,  151.89){\circle*{0.8}} 
\put(  98.75,  151.91){\circle*{0.8}} 
\put(  99.00,  151.93){\circle*{0.8}} 
\put(  99.25,  151.96){\circle*{0.8}} 
\put(  99.50,  151.98){\circle*{0.8}} 
\put(  99.75,  152.01){\circle*{0.8}} 
\put( 100.00,  152.03){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}
\newpage

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,20)(0,20){4}{\line(1,0){2}}
\multiput(100,20)(0,20){4}{\line(-1,0){2}}
\put(0,-10){0.0}
\put(83,-10){100.0}
\put(50,-10){$\phi$}
\put(-20,0){$-0.3$}
\put(-14,94){0.2}
\put(-14,70){$A_{0}$}
\put(102,0){0.2}
\put(102,94){0.7}
\put(102,70){$A_{1}$}
\put(88,84){\small 1}
\put(88,12){\small 2}
\put(8,4){A}

\put(  50.00,   23.44){\circle{2.0}} 
\put(  70.00,   45.88){\circle{2.0}} 
\put( 100.00,   94.98){\circle{2.0}} 

\put(  35.50,    0.02){\circle*{1.0}} 
\put(  35.75,    0.38){\circle*{1.0}} 
\put(  36.00,    0.74){\circle*{1.0}} 
\put(  36.25,    1.11){\circle*{1.0}} 
\put(  36.50,    1.47){\circle*{1.0}} 
\put(  36.75,    1.83){\circle*{1.0}} 
\put(  37.00,    2.19){\circle*{1.0}} 
\put(  37.25,    2.55){\circle*{1.0}} 
\put(  37.50,    2.91){\circle*{1.0}} 
\put(  37.75,    3.28){\circle*{1.0}} 
\put(  38.00,    3.64){\circle*{1.0}} 
\put(  38.25,    4.00){\circle*{1.0}} 
\put(  38.50,    4.36){\circle*{1.0}} 
\put(  38.75,    4.72){\circle*{1.0}} 
\put(  39.00,    5.08){\circle*{1.0}} 
\put(  39.25,    5.45){\circle*{1.0}} 
\put(  39.50,    5.81){\circle*{1.0}} 
\put(  39.75,    6.17){\circle*{1.0}} 
\put(  40.00,    6.53){\circle*{1.0}} 
\put(  40.25,    6.89){\circle*{1.0}} 
\put(  40.50,    7.26){\circle*{1.0}} 
\put(  40.75,    7.62){\circle*{1.0}} 
\put(  41.00,    7.98){\circle*{1.0}} 
\put(  41.25,    8.34){\circle*{1.0}} 
\put(  41.50,    8.70){\circle*{1.0}} 
\put(  41.75,    9.06){\circle*{1.0}} 
\put(  42.00,    9.43){\circle*{1.0}} 
\put(  42.25,    9.79){\circle*{1.0}} 
\put(  42.50,   10.15){\circle*{1.0}} 
\put(  42.75,   10.51){\circle*{1.0}} 
\put(  43.00,   10.87){\circle*{1.0}} 
\put(  43.25,   11.23){\circle*{1.0}} 
\put(  43.50,   11.60){\circle*{1.0}} 
\put(  43.75,   11.96){\circle*{1.0}} 
\put(  44.00,   12.32){\circle*{1.0}} 
\put(  44.25,   12.68){\circle*{1.0}} 
\put(  44.50,   13.04){\circle*{1.0}} 
\put(  44.75,   13.41){\circle*{1.0}} 
\put(  45.00,   13.77){\circle*{1.0}} 
\put(  45.25,   14.13){\circle*{1.0}} 
\put(  45.50,   14.49){\circle*{1.0}} 
\put(  45.75,   14.85){\circle*{1.0}} 
\put(  46.00,   15.21){\circle*{1.0}} 
\put(  46.25,   15.58){\circle*{1.0}} 
\put(  46.50,   15.94){\circle*{1.0}} 
\put(  46.75,   16.30){\circle*{1.0}} 
\put(  47.00,   16.66){\circle*{1.0}} 
\put(  47.25,   17.02){\circle*{1.0}} 
\put(  47.50,   17.38){\circle*{1.0}} 
\put(  47.75,   17.75){\circle*{1.0}} 
\put(  48.00,   18.11){\circle*{1.0}} 
\put(  48.25,   18.47){\circle*{1.0}} 
\put(  48.50,   18.83){\circle*{1.0}} 
\put(  48.75,   19.19){\circle*{1.0}} 
\put(  49.00,   19.56){\circle*{1.0}} 
\put(  49.25,   19.92){\circle*{1.0}} 
\put(  49.50,   20.28){\circle*{1.0}} 
\put(  49.75,   20.64){\circle*{1.0}} 
\put(  50.00,   21.00){\circle*{1.0}} 
\put(  50.25,   21.36){\circle*{1.0}} 
\put(  50.50,   21.73){\circle*{1.0}} 
\put(  50.75,   22.09){\circle*{1.0}} 
\put(  51.00,   22.45){\circle*{1.0}} 
\put(  51.25,   22.81){\circle*{1.0}} 
\put(  51.50,   23.17){\circle*{1.0}} 
\put(  51.75,   23.53){\circle*{1.0}} 
\put(  52.00,   23.90){\circle*{1.0}} 
\put(  52.25,   24.26){\circle*{1.0}} 
\put(  52.50,   24.62){\circle*{1.0}} 
\put(  52.75,   24.98){\circle*{1.0}} 
\put(  53.00,   25.34){\circle*{1.0}} 
\put(  53.25,   25.71){\circle*{1.0}} 
\put(  53.50,   26.07){\circle*{1.0}} 
\put(  53.75,   26.43){\circle*{1.0}} 
\put(  54.00,   26.79){\circle*{1.0}} 
\put(  54.25,   27.15){\circle*{1.0}} 
\put(  54.50,   27.51){\circle*{1.0}} 
\put(  54.75,   27.88){\circle*{1.0}} 
\put(  55.00,   28.24){\circle*{1.0}} 
\put(  55.25,   28.60){\circle*{1.0}} 
\put(  55.50,   28.96){\circle*{1.0}} 
\put(  55.75,   29.32){\circle*{1.0}} 
\put(  56.00,   29.68){\circle*{1.0}} 
\put(  56.25,   30.05){\circle*{1.0}} 
\put(  56.50,   30.41){\circle*{1.0}} 
\put(  56.75,   30.77){\circle*{1.0}} 
\put(  57.00,   31.13){\circle*{1.0}} 
\put(  57.25,   31.49){\circle*{1.0}} 
\put(  57.50,   31.85){\circle*{1.0}} 
\put(  57.75,   32.22){\circle*{1.0}} 
\put(  58.00,   32.58){\circle*{1.0}} 
\put(  58.25,   32.94){\circle*{1.0}} 
\put(  58.50,   33.30){\circle*{1.0}} 
\put(  58.75,   33.66){\circle*{1.0}} 
\put(  59.00,   34.03){\circle*{1.0}} 
\put(  59.25,   34.39){\circle*{1.0}} 
\put(  59.50,   34.75){\circle*{1.0}} 
\put(  59.75,   35.11){\circle*{1.0}} 
\put(  60.00,   35.47){\circle*{1.0}} 
\put(  60.25,   35.83){\circle*{1.0}} 
\put(  60.50,   36.20){\circle*{1.0}} 
\put(  60.75,   36.56){\circle*{1.0}} 
\put(  61.00,   36.92){\circle*{1.0}} 
\put(  61.25,   37.28){\circle*{1.0}} 
\put(  61.50,   37.64){\circle*{1.0}} 
\put(  61.75,   38.00){\circle*{1.0}} 
\put(  62.00,   38.37){\circle*{1.0}} 
\put(  62.25,   38.73){\circle*{1.0}} 
\put(  62.50,   39.09){\circle*{1.0}} 
\put(  62.75,   39.45){\circle*{1.0}} 
\put(  63.00,   39.81){\circle*{1.0}} 
\put(  63.25,   40.18){\circle*{1.0}} 
\put(  63.50,   40.54){\circle*{1.0}} 
\put(  63.75,   40.90){\circle*{1.0}} 
\put(  64.00,   41.26){\circle*{1.0}} 
\put(  64.25,   41.62){\circle*{1.0}} 
\put(  64.50,   41.98){\circle*{1.0}} 
\put(  64.75,   42.35){\circle*{1.0}} 
\put(  65.00,   42.71){\circle*{1.0}} 
\put(  65.25,   43.07){\circle*{1.0}} 
\put(  65.50,   43.43){\circle*{1.0}} 
\put(  65.75,   43.79){\circle*{1.0}} 
\put(  66.00,   44.15){\circle*{1.0}} 
\put(  66.25,   44.52){\circle*{1.0}} 
\put(  66.50,   44.88){\circle*{1.0}} 
\put(  66.75,   45.24){\circle*{1.0}} 
\put(  67.00,   45.60){\circle*{1.0}} 
\put(  67.25,   45.96){\circle*{1.0}} 
\put(  67.50,   46.33){\circle*{1.0}} 
\put(  67.75,   46.69){\circle*{1.0}} 
\put(  68.00,   47.05){\circle*{1.0}} 
\put(  68.25,   47.41){\circle*{1.0}} 
\put(  68.50,   47.77){\circle*{1.0}} 
\put(  68.75,   48.13){\circle*{1.0}} 
\put(  69.00,   48.50){\circle*{1.0}} 
\put(  69.25,   48.86){\circle*{1.0}} 
\put(  69.50,   49.22){\circle*{1.0}} 
\put(  69.75,   49.58){\circle*{1.0}} 
\put(  70.00,   49.94){\circle*{1.0}} 
\put(  70.25,   50.30){\circle*{1.0}} 
\put(  70.50,   50.67){\circle*{1.0}} 
\put(  70.75,   51.03){\circle*{1.0}} 
\put(  71.00,   51.39){\circle*{1.0}} 
\put(  71.25,   51.75){\circle*{1.0}} 
\put(  71.50,   52.11){\circle*{1.0}} 
\put(  71.75,   52.48){\circle*{1.0}} 
\put(  72.00,   52.84){\circle*{1.0}} 
\put(  72.25,   53.20){\circle*{1.0}} 
\put(  72.50,   53.56){\circle*{1.0}} 
\put(  72.75,   53.92){\circle*{1.0}} 
\put(  73.00,   54.28){\circle*{1.0}} 
\put(  73.25,   54.65){\circle*{1.0}} 
\put(  73.50,   55.01){\circle*{1.0}} 
\put(  73.75,   55.37){\circle*{1.0}} 
\put(  74.00,   55.73){\circle*{1.0}} 
\put(  74.25,   56.09){\circle*{1.0}} 
\put(  74.50,   56.45){\circle*{1.0}} 
\put(  74.75,   56.82){\circle*{1.0}} 
\put(  75.00,   57.18){\circle*{1.0}} 
\put(  75.25,   57.54){\circle*{1.0}} 
\put(  75.50,   57.90){\circle*{1.0}} 
\put(  75.75,   58.26){\circle*{1.0}} 
\put(  76.00,   58.63){\circle*{1.0}} 
\put(  76.25,   58.99){\circle*{1.0}} 
\put(  76.50,   59.35){\circle*{1.0}} 
\put(  76.75,   59.71){\circle*{1.0}} 
\put(  77.00,   60.07){\circle*{1.0}} 
\put(  77.25,   60.43){\circle*{1.0}} 
\put(  77.50,   60.80){\circle*{1.0}} 
\put(  77.75,   61.16){\circle*{1.0}} 
\put(  78.00,   61.52){\circle*{1.0}} 
\put(  78.25,   61.88){\circle*{1.0}} 
\put(  78.50,   62.24){\circle*{1.0}} 
\put(  78.75,   62.60){\circle*{1.0}} 
\put(  79.00,   62.97){\circle*{1.0}} 
\put(  79.25,   63.33){\circle*{1.0}} 
\put(  79.50,   63.69){\circle*{1.0}} 
\put(  79.75,   64.05){\circle*{1.0}} 
\put(  80.00,   64.41){\circle*{1.0}} 
\put(  80.25,   64.78){\circle*{1.0}} 
\put(  80.50,   65.14){\circle*{1.0}} 
\put(  80.75,   65.50){\circle*{1.0}} 
\put(  81.00,   65.86){\circle*{1.0}} 
\put(  81.25,   66.22){\circle*{1.0}} 
\put(  81.50,   66.58){\circle*{1.0}} 
\put(  81.75,   66.95){\circle*{1.0}} 
\put(  82.00,   67.31){\circle*{1.0}} 
\put(  82.25,   67.67){\circle*{1.0}} 
\put(  82.50,   68.03){\circle*{1.0}} 
\put(  82.75,   68.39){\circle*{1.0}} 
\put(  83.00,   68.75){\circle*{1.0}} 
\put(  83.25,   69.12){\circle*{1.0}} 
\put(  83.50,   69.48){\circle*{1.0}} 
\put(  83.75,   69.84){\circle*{1.0}} 
\put(  84.00,   70.20){\circle*{1.0}} 
\put(  84.25,   70.56){\circle*{1.0}} 
\put(  84.50,   70.93){\circle*{1.0}} 
\put(  84.75,   71.29){\circle*{1.0}} 
\put(  85.00,   71.65){\circle*{1.0}} 
\put(  85.25,   72.01){\circle*{1.0}} 
\put(  85.50,   72.37){\circle*{1.0}} 
\put(  85.75,   72.73){\circle*{1.0}} 
\put(  86.00,   73.10){\circle*{1.0}} 
\put(  86.25,   73.46){\circle*{1.0}} 
\put(  86.50,   73.82){\circle*{1.0}} 
\put(  86.75,   74.18){\circle*{1.0}} 
\put(  87.00,   74.54){\circle*{1.0}} 
\put(  87.25,   74.90){\circle*{1.0}} 
\put(  87.50,   75.27){\circle*{1.0}} 
\put(  87.75,   75.63){\circle*{1.0}} 
\put(  88.00,   75.99){\circle*{1.0}} 
\put(  88.25,   76.35){\circle*{1.0}} 
\put(  88.50,   76.71){\circle*{1.0}} 
\put(  88.75,   77.08){\circle*{1.0}} 
\put(  89.00,   77.44){\circle*{1.0}} 
\put(  89.25,   77.80){\circle*{1.0}} 
\put(  89.50,   78.16){\circle*{1.0}} 
\put(  89.75,   78.52){\circle*{1.0}} 
\put(  90.00,   78.88){\circle*{1.0}} 
\put(  90.25,   79.25){\circle*{1.0}} 
\put(  90.50,   79.61){\circle*{1.0}} 
\put(  90.75,   79.97){\circle*{1.0}} 
\put(  91.00,   80.33){\circle*{1.0}} 
\put(  91.25,   80.69){\circle*{1.0}} 
\put(  91.50,   81.05){\circle*{1.0}} 
\put(  91.75,   81.42){\circle*{1.0}} 
\put(  92.00,   81.78){\circle*{1.0}} 
\put(  92.25,   82.14){\circle*{1.0}} 
\put(  92.50,   82.50){\circle*{1.0}} 
\put(  92.75,   82.86){\circle*{1.0}} 
\put(  93.00,   83.23){\circle*{1.0}} 
\put(  93.25,   83.59){\circle*{1.0}} 
\put(  93.50,   83.95){\circle*{1.0}} 
\put(  93.75,   84.31){\circle*{1.0}} 
\put(  94.00,   84.67){\circle*{1.0}} 
\put(  94.25,   85.03){\circle*{1.0}} 
\put(  94.50,   85.40){\circle*{1.0}} 
\put(  94.75,   85.76){\circle*{1.0}} 
\put(  95.00,   86.12){\circle*{1.0}} 
\put(  95.25,   86.48){\circle*{1.0}} 
\put(  95.50,   86.84){\circle*{1.0}} 
\put(  95.75,   87.20){\circle*{1.0}} 
\put(  96.00,   87.57){\circle*{1.0}} 
\put(  96.25,   87.93){\circle*{1.0}} 
\put(  96.50,   88.29){\circle*{1.0}} 
\put(  96.75,   88.65){\circle*{1.0}} 
\put(  97.00,   89.01){\circle*{1.0}} 
\put(  97.25,   89.38){\circle*{1.0}} 
\put(  97.50,   89.74){\circle*{1.0}} 
\put(  97.75,   90.10){\circle*{1.0}} 
\put(  98.00,   90.46){\circle*{1.0}} 
\put(  98.25,   90.82){\circle*{1.0}} 
\put(  98.50,   91.18){\circle*{1.0}} 
\put(  98.75,   91.55){\circle*{1.0}} 
\put(  99.00,   91.91){\circle*{1.0}} 
\put(  99.25,   92.27){\circle*{1.0}} 
\put(  99.50,   92.63){\circle*{1.0}} 
\put(  99.75,   92.99){\circle*{1.0}} 
\put( 100.00,   93.35){\circle*{1.0}}

\put(  50.00,   53.16){\circle*{2.0}} 
\put(  70.00,   37.42){\circle*{2.0}} 
\put( 100.00,   11.34){\circle*{2.0}} 

\put(   0.25,   95.29){\circle*{1.0}} 
\put(   0.50,   95.08){\circle*{1.0}} 
\put(   0.75,   94.87){\circle*{1.0}} 
\put(   1.00,   94.66){\circle*{1.0}} 
\put(   1.25,   94.45){\circle*{1.0}} 
\put(   1.50,   94.24){\circle*{1.0}} 
\put(   1.75,   94.03){\circle*{1.0}} 
\put(   2.00,   93.82){\circle*{1.0}} 
\put(   2.25,   93.61){\circle*{1.0}} 
\put(   2.50,   93.40){\circle*{1.0}} 
\put(   2.75,   93.19){\circle*{1.0}} 
\put(   3.00,   92.98){\circle*{1.0}} 
\put(   3.25,   92.77){\circle*{1.0}} 
\put(   3.50,   92.56){\circle*{1.0}} 
\put(   3.75,   92.35){\circle*{1.0}} 
\put(   4.00,   92.14){\circle*{1.0}} 
\put(   4.25,   91.93){\circle*{1.0}} 
\put(   4.50,   91.72){\circle*{1.0}} 
\put(   4.75,   91.51){\circle*{1.0}} 
\put(   5.00,   91.30){\circle*{1.0}} 
\put(   5.25,   91.10){\circle*{1.0}} 
\put(   5.50,   90.89){\circle*{1.0}} 
\put(   5.75,   90.68){\circle*{1.0}} 
\put(   6.00,   90.47){\circle*{1.0}} 
\put(   6.25,   90.26){\circle*{1.0}} 
\put(   6.50,   90.05){\circle*{1.0}} 
\put(   6.75,   89.84){\circle*{1.0}} 
\put(   7.00,   89.63){\circle*{1.0}} 
\put(   7.25,   89.42){\circle*{1.0}} 
\put(   7.50,   89.21){\circle*{1.0}} 
\put(   7.75,   89.00){\circle*{1.0}} 
\put(   8.00,   88.79){\circle*{1.0}} 
\put(   8.25,   88.58){\circle*{1.0}} 
\put(   8.50,   88.37){\circle*{1.0}} 
\put(   8.75,   88.16){\circle*{1.0}} 
\put(   9.00,   87.95){\circle*{1.0}} 
\put(   9.25,   87.74){\circle*{1.0}} 
\put(   9.50,   87.53){\circle*{1.0}} 
\put(   9.75,   87.32){\circle*{1.0}} 
\put(  10.00,   87.11){\circle*{1.0}} 
\put(  10.25,   86.90){\circle*{1.0}} 
\put(  10.50,   86.69){\circle*{1.0}} 
\put(  10.75,   86.48){\circle*{1.0}} 
\put(  11.00,   86.27){\circle*{1.0}} 
\put(  11.25,   86.06){\circle*{1.0}} 
\put(  11.50,   85.85){\circle*{1.0}} 
\put(  11.75,   85.64){\circle*{1.0}} 
\put(  12.00,   85.43){\circle*{1.0}} 
\put(  12.25,   85.22){\circle*{1.0}} 
\put(  12.50,   85.01){\circle*{1.0}} 
\put(  12.75,   84.80){\circle*{1.0}} 
\put(  13.00,   84.59){\circle*{1.0}} 
\put(  13.25,   84.38){\circle*{1.0}} 
\put(  13.50,   84.17){\circle*{1.0}} 
\put(  13.75,   83.96){\circle*{1.0}} 
\put(  14.00,   83.75){\circle*{1.0}} 
\put(  14.25,   83.54){\circle*{1.0}} 
\put(  14.50,   83.33){\circle*{1.0}} 
\put(  14.75,   83.12){\circle*{1.0}} 
\put(  15.00,   82.91){\circle*{1.0}} 
\put(  15.25,   82.71){\circle*{1.0}} 
\put(  15.50,   82.50){\circle*{1.0}} 
\put(  15.75,   82.29){\circle*{1.0}} 
\put(  16.00,   82.08){\circle*{1.0}} 
\put(  16.25,   81.87){\circle*{1.0}} 
\put(  16.50,   81.66){\circle*{1.0}} 
\put(  16.75,   81.45){\circle*{1.0}} 
\put(  17.00,   81.24){\circle*{1.0}} 
\put(  17.25,   81.03){\circle*{1.0}} 
\put(  17.50,   80.82){\circle*{1.0}} 
\put(  17.75,   80.61){\circle*{1.0}} 
\put(  18.00,   80.40){\circle*{1.0}} 
\put(  18.25,   80.19){\circle*{1.0}} 
\put(  18.50,   79.98){\circle*{1.0}} 
\put(  18.75,   79.77){\circle*{1.0}} 
\put(  19.00,   79.56){\circle*{1.0}} 
\put(  19.25,   79.35){\circle*{1.0}} 
\put(  19.50,   79.14){\circle*{1.0}} 
\put(  19.75,   78.93){\circle*{1.0}} 
\put(  20.00,   78.72){\circle*{1.0}} 
\put(  20.25,   78.51){\circle*{1.0}} 
\put(  20.50,   78.30){\circle*{1.0}} 
\put(  20.75,   78.09){\circle*{1.0}} 
\put(  21.00,   77.88){\circle*{1.0}} 
\put(  21.25,   77.67){\circle*{1.0}} 
\put(  21.50,   77.46){\circle*{1.0}} 
\put(  21.75,   77.25){\circle*{1.0}} 
\put(  22.00,   77.04){\circle*{1.0}} 
\put(  22.25,   76.83){\circle*{1.0}} 
\put(  22.50,   76.62){\circle*{1.0}} 
\put(  22.75,   76.41){\circle*{1.0}} 
\put(  23.00,   76.20){\circle*{1.0}} 
\put(  23.25,   75.99){\circle*{1.0}} 
\put(  23.50,   75.78){\circle*{1.0}} 
\put(  23.75,   75.57){\circle*{1.0}} 
\put(  24.00,   75.36){\circle*{1.0}} 
\put(  24.25,   75.15){\circle*{1.0}} 
\put(  24.50,   74.94){\circle*{1.0}} 
\put(  24.75,   74.73){\circle*{1.0}} 
\put(  25.00,   74.52){\circle*{1.0}} 
\put(  25.25,   74.32){\circle*{1.0}} 
\put(  25.50,   74.11){\circle*{1.0}} 
\put(  25.75,   73.90){\circle*{1.0}} 
\put(  26.00,   73.69){\circle*{1.0}} 
\put(  26.25,   73.48){\circle*{1.0}} 
\put(  26.50,   73.27){\circle*{1.0}} 
\put(  26.75,   73.06){\circle*{1.0}} 
\put(  27.00,   72.85){\circle*{1.0}} 
\put(  27.25,   72.64){\circle*{1.0}} 
\put(  27.50,   72.43){\circle*{1.0}} 
\put(  27.75,   72.22){\circle*{1.0}} 
\put(  28.00,   72.01){\circle*{1.0}} 
\put(  28.25,   71.80){\circle*{1.0}} 
\put(  28.50,   71.59){\circle*{1.0}} 
\put(  28.75,   71.38){\circle*{1.0}} 
\put(  29.00,   71.17){\circle*{1.0}} 
\put(  29.25,   70.96){\circle*{1.0}} 
\put(  29.50,   70.75){\circle*{1.0}} 
\put(  29.75,   70.54){\circle*{1.0}} 
\put(  30.00,   70.33){\circle*{1.0}} 
\put(  30.25,   70.12){\circle*{1.0}} 
\put(  30.50,   69.91){\circle*{1.0}} 
\put(  30.75,   69.70){\circle*{1.0}} 
\put(  31.00,   69.49){\circle*{1.0}} 
\put(  31.25,   69.28){\circle*{1.0}} 
\put(  31.50,   69.07){\circle*{1.0}} 
\put(  31.75,   68.86){\circle*{1.0}} 
\put(  32.00,   68.65){\circle*{1.0}} 
\put(  32.25,   68.44){\circle*{1.0}} 
\put(  32.50,   68.23){\circle*{1.0}} 
\put(  32.75,   68.02){\circle*{1.0}} 
\put(  33.00,   67.81){\circle*{1.0}} 
\put(  33.25,   67.60){\circle*{1.0}} 
\put(  33.50,   67.39){\circle*{1.0}} 
\put(  33.75,   67.18){\circle*{1.0}} 
\put(  34.00,   66.97){\circle*{1.0}} 
\put(  34.25,   66.76){\circle*{1.0}} 
\put(  34.50,   66.55){\circle*{1.0}} 
\put(  34.75,   66.34){\circle*{1.0}} 
\put(  35.00,   66.13){\circle*{1.0}} 
\put(  35.25,   65.93){\circle*{1.0}} 
\put(  35.50,   65.72){\circle*{1.0}} 
\put(  35.75,   65.51){\circle*{1.0}} 
\put(  36.00,   65.30){\circle*{1.0}} 
\put(  36.25,   65.09){\circle*{1.0}} 
\put(  36.50,   64.88){\circle*{1.0}} 
\put(  36.75,   64.67){\circle*{1.0}} 
\put(  37.00,   64.46){\circle*{1.0}} 
\put(  37.25,   64.25){\circle*{1.0}} 
\put(  37.50,   64.04){\circle*{1.0}} 
\put(  37.75,   63.83){\circle*{1.0}} 
\put(  38.00,   63.62){\circle*{1.0}} 
\put(  38.25,   63.41){\circle*{1.0}} 
\put(  38.50,   63.20){\circle*{1.0}} 
\put(  38.75,   62.99){\circle*{1.0}} 
\put(  39.00,   62.78){\circle*{1.0}} 
\put(  39.25,   62.57){\circle*{1.0}} 
\put(  39.50,   62.36){\circle*{1.0}} 
\put(  39.75,   62.15){\circle*{1.0}} 
\put(  40.00,   61.94){\circle*{1.0}} 
\put(  40.25,   61.73){\circle*{1.0}} 
\put(  40.50,   61.52){\circle*{1.0}} 
\put(  40.75,   61.31){\circle*{1.0}} 
\put(  41.00,   61.10){\circle*{1.0}} 
\put(  41.25,   60.89){\circle*{1.0}} 
\put(  41.50,   60.68){\circle*{1.0}} 
\put(  41.75,   60.47){\circle*{1.0}} 
\put(  42.00,   60.26){\circle*{1.0}} 
\put(  42.25,   60.05){\circle*{1.0}} 
\put(  42.50,   59.84){\circle*{1.0}} 
\put(  42.75,   59.63){\circle*{1.0}} 
\put(  43.00,   59.42){\circle*{1.0}} 
\put(  43.25,   59.21){\circle*{1.0}} 
\put(  43.50,   59.00){\circle*{1.0}} 
\put(  43.75,   58.79){\circle*{1.0}} 
\put(  44.00,   58.58){\circle*{1.0}} 
\put(  44.25,   58.37){\circle*{1.0}} 
\put(  44.50,   58.16){\circle*{1.0}} 
\put(  44.75,   57.95){\circle*{1.0}} 
\put(  45.00,   57.74){\circle*{1.0}} 
\put(  45.25,   57.54){\circle*{1.0}} 
\put(  45.50,   57.33){\circle*{1.0}} 
\put(  45.75,   57.12){\circle*{1.0}} 
\put(  46.00,   56.91){\circle*{1.0}} 
\put(  46.25,   56.70){\circle*{1.0}} 
\put(  46.50,   56.49){\circle*{1.0}} 
\put(  46.75,   56.28){\circle*{1.0}} 
\put(  47.00,   56.07){\circle*{1.0}} 
\put(  47.25,   55.86){\circle*{1.0}} 
\put(  47.50,   55.65){\circle*{1.0}} 
\put(  47.75,   55.44){\circle*{1.0}} 
\put(  48.00,   55.23){\circle*{1.0}} 
\put(  48.25,   55.02){\circle*{1.0}} 
\put(  48.50,   54.81){\circle*{1.0}} 
\put(  48.75,   54.60){\circle*{1.0}} 
\put(  49.00,   54.39){\circle*{1.0}} 
\put(  49.25,   54.18){\circle*{1.0}} 
\put(  49.50,   53.97){\circle*{1.0}} 
\put(  49.75,   53.76){\circle*{1.0}} 
\put(  50.00,   53.55){\circle*{1.0}} 
\put(  50.25,   53.34){\circle*{1.0}} 
\put(  50.50,   53.13){\circle*{1.0}} 
\put(  50.75,   52.92){\circle*{1.0}} 
\put(  51.00,   52.71){\circle*{1.0}} 
\put(  51.25,   52.50){\circle*{1.0}} 
\put(  51.50,   52.29){\circle*{1.0}} 
\put(  51.75,   52.08){\circle*{1.0}} 
\put(  52.00,   51.87){\circle*{1.0}} 
\put(  52.25,   51.66){\circle*{1.0}} 
\put(  52.50,   51.45){\circle*{1.0}} 
\put(  52.75,   51.24){\circle*{1.0}} 
\put(  53.00,   51.03){\circle*{1.0}} 
\put(  53.25,   50.82){\circle*{1.0}} 
\put(  53.50,   50.61){\circle*{1.0}} 
\put(  53.75,   50.40){\circle*{1.0}} 
\put(  54.00,   50.19){\circle*{1.0}} 
\put(  54.25,   49.98){\circle*{1.0}} 
\put(  54.50,   49.77){\circle*{1.0}} 
\put(  54.75,   49.56){\circle*{1.0}} 
\put(  55.00,   49.35){\circle*{1.0}} 
\put(  55.25,   49.15){\circle*{1.0}} 
\put(  55.50,   48.94){\circle*{1.0}} 
\put(  55.75,   48.73){\circle*{1.0}} 
\put(  56.00,   48.52){\circle*{1.0}} 
\put(  56.25,   48.31){\circle*{1.0}} 
\put(  56.50,   48.10){\circle*{1.0}} 
\put(  56.75,   47.89){\circle*{1.0}} 
\put(  57.00,   47.68){\circle*{1.0}} 
\put(  57.25,   47.47){\circle*{1.0}} 
\put(  57.50,   47.26){\circle*{1.0}} 
\put(  57.75,   47.05){\circle*{1.0}} 
\put(  58.00,   46.84){\circle*{1.0}} 
\put(  58.25,   46.63){\circle*{1.0}} 
\put(  58.50,   46.42){\circle*{1.0}} 
\put(  58.75,   46.21){\circle*{1.0}} 
\put(  59.00,   46.00){\circle*{1.0}} 
\put(  59.25,   45.79){\circle*{1.0}} 
\put(  59.50,   45.58){\circle*{1.0}} 
\put(  59.75,   45.37){\circle*{1.0}} 
\put(  60.00,   45.16){\circle*{1.0}} 
\put(  60.25,   44.95){\circle*{1.0}} 
\put(  60.50,   44.74){\circle*{1.0}} 
\put(  60.75,   44.53){\circle*{1.0}} 
\put(  61.00,   44.32){\circle*{1.0}} 
\put(  61.25,   44.11){\circle*{1.0}} 
\put(  61.50,   43.90){\circle*{1.0}} 
\put(  61.75,   43.69){\circle*{1.0}} 
\put(  62.00,   43.48){\circle*{1.0}} 
\put(  62.25,   43.27){\circle*{1.0}} 
\put(  62.50,   43.06){\circle*{1.0}} 
\put(  62.75,   42.85){\circle*{1.0}} 
\put(  63.00,   42.64){\circle*{1.0}} 
\put(  63.25,   42.43){\circle*{1.0}} 
\put(  63.50,   42.22){\circle*{1.0}} 
\put(  63.75,   42.01){\circle*{1.0}} 
\put(  64.00,   41.80){\circle*{1.0}} 
\put(  64.25,   41.59){\circle*{1.0}} 
\put(  64.50,   41.38){\circle*{1.0}} 
\put(  64.75,   41.17){\circle*{1.0}} 
\put(  65.00,   40.96){\circle*{1.0}} 
\put(  65.25,   40.76){\circle*{1.0}} 
\put(  65.50,   40.55){\circle*{1.0}} 
\put(  65.75,   40.34){\circle*{1.0}} 
\put(  66.00,   40.13){\circle*{1.0}} 
\put(  66.25,   39.92){\circle*{1.0}} 
\put(  66.50,   39.71){\circle*{1.0}} 
\put(  66.75,   39.50){\circle*{1.0}} 
\put(  67.00,   39.29){\circle*{1.0}} 
\put(  67.25,   39.08){\circle*{1.0}} 
\put(  67.50,   38.87){\circle*{1.0}} 
\put(  67.75,   38.66){\circle*{1.0}} 
\put(  68.00,   38.45){\circle*{1.0}} 
\put(  68.25,   38.24){\circle*{1.0}} 
\put(  68.50,   38.03){\circle*{1.0}} 
\put(  68.75,   37.82){\circle*{1.0}} 
\put(  69.00,   37.61){\circle*{1.0}} 
\put(  69.25,   37.40){\circle*{1.0}} 
\put(  69.50,   37.19){\circle*{1.0}} 
\put(  69.75,   36.98){\circle*{1.0}} 
\put(  70.00,   36.77){\circle*{1.0}} 
\put(  70.25,   36.56){\circle*{1.0}} 
\put(  70.50,   36.35){\circle*{1.0}} 
\put(  70.75,   36.14){\circle*{1.0}} 
\put(  71.00,   35.93){\circle*{1.0}} 
\put(  71.25,   35.72){\circle*{1.0}} 
\put(  71.50,   35.51){\circle*{1.0}} 
\put(  71.75,   35.30){\circle*{1.0}} 
\put(  72.00,   35.09){\circle*{1.0}} 
\put(  72.25,   34.88){\circle*{1.0}} 
\put(  72.50,   34.67){\circle*{1.0}} 
\put(  72.75,   34.46){\circle*{1.0}} 
\put(  73.00,   34.25){\circle*{1.0}} 
\put(  73.25,   34.04){\circle*{1.0}} 
\put(  73.50,   33.83){\circle*{1.0}} 
\put(  73.75,   33.62){\circle*{1.0}} 
\put(  74.00,   33.41){\circle*{1.0}} 
\put(  74.25,   33.20){\circle*{1.0}} 
\put(  74.50,   32.99){\circle*{1.0}} 
\put(  74.75,   32.78){\circle*{1.0}} 
\put(  75.00,   32.57){\circle*{1.0}} 
\put(  75.25,   32.37){\circle*{1.0}} 
\put(  75.50,   32.16){\circle*{1.0}} 
\put(  75.75,   31.95){\circle*{1.0}} 
\put(  76.00,   31.74){\circle*{1.0}} 
\put(  76.25,   31.53){\circle*{1.0}} 
\put(  76.50,   31.32){\circle*{1.0}} 
\put(  76.75,   31.11){\circle*{1.0}} 
\put(  77.00,   30.90){\circle*{1.0}} 
\put(  77.25,   30.69){\circle*{1.0}} 
\put(  77.50,   30.48){\circle*{1.0}} 
\put(  77.75,   30.27){\circle*{1.0}} 
\put(  78.00,   30.06){\circle*{1.0}} 
\put(  78.25,   29.85){\circle*{1.0}} 
\put(  78.50,   29.64){\circle*{1.0}} 
\put(  78.75,   29.43){\circle*{1.0}} 
\put(  79.00,   29.22){\circle*{1.0}} 
\put(  79.25,   29.01){\circle*{1.0}} 
\put(  79.50,   28.80){\circle*{1.0}} 
\put(  79.75,   28.59){\circle*{1.0}} 
\put(  80.00,   28.38){\circle*{1.0}} 
\put(  80.25,   28.17){\circle*{1.0}} 
\put(  80.50,   27.96){\circle*{1.0}} 
\put(  80.75,   27.75){\circle*{1.0}} 
\put(  81.00,   27.54){\circle*{1.0}} 
\put(  81.25,   27.33){\circle*{1.0}} 
\put(  81.50,   27.12){\circle*{1.0}} 
\put(  81.75,   26.91){\circle*{1.0}} 
\put(  82.00,   26.70){\circle*{1.0}} 
\put(  82.25,   26.49){\circle*{1.0}} 
\put(  82.50,   26.28){\circle*{1.0}} 
\put(  82.75,   26.07){\circle*{1.0}} 
\put(  83.00,   25.86){\circle*{1.0}} 
\put(  83.25,   25.65){\circle*{1.0}} 
\put(  83.50,   25.44){\circle*{1.0}} 
\put(  83.75,   25.23){\circle*{1.0}} 
\put(  84.00,   25.02){\circle*{1.0}} 
\put(  84.25,   24.81){\circle*{1.0}} 
\put(  84.50,   24.60){\circle*{1.0}} 
\put(  84.75,   24.39){\circle*{1.0}} 
\put(  85.00,   24.19){\circle*{1.0}} 
\put(  85.25,   23.98){\circle*{1.0}} 
\put(  85.50,   23.77){\circle*{1.0}} 
\put(  85.75,   23.56){\circle*{1.0}} 
\put(  86.00,   23.35){\circle*{1.0}} 
\put(  86.25,   23.14){\circle*{1.0}} 
\put(  86.50,   22.93){\circle*{1.0}} 
\put(  86.75,   22.72){\circle*{1.0}} 
\put(  87.00,   22.51){\circle*{1.0}} 
\put(  87.25,   22.30){\circle*{1.0}} 
\put(  87.50,   22.09){\circle*{1.0}} 
\put(  87.75,   21.88){\circle*{1.0}} 
\put(  88.00,   21.67){\circle*{1.0}} 
\put(  88.25,   21.46){\circle*{1.0}} 
\put(  88.50,   21.25){\circle*{1.0}} 
\put(  88.75,   21.04){\circle*{1.0}} 
\put(  89.00,   20.83){\circle*{1.0}} 
\put(  89.25,   20.62){\circle*{1.0}} 
\put(  89.50,   20.41){\circle*{1.0}} 
\put(  89.75,   20.20){\circle*{1.0}} 
\put(  90.00,   19.99){\circle*{1.0}} 
\put(  90.25,   19.78){\circle*{1.0}} 
\put(  90.50,   19.57){\circle*{1.0}} 
\put(  90.75,   19.36){\circle*{1.0}} 
\put(  91.00,   19.15){\circle*{1.0}} 
\put(  91.25,   18.94){\circle*{1.0}} 
\put(  91.50,   18.73){\circle*{1.0}} 
\put(  91.75,   18.52){\circle*{1.0}} 
\put(  92.00,   18.31){\circle*{1.0}} 
\put(  92.25,   18.10){\circle*{1.0}} 
\put(  92.50,   17.89){\circle*{1.0}} 
\put(  92.75,   17.68){\circle*{1.0}} 
\put(  93.00,   17.47){\circle*{1.0}} 
\put(  93.25,   17.26){\circle*{1.0}} 
\put(  93.50,   17.05){\circle*{1.0}} 
\put(  93.75,   16.84){\circle*{1.0}} 
\put(  94.00,   16.63){\circle*{1.0}} 
\put(  94.25,   16.42){\circle*{1.0}} 
\put(  94.50,   16.21){\circle*{1.0}} 
\put(  94.75,   16.00){\circle*{1.0}} 
\put(  95.00,   15.80){\circle*{1.0}} 
\put(  95.25,   15.59){\circle*{1.0}} 
\put(  95.50,   15.38){\circle*{1.0}} 
\put(  95.75,   15.17){\circle*{1.0}} 
\put(  96.00,   14.96){\circle*{1.0}} 
\put(  96.25,   14.75){\circle*{1.0}} 
\put(  96.50,   14.54){\circle*{1.0}} 
\put(  96.75,   14.33){\circle*{1.0}} 
\put(  97.00,   14.12){\circle*{1.0}} 
\put(  97.25,   13.91){\circle*{1.0}} 
\put(  97.50,   13.70){\circle*{1.0}} 
\put(  97.75,   13.49){\circle*{1.0}} 
\put(  98.00,   13.28){\circle*{1.0}} 
\put(  98.25,   13.07){\circle*{1.0}} 
\put(  98.50,   12.86){\circle*{1.0}} 
\put(  98.75,   12.65){\circle*{1.0}} 
\put(  99.00,   12.44){\circle*{1.0}} 
\put(  99.25,   12.23){\circle*{1.0}} 
\put(  99.50,   12.02){\circle*{1.0}} 
\put(  99.75,   11.81){\circle*{1.0}} 
\put( 100.00,   11.60){\circle*{1.0}} 

\end{picture}
\hspace*{20 mm}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\multiput(100,16.67)(0,16.67){5}{\line(-1,0){2}}
\put(0,-10){0.0}
\put(83,-10){100.0}
\put(50,-10){$\phi$}
\put(-14,0){0.0}
\put(-18,94){12.0}
\put(-14,70){$B_{0}$}
\put(102,0){$-1.0$}
\put(102,94){2.0}
\put(102,70){$B_{1}$}
\put(88,37){\small 1}
\put(88, 8){\small 2}
\put(8,4){B}

\put(  30.00,   84.12){\circle{2.0}} 
\put(  50.00,   70.05){\circle{2.0}} 
\put(  70.00,   47.99){\circle{2.0}} 
\put( 100.00,   23.71){\circle{2.0}} 

\put(  13.25,   99.93){\circle*{1.0}} 
\put(  13.50,   99.71){\circle*{1.0}} 
\put(  13.75,   99.48){\circle*{1.0}} 
\put(  14.00,   99.26){\circle*{1.0}} 
\put(  14.25,   99.04){\circle*{1.0}} 
\put(  14.50,   98.82){\circle*{1.0}} 
\put(  14.75,   98.60){\circle*{1.0}} 
\put(  15.00,   98.38){\circle*{1.0}} 
\put(  15.25,   98.16){\circle*{1.0}} 
\put(  15.50,   97.94){\circle*{1.0}} 
\put(  15.75,   97.72){\circle*{1.0}} 
\put(  16.00,   97.50){\circle*{1.0}} 
\put(  16.25,   97.28){\circle*{1.0}} 
\put(  16.50,   97.06){\circle*{1.0}} 
\put(  16.75,   96.84){\circle*{1.0}} 
\put(  17.00,   96.62){\circle*{1.0}} 
\put(  17.25,   96.40){\circle*{1.0}} 
\put(  17.50,   96.18){\circle*{1.0}} 
\put(  17.75,   95.96){\circle*{1.0}} 
\put(  18.00,   95.73){\circle*{1.0}} 
\put(  18.25,   95.51){\circle*{1.0}} 
\put(  18.50,   95.29){\circle*{1.0}} 
\put(  18.75,   95.07){\circle*{1.0}} 
\put(  19.00,   94.85){\circle*{1.0}} 
\put(  19.25,   94.63){\circle*{1.0}} 
\put(  19.50,   94.41){\circle*{1.0}} 
\put(  19.75,   94.19){\circle*{1.0}} 
\put(  20.00,   93.97){\circle*{1.0}} 
\put(  20.25,   93.75){\circle*{1.0}} 
\put(  20.50,   93.53){\circle*{1.0}} 
\put(  20.75,   93.31){\circle*{1.0}} 
\put(  21.00,   93.09){\circle*{1.0}} 
\put(  21.25,   92.87){\circle*{1.0}} 
\put(  21.50,   92.65){\circle*{1.0}} 
\put(  21.75,   92.43){\circle*{1.0}} 
\put(  22.00,   92.21){\circle*{1.0}} 
\put(  22.25,   91.98){\circle*{1.0}} 
\put(  22.50,   91.76){\circle*{1.0}} 
\put(  22.75,   91.54){\circle*{1.0}} 
\put(  23.00,   91.32){\circle*{1.0}} 
\put(  23.25,   91.10){\circle*{1.0}} 
\put(  23.50,   90.88){\circle*{1.0}} 
\put(  23.75,   90.66){\circle*{1.0}} 
\put(  24.00,   90.44){\circle*{1.0}} 
\put(  24.25,   90.22){\circle*{1.0}} 
\put(  24.50,   90.00){\circle*{1.0}} 
\put(  24.75,   89.78){\circle*{1.0}} 
\put(  25.00,   89.56){\circle*{1.0}} 
\put(  25.25,   89.34){\circle*{1.0}} 
\put(  25.50,   89.12){\circle*{1.0}} 
\put(  25.75,   88.90){\circle*{1.0}} 
\put(  26.00,   88.68){\circle*{1.0}} 
\put(  26.25,   88.45){\circle*{1.0}} 
\put(  26.50,   88.23){\circle*{1.0}} 
\put(  26.75,   88.01){\circle*{1.0}} 
\put(  27.00,   87.79){\circle*{1.0}} 
\put(  27.25,   87.57){\circle*{1.0}} 
\put(  27.50,   87.35){\circle*{1.0}} 
\put(  27.75,   87.13){\circle*{1.0}} 
\put(  28.00,   86.91){\circle*{1.0}} 
\put(  28.25,   86.69){\circle*{1.0}} 
\put(  28.50,   86.47){\circle*{1.0}} 
\put(  28.75,   86.25){\circle*{1.0}} 
\put(  29.00,   86.03){\circle*{1.0}} 
\put(  29.25,   85.81){\circle*{1.0}} 
\put(  29.50,   85.59){\circle*{1.0}} 
\put(  29.75,   85.37){\circle*{1.0}} 
\put(  30.00,   85.15){\circle*{1.0}} 
\put(  30.25,   84.93){\circle*{1.0}} 
\put(  30.50,   84.70){\circle*{1.0}} 
\put(  30.75,   84.48){\circle*{1.0}} 
\put(  31.00,   84.26){\circle*{1.0}} 
\put(  31.25,   84.04){\circle*{1.0}} 
\put(  31.50,   83.82){\circle*{1.0}} 
\put(  31.75,   83.60){\circle*{1.0}} 
\put(  32.00,   83.38){\circle*{1.0}} 
\put(  32.25,   83.16){\circle*{1.0}} 
\put(  32.50,   82.94){\circle*{1.0}} 
\put(  32.75,   82.72){\circle*{1.0}} 
\put(  33.00,   82.50){\circle*{1.0}} 
\put(  33.25,   82.28){\circle*{1.0}} 
\put(  33.50,   82.06){\circle*{1.0}} 
\put(  33.75,   81.84){\circle*{1.0}} 
\put(  34.00,   81.62){\circle*{1.0}} 
\put(  34.25,   81.40){\circle*{1.0}} 
\put(  34.50,   81.18){\circle*{1.0}} 
\put(  34.75,   80.95){\circle*{1.0}} 
\put(  35.00,   80.73){\circle*{1.0}} 
\put(  35.25,   80.51){\circle*{1.0}} 
\put(  35.50,   80.29){\circle*{1.0}} 
\put(  35.75,   80.07){\circle*{1.0}} 
\put(  36.00,   79.85){\circle*{1.0}} 
\put(  36.25,   79.63){\circle*{1.0}} 
\put(  36.50,   79.41){\circle*{1.0}} 
\put(  36.75,   79.19){\circle*{1.0}} 
\put(  37.00,   78.97){\circle*{1.0}} 
\put(  37.25,   78.75){\circle*{1.0}} 
\put(  37.50,   78.53){\circle*{1.0}} 
\put(  37.75,   78.31){\circle*{1.0}} 
\put(  38.00,   78.09){\circle*{1.0}} 
\put(  38.25,   77.87){\circle*{1.0}} 
\put(  38.50,   77.65){\circle*{1.0}} 
\put(  38.75,   77.42){\circle*{1.0}} 
\put(  39.00,   77.20){\circle*{1.0}} 
\put(  39.25,   76.98){\circle*{1.0}} 
\put(  39.50,   76.76){\circle*{1.0}} 
\put(  39.75,   76.54){\circle*{1.0}} 
\put(  40.00,   76.32){\circle*{1.0}} 
\put(  40.25,   76.10){\circle*{1.0}} 
\put(  40.50,   75.88){\circle*{1.0}} 
\put(  40.75,   75.66){\circle*{1.0}} 
\put(  41.00,   75.44){\circle*{1.0}} 
\put(  41.25,   75.22){\circle*{1.0}} 
\put(  41.50,   75.00){\circle*{1.0}} 
\put(  41.75,   74.78){\circle*{1.0}} 
\put(  42.00,   74.56){\circle*{1.0}} 
\put(  42.25,   74.34){\circle*{1.0}} 
\put(  42.50,   74.12){\circle*{1.0}} 
\put(  42.75,   73.90){\circle*{1.0}} 
\put(  43.00,   73.67){\circle*{1.0}} 
\put(  43.25,   73.45){\circle*{1.0}} 
\put(  43.50,   73.23){\circle*{1.0}} 
\put(  43.75,   73.01){\circle*{1.0}} 
\put(  44.00,   72.79){\circle*{1.0}} 
\put(  44.25,   72.57){\circle*{1.0}} 
\put(  44.50,   72.35){\circle*{1.0}} 
\put(  44.75,   72.13){\circle*{1.0}} 
\put(  45.00,   71.91){\circle*{1.0}} 
\put(  45.25,   71.69){\circle*{1.0}} 
\put(  45.50,   71.47){\circle*{1.0}} 
\put(  45.75,   71.25){\circle*{1.0}} 
\put(  46.00,   71.03){\circle*{1.0}} 
\put(  46.25,   70.81){\circle*{1.0}} 
\put(  46.50,   70.59){\circle*{1.0}} 
\put(  46.75,   70.37){\circle*{1.0}} 
\put(  47.00,   70.14){\circle*{1.0}} 
\put(  47.25,   69.92){\circle*{1.0}} 
\put(  47.50,   69.70){\circle*{1.0}} 
\put(  47.75,   69.48){\circle*{1.0}} 
\put(  48.00,   69.26){\circle*{1.0}} 
\put(  48.25,   69.04){\circle*{1.0}} 
\put(  48.50,   68.82){\circle*{1.0}} 
\put(  48.75,   68.60){\circle*{1.0}} 
\put(  49.00,   68.38){\circle*{1.0}} 
\put(  49.25,   68.16){\circle*{1.0}} 
\put(  49.50,   67.94){\circle*{1.0}} 
\put(  49.75,   67.72){\circle*{1.0}} 
\put(  50.00,   67.50){\circle*{1.0}} 
\put(  50.25,   67.28){\circle*{1.0}} 
\put(  50.50,   67.06){\circle*{1.0}} 
\put(  50.75,   66.84){\circle*{1.0}} 
\put(  51.00,   66.62){\circle*{1.0}} 
\put(  51.25,   66.39){\circle*{1.0}} 
\put(  51.50,   66.17){\circle*{1.0}} 
\put(  51.75,   65.95){\circle*{1.0}} 
\put(  52.00,   65.73){\circle*{1.0}} 
\put(  52.25,   65.51){\circle*{1.0}} 
\put(  52.50,   65.29){\circle*{1.0}} 
\put(  52.75,   65.07){\circle*{1.0}} 
\put(  53.00,   64.85){\circle*{1.0}} 
\put(  53.25,   64.63){\circle*{1.0}} 
\put(  53.50,   64.41){\circle*{1.0}} 
\put(  53.75,   64.19){\circle*{1.0}} 
\put(  54.00,   63.97){\circle*{1.0}} 
\put(  54.25,   63.75){\circle*{1.0}} 
\put(  54.50,   63.53){\circle*{1.0}} 
\put(  54.75,   63.31){\circle*{1.0}} 
\put(  55.00,   63.09){\circle*{1.0}} 
\put(  55.25,   62.87){\circle*{1.0}} 
\put(  55.50,   62.64){\circle*{1.0}} 
\put(  55.75,   62.42){\circle*{1.0}} 
\put(  56.00,   62.20){\circle*{1.0}} 
\put(  56.25,   61.98){\circle*{1.0}} 
\put(  56.50,   61.76){\circle*{1.0}} 
\put(  56.75,   61.54){\circle*{1.0}} 
\put(  57.00,   61.32){\circle*{1.0}} 
\put(  57.25,   61.10){\circle*{1.0}} 
\put(  57.50,   60.88){\circle*{1.0}} 
\put(  57.75,   60.66){\circle*{1.0}} 
\put(  58.00,   60.44){\circle*{1.0}} 
\put(  58.25,   60.22){\circle*{1.0}} 
\put(  58.50,   60.00){\circle*{1.0}} 
\put(  58.75,   59.78){\circle*{1.0}} 
\put(  59.00,   59.56){\circle*{1.0}} 
\put(  59.25,   59.34){\circle*{1.0}} 
\put(  59.50,   59.11){\circle*{1.0}} 
\put(  59.75,   58.89){\circle*{1.0}} 
\put(  60.00,   58.67){\circle*{1.0}} 
\put(  60.25,   58.45){\circle*{1.0}} 
\put(  60.50,   58.23){\circle*{1.0}} 
\put(  60.75,   58.01){\circle*{1.0}} 
\put(  61.00,   57.79){\circle*{1.0}} 
\put(  61.25,   57.57){\circle*{1.0}} 
\put(  61.50,   57.35){\circle*{1.0}} 
\put(  61.75,   57.13){\circle*{1.0}} 
\put(  62.00,   56.91){\circle*{1.0}} 
\put(  62.25,   56.69){\circle*{1.0}} 
\put(  62.50,   56.47){\circle*{1.0}} 
\put(  62.75,   56.25){\circle*{1.0}} 
\put(  63.00,   56.03){\circle*{1.0}} 
\put(  63.25,   55.81){\circle*{1.0}} 
\put(  63.50,   55.59){\circle*{1.0}} 
\put(  63.75,   55.36){\circle*{1.0}} 
\put(  64.00,   55.14){\circle*{1.0}} 
\put(  64.25,   54.92){\circle*{1.0}} 
\put(  64.50,   54.70){\circle*{1.0}} 
\put(  64.75,   54.48){\circle*{1.0}} 
\put(  65.00,   54.26){\circle*{1.0}} 
\put(  65.25,   54.04){\circle*{1.0}} 
\put(  65.50,   53.82){\circle*{1.0}} 
\put(  65.75,   53.60){\circle*{1.0}} 
\put(  66.00,   53.38){\circle*{1.0}} 
\put(  66.25,   53.16){\circle*{1.0}} 
\put(  66.50,   52.94){\circle*{1.0}} 
\put(  66.75,   52.72){\circle*{1.0}} 
\put(  67.00,   52.50){\circle*{1.0}} 
\put(  67.25,   52.28){\circle*{1.0}} 
\put(  67.50,   52.06){\circle*{1.0}} 
\put(  67.75,   51.84){\circle*{1.0}} 
\put(  68.00,   51.61){\circle*{1.0}} 
\put(  68.25,   51.39){\circle*{1.0}} 
\put(  68.50,   51.17){\circle*{1.0}} 
\put(  68.75,   50.95){\circle*{1.0}} 
\put(  69.00,   50.73){\circle*{1.0}} 
\put(  69.25,   50.51){\circle*{1.0}} 
\put(  69.50,   50.29){\circle*{1.0}} 
\put(  69.75,   50.07){\circle*{1.0}} 
\put(  70.00,   49.85){\circle*{1.0}} 
\put(  70.25,   49.63){\circle*{1.0}} 
\put(  70.50,   49.41){\circle*{1.0}} 
\put(  70.75,   49.19){\circle*{1.0}} 
\put(  71.00,   48.97){\circle*{1.0}} 
\put(  71.25,   48.75){\circle*{1.0}} 
\put(  71.50,   48.53){\circle*{1.0}} 
\put(  71.75,   48.31){\circle*{1.0}} 
\put(  72.00,   48.08){\circle*{1.0}} 
\put(  72.25,   47.86){\circle*{1.0}} 
\put(  72.50,   47.64){\circle*{1.0}} 
\put(  72.75,   47.42){\circle*{1.0}} 
\put(  73.00,   47.20){\circle*{1.0}} 
\put(  73.25,   46.98){\circle*{1.0}} 
\put(  73.50,   46.76){\circle*{1.0}} 
\put(  73.75,   46.54){\circle*{1.0}} 
\put(  74.00,   46.32){\circle*{1.0}} 
\put(  74.25,   46.10){\circle*{1.0}} 
\put(  74.50,   45.88){\circle*{1.0}} 
\put(  74.75,   45.66){\circle*{1.0}} 
\put(  75.00,   45.44){\circle*{1.0}} 
\put(  75.25,   45.22){\circle*{1.0}} 
\put(  75.50,   45.00){\circle*{1.0}} 
\put(  75.75,   44.78){\circle*{1.0}} 
\put(  76.00,   44.56){\circle*{1.0}} 
\put(  76.25,   44.33){\circle*{1.0}} 
\put(  76.50,   44.11){\circle*{1.0}} 
\put(  76.75,   43.89){\circle*{1.0}} 
\put(  77.00,   43.67){\circle*{1.0}} 
\put(  77.25,   43.45){\circle*{1.0}} 
\put(  77.50,   43.23){\circle*{1.0}} 
\put(  77.75,   43.01){\circle*{1.0}} 
\put(  78.00,   42.79){\circle*{1.0}} 
\put(  78.25,   42.57){\circle*{1.0}} 
\put(  78.50,   42.35){\circle*{1.0}} 
\put(  78.75,   42.13){\circle*{1.0}} 
\put(  79.00,   41.91){\circle*{1.0}} 
\put(  79.25,   41.69){\circle*{1.0}} 
\put(  79.50,   41.47){\circle*{1.0}} 
\put(  79.75,   41.25){\circle*{1.0}} 
\put(  80.00,   41.03){\circle*{1.0}} 
\put(  80.25,   40.81){\circle*{1.0}} 
\put(  80.50,   40.58){\circle*{1.0}} 
\put(  80.75,   40.36){\circle*{1.0}} 
\put(  81.00,   40.14){\circle*{1.0}} 
\put(  81.25,   39.92){\circle*{1.0}} 
\put(  81.50,   39.70){\circle*{1.0}} 
\put(  81.75,   39.48){\circle*{1.0}} 
\put(  82.00,   39.26){\circle*{1.0}} 
\put(  82.25,   39.04){\circle*{1.0}} 
\put(  82.50,   38.82){\circle*{1.0}} 
\put(  82.75,   38.60){\circle*{1.0}} 
\put(  83.00,   38.38){\circle*{1.0}} 
\put(  83.25,   38.16){\circle*{1.0}} 
\put(  83.50,   37.94){\circle*{1.0}} 
\put(  83.75,   37.72){\circle*{1.0}} 
\put(  84.00,   37.50){\circle*{1.0}} 
\put(  84.25,   37.28){\circle*{1.0}} 
\put(  84.50,   37.05){\circle*{1.0}} 
\put(  84.75,   36.83){\circle*{1.0}} 
\put(  85.00,   36.61){\circle*{1.0}} 
\put(  85.25,   36.39){\circle*{1.0}} 
\put(  85.50,   36.17){\circle*{1.0}} 
\put(  85.75,   35.95){\circle*{1.0}} 
\put(  86.00,   35.73){\circle*{1.0}} 
\put(  86.25,   35.51){\circle*{1.0}} 
\put(  86.50,   35.29){\circle*{1.0}} 
\put(  86.75,   35.07){\circle*{1.0}} 
\put(  87.00,   34.85){\circle*{1.0}} 
\put(  87.25,   34.63){\circle*{1.0}} 
\put(  87.50,   34.41){\circle*{1.0}} 
\put(  87.75,   34.19){\circle*{1.0}} 
\put(  88.00,   33.97){\circle*{1.0}} 
\put(  88.25,   33.75){\circle*{1.0}} 
\put(  88.50,   33.53){\circle*{1.0}} 
\put(  88.75,   33.30){\circle*{1.0}} 
\put(  89.00,   33.08){\circle*{1.0}} 
\put(  89.25,   32.86){\circle*{1.0}} 
\put(  89.50,   32.64){\circle*{1.0}} 
\put(  89.75,   32.42){\circle*{1.0}} 
\put(  90.00,   32.20){\circle*{1.0}} 
\put(  90.25,   31.98){\circle*{1.0}} 
\put(  90.50,   31.76){\circle*{1.0}} 
\put(  90.75,   31.54){\circle*{1.0}} 
\put(  91.00,   31.32){\circle*{1.0}} 
\put(  91.25,   31.10){\circle*{1.0}} 
\put(  91.50,   30.88){\circle*{1.0}} 
\put(  91.75,   30.66){\circle*{1.0}} 
\put(  92.00,   30.44){\circle*{1.0}} 
\put(  92.25,   30.22){\circle*{1.0}} 
\put(  92.50,   30.00){\circle*{1.0}} 
\put(  92.75,   29.77){\circle*{1.0}} 
\put(  93.00,   29.55){\circle*{1.0}} 
\put(  93.25,   29.33){\circle*{1.0}} 
\put(  93.50,   29.11){\circle*{1.0}} 
\put(  93.75,   28.89){\circle*{1.0}} 
\put(  94.00,   28.67){\circle*{1.0}} 
\put(  94.25,   28.45){\circle*{1.0}} 
\put(  94.50,   28.23){\circle*{1.0}} 
\put(  94.75,   28.01){\circle*{1.0}} 
\put(  95.00,   27.79){\circle*{1.0}} 
\put(  95.25,   27.57){\circle*{1.0}} 
\put(  95.50,   27.35){\circle*{1.0}} 
\put(  95.75,   27.13){\circle*{1.0}} 
\put(  96.00,   26.91){\circle*{1.0}} 
\put(  96.25,   26.69){\circle*{1.0}} 
\put(  96.50,   26.47){\circle*{1.0}} 
\put(  96.75,   26.25){\circle*{1.0}} 
\put(  97.00,   26.02){\circle*{1.0}} 
\put(  97.25,   25.80){\circle*{1.0}} 
\put(  97.50,   25.58){\circle*{1.0}} 
\put(  97.75,   25.36){\circle*{1.0}} 
\put(  98.00,   25.14){\circle*{1.0}} 
\put(  98.25,   24.92){\circle*{1.0}} 
\put(  98.50,   24.70){\circle*{1.0}} 
\put(  98.75,   24.48){\circle*{1.0}} 
\put(  99.00,   24.26){\circle*{1.0}} 
\put(  99.25,   24.04){\circle*{1.0}} 
\put(  99.50,   23.82){\circle*{1.0}} 
\put(  99.75,   23.60){\circle*{1.0}} 
\put( 100.00,   23.38){\circle*{1.0}} 

\put(  30.00,   85.99){\circle*{2.0}}
\put(  50.00,   59.08){\circle*{2.0}}
\put(  70.00,   34.81){\circle*{2.0}}
\put( 100.00,    7.74){\circle*{2.0}}

\put(  14.00,   99.77){\circle*{1.0}} 
\put(  14.25,   99.49){\circle*{1.0}} 
\put(  14.50,   99.22){\circle*{1.0}} 
\put(  14.75,   98.95){\circle*{1.0}} 
\put(  15.00,   98.67){\circle*{1.0}} 
\put(  15.25,   98.40){\circle*{1.0}} 
\put(  15.50,   98.12){\circle*{1.0}} 
\put(  15.75,   97.85){\circle*{1.0}} 
\put(  16.00,   97.58){\circle*{1.0}} 
\put(  16.25,   97.30){\circle*{1.0}} 
\put(  16.50,   97.03){\circle*{1.0}} 
\put(  16.75,   96.76){\circle*{1.0}} 
\put(  17.00,   96.48){\circle*{1.0}} 
\put(  17.25,   96.21){\circle*{1.0}} 
\put(  17.50,   95.93){\circle*{1.0}} 
\put(  17.75,   95.66){\circle*{1.0}} 
\put(  18.00,   95.39){\circle*{1.0}} 
\put(  18.25,   95.11){\circle*{1.0}} 
\put(  18.50,   94.84){\circle*{1.0}} 
\put(  18.75,   94.57){\circle*{1.0}} 
\put(  19.00,   94.29){\circle*{1.0}} 
\put(  19.25,   94.02){\circle*{1.0}} 
\put(  19.50,   93.74){\circle*{1.0}} 
\put(  19.75,   93.47){\circle*{1.0}} 
\put(  20.00,   93.20){\circle*{1.0}} 
\put(  20.25,   92.92){\circle*{1.0}} 
\put(  20.50,   92.65){\circle*{1.0}} 
\put(  20.75,   92.38){\circle*{1.0}} 
\put(  21.00,   92.10){\circle*{1.0}} 
\put(  21.25,   91.83){\circle*{1.0}} 
\put(  21.50,   91.55){\circle*{1.0}} 
\put(  21.75,   91.28){\circle*{1.0}} 
\put(  22.00,   91.01){\circle*{1.0}} 
\put(  22.25,   90.73){\circle*{1.0}} 
\put(  22.50,   90.46){\circle*{1.0}} 
\put(  22.75,   90.19){\circle*{1.0}} 
\put(  23.00,   89.91){\circle*{1.0}} 
\put(  23.25,   89.64){\circle*{1.0}} 
\put(  23.50,   89.36){\circle*{1.0}} 
\put(  23.75,   89.09){\circle*{1.0}} 
\put(  24.00,   88.82){\circle*{1.0}} 
\put(  24.25,   88.54){\circle*{1.0}} 
\put(  24.50,   88.27){\circle*{1.0}} 
\put(  24.75,   87.99){\circle*{1.0}} 
\put(  25.00,   87.72){\circle*{1.0}} 
\put(  25.25,   87.45){\circle*{1.0}} 
\put(  25.50,   87.17){\circle*{1.0}} 
\put(  25.75,   86.90){\circle*{1.0}} 
\put(  26.00,   86.63){\circle*{1.0}} 
\put(  26.25,   86.35){\circle*{1.0}} 
\put(  26.50,   86.08){\circle*{1.0}} 
\put(  26.75,   85.80){\circle*{1.0}} 
\put(  27.00,   85.53){\circle*{1.0}} 
\put(  27.25,   85.26){\circle*{1.0}} 
\put(  27.50,   84.98){\circle*{1.0}} 
\put(  27.75,   84.71){\circle*{1.0}} 
\put(  28.00,   84.44){\circle*{1.0}} 
\put(  28.25,   84.16){\circle*{1.0}} 
\put(  28.50,   83.89){\circle*{1.0}} 
\put(  28.75,   83.61){\circle*{1.0}} 
\put(  29.00,   83.34){\circle*{1.0}} 
\put(  29.25,   83.07){\circle*{1.0}} 
\put(  29.50,   82.79){\circle*{1.0}} 
\put(  29.75,   82.52){\circle*{1.0}} 
\put(  30.00,   82.25){\circle*{1.0}} 
\put(  30.25,   81.97){\circle*{1.0}} 
\put(  30.50,   81.70){\circle*{1.0}} 
\put(  30.75,   81.42){\circle*{1.0}} 
\put(  31.00,   81.15){\circle*{1.0}} 
\put(  31.25,   80.88){\circle*{1.0}} 
\put(  31.50,   80.60){\circle*{1.0}} 
\put(  31.75,   80.33){\circle*{1.0}} 
\put(  32.00,   80.06){\circle*{1.0}} 
\put(  32.25,   79.78){\circle*{1.0}} 
\put(  32.50,   79.51){\circle*{1.0}} 
\put(  32.75,   79.23){\circle*{1.0}} 
\put(  33.00,   78.96){\circle*{1.0}} 
\put(  33.25,   78.69){\circle*{1.0}} 
\put(  33.50,   78.41){\circle*{1.0}} 
\put(  33.75,   78.14){\circle*{1.0}} 
\put(  34.00,   77.86){\circle*{1.0}} 
\put(  34.25,   77.59){\circle*{1.0}} 
\put(  34.50,   77.32){\circle*{1.0}} 
\put(  34.75,   77.04){\circle*{1.0}} 
\put(  35.00,   76.77){\circle*{1.0}} 
\put(  35.25,   76.50){\circle*{1.0}} 
\put(  35.50,   76.22){\circle*{1.0}} 
\put(  35.75,   75.95){\circle*{1.0}} 
\put(  36.00,   75.67){\circle*{1.0}} 
\put(  36.25,   75.40){\circle*{1.0}} 
\put(  36.50,   75.13){\circle*{1.0}} 
\put(  36.75,   74.85){\circle*{1.0}} 
\put(  37.00,   74.58){\circle*{1.0}} 
\put(  37.25,   74.31){\circle*{1.0}} 
\put(  37.50,   74.03){\circle*{1.0}} 
\put(  37.75,   73.76){\circle*{1.0}} 
\put(  38.00,   73.48){\circle*{1.0}} 
\put(  38.25,   73.21){\circle*{1.0}} 
\put(  38.50,   72.94){\circle*{1.0}} 
\put(  38.75,   72.66){\circle*{1.0}} 
\put(  39.00,   72.39){\circle*{1.0}} 
\put(  39.25,   72.12){\circle*{1.0}} 
\put(  39.50,   71.84){\circle*{1.0}} 
\put(  39.75,   71.57){\circle*{1.0}} 
\put(  40.00,   71.29){\circle*{1.0}} 
\put(  40.25,   71.02){\circle*{1.0}} 
\put(  40.50,   70.75){\circle*{1.0}} 
\put(  40.75,   70.47){\circle*{1.0}} 
\put(  41.00,   70.20){\circle*{1.0}} 
\put(  41.25,   69.93){\circle*{1.0}} 
\put(  41.50,   69.65){\circle*{1.0}} 
\put(  41.75,   69.38){\circle*{1.0}} 
\put(  42.00,   69.10){\circle*{1.0}} 
\put(  42.25,   68.83){\circle*{1.0}} 
\put(  42.50,   68.56){\circle*{1.0}} 
\put(  42.75,   68.28){\circle*{1.0}} 
\put(  43.00,   68.01){\circle*{1.0}} 
\put(  43.25,   67.73){\circle*{1.0}} 
\put(  43.50,   67.46){\circle*{1.0}} 
\put(  43.75,   67.19){\circle*{1.0}} 
\put(  44.00,   66.91){\circle*{1.0}} 
\put(  44.25,   66.64){\circle*{1.0}} 
\put(  44.50,   66.37){\circle*{1.0}} 
\put(  44.75,   66.09){\circle*{1.0}} 
\put(  45.00,   65.82){\circle*{1.0}} 
\put(  45.25,   65.54){\circle*{1.0}} 
\put(  45.50,   65.27){\circle*{1.0}} 
\put(  45.75,   65.00){\circle*{1.0}} 
\put(  46.00,   64.72){\circle*{1.0}} 
\put(  46.25,   64.45){\circle*{1.0}} 
\put(  46.50,   64.18){\circle*{1.0}} 
\put(  46.75,   63.90){\circle*{1.0}} 
\put(  47.00,   63.63){\circle*{1.0}} 
\put(  47.25,   63.35){\circle*{1.0}} 
\put(  47.50,   63.08){\circle*{1.0}} 
\put(  47.75,   62.81){\circle*{1.0}} 
\put(  48.00,   62.53){\circle*{1.0}} 
\put(  48.25,   62.26){\circle*{1.0}} 
\put(  48.50,   61.99){\circle*{1.0}} 
\put(  48.75,   61.71){\circle*{1.0}} 
\put(  49.00,   61.44){\circle*{1.0}} 
\put(  49.25,   61.16){\circle*{1.0}} 
\put(  49.50,   60.89){\circle*{1.0}} 
\put(  49.75,   60.62){\circle*{1.0}} 
\put(  50.00,   60.34){\circle*{1.0}} 
\put(  50.25,   60.07){\circle*{1.0}} 
\put(  50.50,   59.80){\circle*{1.0}} 
\put(  50.75,   59.52){\circle*{1.0}} 
\put(  51.00,   59.25){\circle*{1.0}} 
\put(  51.25,   58.97){\circle*{1.0}} 
\put(  51.50,   58.70){\circle*{1.0}} 
\put(  51.75,   58.43){\circle*{1.0}} 
\put(  52.00,   58.15){\circle*{1.0}} 
\put(  52.25,   57.88){\circle*{1.0}} 
\put(  52.50,   57.60){\circle*{1.0}} 
\put(  52.75,   57.33){\circle*{1.0}} 
\put(  53.00,   57.06){\circle*{1.0}} 
\put(  53.25,   56.78){\circle*{1.0}} 
\put(  53.50,   56.51){\circle*{1.0}} 
\put(  53.75,   56.24){\circle*{1.0}} 
\put(  54.00,   55.96){\circle*{1.0}} 
\put(  54.25,   55.69){\circle*{1.0}} 
\put(  54.50,   55.41){\circle*{1.0}} 
\put(  54.75,   55.14){\circle*{1.0}} 
\put(  55.00,   54.87){\circle*{1.0}} 
\put(  55.25,   54.59){\circle*{1.0}} 
\put(  55.50,   54.32){\circle*{1.0}} 
\put(  55.75,   54.05){\circle*{1.0}} 
\put(  56.00,   53.77){\circle*{1.0}} 
\put(  56.25,   53.50){\circle*{1.0}} 
\put(  56.50,   53.22){\circle*{1.0}} 
\put(  56.75,   52.95){\circle*{1.0}} 
\put(  57.00,   52.68){\circle*{1.0}} 
\put(  57.25,   52.40){\circle*{1.0}} 
\put(  57.50,   52.13){\circle*{1.0}} 
\put(  57.75,   51.86){\circle*{1.0}} 
\put(  58.00,   51.58){\circle*{1.0}} 
\put(  58.25,   51.31){\circle*{1.0}} 
\put(  58.50,   51.03){\circle*{1.0}} 
\put(  58.75,   50.76){\circle*{1.0}} 
\put(  59.00,   50.49){\circle*{1.0}} 
\put(  59.25,   50.21){\circle*{1.0}} 
\put(  59.50,   49.94){\circle*{1.0}} 
\put(  59.75,   49.66){\circle*{1.0}} 
\put(  60.00,   49.39){\circle*{1.0}} 
\put(  60.25,   49.12){\circle*{1.0}} 
\put(  60.50,   48.84){\circle*{1.0}} 
\put(  60.75,   48.57){\circle*{1.0}} 
\put(  61.00,   48.30){\circle*{1.0}} 
\put(  61.25,   48.02){\circle*{1.0}} 
\put(  61.50,   47.75){\circle*{1.0}} 
\put(  61.75,   47.47){\circle*{1.0}} 
\put(  62.00,   47.20){\circle*{1.0}} 
\put(  62.25,   46.93){\circle*{1.0}} 
\put(  62.50,   46.65){\circle*{1.0}} 
\put(  62.75,   46.38){\circle*{1.0}} 
\put(  63.00,   46.11){\circle*{1.0}} 
\put(  63.25,   45.83){\circle*{1.0}} 
\put(  63.50,   45.56){\circle*{1.0}} 
\put(  63.75,   45.28){\circle*{1.0}} 
\put(  64.00,   45.01){\circle*{1.0}} 
\put(  64.25,   44.74){\circle*{1.0}} 
\put(  64.50,   44.46){\circle*{1.0}} 
\put(  64.75,   44.19){\circle*{1.0}} 
\put(  65.00,   43.92){\circle*{1.0}} 
\put(  65.25,   43.64){\circle*{1.0}} 
\put(  65.50,   43.37){\circle*{1.0}} 
\put(  65.75,   43.09){\circle*{1.0}} 
\put(  66.00,   42.82){\circle*{1.0}} 
\put(  66.25,   42.55){\circle*{1.0}} 
\put(  66.50,   42.27){\circle*{1.0}} 
\put(  66.75,   42.00){\circle*{1.0}} 
\put(  67.00,   41.73){\circle*{1.0}} 
\put(  67.25,   41.45){\circle*{1.0}} 
\put(  67.50,   41.18){\circle*{1.0}} 
\put(  67.75,   40.90){\circle*{1.0}} 
\put(  68.00,   40.63){\circle*{1.0}} 
\put(  68.25,   40.36){\circle*{1.0}} 
\put(  68.50,   40.08){\circle*{1.0}} 
\put(  68.75,   39.81){\circle*{1.0}} 
\put(  69.00,   39.53){\circle*{1.0}} 
\put(  69.25,   39.26){\circle*{1.0}} 
\put(  69.50,   38.99){\circle*{1.0}} 
\put(  69.75,   38.71){\circle*{1.0}} 
\put(  70.00,   38.44){\circle*{1.0}} 
\put(  70.25,   38.17){\circle*{1.0}} 
\put(  70.50,   37.89){\circle*{1.0}} 
\put(  70.75,   37.62){\circle*{1.0}} 
\put(  71.00,   37.34){\circle*{1.0}} 
\put(  71.25,   37.07){\circle*{1.0}} 
\put(  71.50,   36.80){\circle*{1.0}} 
\put(  71.75,   36.52){\circle*{1.0}} 
\put(  72.00,   36.25){\circle*{1.0}} 
\put(  72.25,   35.98){\circle*{1.0}} 
\put(  72.50,   35.70){\circle*{1.0}} 
\put(  72.75,   35.43){\circle*{1.0}} 
\put(  73.00,   35.15){\circle*{1.0}} 
\put(  73.25,   34.88){\circle*{1.0}} 
\put(  73.50,   34.61){\circle*{1.0}} 
\put(  73.75,   34.33){\circle*{1.0}} 
\put(  74.00,   34.06){\circle*{1.0}} 
\put(  74.25,   33.79){\circle*{1.0}} 
\put(  74.50,   33.51){\circle*{1.0}} 
\put(  74.75,   33.24){\circle*{1.0}} 
\put(  75.00,   32.96){\circle*{1.0}} 
\put(  75.25,   32.69){\circle*{1.0}} 
\put(  75.50,   32.42){\circle*{1.0}} 
\put(  75.75,   32.14){\circle*{1.0}} 
\put(  76.00,   31.87){\circle*{1.0}} 
\put(  76.25,   31.60){\circle*{1.0}} 
\put(  76.50,   31.32){\circle*{1.0}} 
\put(  76.75,   31.05){\circle*{1.0}} 
\put(  77.00,   30.77){\circle*{1.0}} 
\put(  77.25,   30.50){\circle*{1.0}} 
\put(  77.50,   30.23){\circle*{1.0}} 
\put(  77.75,   29.95){\circle*{1.0}} 
\put(  78.00,   29.68){\circle*{1.0}} 
\put(  78.25,   29.40){\circle*{1.0}} 
\put(  78.50,   29.13){\circle*{1.0}} 
\put(  78.75,   28.86){\circle*{1.0}} 
\put(  79.00,   28.58){\circle*{1.0}} 
\put(  79.25,   28.31){\circle*{1.0}} 
\put(  79.50,   28.04){\circle*{1.0}} 
\put(  79.75,   27.76){\circle*{1.0}} 
\put(  80.00,   27.49){\circle*{1.0}} 
\put(  80.25,   27.21){\circle*{1.0}} 
\put(  80.50,   26.94){\circle*{1.0}} 
\put(  80.75,   26.67){\circle*{1.0}} 
\put(  81.00,   26.39){\circle*{1.0}} 
\put(  81.25,   26.12){\circle*{1.0}} 
\put(  81.50,   25.85){\circle*{1.0}} 
\put(  81.75,   25.57){\circle*{1.0}} 
\put(  82.00,   25.30){\circle*{1.0}} 
\put(  82.25,   25.02){\circle*{1.0}} 
\put(  82.50,   24.75){\circle*{1.0}} 
\put(  82.75,   24.48){\circle*{1.0}} 
\put(  83.00,   24.20){\circle*{1.0}} 
\put(  83.25,   23.93){\circle*{1.0}} 
\put(  83.50,   23.66){\circle*{1.0}} 
\put(  83.75,   23.38){\circle*{1.0}} 
\put(  84.00,   23.11){\circle*{1.0}} 
\put(  84.25,   22.83){\circle*{1.0}} 
\put(  84.50,   22.56){\circle*{1.0}} 
\put(  84.75,   22.29){\circle*{1.0}} 
\put(  85.00,   22.01){\circle*{1.0}} 
\put(  85.25,   21.74){\circle*{1.0}} 
\put(  85.50,   21.47){\circle*{1.0}} 
\put(  85.75,   21.19){\circle*{1.0}} 
\put(  86.00,   20.92){\circle*{1.0}} 
\put(  86.25,   20.64){\circle*{1.0}} 
\put(  86.50,   20.37){\circle*{1.0}} 
\put(  86.75,   20.10){\circle*{1.0}} 
\put(  87.00,   19.82){\circle*{1.0}} 
\put(  87.25,   19.55){\circle*{1.0}} 
\put(  87.50,   19.27){\circle*{1.0}} 
\put(  87.75,   19.00){\circle*{1.0}} 
\put(  88.00,   18.73){\circle*{1.0}} 
\put(  88.25,   18.45){\circle*{1.0}} 
\put(  88.50,   18.18){\circle*{1.0}} 
\put(  88.75,   17.91){\circle*{1.0}} 
\put(  89.00,   17.63){\circle*{1.0}} 
\put(  89.25,   17.36){\circle*{1.0}} 
\put(  89.50,   17.08){\circle*{1.0}} 
\put(  89.75,   16.81){\circle*{1.0}} 
\put(  90.00,   16.54){\circle*{1.0}} 
\put(  90.25,   16.26){\circle*{1.0}} 
\put(  90.50,   15.99){\circle*{1.0}} 
\put(  90.75,   15.72){\circle*{1.0}} 
\put(  91.00,   15.44){\circle*{1.0}} 
\put(  91.25,   15.17){\circle*{1.0}} 
\put(  91.50,   14.89){\circle*{1.0}} 
\put(  91.75,   14.62){\circle*{1.0}} 
\put(  92.00,   14.35){\circle*{1.0}} 
\put(  92.25,   14.07){\circle*{1.0}} 
\put(  92.50,   13.80){\circle*{1.0}} 
\put(  92.75,   13.53){\circle*{1.0}} 
\put(  93.00,   13.25){\circle*{1.0}} 
\put(  93.25,   12.98){\circle*{1.0}} 
\put(  93.50,   12.70){\circle*{1.0}} 
\put(  93.75,   12.43){\circle*{1.0}} 
\put(  94.00,   12.16){\circle*{1.0}} 
\put(  94.25,   11.88){\circle*{1.0}} 
\put(  94.50,   11.61){\circle*{1.0}} 
\put(  94.75,   11.34){\circle*{1.0}} 
\put(  95.00,   11.06){\circle*{1.0}} 
\put(  95.25,   10.79){\circle*{1.0}} 
\put(  95.50,   10.51){\circle*{1.0}} 
\put(  95.75,   10.24){\circle*{1.0}} 
\put(  96.00,    9.97){\circle*{1.0}} 
\put(  96.25,    9.69){\circle*{1.0}} 
\put(  96.50,    9.42){\circle*{1.0}} 
\put(  96.75,    9.14){\circle*{1.0}} 
\put(  97.00,    8.87){\circle*{1.0}} 
\put(  97.25,    8.60){\circle*{1.0}} 
\put(  97.50,    8.32){\circle*{1.0}} 
\put(  97.75,    8.05){\circle*{1.0}} 
\put(  98.00,    7.78){\circle*{1.0}} 
\put(  98.25,    7.50){\circle*{1.0}} 
\put(  98.50,    7.23){\circle*{1.0}} 
\put(  98.75,    6.95){\circle*{1.0}} 
\put(  99.00,    6.68){\circle*{1.0}} 
\put(  99.25,    6.41){\circle*{1.0}} 
\put(  99.50,    6.13){\circle*{1.0}} 
\put(  99.75,    5.86){\circle*{1.0}} 
\put( 100.00,    5.59){\circle*{1.0}} 

\end{picture}
\vspace*{20 mm}

\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-10){0.0}
\put(83,-10){100.0}
\put(50,-10){$\phi$}
\put(-20,0){$-3.2$}
\put(-20,94){$-2.0$}
\put(-26,70){$\log \Delta_{\rm cr}$}
\put(41,0){\line(0,1){100}}
\put(33,-10){$\phi_{\rm cr}$}

\put(  50.00,   61.33){\circle{1.8}} 
\put(  70.00,   33.33){\circle{1.8}} 
\put( 100.00,   16.33){\circle{1.8}} 

\put(  42.80,   99.76){\circle*{0.8}} 
\put(  42.81,   99.60){\circle*{0.8}} 
\put(  42.83,   99.44){\circle*{0.8}} 
\put(  42.84,   99.27){\circle*{0.8}} 
\put(  42.85,   99.11){\circle*{0.8}} 
\put(  42.86,   98.95){\circle*{0.8}} 
\put(  42.88,   98.79){\circle*{0.8}} 
\put(  42.89,   98.63){\circle*{0.8}} 
\put(  42.90,   98.48){\circle*{0.8}} 
\put(  42.91,   98.32){\circle*{0.8}} 
\put(  42.92,   98.16){\circle*{0.8}} 
\put(  42.94,   98.01){\circle*{0.8}} 
\put(  42.95,   97.86){\circle*{0.8}} 
\put(  42.96,   97.71){\circle*{0.8}} 
\put(  42.98,   97.55){\circle*{0.8}} 
\put(  42.99,   97.40){\circle*{0.8}} 
\put(  43.00,   97.25){\circle*{0.8}} 
\put(  43.01,   97.11){\circle*{0.8}} 
\put(  43.02,   96.96){\circle*{0.8}} 
\put(  43.04,   96.81){\circle*{0.8}} 
\put(  43.05,   96.67){\circle*{0.8}} 
\put(  43.06,   96.52){\circle*{0.8}} 
\put(  43.08,   96.38){\circle*{0.8}} 
\put(  43.09,   96.23){\circle*{0.8}} 
\put(  43.10,   96.09){\circle*{0.8}} 
\put(  43.11,   95.95){\circle*{0.8}} 
\put(  43.12,   95.81){\circle*{0.8}} 
\put(  43.14,   95.67){\circle*{0.8}} 
\put(  43.15,   95.53){\circle*{0.8}} 
\put(  43.16,   95.39){\circle*{0.8}} 
\put(  43.17,   95.26){\circle*{0.8}} 
\put(  43.19,   95.12){\circle*{0.8}} 
\put(  43.20,   94.98){\circle*{0.8}} 
\put(  43.21,   94.85){\circle*{0.8}} 
\put(  43.23,   94.71){\circle*{0.8}} 
\put(  43.24,   94.58){\circle*{0.8}} 
\put(  43.25,   94.45){\circle*{0.8}} 
\put(  43.26,   94.32){\circle*{0.8}} 
\put(  43.27,   94.18){\circle*{0.8}} 
\put(  43.29,   94.05){\circle*{0.8}} 
\put(  43.30,   93.92){\circle*{0.8}} 
\put(  43.31,   93.79){\circle*{0.8}} 
\put(  43.33,   93.67){\circle*{0.8}} 
\put(  43.34,   93.54){\circle*{0.8}} 
\put(  43.35,   93.41){\circle*{0.8}} 
\put(  43.36,   93.28){\circle*{0.8}} 
\put(  43.38,   93.16){\circle*{0.8}} 
\put(  43.39,   93.03){\circle*{0.8}} 
\put(  43.40,   92.91){\circle*{0.8}} 
\put(  43.41,   92.78){\circle*{0.8}} 
\put(  43.42,   92.66){\circle*{0.8}} 
\put(  43.44,   92.54){\circle*{0.8}} 
\put(  43.45,   92.42){\circle*{0.8}} 
\put(  43.46,   92.30){\circle*{0.8}} 
\put(  43.48,   92.17){\circle*{0.8}} 
\put(  43.49,   92.05){\circle*{0.8}} 
\put(  43.50,   91.93){\circle*{0.8}} 
\put(  43.51,   91.82){\circle*{0.8}} 
\put(  43.52,   91.70){\circle*{0.8}} 
\put(  43.54,   91.58){\circle*{0.8}} 
\put(  43.55,   91.46){\circle*{0.8}} 
\put(  43.56,   91.35){\circle*{0.8}} 
\put(  43.58,   91.23){\circle*{0.8}} 
\put(  43.59,   91.11){\circle*{0.8}} 
\put(  43.60,   91.00){\circle*{0.8}} 
\put(  43.61,   90.89){\circle*{0.8}} 
\put(  43.62,   90.77){\circle*{0.8}} 
\put(  43.64,   90.66){\circle*{0.8}} 
\put(  43.65,   90.55){\circle*{0.8}} 
\put(  43.66,   90.43){\circle*{0.8}} 
\put(  43.67,   90.32){\circle*{0.8}} 
\put(  43.69,   90.21){\circle*{0.8}} 
\put(  43.70,   90.10){\circle*{0.8}} 
\put(  43.71,   89.99){\circle*{0.8}} 
\put(  43.73,   89.88){\circle*{0.8}} 
\put(  43.74,   89.77){\circle*{0.8}} 
\put(  43.75,   89.66){\circle*{0.8}} 
\put(  43.76,   89.55){\circle*{0.8}} 
\put(  43.77,   89.45){\circle*{0.8}} 
\put(  43.79,   89.34){\circle*{0.8}} 
\put(  43.80,   89.23){\circle*{0.8}} 
\put(  43.81,   89.13){\circle*{0.8}} 
\put(  43.83,   89.02){\circle*{0.8}} 
\put(  43.84,   88.91){\circle*{0.8}} 
\put(  43.85,   88.81){\circle*{0.8}} 
\put(  43.86,   88.70){\circle*{0.8}} 
\put(  43.88,   88.60){\circle*{0.8}} 
\put(  43.89,   88.50){\circle*{0.8}} 
\put(  43.90,   88.39){\circle*{0.8}} 
\put(  43.91,   88.29){\circle*{0.8}} 
\put(  43.92,   88.19){\circle*{0.8}} 
\put(  43.94,   88.09){\circle*{0.8}} 
\put(  43.95,   87.99){\circle*{0.8}} 
\put(  43.96,   87.89){\circle*{0.8}} 
\put(  43.98,   87.79){\circle*{0.8}} 
\put(  43.99,   87.68){\circle*{0.8}} 
\put(  44.01,   87.49){\circle*{0.8}} 
\put(  44.04,   87.29){\circle*{0.8}} 
\put(  44.06,   87.09){\circle*{0.8}} 
\put(  44.09,   86.90){\circle*{0.8}} 
\put(  44.11,   86.71){\circle*{0.8}} 
\put(  44.14,   86.52){\circle*{0.8}} 
\put(  44.16,   86.33){\circle*{0.8}} 
\put(  44.19,   86.14){\circle*{0.8}} 
\put(  44.21,   85.95){\circle*{0.8}} 
\put(  44.24,   85.77){\circle*{0.8}} 
\put(  44.26,   85.58){\circle*{0.8}} 
\put(  44.29,   85.40){\circle*{0.8}} 
\put(  44.31,   85.22){\circle*{0.8}} 
\put(  44.34,   85.04){\circle*{0.8}} 
\put(  44.36,   84.86){\circle*{0.8}} 
\put(  44.39,   84.69){\circle*{0.8}} 
\put(  44.41,   84.51){\circle*{0.8}} 
\put(  44.44,   84.34){\circle*{0.8}} 
\put(  44.46,   84.16){\circle*{0.8}} 
\put(  44.49,   83.99){\circle*{0.8}} 
\put(  44.51,   83.82){\circle*{0.8}} 
\put(  44.54,   83.65){\circle*{0.8}} 
\put(  44.56,   83.48){\circle*{0.8}} 
\put(  44.59,   83.32){\circle*{0.8}} 
\put(  44.61,   83.15){\circle*{0.8}} 
\put(  44.64,   82.99){\circle*{0.8}} 
\put(  44.66,   82.82){\circle*{0.8}} 
\put(  44.69,   82.66){\circle*{0.8}} 
\put(  44.71,   82.50){\circle*{0.8}} 
\put(  44.74,   82.34){\circle*{0.8}} 
\put(  44.76,   82.18){\circle*{0.8}} 
\put(  44.79,   82.02){\circle*{0.8}} 
\put(  44.81,   81.86){\circle*{0.8}} 
\put(  44.84,   81.71){\circle*{0.8}} 
\put(  44.86,   81.55){\circle*{0.8}} 
\put(  44.89,   81.40){\circle*{0.8}} 
\put(  44.91,   81.25){\circle*{0.8}} 
\put(  44.94,   81.09){\circle*{0.8}} 
\put(  44.96,   80.94){\circle*{0.8}} 
\put(  44.99,   80.79){\circle*{0.8}} 
\put(  45.01,   80.64){\circle*{0.8}} 
\put(  45.04,   80.49){\circle*{0.8}} 
\put(  45.06,   80.35){\circle*{0.8}} 
\put(  45.09,   80.20){\circle*{0.8}} 
\put(  45.11,   80.05){\circle*{0.8}} 
\put(  45.14,   79.91){\circle*{0.8}} 
\put(  45.16,   79.77){\circle*{0.8}} 
\put(  45.19,   79.62){\circle*{0.8}} 
\put(  45.21,   79.48){\circle*{0.8}} 
\put(  45.24,   79.34){\circle*{0.8}} 
\put(  45.26,   79.20){\circle*{0.8}} 
\put(  45.29,   79.06){\circle*{0.8}} 
\put(  45.31,   78.92){\circle*{0.8}} 
\put(  45.34,   78.78){\circle*{0.8}} 
\put(  45.36,   78.64){\circle*{0.8}} 
\put(  45.39,   78.51){\circle*{0.8}} 
\put(  45.41,   78.37){\circle*{0.8}} 
\put(  45.44,   78.24){\circle*{0.8}} 
\put(  45.46,   78.10){\circle*{0.8}} 
\put(  45.49,   77.97){\circle*{0.8}} 
\put(  45.51,   77.84){\circle*{0.8}} 
\put(  45.54,   77.70){\circle*{0.8}} 
\put(  45.56,   77.57){\circle*{0.8}} 
\put(  45.59,   77.44){\circle*{0.8}} 
\put(  45.61,   77.31){\circle*{0.8}} 
\put(  45.64,   77.18){\circle*{0.8}} 
\put(  45.66,   77.06){\circle*{0.8}} 
\put(  45.69,   76.93){\circle*{0.8}} 
\put(  45.71,   76.80){\circle*{0.8}} 
\put(  45.74,   76.67){\circle*{0.8}} 
\put(  45.76,   76.55){\circle*{0.8}} 
\put(  45.79,   76.42){\circle*{0.8}} 
\put(  45.81,   76.30){\circle*{0.8}} 
\put(  45.84,   76.18){\circle*{0.8}} 
\put(  45.86,   76.05){\circle*{0.8}} 
\put(  45.89,   75.93){\circle*{0.8}} 
\put(  45.91,   75.81){\circle*{0.8}} 
\put(  45.94,   75.69){\circle*{0.8}} 
\put(  45.96,   75.57){\circle*{0.8}} 
\put(  45.99,   75.45){\circle*{0.8}} 
\put(  46.01,   75.33){\circle*{0.8}} 
\put(  46.04,   75.21){\circle*{0.8}} 
\put(  46.06,   75.09){\circle*{0.8}} 
\put(  46.09,   74.97){\circle*{0.8}} 
\put(  46.11,   74.85){\circle*{0.8}} 
\put(  46.14,   74.74){\circle*{0.8}} 
\put(  46.16,   74.62){\circle*{0.8}} 
\put(  46.19,   74.51){\circle*{0.8}} 
\put(  46.21,   74.39){\circle*{0.8}} 
\put(  46.24,   74.28){\circle*{0.8}} 
\put(  46.26,   74.16){\circle*{0.8}} 
\put(  46.29,   74.05){\circle*{0.8}} 
\put(  46.31,   73.94){\circle*{0.8}} 
\put(  46.34,   73.82){\circle*{0.8}} 
\put(  46.36,   73.71){\circle*{0.8}} 
\put(  46.39,   73.60){\circle*{0.8}} 
\put(  46.41,   73.49){\circle*{0.8}} 
\put(  46.44,   73.38){\circle*{0.8}} 
\put(  46.46,   73.27){\circle*{0.8}} 
\put(  46.49,   73.16){\circle*{0.8}} 
\put(  46.51,   73.05){\circle*{0.8}} 
\put(  46.54,   72.95){\circle*{0.8}} 
\put(  46.56,   72.84){\circle*{0.8}} 
\put(  46.59,   72.73){\circle*{0.8}} 
\put(  46.61,   72.62){\circle*{0.8}} 
\put(  46.64,   72.52){\circle*{0.8}} 
\put(  46.66,   72.41){\circle*{0.8}} 
\put(  46.69,   72.31){\circle*{0.8}} 
\put(  46.71,   72.20){\circle*{0.8}} 
\put(  46.74,   72.10){\circle*{0.8}} 
\put(  46.76,   71.99){\circle*{0.8}} 
\put(  46.79,   71.89){\circle*{0.8}} 
\put(  46.81,   71.79){\circle*{0.8}} 
\put(  46.84,   71.68){\circle*{0.8}} 
\put(  46.86,   71.58){\circle*{0.8}} 
\put(  46.89,   71.48){\circle*{0.8}} 
\put(  46.91,   71.38){\circle*{0.8}} 
\put(  46.94,   71.28){\circle*{0.8}} 
\put(  46.96,   71.18){\circle*{0.8}} 
\put(  46.99,   71.08){\circle*{0.8}} 
\put(  47.02,   70.93){\circle*{0.8}} 
\put(  47.06,   70.78){\circle*{0.8}} 
\put(  47.10,   70.63){\circle*{0.8}} 
\put(  47.14,   70.49){\circle*{0.8}} 
\put(  47.17,   70.34){\circle*{0.8}} 
\put(  47.21,   70.20){\circle*{0.8}} 
\put(  47.25,   70.05){\circle*{0.8}} 
\put(  47.29,   69.91){\circle*{0.8}} 
\put(  47.33,   69.77){\circle*{0.8}} 
\put(  47.36,   69.63){\circle*{0.8}} 
\put(  47.40,   69.49){\circle*{0.8}} 
\put(  47.44,   69.35){\circle*{0.8}} 
\put(  47.48,   69.21){\circle*{0.8}} 
\put(  47.51,   69.07){\circle*{0.8}} 
\put(  47.55,   68.93){\circle*{0.8}} 
\put(  47.59,   68.79){\circle*{0.8}} 
\put(  47.62,   68.66){\circle*{0.8}} 
\put(  47.66,   68.52){\circle*{0.8}} 
\put(  47.70,   68.39){\circle*{0.8}} 
\put(  47.74,   68.26){\circle*{0.8}} 
\put(  47.77,   68.12){\circle*{0.8}} 
\put(  47.81,   67.99){\circle*{0.8}} 
\put(  47.85,   67.86){\circle*{0.8}} 
\put(  47.89,   67.73){\circle*{0.8}} 
\put(  47.92,   67.60){\circle*{0.8}} 
\put(  47.96,   67.47){\circle*{0.8}} 
\put(  48.00,   67.34){\circle*{0.8}} 
\put(  48.04,   67.22){\circle*{0.8}} 
\put(  48.08,   67.09){\circle*{0.8}} 
\put(  48.11,   66.96){\circle*{0.8}} 
\put(  48.15,   66.84){\circle*{0.8}} 
\put(  48.19,   66.71){\circle*{0.8}} 
\put(  48.23,   66.59){\circle*{0.8}} 
\put(  48.26,   66.46){\circle*{0.8}} 
\put(  48.30,   66.34){\circle*{0.8}} 
\put(  48.34,   66.22){\circle*{0.8}} 
\put(  48.38,   66.10){\circle*{0.8}} 
\put(  48.41,   65.97){\circle*{0.8}} 
\put(  48.45,   65.85){\circle*{0.8}} 
\put(  48.49,   65.73){\circle*{0.8}} 
\put(  48.52,   65.61){\circle*{0.8}} 
\put(  48.56,   65.49){\circle*{0.8}} 
\put(  48.60,   65.38){\circle*{0.8}} 
\put(  48.64,   65.26){\circle*{0.8}} 
\put(  48.67,   65.14){\circle*{0.8}} 
\put(  48.71,   65.02){\circle*{0.8}} 
\put(  48.75,   64.91){\circle*{0.8}} 
\put(  48.79,   64.79){\circle*{0.8}} 
\put(  48.83,   64.68){\circle*{0.8}} 
\put(  48.86,   64.56){\circle*{0.8}} 
\put(  48.90,   64.45){\circle*{0.8}} 
\put(  48.94,   64.34){\circle*{0.8}} 
\put(  48.98,   64.22){\circle*{0.8}} 
\put(  49.01,   64.11){\circle*{0.8}} 
\put(  49.05,   64.00){\circle*{0.8}} 
\put(  49.09,   63.89){\circle*{0.8}} 
\put(  49.12,   63.78){\circle*{0.8}} 
\put(  49.16,   63.67){\circle*{0.8}} 
\put(  49.20,   63.56){\circle*{0.8}} 
\put(  49.24,   63.45){\circle*{0.8}} 
\put(  49.27,   63.34){\circle*{0.8}} 
\put(  49.31,   63.23){\circle*{0.8}} 
\put(  49.35,   63.13){\circle*{0.8}} 
\put(  49.39,   63.02){\circle*{0.8}} 
\put(  49.42,   62.91){\circle*{0.8}} 
\put(  49.46,   62.81){\circle*{0.8}} 
\put(  49.50,   62.70){\circle*{0.8}} 
\put(  49.54,   62.59){\circle*{0.8}} 
\put(  49.58,   62.49){\circle*{0.8}} 
\put(  49.61,   62.39){\circle*{0.8}} 
\put(  49.65,   62.28){\circle*{0.8}} 
\put(  49.69,   62.18){\circle*{0.8}} 
\put(  49.73,   62.08){\circle*{0.8}} 
\put(  49.76,   61.97){\circle*{0.8}} 
\put(  49.80,   61.87){\circle*{0.8}} 
\put(  49.84,   61.77){\circle*{0.8}} 
\put(  49.88,   61.67){\circle*{0.8}} 
\put(  49.91,   61.57){\circle*{0.8}} 
\put(  49.95,   61.47){\circle*{0.8}} 
\put(  49.99,   61.37){\circle*{0.8}} 
\put(  50.04,   61.23){\circle*{0.8}} 
\put(  50.09,   61.10){\circle*{0.8}} 
\put(  50.14,   60.97){\circle*{0.8}} 
\put(  50.19,   60.84){\circle*{0.8}} 
\put(  50.24,   60.71){\circle*{0.8}} 
\put(  50.29,   60.58){\circle*{0.8}} 
\put(  50.34,   60.45){\circle*{0.8}} 
\put(  50.39,   60.32){\circle*{0.8}} 
\put(  50.44,   60.20){\circle*{0.8}} 
\put(  50.49,   60.07){\circle*{0.8}} 
\put(  50.54,   59.95){\circle*{0.8}} 
\put(  50.59,   59.82){\circle*{0.8}} 
\put(  50.64,   59.70){\circle*{0.8}} 
\put(  50.69,   59.57){\circle*{0.8}} 
\put(  50.74,   59.45){\circle*{0.8}} 
\put(  50.79,   59.33){\circle*{0.8}} 
\put(  50.84,   59.20){\circle*{0.8}} 
\put(  50.89,   59.08){\circle*{0.8}} 
\put(  50.94,   58.96){\circle*{0.8}} 
\put(  50.99,   58.84){\circle*{0.8}} 
\put(  51.04,   58.72){\circle*{0.8}} 
\put(  51.09,   58.60){\circle*{0.8}} 
\put(  51.14,   58.49){\circle*{0.8}} 
\put(  51.19,   58.37){\circle*{0.8}} 
\put(  51.24,   58.25){\circle*{0.8}} 
\put(  51.29,   58.13){\circle*{0.8}} 
\put(  51.34,   58.02){\circle*{0.8}} 
\put(  51.39,   57.90){\circle*{0.8}} 
\put(  51.44,   57.79){\circle*{0.8}} 
\put(  51.49,   57.67){\circle*{0.8}} 
\put(  51.54,   57.56){\circle*{0.8}} 
\put(  51.59,   57.45){\circle*{0.8}} 
\put(  51.64,   57.33){\circle*{0.8}} 
\put(  51.69,   57.22){\circle*{0.8}} 
\put(  51.74,   57.11){\circle*{0.8}} 
\put(  51.79,   57.00){\circle*{0.8}} 
\put(  51.84,   56.89){\circle*{0.8}} 
\put(  51.89,   56.78){\circle*{0.8}} 
\put(  51.94,   56.67){\circle*{0.8}} 
\put(  51.99,   56.56){\circle*{0.8}} 
\put(  52.04,   56.45){\circle*{0.8}} 
\put(  52.09,   56.34){\circle*{0.8}} 
\put(  52.14,   56.24){\circle*{0.8}} 
\put(  52.19,   56.13){\circle*{0.8}} 
\put(  52.24,   56.02){\circle*{0.8}} 
\put(  52.29,   55.92){\circle*{0.8}} 
\put(  52.34,   55.81){\circle*{0.8}} 
\put(  52.39,   55.70){\circle*{0.8}} 
\put(  52.44,   55.60){\circle*{0.8}} 
\put(  52.49,   55.50){\circle*{0.8}} 
\put(  52.54,   55.39){\circle*{0.8}} 
\put(  52.59,   55.29){\circle*{0.8}} 
\put(  52.64,   55.18){\circle*{0.8}} 
\put(  52.69,   55.08){\circle*{0.8}} 
\put(  52.74,   54.98){\circle*{0.8}} 
\put(  52.79,   54.88){\circle*{0.8}} 
\put(  52.84,   54.78){\circle*{0.8}} 
\put(  52.89,   54.68){\circle*{0.8}} 
\put(  52.94,   54.58){\circle*{0.8}} 
\put(  53.00,   54.45){\circle*{0.8}} 
\put(  53.06,   54.33){\circle*{0.8}} 
\put(  53.12,   54.20){\circle*{0.8}} 
\put(  53.19,   54.08){\circle*{0.8}} 
\put(  53.25,   53.96){\circle*{0.8}} 
\put(  53.31,   53.84){\circle*{0.8}} 
\put(  53.38,   53.71){\circle*{0.8}} 
\put(  53.44,   53.59){\circle*{0.8}} 
\put(  53.50,   53.47){\circle*{0.8}} 
\put(  53.56,   53.36){\circle*{0.8}} 
\put(  53.62,   53.24){\circle*{0.8}} 
\put(  53.69,   53.12){\circle*{0.8}} 
\put(  53.75,   53.00){\circle*{0.8}} 
\put(  53.81,   52.88){\circle*{0.8}} 
\put(  53.88,   52.77){\circle*{0.8}} 
\put(  53.94,   52.65){\circle*{0.8}} 
\put(  54.00,   52.54){\circle*{0.8}} 
\put(  54.06,   52.42){\circle*{0.8}} 
\put(  54.12,   52.31){\circle*{0.8}} 
\put(  54.19,   52.19){\circle*{0.8}} 
\put(  54.25,   52.08){\circle*{0.8}} 
\put(  54.31,   51.97){\circle*{0.8}} 
\put(  54.38,   51.86){\circle*{0.8}} 
\put(  54.44,   51.74){\circle*{0.8}} 
\put(  54.50,   51.63){\circle*{0.8}} 
\put(  54.56,   51.52){\circle*{0.8}} 
\put(  54.62,   51.41){\circle*{0.8}} 
\put(  54.69,   51.30){\circle*{0.8}} 
\put(  54.75,   51.19){\circle*{0.8}} 
\put(  54.81,   51.09){\circle*{0.8}} 
\put(  54.88,   50.98){\circle*{0.8}} 
\put(  54.94,   50.87){\circle*{0.8}} 
\put(  55.00,   50.76){\circle*{0.8}} 
\put(  55.06,   50.66){\circle*{0.8}} 
\put(  55.12,   50.55){\circle*{0.8}} 
\put(  55.19,   50.44){\circle*{0.8}} 
\put(  55.25,   50.34){\circle*{0.8}} 
\put(  55.31,   50.23){\circle*{0.8}} 
\put(  55.38,   50.13){\circle*{0.8}} 
\put(  55.44,   50.03){\circle*{0.8}} 
\put(  55.50,   49.92){\circle*{0.8}} 
\put(  55.56,   49.82){\circle*{0.8}} 
\put(  55.62,   49.72){\circle*{0.8}} 
\put(  55.69,   49.62){\circle*{0.8}} 
\put(  55.75,   49.51){\circle*{0.8}} 
\put(  55.81,   49.41){\circle*{0.8}} 
\put(  55.88,   49.31){\circle*{0.8}} 
\put(  55.94,   49.21){\circle*{0.8}} 
\put(  56.01,   49.09){\circle*{0.8}} 
\put(  56.09,   48.97){\circle*{0.8}} 
\put(  56.16,   48.85){\circle*{0.8}} 
\put(  56.24,   48.74){\circle*{0.8}} 
\put(  56.31,   48.62){\circle*{0.8}} 
\put(  56.39,   48.50){\circle*{0.8}} 
\put(  56.46,   48.39){\circle*{0.8}} 
\put(  56.54,   48.27){\circle*{0.8}} 
\put(  56.61,   48.15){\circle*{0.8}} 
\put(  56.69,   48.04){\circle*{0.8}} 
\put(  56.76,   47.93){\circle*{0.8}} 
\put(  56.84,   47.81){\circle*{0.8}} 
\put(  56.91,   47.70){\circle*{0.8}} 
\put(  56.99,   47.59){\circle*{0.8}} 
\put(  57.06,   47.47){\circle*{0.8}} 
\put(  57.14,   47.36){\circle*{0.8}} 
\put(  57.21,   47.25){\circle*{0.8}} 
\put(  57.29,   47.14){\circle*{0.8}} 
\put(  57.36,   47.03){\circle*{0.8}} 
\put(  57.44,   46.92){\circle*{0.8}} 
\put(  57.51,   46.81){\circle*{0.8}} 
\put(  57.59,   46.70){\circle*{0.8}} 
\put(  57.66,   46.60){\circle*{0.8}} 
\put(  57.74,   46.49){\circle*{0.8}} 
\put(  57.81,   46.38){\circle*{0.8}} 
\put(  57.89,   46.28){\circle*{0.8}} 
\put(  57.96,   46.17){\circle*{0.8}} 
\put(  58.04,   46.06){\circle*{0.8}} 
\put(  58.11,   45.96){\circle*{0.8}} 
\put(  58.19,   45.85){\circle*{0.8}} 
\put(  58.26,   45.75){\circle*{0.8}} 
\put(  58.34,   45.65){\circle*{0.8}} 
\put(  58.41,   45.54){\circle*{0.8}} 
\put(  58.49,   45.44){\circle*{0.8}} 
\put(  58.56,   45.34){\circle*{0.8}} 
\put(  58.64,   45.24){\circle*{0.8}} 
\put(  58.71,   45.13){\circle*{0.8}} 
\put(  58.79,   45.03){\circle*{0.8}} 
\put(  58.86,   44.93){\circle*{0.8}} 
\put(  58.94,   44.83){\circle*{0.8}} 
\put(  59.02,   44.72){\circle*{0.8}} 
\put(  59.11,   44.60){\circle*{0.8}} 
\put(  59.20,   44.48){\circle*{0.8}} 
\put(  59.29,   44.37){\circle*{0.8}} 
\put(  59.38,   44.26){\circle*{0.8}} 
\put(  59.46,   44.14){\circle*{0.8}} 
\put(  59.55,   44.03){\circle*{0.8}} 
\put(  59.64,   43.92){\circle*{0.8}} 
\put(  59.73,   43.80){\circle*{0.8}} 
\put(  59.81,   43.69){\circle*{0.8}} 
\put(  59.90,   43.58){\circle*{0.8}} 
\put(  59.99,   43.47){\circle*{0.8}} 
\put(  60.08,   43.36){\circle*{0.8}} 
\put(  60.16,   43.25){\circle*{0.8}} 
\put(  60.25,   43.14){\circle*{0.8}} 
\put(  60.34,   43.03){\circle*{0.8}} 
\put(  60.42,   42.93){\circle*{0.8}} 
\put(  60.51,   42.82){\circle*{0.8}} 
\put(  60.60,   42.71){\circle*{0.8}} 
\put(  60.69,   42.60){\circle*{0.8}} 
\put(  60.77,   42.50){\circle*{0.8}} 
\put(  60.86,   42.39){\circle*{0.8}} 
\put(  60.95,   42.29){\circle*{0.8}} 
\put(  61.04,   42.18){\circle*{0.8}} 
\put(  61.12,   42.08){\circle*{0.8}} 
\put(  61.21,   41.97){\circle*{0.8}} 
\put(  61.30,   41.87){\circle*{0.8}} 
\put(  61.39,   41.77){\circle*{0.8}} 
\put(  61.48,   41.67){\circle*{0.8}} 
\put(  61.56,   41.56){\circle*{0.8}} 
\put(  61.65,   41.46){\circle*{0.8}} 
\put(  61.74,   41.36){\circle*{0.8}} 
\put(  61.83,   41.26){\circle*{0.8}} 
\put(  61.91,   41.16){\circle*{0.8}} 
\put(  62.01,   41.05){\circle*{0.8}} 
\put(  62.11,   40.93){\circle*{0.8}} 
\put(  62.21,   40.82){\circle*{0.8}} 
\put(  62.31,   40.71){\circle*{0.8}} 
\put(  62.41,   40.59){\circle*{0.8}} 
\put(  62.51,   40.48){\circle*{0.8}} 
\put(  62.61,   40.37){\circle*{0.8}} 
\put(  62.71,   40.26){\circle*{0.8}} 
\put(  62.81,   40.15){\circle*{0.8}} 
\put(  62.91,   40.04){\circle*{0.8}} 
\put(  63.01,   39.93){\circle*{0.8}} 
\put(  63.11,   39.82){\circle*{0.8}} 
\put(  63.21,   39.72){\circle*{0.8}} 
\put(  63.31,   39.61){\circle*{0.8}} 
\put(  63.41,   39.50){\circle*{0.8}} 
\put(  63.51,   39.40){\circle*{0.8}} 
\put(  63.61,   39.29){\circle*{0.8}} 
\put(  63.71,   39.18){\circle*{0.8}} 
\put(  63.81,   39.08){\circle*{0.8}} 
\put(  63.91,   38.97){\circle*{0.8}} 
\put(  64.01,   38.87){\circle*{0.8}} 
\put(  64.11,   38.77){\circle*{0.8}} 
\put(  64.21,   38.66){\circle*{0.8}} 
\put(  64.31,   38.56){\circle*{0.8}} 
\put(  64.41,   38.46){\circle*{0.8}} 
\put(  64.51,   38.36){\circle*{0.8}} 
\put(  64.61,   38.25){\circle*{0.8}} 
\put(  64.71,   38.15){\circle*{0.8}} 
\put(  64.81,   38.05){\circle*{0.8}} 
\put(  64.91,   37.95){\circle*{0.8}} 
\put(  65.03,   37.84){\circle*{0.8}} 
\put(  65.14,   37.73){\circle*{0.8}} 
\put(  65.25,   37.62){\circle*{0.8}} 
\put(  65.36,   37.51){\circle*{0.8}} 
\put(  65.47,   37.40){\circle*{0.8}} 
\put(  65.59,   37.29){\circle*{0.8}} 
\put(  65.70,   37.18){\circle*{0.8}} 
\put(  65.81,   37.07){\circle*{0.8}} 
\put(  65.92,   36.96){\circle*{0.8}} 
\put(  66.04,   36.85){\circle*{0.8}} 
\put(  66.15,   36.74){\circle*{0.8}} 
\put(  66.26,   36.64){\circle*{0.8}} 
\put(  66.38,   36.53){\circle*{0.8}} 
\put(  66.49,   36.42){\circle*{0.8}} 
\put(  66.60,   36.32){\circle*{0.8}} 
\put(  66.71,   36.21){\circle*{0.8}} 
\put(  66.83,   36.11){\circle*{0.8}} 
\put(  66.94,   36.01){\circle*{0.8}} 
\put(  67.05,   35.90){\circle*{0.8}} 
\put(  67.16,   35.80){\circle*{0.8}} 
\put(  67.28,   35.70){\circle*{0.8}} 
\put(  67.39,   35.59){\circle*{0.8}} 
\put(  67.50,   35.49){\circle*{0.8}} 
\put(  67.61,   35.39){\circle*{0.8}} 
\put(  67.72,   35.29){\circle*{0.8}} 
\put(  67.84,   35.19){\circle*{0.8}} 
\put(  67.95,   35.09){\circle*{0.8}} 
\put(  68.08,   34.98){\circle*{0.8}} 
\put(  68.20,   34.87){\circle*{0.8}} 
\put(  68.33,   34.76){\circle*{0.8}} 
\put(  68.45,   34.65){\circle*{0.8}} 
\put(  68.58,   34.54){\circle*{0.8}} 
\put(  68.70,   34.43){\circle*{0.8}} 
\put(  68.83,   34.32){\circle*{0.8}} 
\put(  68.95,   34.22){\circle*{0.8}} 
\put(  69.08,   34.11){\circle*{0.8}} 
\put(  69.20,   34.00){\circle*{0.8}} 
\put(  69.33,   33.90){\circle*{0.8}} 
\put(  69.45,   33.79){\circle*{0.8}} 
\put(  69.58,   33.69){\circle*{0.8}} 
\put(  69.70,   33.58){\circle*{0.8}} 
\put(  69.83,   33.48){\circle*{0.8}} 
\put(  69.95,   33.38){\circle*{0.8}} 
\put(  70.08,   33.27){\circle*{0.8}} 
\put(  70.20,   33.17){\circle*{0.8}} 
\put(  70.33,   33.07){\circle*{0.8}} 
\put(  70.45,   32.97){\circle*{0.8}} 
\put(  70.58,   32.86){\circle*{0.8}} 
\put(  70.70,   32.76){\circle*{0.8}} 
\put(  70.83,   32.66){\circle*{0.8}} 
\put(  70.95,   32.56){\circle*{0.8}} 
\put(  71.09,   32.45){\circle*{0.8}} 
\put(  71.22,   32.34){\circle*{0.8}} 
\put(  71.36,   32.24){\circle*{0.8}} 
\put(  71.50,   32.13){\circle*{0.8}} 
\put(  71.64,   32.02){\circle*{0.8}} 
\put(  71.78,   31.91){\circle*{0.8}} 
\put(  71.91,   31.81){\circle*{0.8}} 
\put(  72.05,   31.70){\circle*{0.8}} 
\put(  72.19,   31.59){\circle*{0.8}} 
\put(  72.33,   31.49){\circle*{0.8}} 
\put(  72.46,   31.38){\circle*{0.8}} 
\put(  72.60,   31.28){\circle*{0.8}} 
\put(  72.74,   31.18){\circle*{0.8}} 
\put(  72.88,   31.07){\circle*{0.8}} 
\put(  73.01,   30.97){\circle*{0.8}} 
\put(  73.15,   30.87){\circle*{0.8}} 
\put(  73.29,   30.76){\circle*{0.8}} 
\put(  73.42,   30.66){\circle*{0.8}} 
\put(  73.56,   30.56){\circle*{0.8}} 
\put(  73.70,   30.46){\circle*{0.8}} 
\put(  73.84,   30.36){\circle*{0.8}} 
\put(  73.97,   30.26){\circle*{0.8}} 
\put(  74.12,   30.15){\circle*{0.8}} 
\put(  74.28,   30.04){\circle*{0.8}} 
\put(  74.42,   29.94){\circle*{0.8}} 
\put(  74.58,   29.83){\circle*{0.8}} 
\put(  74.72,   29.72){\circle*{0.8}} 
\put(  74.88,   29.62){\circle*{0.8}} 
\put(  75.03,   29.51){\circle*{0.8}} 
\put(  75.17,   29.40){\circle*{0.8}} 
\put(  75.33,   29.30){\circle*{0.8}} 
\put(  75.47,   29.20){\circle*{0.8}} 
\put(  75.62,   29.09){\circle*{0.8}} 
\put(  75.78,   28.99){\circle*{0.8}} 
\put(  75.92,   28.88){\circle*{0.8}} 
\put(  76.08,   28.78){\circle*{0.8}} 
\put(  76.22,   28.68){\circle*{0.8}} 
\put(  76.38,   28.58){\circle*{0.8}} 
\put(  76.53,   28.48){\circle*{0.8}} 
\put(  76.67,   28.38){\circle*{0.8}} 
\put(  76.83,   28.28){\circle*{0.8}} 
\put(  76.97,   28.18){\circle*{0.8}} 
\put(  77.14,   28.07){\circle*{0.8}} 
\put(  77.30,   27.96){\circle*{0.8}} 
\put(  77.46,   27.85){\circle*{0.8}} 
\put(  77.62,   27.75){\circle*{0.8}} 
\put(  77.79,   27.64){\circle*{0.8}} 
\put(  77.95,   27.54){\circle*{0.8}} 
\put(  78.11,   27.43){\circle*{0.8}} 
\put(  78.28,   27.33){\circle*{0.8}} 
\put(  78.44,   27.22){\circle*{0.8}} 
\put(  78.60,   27.12){\circle*{0.8}} 
\put(  78.76,   27.01){\circle*{0.8}} 
\put(  78.92,   26.91){\circle*{0.8}} 
\put(  79.09,   26.81){\circle*{0.8}} 
\put(  79.25,   26.71){\circle*{0.8}} 
\put(  79.41,   26.61){\circle*{0.8}} 
\put(  79.58,   26.51){\circle*{0.8}} 
\put(  79.74,   26.40){\circle*{0.8}} 
\put(  79.90,   26.30){\circle*{0.8}} 
\put(  80.08,   26.20){\circle*{0.8}} 
\put(  80.25,   26.09){\circle*{0.8}} 
\put(  80.42,   25.98){\circle*{0.8}} 
\put(  80.60,   25.88){\circle*{0.8}} 
\put(  80.78,   25.77){\circle*{0.8}} 
\put(  80.95,   25.67){\circle*{0.8}} 
\put(  81.12,   25.56){\circle*{0.8}} 
\put(  81.30,   25.46){\circle*{0.8}} 
\put(  81.47,   25.35){\circle*{0.8}} 
\put(  81.65,   25.25){\circle*{0.8}} 
\put(  81.83,   25.15){\circle*{0.8}} 
\put(  82.00,   25.05){\circle*{0.8}} 
\put(  82.17,   24.94){\circle*{0.8}} 
\put(  82.35,   24.84){\circle*{0.8}} 
\put(  82.53,   24.74){\circle*{0.8}} 
\put(  82.70,   24.64){\circle*{0.8}} 
\put(  82.88,   24.54){\circle*{0.8}} 
\put(  83.06,   24.43){\circle*{0.8}} 
\put(  83.25,   24.33){\circle*{0.8}} 
\put(  83.44,   24.22){\circle*{0.8}} 
\put(  83.62,   24.12){\circle*{0.8}} 
\put(  83.81,   24.01){\circle*{0.8}} 
\put(  84.00,   23.91){\circle*{0.8}} 
\put(  84.19,   23.80){\circle*{0.8}} 
\put(  84.38,   23.70){\circle*{0.8}} 
\put(  84.56,   23.59){\circle*{0.8}} 
\put(  84.75,   23.49){\circle*{0.8}} 
\put(  84.94,   23.39){\circle*{0.8}} 
\put(  85.12,   23.29){\circle*{0.8}} 
\put(  85.31,   23.19){\circle*{0.8}} 
\put(  85.50,   23.08){\circle*{0.8}} 
\put(  85.69,   22.98){\circle*{0.8}} 
\put(  85.88,   22.88){\circle*{0.8}} 
\put(  86.08,   22.78){\circle*{0.8}} 
\put(  86.28,   22.67){\circle*{0.8}} 
\put(  86.47,   22.57){\circle*{0.8}} 
\put(  86.67,   22.46){\circle*{0.8}} 
\put(  86.88,   22.36){\circle*{0.8}} 
\put(  87.08,   22.25){\circle*{0.8}} 
\put(  87.28,   22.15){\circle*{0.8}} 
\put(  87.47,   22.05){\circle*{0.8}} 
\put(  87.67,   21.94){\circle*{0.8}} 
\put(  87.88,   21.84){\circle*{0.8}} 
\put(  88.08,   21.74){\circle*{0.8}} 
\put(  88.28,   21.64){\circle*{0.8}} 
\put(  88.47,   21.54){\circle*{0.8}} 
\put(  88.67,   21.43){\circle*{0.8}} 
\put(  88.88,   21.33){\circle*{0.8}} 
\put(  89.09,   21.23){\circle*{0.8}} 
\put(  89.30,   21.12){\circle*{0.8}} 
\put(  89.51,   21.02){\circle*{0.8}} 
\put(  89.72,   20.91){\circle*{0.8}} 
\put(  89.94,   20.81){\circle*{0.8}} 
\put(  90.15,   20.71){\circle*{0.8}} 
\put(  90.36,   20.60){\circle*{0.8}} 
\put(  90.58,   20.50){\circle*{0.8}} 
\put(  90.79,   20.40){\circle*{0.8}} 
\put(  91.00,   20.29){\circle*{0.8}} 
\put(  91.21,   20.19){\circle*{0.8}} 
\put(  91.42,   20.09){\circle*{0.8}} 
\put(  91.64,   19.99){\circle*{0.8}} 
\put(  91.85,   19.89){\circle*{0.8}} 
\put(  92.08,   19.79){\circle*{0.8}} 
\put(  92.30,   19.68){\circle*{0.8}} 
\put(  92.53,   19.58){\circle*{0.8}} 
\put(  92.75,   19.47){\circle*{0.8}} 
\put(  92.97,   19.37){\circle*{0.8}} 
\put(  93.20,   19.26){\circle*{0.8}} 
\put(  93.42,   19.16){\circle*{0.8}} 
\put(  93.65,   19.06){\circle*{0.8}} 
\put(  93.88,   18.96){\circle*{0.8}} 
\put(  94.10,   18.85){\circle*{0.8}} 
\put(  94.33,   18.75){\circle*{0.8}} 
\put(  94.55,   18.65){\circle*{0.8}} 
\put(  94.78,   18.55){\circle*{0.8}} 
\put(  95.01,   18.45){\circle*{0.8}} 
\put(  95.25,   18.34){\circle*{0.8}} 
\put(  95.49,   18.24){\circle*{0.8}} 
\put(  95.72,   18.13){\circle*{0.8}} 
\put(  95.96,   18.03){\circle*{0.8}} 
\put(  96.20,   17.93){\circle*{0.8}} 
\put(  96.44,   17.82){\circle*{0.8}} 
\put(  96.67,   17.72){\circle*{0.8}} 
\put(  96.91,   17.62){\circle*{0.8}} 
\put(  97.15,   17.52){\circle*{0.8}} 
\put(  97.39,   17.42){\circle*{0.8}} 
\put(  97.62,   17.32){\circle*{0.8}} 
\put(  97.86,   17.22){\circle*{0.8}} 
\put(  98.11,   17.11){\circle*{0.8}} 
\put(  98.36,   17.01){\circle*{0.8}} 
\put(  98.61,   16.90){\circle*{0.8}} 
\put(  98.86,   16.80){\circle*{0.8}} 
\put(  99.11,   16.70){\circle*{0.8}} 
\put(  99.36,   16.59){\circle*{0.8}} 
\put(  99.61,   16.49){\circle*{0.8}} 
\put(  99.86,   16.39){\circle*{0.8}} 

\end{picture}
\hspace*{20 mm}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-10){0.0}
\put(83,-10){100.0}
\put(50,-10){$\phi$}
\put(-14,0){0.0}
\put(-18,94){20.0}
\put(-14,70){$\kappa$}
\put(8,4){D}

\put(  30.00,   33.10){\circle{2.0}} 
\put(  50.00,   80.00){\circle{2.0}} 
\put(  70.00,   80.00){\circle{2.0}} 
\put( 100.00,   80.00){\circle{2.0}} 
%c1=    0.0000 c2=   16.0000
\put(   0.25,   80.00){\circle*{1.0}} 
\put(   0.50,   80.00){\circle*{1.0}} 
\put(   0.75,   80.00){\circle*{1.0}} 
\put(   1.00,   80.00){\circle*{1.0}} 
\put(   1.25,   80.00){\circle*{1.0}} 
\put(   1.50,   80.00){\circle*{1.0}} 
\put(   1.75,   80.00){\circle*{1.0}} 
\put(   2.00,   80.00){\circle*{1.0}} 
\put(   2.25,   80.00){\circle*{1.0}} 
\put(   2.50,   80.00){\circle*{1.0}} 
\put(   2.75,   80.00){\circle*{1.0}} 
\put(   3.00,   80.00){\circle*{1.0}} 
\put(   3.25,   80.00){\circle*{1.0}} 
\put(   3.50,   80.00){\circle*{1.0}} 
\put(   3.75,   80.00){\circle*{1.0}} 
\put(   4.00,   80.00){\circle*{1.0}} 
\put(   4.25,   80.00){\circle*{1.0}} 
\put(   4.50,   80.00){\circle*{1.0}} 
\put(   4.75,   80.00){\circle*{1.0}} 
\put(   5.00,   80.00){\circle*{1.0}} 
\put(   5.25,   80.00){\circle*{1.0}} 
\put(   5.50,   80.00){\circle*{1.0}} 
\put(   5.75,   80.00){\circle*{1.0}} 
\put(   6.00,   80.00){\circle*{1.0}} 
\put(   6.25,   80.00){\circle*{1.0}} 
\put(   6.50,   80.00){\circle*{1.0}} 
\put(   6.75,   80.00){\circle*{1.0}} 
\put(   7.00,   80.00){\circle*{1.0}} 
\put(   7.25,   80.00){\circle*{1.0}} 
\put(   7.50,   80.00){\circle*{1.0}} 
\put(   7.75,   80.00){\circle*{1.0}} 
\put(   8.00,   80.00){\circle*{1.0}} 
\put(   8.25,   80.00){\circle*{1.0}} 
\put(   8.50,   80.00){\circle*{1.0}} 
\put(   8.75,   80.00){\circle*{1.0}} 
\put(   9.00,   80.00){\circle*{1.0}} 
\put(   9.25,   80.00){\circle*{1.0}} 
\put(   9.50,   80.00){\circle*{1.0}} 
\put(   9.75,   80.00){\circle*{1.0}} 
\put(  10.00,   80.00){\circle*{1.0}} 
\put(  10.25,   80.00){\circle*{1.0}} 
\put(  10.50,   80.00){\circle*{1.0}} 
\put(  10.75,   80.00){\circle*{1.0}} 
\put(  11.00,   80.00){\circle*{1.0}} 
\put(  11.25,   80.00){\circle*{1.0}} 
\put(  11.50,   80.00){\circle*{1.0}} 
\put(  11.75,   80.00){\circle*{1.0}} 
\put(  12.00,   80.00){\circle*{1.0}} 
\put(  12.25,   80.00){\circle*{1.0}} 
\put(  12.50,   80.00){\circle*{1.0}} 
\put(  12.75,   80.00){\circle*{1.0}} 
\put(  13.00,   80.00){\circle*{1.0}} 
\put(  13.25,   80.00){\circle*{1.0}} 
\put(  13.50,   80.00){\circle*{1.0}} 
\put(  13.75,   80.00){\circle*{1.0}} 
\put(  14.00,   80.00){\circle*{1.0}} 
\put(  14.25,   80.00){\circle*{1.0}} 
\put(  14.50,   80.00){\circle*{1.0}} 
\put(  14.75,   80.00){\circle*{1.0}} 
\put(  15.00,   80.00){\circle*{1.0}} 
\put(  15.25,   80.00){\circle*{1.0}} 
\put(  15.50,   80.00){\circle*{1.0}} 
\put(  15.75,   80.00){\circle*{1.0}} 
\put(  16.00,   80.00){\circle*{1.0}} 
\put(  16.25,   80.00){\circle*{1.0}} 
\put(  16.50,   80.00){\circle*{1.0}} 
\put(  16.75,   80.00){\circle*{1.0}} 
\put(  17.00,   80.00){\circle*{1.0}} 
\put(  17.25,   80.00){\circle*{1.0}} 
\put(  17.50,   80.00){\circle*{1.0}} 
\put(  17.75,   80.00){\circle*{1.0}} 
\put(  18.00,   80.00){\circle*{1.0}} 
\put(  18.25,   80.00){\circle*{1.0}} 
\put(  18.50,   80.00){\circle*{1.0}} 
\put(  18.75,   80.00){\circle*{1.0}} 
\put(  19.00,   80.00){\circle*{1.0}} 
\put(  19.25,   80.00){\circle*{1.0}} 
\put(  19.50,   80.00){\circle*{1.0}} 
\put(  19.75,   80.00){\circle*{1.0}} 
\put(  20.00,   80.00){\circle*{1.0}} 
\put(  20.25,   80.00){\circle*{1.0}} 
\put(  20.50,   80.00){\circle*{1.0}} 
\put(  20.75,   80.00){\circle*{1.0}} 
\put(  21.00,   80.00){\circle*{1.0}} 
\put(  21.25,   80.00){\circle*{1.0}} 
\put(  21.50,   80.00){\circle*{1.0}} 
\put(  21.75,   80.00){\circle*{1.0}} 
\put(  22.00,   80.00){\circle*{1.0}} 
\put(  22.25,   80.00){\circle*{1.0}} 
\put(  22.50,   80.00){\circle*{1.0}} 
\put(  22.75,   80.00){\circle*{1.0}} 
\put(  23.00,   80.00){\circle*{1.0}} 
\put(  23.25,   80.00){\circle*{1.0}} 
\put(  23.50,   80.00){\circle*{1.0}} 
\put(  23.75,   80.00){\circle*{1.0}} 
\put(  24.00,   80.00){\circle*{1.0}} 
\put(  24.25,   80.00){\circle*{1.0}} 
\put(  24.50,   80.00){\circle*{1.0}} 
\put(  24.75,   80.00){\circle*{1.0}} 
\put(  25.00,   80.00){\circle*{1.0}} 
\put(  25.25,   80.00){\circle*{1.0}} 
\put(  25.50,   80.00){\circle*{1.0}} 
\put(  25.75,   80.00){\circle*{1.0}} 
\put(  26.00,   80.00){\circle*{1.0}} 
\put(  26.25,   80.00){\circle*{1.0}} 
\put(  26.50,   80.00){\circle*{1.0}} 
\put(  26.75,   80.00){\circle*{1.0}} 
\put(  27.00,   80.00){\circle*{1.0}} 
\put(  27.25,   80.00){\circle*{1.0}} 
\put(  27.50,   80.00){\circle*{1.0}} 
\put(  27.75,   80.00){\circle*{1.0}} 
\put(  28.00,   80.00){\circle*{1.0}} 
\put(  28.25,   80.00){\circle*{1.0}} 
\put(  28.50,   80.00){\circle*{1.0}} 
\put(  28.75,   80.00){\circle*{1.0}} 
\put(  29.00,   80.00){\circle*{1.0}} 
\put(  29.25,   80.00){\circle*{1.0}} 
\put(  29.50,   80.00){\circle*{1.0}} 
\put(  29.75,   80.00){\circle*{1.0}} 
\put(  30.00,   80.00){\circle*{1.0}} 
\put(  30.25,   80.00){\circle*{1.0}} 
\put(  30.50,   80.00){\circle*{1.0}} 
\put(  30.75,   80.00){\circle*{1.0}} 
\put(  31.00,   80.00){\circle*{1.0}} 
\put(  31.25,   80.00){\circle*{1.0}} 
\put(  31.50,   80.00){\circle*{1.0}} 
\put(  31.75,   80.00){\circle*{1.0}} 
\put(  32.00,   80.00){\circle*{1.0}} 
\put(  32.25,   80.00){\circle*{1.0}} 
\put(  32.50,   80.00){\circle*{1.0}} 
\put(  32.75,   80.00){\circle*{1.0}} 
\put(  33.00,   80.00){\circle*{1.0}} 
\put(  33.25,   80.00){\circle*{1.0}} 
\put(  33.50,   80.00){\circle*{1.0}} 
\put(  33.75,   80.00){\circle*{1.0}} 
\put(  34.00,   80.00){\circle*{1.0}} 
\put(  34.25,   80.00){\circle*{1.0}} 
\put(  34.50,   80.00){\circle*{1.0}} 
\put(  34.75,   80.00){\circle*{1.0}} 
\put(  35.00,   80.00){\circle*{1.0}} 
\put(  35.25,   80.00){\circle*{1.0}} 
\put(  35.50,   80.00){\circle*{1.0}} 
\put(  35.75,   80.00){\circle*{1.0}} 
\put(  36.00,   80.00){\circle*{1.0}} 
\put(  36.25,   80.00){\circle*{1.0}} 
\put(  36.50,   80.00){\circle*{1.0}} 
\put(  36.75,   80.00){\circle*{1.0}} 
\put(  37.00,   80.00){\circle*{1.0}} 
\put(  37.25,   80.00){\circle*{1.0}} 
\put(  37.50,   80.00){\circle*{1.0}} 
\put(  37.75,   80.00){\circle*{1.0}} 
\put(  38.00,   80.00){\circle*{1.0}} 
\put(  38.25,   80.00){\circle*{1.0}} 
\put(  38.50,   80.00){\circle*{1.0}} 
\put(  38.75,   80.00){\circle*{1.0}} 
\put(  39.00,   80.00){\circle*{1.0}} 
\put(  39.25,   80.00){\circle*{1.0}} 
\put(  39.50,   80.00){\circle*{1.0}} 
\put(  39.75,   80.00){\circle*{1.0}} 
\put(  40.00,   80.00){\circle*{1.0}} 
\put(  40.25,   80.00){\circle*{1.0}} 
\put(  40.50,   80.00){\circle*{1.0}} 
\put(  40.75,   80.00){\circle*{1.0}} 
\put(  41.00,   80.00){\circle*{1.0}} 
\put(  41.25,   80.00){\circle*{1.0}} 
\put(  41.50,   80.00){\circle*{1.0}} 
\put(  41.75,   80.00){\circle*{1.0}} 
\put(  42.00,   80.00){\circle*{1.0}} 
\put(  42.25,   80.00){\circle*{1.0}} 
\put(  42.50,   80.00){\circle*{1.0}} 
\put(  42.75,   80.00){\circle*{1.0}} 
\put(  43.00,   80.00){\circle*{1.0}} 
\put(  43.25,   80.00){\circle*{1.0}} 
\put(  43.50,   80.00){\circle*{1.0}} 
\put(  43.75,   80.00){\circle*{1.0}} 
\put(  44.00,   80.00){\circle*{1.0}} 
\put(  44.25,   80.00){\circle*{1.0}} 
\put(  44.50,   80.00){\circle*{1.0}} 
\put(  44.75,   80.00){\circle*{1.0}} 
\put(  45.00,   80.00){\circle*{1.0}} 
\put(  45.25,   80.00){\circle*{1.0}} 
\put(  45.50,   80.00){\circle*{1.0}} 
\put(  45.75,   80.00){\circle*{1.0}} 
\put(  46.00,   80.00){\circle*{1.0}} 
\put(  46.25,   80.00){\circle*{1.0}} 
\put(  46.50,   80.00){\circle*{1.0}} 
\put(  46.75,   80.00){\circle*{1.0}} 
\put(  47.00,   80.00){\circle*{1.0}} 
\put(  47.25,   80.00){\circle*{1.0}} 
\put(  47.50,   80.00){\circle*{1.0}} 
\put(  47.75,   80.00){\circle*{1.0}} 
\put(  48.00,   80.00){\circle*{1.0}} 
\put(  48.25,   80.00){\circle*{1.0}} 
\put(  48.50,   80.00){\circle*{1.0}} 
\put(  48.75,   80.00){\circle*{1.0}} 
\put(  49.00,   80.00){\circle*{1.0}} 
\put(  49.25,   80.00){\circle*{1.0}} 
\put(  49.50,   80.00){\circle*{1.0}} 
\put(  49.75,   80.00){\circle*{1.0}} 
\put(  50.00,   80.00){\circle*{1.0}} 
\put(  50.25,   80.00){\circle*{1.0}} 
\put(  50.50,   80.00){\circle*{1.0}} 
\put(  50.75,   80.00){\circle*{1.0}} 
\put(  51.00,   80.00){\circle*{1.0}} 
\put(  51.25,   80.00){\circle*{1.0}} 
\put(  51.50,   80.00){\circle*{1.0}} 
\put(  51.75,   80.00){\circle*{1.0}} 
\put(  52.00,   80.00){\circle*{1.0}} 
\put(  52.25,   80.00){\circle*{1.0}} 
\put(  52.50,   80.00){\circle*{1.0}} 
\put(  52.75,   80.00){\circle*{1.0}} 
\put(  53.00,   80.00){\circle*{1.0}} 
\put(  53.25,   80.00){\circle*{1.0}} 
\put(  53.50,   80.00){\circle*{1.0}} 
\put(  53.75,   80.00){\circle*{1.0}} 
\put(  54.00,   80.00){\circle*{1.0}} 
\put(  54.25,   80.00){\circle*{1.0}} 
\put(  54.50,   80.00){\circle*{1.0}} 
\put(  54.75,   80.00){\circle*{1.0}} 
\put(  55.00,   80.00){\circle*{1.0}} 
\put(  55.25,   80.00){\circle*{1.0}} 
\put(  55.50,   80.00){\circle*{1.0}} 
\put(  55.75,   80.00){\circle*{1.0}} 
\put(  56.00,   80.00){\circle*{1.0}} 
\put(  56.25,   80.00){\circle*{1.0}} 
\put(  56.50,   80.00){\circle*{1.0}} 
\put(  56.75,   80.00){\circle*{1.0}} 
\put(  57.00,   80.00){\circle*{1.0}} 
\put(  57.25,   80.00){\circle*{1.0}} 
\put(  57.50,   80.00){\circle*{1.0}} 
\put(  57.75,   80.00){\circle*{1.0}} 
\put(  58.00,   80.00){\circle*{1.0}} 
\put(  58.25,   80.00){\circle*{1.0}} 
\put(  58.50,   80.00){\circle*{1.0}} 
\put(  58.75,   80.00){\circle*{1.0}} 
\put(  59.00,   80.00){\circle*{1.0}} 
\put(  59.25,   80.00){\circle*{1.0}} 
\put(  59.50,   80.00){\circle*{1.0}} 
\put(  59.75,   80.00){\circle*{1.0}} 
\put(  60.00,   80.00){\circle*{1.0}} 
\put(  60.25,   80.00){\circle*{1.0}} 
\put(  60.50,   80.00){\circle*{1.0}} 
\put(  60.75,   80.00){\circle*{1.0}} 
\put(  61.00,   80.00){\circle*{1.0}} 
\put(  61.25,   80.00){\circle*{1.0}} 
\put(  61.50,   80.00){\circle*{1.0}} 
\put(  61.75,   80.00){\circle*{1.0}} 
\put(  62.00,   80.00){\circle*{1.0}} 
\put(  62.25,   80.00){\circle*{1.0}} 
\put(  62.50,   80.00){\circle*{1.0}} 
\put(  62.75,   80.00){\circle*{1.0}} 
\put(  63.00,   80.00){\circle*{1.0}} 
\put(  63.25,   80.00){\circle*{1.0}} 
\put(  63.50,   80.00){\circle*{1.0}} 
\put(  63.75,   80.00){\circle*{1.0}} 
\put(  64.00,   80.00){\circle*{1.0}} 
\put(  64.25,   80.00){\circle*{1.0}} 
\put(  64.50,   80.00){\circle*{1.0}} 
\put(  64.75,   80.00){\circle*{1.0}} 
\put(  65.00,   80.00){\circle*{1.0}} 
\put(  65.25,   80.00){\circle*{1.0}} 
\put(  65.50,   80.00){\circle*{1.0}} 
\put(  65.75,   80.00){\circle*{1.0}} 
\put(  66.00,   80.00){\circle*{1.0}} 
\put(  66.25,   80.00){\circle*{1.0}} 
\put(  66.50,   80.00){\circle*{1.0}} 
\put(  66.75,   80.00){\circle*{1.0}} 
\put(  67.00,   80.00){\circle*{1.0}} 
\put(  67.25,   80.00){\circle*{1.0}} 
\put(  67.50,   80.00){\circle*{1.0}} 
\put(  67.75,   80.00){\circle*{1.0}} 
\put(  68.00,   80.00){\circle*{1.0}} 
\put(  68.25,   80.00){\circle*{1.0}} 
\put(  68.50,   80.00){\circle*{1.0}} 
\put(  68.75,   80.00){\circle*{1.0}} 
\put(  69.00,   80.00){\circle*{1.0}} 
\put(  69.25,   80.00){\circle*{1.0}} 
\put(  69.50,   80.00){\circle*{1.0}} 
\put(  69.75,   80.00){\circle*{1.0}} 
\put(  70.00,   80.00){\circle*{1.0}} 
\put(  70.25,   80.00){\circle*{1.0}} 
\put(  70.50,   80.00){\circle*{1.0}} 
\put(  70.75,   80.00){\circle*{1.0}} 
\put(  71.00,   80.00){\circle*{1.0}} 
\put(  71.25,   80.00){\circle*{1.0}} 
\put(  71.50,   80.00){\circle*{1.0}} 
\put(  71.75,   80.00){\circle*{1.0}} 
\put(  72.00,   80.00){\circle*{1.0}} 
\put(  72.25,   80.00){\circle*{1.0}} 
\put(  72.50,   80.00){\circle*{1.0}} 
\put(  72.75,   80.00){\circle*{1.0}} 
\put(  73.00,   80.00){\circle*{1.0}} 
\put(  73.25,   80.00){\circle*{1.0}} 
\put(  73.50,   80.00){\circle*{1.0}} 
\put(  73.75,   80.00){\circle*{1.0}} 
\put(  74.00,   80.00){\circle*{1.0}} 
\put(  74.25,   80.00){\circle*{1.0}} 
\put(  74.50,   80.00){\circle*{1.0}} 
\put(  74.75,   80.00){\circle*{1.0}} 
\put(  75.00,   80.00){\circle*{1.0}} 
\put(  75.25,   80.00){\circle*{1.0}} 
\put(  75.50,   80.00){\circle*{1.0}} 
\put(  75.75,   80.00){\circle*{1.0}} 
\put(  76.00,   80.00){\circle*{1.0}} 
\put(  76.25,   80.00){\circle*{1.0}} 
\put(  76.50,   80.00){\circle*{1.0}} 
\put(  76.75,   80.00){\circle*{1.0}} 
\put(  77.00,   80.00){\circle*{1.0}} 
\put(  77.25,   80.00){\circle*{1.0}} 
\put(  77.50,   80.00){\circle*{1.0}} 
\put(  77.75,   80.00){\circle*{1.0}} 
\put(  78.00,   80.00){\circle*{1.0}} 
\put(  78.25,   80.00){\circle*{1.0}} 
\put(  78.50,   80.00){\circle*{1.0}} 
\put(  78.75,   80.00){\circle*{1.0}} 
\put(  79.00,   80.00){\circle*{1.0}} 
\put(  79.25,   80.00){\circle*{1.0}} 
\put(  79.50,   80.00){\circle*{1.0}} 
\put(  79.75,   80.00){\circle*{1.0}} 
\put(  80.00,   80.00){\circle*{1.0}} 
\put(  80.25,   80.00){\circle*{1.0}} 
\put(  80.50,   80.00){\circle*{1.0}} 
\put(  80.75,   80.00){\circle*{1.0}} 
\put(  81.00,   80.00){\circle*{1.0}} 
\put(  81.25,   80.00){\circle*{1.0}} 
\put(  81.50,   80.00){\circle*{1.0}} 
\put(  81.75,   80.00){\circle*{1.0}} 
\put(  82.00,   80.00){\circle*{1.0}} 
\put(  82.25,   80.00){\circle*{1.0}} 
\put(  82.50,   80.00){\circle*{1.0}} 
\put(  82.75,   80.00){\circle*{1.0}} 
\put(  83.00,   80.00){\circle*{1.0}} 
\put(  83.25,   80.00){\circle*{1.0}} 
\put(  83.50,   80.00){\circle*{1.0}} 
\put(  83.75,   80.00){\circle*{1.0}} 
\put(  84.00,   80.00){\circle*{1.0}} 
\put(  84.25,   80.00){\circle*{1.0}} 
\put(  84.50,   80.00){\circle*{1.0}} 
\put(  84.75,   80.00){\circle*{1.0}} 
\put(  85.00,   80.00){\circle*{1.0}} 
\put(  85.25,   80.00){\circle*{1.0}} 
\put(  85.50,   80.00){\circle*{1.0}} 
\put(  85.75,   80.00){\circle*{1.0}} 
\put(  86.00,   80.00){\circle*{1.0}} 
\put(  86.25,   80.00){\circle*{1.0}} 
\put(  86.50,   80.00){\circle*{1.0}} 
\put(  86.75,   80.00){\circle*{1.0}} 
\put(  87.00,   80.00){\circle*{1.0}} 
\put(  87.25,   80.00){\circle*{1.0}} 
\put(  87.50,   80.00){\circle*{1.0}} 
\put(  87.75,   80.00){\circle*{1.0}} 
\put(  88.00,   80.00){\circle*{1.0}} 
\put(  88.25,   80.00){\circle*{1.0}} 
\put(  88.50,   80.00){\circle*{1.0}} 
\put(  88.75,   80.00){\circle*{1.0}} 
\put(  89.00,   80.00){\circle*{1.0}} 
\put(  89.25,   80.00){\circle*{1.0}} 
\put(  89.50,   80.00){\circle*{1.0}} 
\put(  89.75,   80.00){\circle*{1.0}} 
\put(  90.00,   80.00){\circle*{1.0}} 
\put(  90.25,   80.00){\circle*{1.0}} 
\put(  90.50,   80.00){\circle*{1.0}} 
\put(  90.75,   80.00){\circle*{1.0}} 
\put(  91.00,   80.00){\circle*{1.0}} 
\put(  91.25,   80.00){\circle*{1.0}} 
\put(  91.50,   80.00){\circle*{1.0}} 
\put(  91.75,   80.00){\circle*{1.0}} 
\put(  92.00,   80.00){\circle*{1.0}} 
\put(  92.25,   80.00){\circle*{1.0}} 
\put(  92.50,   80.00){\circle*{1.0}} 
\put(  92.75,   80.00){\circle*{1.0}} 
\put(  93.00,   80.00){\circle*{1.0}} 
\put(  93.25,   80.00){\circle*{1.0}} 
\put(  93.50,   80.00){\circle*{1.0}} 
\put(  93.75,   80.00){\circle*{1.0}} 
\put(  94.00,   80.00){\circle*{1.0}} 
\put(  94.25,   80.00){\circle*{1.0}} 
\put(  94.50,   80.00){\circle*{1.0}} 
\put(  94.75,   80.00){\circle*{1.0}} 
\put(  95.00,   80.00){\circle*{1.0}} 
\put(  95.25,   80.00){\circle*{1.0}} 
\put(  95.50,   80.00){\circle*{1.0}} 
\put(  95.75,   80.00){\circle*{1.0}} 
\put(  96.00,   80.00){\circle*{1.0}} 
\put(  96.25,   80.00){\circle*{1.0}} 
\put(  96.50,   80.00){\circle*{1.0}} 
\put(  96.75,   80.00){\circle*{1.0}} 
\put(  97.00,   80.00){\circle*{1.0}} 
\put(  97.25,   80.00){\circle*{1.0}} 
\put(  97.50,   80.00){\circle*{1.0}} 
\put(  97.75,   80.00){\circle*{1.0}} 
\put(  98.00,   80.00){\circle*{1.0}} 
\put(  98.25,   80.00){\circle*{1.0}} 
\put(  98.50,   80.00){\circle*{1.0}} 
\put(  98.75,   80.00){\circle*{1.0}} 
\put(  99.00,   80.00){\circle*{1.0}} 
\put(  99.25,   80.00){\circle*{1.0}} 
\put(  99.50,   80.00){\circle*{1.0}} 
\put(  99.75,   80.00){\circle*{1.0}} 
\put( 100.00,   80.00){\circle*{1.0}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}
\newpage

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-10){0.5}
\put(92,-10){2.5}
\put(50,-10){$\log \omega$}
\put(-14,0){0.5}
\put(-14,94){2.5}
\put(-24,70){$\log E^{\prime}$}
\put(102,78){\small 1}
\put(102,68){\small 2}
\put(102,48){\small 3}
\put(8,4){A}

\put(   2.20,   60.68){\circle{2.0}}
\put(  27.07,   61.88){\circle{2.0}}
\put(  52.20,   65.19){\circle{2.0}}
\put(  77.07,   73.14){\circle{2.0}}

\put(   0.25,   61.23){\circle*{1.0}} 
\put(   0.50,   61.23){\circle*{1.0}} 
\put(   0.75,   61.23){\circle*{1.0}} 
\put(   1.00,   61.23){\circle*{1.0}} 
\put(   1.25,   61.23){\circle*{1.0}} 
\put(   1.50,   61.23){\circle*{1.0}} 
\put(   1.75,   61.23){\circle*{1.0}} 
\put(   2.00,   61.23){\circle*{1.0}} 
\put(   2.25,   61.23){\circle*{1.0}} 
\put(   2.50,   61.23){\circle*{1.0}} 
\put(   2.75,   61.23){\circle*{1.0}} 
\put(   3.00,   61.24){\circle*{1.0}} 
\put(   3.25,   61.24){\circle*{1.0}} 
\put(   3.50,   61.24){\circle*{1.0}} 
\put(   3.75,   61.24){\circle*{1.0}} 
\put(   4.00,   61.24){\circle*{1.0}} 
\put(   4.25,   61.24){\circle*{1.0}} 
\put(   4.50,   61.24){\circle*{1.0}} 
\put(   4.75,   61.24){\circle*{1.0}} 
\put(   5.00,   61.24){\circle*{1.0}} 
\put(   5.25,   61.25){\circle*{1.0}} 
\put(   5.50,   61.25){\circle*{1.0}} 
\put(   5.75,   61.25){\circle*{1.0}} 
\put(   6.00,   61.25){\circle*{1.0}} 
\put(   6.25,   61.25){\circle*{1.0}} 
\put(   6.50,   61.25){\circle*{1.0}} 
\put(   6.75,   61.25){\circle*{1.0}} 
\put(   7.00,   61.25){\circle*{1.0}} 
\put(   7.25,   61.26){\circle*{1.0}} 
\put(   7.50,   61.26){\circle*{1.0}} 
\put(   7.75,   61.26){\circle*{1.0}} 
\put(   8.00,   61.26){\circle*{1.0}} 
\put(   8.25,   61.26){\circle*{1.0}} 
\put(   8.50,   61.26){\circle*{1.0}} 
\put(   8.75,   61.27){\circle*{1.0}} 
\put(   9.00,   61.27){\circle*{1.0}} 
\put(   9.25,   61.27){\circle*{1.0}} 
\put(   9.50,   61.27){\circle*{1.0}} 
\put(   9.75,   61.27){\circle*{1.0}} 
\put(  10.00,   61.27){\circle*{1.0}} 
\put(  10.25,   61.28){\circle*{1.0}} 
\put(  10.50,   61.28){\circle*{1.0}} 
\put(  10.75,   61.28){\circle*{1.0}} 
\put(  11.00,   61.28){\circle*{1.0}} 
\put(  11.25,   61.28){\circle*{1.0}} 
\put(  11.50,   61.29){\circle*{1.0}} 
\put(  11.75,   61.29){\circle*{1.0}} 
\put(  12.00,   61.29){\circle*{1.0}} 
\put(  12.25,   61.29){\circle*{1.0}} 
\put(  12.50,   61.30){\circle*{1.0}} 
\put(  12.75,   61.30){\circle*{1.0}} 
\put(  13.00,   61.30){\circle*{1.0}} 
\put(  13.25,   61.30){\circle*{1.0}} 
\put(  13.50,   61.30){\circle*{1.0}} 
\put(  13.75,   61.31){\circle*{1.0}} 
\put(  14.00,   61.31){\circle*{1.0}} 
\put(  14.25,   61.31){\circle*{1.0}} 
\put(  14.50,   61.32){\circle*{1.0}} 
\put(  14.75,   61.32){\circle*{1.0}} 
\put(  15.00,   61.32){\circle*{1.0}} 
\put(  15.25,   61.32){\circle*{1.0}} 
\put(  15.50,   61.33){\circle*{1.0}} 
\put(  15.75,   61.33){\circle*{1.0}} 
\put(  16.00,   61.33){\circle*{1.0}} 
\put(  16.25,   61.34){\circle*{1.0}} 
\put(  16.50,   61.34){\circle*{1.0}} 
\put(  16.75,   61.34){\circle*{1.0}} 
\put(  17.00,   61.35){\circle*{1.0}} 
\put(  17.25,   61.35){\circle*{1.0}} 
\put(  17.50,   61.35){\circle*{1.0}} 
\put(  17.75,   61.36){\circle*{1.0}} 
\put(  18.00,   61.36){\circle*{1.0}} 
\put(  18.25,   61.37){\circle*{1.0}} 
\put(  18.50,   61.37){\circle*{1.0}} 
\put(  18.75,   61.37){\circle*{1.0}} 
\put(  19.00,   61.38){\circle*{1.0}} 
\put(  19.25,   61.38){\circle*{1.0}} 
\put(  19.50,   61.39){\circle*{1.0}} 
\put(  19.75,   61.39){\circle*{1.0}} 
\put(  20.00,   61.40){\circle*{1.0}} 
\put(  20.25,   61.40){\circle*{1.0}} 
\put(  20.50,   61.41){\circle*{1.0}} 
\put(  20.75,   61.41){\circle*{1.0}} 
\put(  21.00,   61.42){\circle*{1.0}} 
\put(  21.25,   61.42){\circle*{1.0}} 
\put(  21.50,   61.43){\circle*{1.0}} 
\put(  21.75,   61.43){\circle*{1.0}} 
\put(  22.00,   61.44){\circle*{1.0}} 
\put(  22.25,   61.44){\circle*{1.0}} 
\put(  22.50,   61.45){\circle*{1.0}} 
\put(  22.75,   61.45){\circle*{1.0}} 
\put(  23.00,   61.46){\circle*{1.0}} 
\put(  23.25,   61.47){\circle*{1.0}} 
\put(  23.50,   61.47){\circle*{1.0}} 
\put(  23.75,   61.48){\circle*{1.0}} 
\put(  24.00,   61.49){\circle*{1.0}} 
\put(  24.25,   61.49){\circle*{1.0}} 
\put(  24.50,   61.50){\circle*{1.0}} 
\put(  24.75,   61.51){\circle*{1.0}} 
\put(  25.00,   61.51){\circle*{1.0}} 
\put(  25.25,   61.52){\circle*{1.0}} 
\put(  25.50,   61.53){\circle*{1.0}} 
\put(  25.75,   61.54){\circle*{1.0}} 
\put(  26.00,   61.54){\circle*{1.0}} 
\put(  26.25,   61.55){\circle*{1.0}} 
\put(  26.50,   61.56){\circle*{1.0}} 
\put(  26.75,   61.57){\circle*{1.0}} 
\put(  27.00,   61.58){\circle*{1.0}} 
\put(  27.25,   61.59){\circle*{1.0}} 
\put(  27.50,   61.59){\circle*{1.0}} 
\put(  27.75,   61.60){\circle*{1.0}} 
\put(  28.00,   61.61){\circle*{1.0}} 
\put(  28.25,   61.62){\circle*{1.0}} 
\put(  28.50,   61.63){\circle*{1.0}} 
\put(  28.75,   61.64){\circle*{1.0}} 
\put(  29.00,   61.65){\circle*{1.0}} 
\put(  29.25,   61.66){\circle*{1.0}} 
\put(  29.50,   61.67){\circle*{1.0}} 
\put(  29.75,   61.68){\circle*{1.0}} 
\put(  30.00,   61.70){\circle*{1.0}} 
\put(  30.25,   61.71){\circle*{1.0}} 
\put(  30.50,   61.72){\circle*{1.0}} 
\put(  30.75,   61.73){\circle*{1.0}} 
\put(  31.00,   61.74){\circle*{1.0}} 
\put(  31.25,   61.75){\circle*{1.0}} 
\put(  31.50,   61.77){\circle*{1.0}} 
\put(  31.75,   61.78){\circle*{1.0}} 
\put(  32.00,   61.79){\circle*{1.0}} 
\put(  32.25,   61.81){\circle*{1.0}} 
\put(  32.50,   61.82){\circle*{1.0}} 
\put(  32.75,   61.84){\circle*{1.0}} 
\put(  33.00,   61.85){\circle*{1.0}} 
\put(  33.25,   61.86){\circle*{1.0}} 
\put(  33.50,   61.88){\circle*{1.0}} 
\put(  33.75,   61.89){\circle*{1.0}} 
\put(  34.00,   61.91){\circle*{1.0}} 
\put(  34.25,   61.93){\circle*{1.0}} 
\put(  34.50,   61.94){\circle*{1.0}} 
\put(  34.75,   61.96){\circle*{1.0}} 
\put(  35.00,   61.98){\circle*{1.0}} 
\put(  35.25,   61.99){\circle*{1.0}} 
\put(  35.50,   62.01){\circle*{1.0}} 
\put(  35.75,   62.03){\circle*{1.0}} 
\put(  36.00,   62.05){\circle*{1.0}} 
\put(  36.25,   62.07){\circle*{1.0}} 
\put(  36.50,   62.09){\circle*{1.0}} 
\put(  36.75,   62.11){\circle*{1.0}} 
\put(  37.00,   62.13){\circle*{1.0}} 
\put(  37.25,   62.15){\circle*{1.0}} 
\put(  37.50,   62.17){\circle*{1.0}} 
\put(  37.75,   62.19){\circle*{1.0}} 
\put(  38.00,   62.21){\circle*{1.0}} 
\put(  38.25,   62.23){\circle*{1.0}} 
\put(  38.50,   62.26){\circle*{1.0}} 
\put(  38.75,   62.28){\circle*{1.0}} 
\put(  39.00,   62.30){\circle*{1.0}} 
\put(  39.25,   62.33){\circle*{1.0}} 
\put(  39.50,   62.35){\circle*{1.0}} 
\put(  39.75,   62.38){\circle*{1.0}} 
\put(  40.00,   62.40){\circle*{1.0}} 
\put(  40.25,   62.43){\circle*{1.0}} 
\put(  40.50,   62.45){\circle*{1.0}} 
\put(  40.75,   62.48){\circle*{1.0}} 
\put(  41.00,   62.51){\circle*{1.0}} 
\put(  41.25,   62.54){\circle*{1.0}} 
\put(  41.50,   62.57){\circle*{1.0}} 
\put(  41.75,   62.60){\circle*{1.0}} 
\put(  42.00,   62.63){\circle*{1.0}} 
\put(  42.25,   62.66){\circle*{1.0}} 
\put(  42.50,   62.69){\circle*{1.0}} 
\put(  42.75,   62.72){\circle*{1.0}} 
\put(  43.00,   62.75){\circle*{1.0}} 
\put(  43.25,   62.78){\circle*{1.0}} 
\put(  43.50,   62.82){\circle*{1.0}} 
\put(  43.75,   62.85){\circle*{1.0}} 
\put(  44.00,   62.89){\circle*{1.0}} 
\put(  44.25,   62.92){\circle*{1.0}} 
\put(  44.50,   62.96){\circle*{1.0}} 
\put(  44.75,   63.00){\circle*{1.0}} 
\put(  45.00,   63.03){\circle*{1.0}} 
\put(  45.25,   63.07){\circle*{1.0}} 
\put(  45.50,   63.11){\circle*{1.0}} 
\put(  45.75,   63.15){\circle*{1.0}} 
\put(  46.00,   63.19){\circle*{1.0}} 
\put(  46.25,   63.23){\circle*{1.0}} 
\put(  46.50,   63.27){\circle*{1.0}} 
\put(  46.75,   63.31){\circle*{1.0}} 
\put(  47.00,   63.36){\circle*{1.0}} 
\put(  47.25,   63.40){\circle*{1.0}} 
\put(  47.50,   63.45){\circle*{1.0}} 
\put(  47.75,   63.49){\circle*{1.0}} 
\put(  48.00,   63.54){\circle*{1.0}} 
\put(  48.25,   63.59){\circle*{1.0}} 
\put(  48.50,   63.63){\circle*{1.0}} 
\put(  48.75,   63.68){\circle*{1.0}} 
\put(  49.00,   63.73){\circle*{1.0}} 
\put(  49.25,   63.78){\circle*{1.0}} 
\put(  49.50,   63.83){\circle*{1.0}} 
\put(  49.75,   63.88){\circle*{1.0}} 
\put(  50.00,   63.94){\circle*{1.0}} 
\put(  50.25,   63.99){\circle*{1.0}} 
\put(  50.50,   64.04){\circle*{1.0}} 
\put(  50.75,   64.10){\circle*{1.0}} 
\put(  51.00,   64.16){\circle*{1.0}} 
\put(  51.25,   64.21){\circle*{1.0}} 
\put(  51.50,   64.27){\circle*{1.0}} 
\put(  51.75,   64.33){\circle*{1.0}} 
\put(  52.00,   64.39){\circle*{1.0}} 
\put(  52.25,   64.45){\circle*{1.0}} 
\put(  52.50,   64.51){\circle*{1.0}} 
\put(  52.75,   64.57){\circle*{1.0}} 
\put(  53.00,   64.63){\circle*{1.0}} 
\put(  53.25,   64.70){\circle*{1.0}} 
\put(  53.50,   64.76){\circle*{1.0}} 
\put(  53.75,   64.83){\circle*{1.0}} 
\put(  54.00,   64.90){\circle*{1.0}} 
\put(  54.25,   64.96){\circle*{1.0}} 
\put(  54.50,   65.03){\circle*{1.0}} 
\put(  54.75,   65.10){\circle*{1.0}} 
\put(  55.00,   65.17){\circle*{1.0}} 
\put(  55.25,   65.24){\circle*{1.0}} 
\put(  55.50,   65.31){\circle*{1.0}} 
\put(  55.75,   65.39){\circle*{1.0}} 
\put(  56.00,   65.46){\circle*{1.0}} 
\put(  56.25,   65.53){\circle*{1.0}} 
\put(  56.50,   65.61){\circle*{1.0}} 
\put(  56.75,   65.68){\circle*{1.0}} 
\put(  57.00,   65.76){\circle*{1.0}} 
\put(  57.25,   65.84){\circle*{1.0}} 
\put(  57.50,   65.92){\circle*{1.0}} 
\put(  57.75,   66.00){\circle*{1.0}} 
\put(  58.00,   66.08){\circle*{1.0}} 
\put(  58.25,   66.16){\circle*{1.0}} 
\put(  58.50,   66.24){\circle*{1.0}} 
\put(  58.75,   66.32){\circle*{1.0}} 
\put(  59.00,   66.41){\circle*{1.0}} 
\put(  59.25,   66.49){\circle*{1.0}} 
\put(  59.50,   66.58){\circle*{1.0}} 
\put(  59.75,   66.66){\circle*{1.0}} 
\put(  60.00,   66.75){\circle*{1.0}} 
\put(  60.25,   66.84){\circle*{1.0}} 
\put(  60.50,   66.92){\circle*{1.0}} 
\put(  60.75,   67.01){\circle*{1.0}} 
\put(  61.00,   67.10){\circle*{1.0}} 
\put(  61.25,   67.19){\circle*{1.0}} 
\put(  61.50,   67.28){\circle*{1.0}} 
\put(  61.75,   67.37){\circle*{1.0}} 
\put(  62.00,   67.47){\circle*{1.0}} 
\put(  62.25,   67.56){\circle*{1.0}} 
\put(  62.50,   67.65){\circle*{1.0}} 
\put(  62.75,   67.75){\circle*{1.0}} 
\put(  63.00,   67.84){\circle*{1.0}} 
\put(  63.25,   67.94){\circle*{1.0}} 
\put(  63.50,   68.03){\circle*{1.0}} 
\put(  63.75,   68.13){\circle*{1.0}} 
\put(  64.00,   68.22){\circle*{1.0}} 
\put(  64.25,   68.32){\circle*{1.0}} 
\put(  64.50,   68.42){\circle*{1.0}} 
\put(  64.75,   68.51){\circle*{1.0}} 
\put(  65.00,   68.61){\circle*{1.0}} 
\put(  65.25,   68.71){\circle*{1.0}} 
\put(  65.50,   68.81){\circle*{1.0}} 
\put(  65.75,   68.91){\circle*{1.0}} 
\put(  66.00,   69.01){\circle*{1.0}} 
\put(  66.25,   69.11){\circle*{1.0}} 
\put(  66.50,   69.21){\circle*{1.0}} 
\put(  66.75,   69.31){\circle*{1.0}} 
\put(  67.00,   69.41){\circle*{1.0}} 
\put(  67.25,   69.51){\circle*{1.0}} 
\put(  67.50,   69.61){\circle*{1.0}} 
\put(  67.75,   69.71){\circle*{1.0}} 
\put(  68.00,   69.81){\circle*{1.0}} 
\put(  68.25,   69.91){\circle*{1.0}} 
\put(  68.50,   70.01){\circle*{1.0}} 
\put(  68.75,   70.11){\circle*{1.0}} 
\put(  69.00,   70.22){\circle*{1.0}} 
\put(  69.25,   70.32){\circle*{1.0}} 
\put(  69.50,   70.42){\circle*{1.0}} 
\put(  69.75,   70.52){\circle*{1.0}} 
\put(  70.00,   70.62){\circle*{1.0}} 
\put(  70.25,   70.72){\circle*{1.0}} 
\put(  70.50,   70.82){\circle*{1.0}} 
\put(  70.75,   70.92){\circle*{1.0}} 
\put(  71.00,   71.02){\circle*{1.0}} 
\put(  71.25,   71.12){\circle*{1.0}} 
\put(  71.50,   71.22){\circle*{1.0}} 
\put(  71.75,   71.32){\circle*{1.0}} 
\put(  72.00,   71.42){\circle*{1.0}} 
\put(  72.25,   71.52){\circle*{1.0}} 
\put(  72.50,   71.61){\circle*{1.0}} 
\put(  72.75,   71.71){\circle*{1.0}} 
\put(  73.00,   71.81){\circle*{1.0}} 
\put(  73.25,   71.91){\circle*{1.0}} 
\put(  73.50,   72.00){\circle*{1.0}} 
\put(  73.75,   72.10){\circle*{1.0}} 
\put(  74.00,   72.19){\circle*{1.0}} 
\put(  74.25,   72.29){\circle*{1.0}} 
\put(  74.50,   72.38){\circle*{1.0}} 
\put(  74.75,   72.48){\circle*{1.0}} 
\put(  75.00,   72.57){\circle*{1.0}} 
\put(  75.25,   72.67){\circle*{1.0}} 
\put(  75.50,   72.76){\circle*{1.0}} 
\put(  75.75,   72.85){\circle*{1.0}} 
\put(  76.00,   72.94){\circle*{1.0}} 
\put(  76.25,   73.03){\circle*{1.0}} 
\put(  76.50,   73.12){\circle*{1.0}} 
\put(  76.75,   73.21){\circle*{1.0}} 
\put(  77.00,   73.30){\circle*{1.0}} 
\put(  77.25,   73.39){\circle*{1.0}} 
\put(  77.50,   73.47){\circle*{1.0}} 
\put(  77.75,   73.56){\circle*{1.0}} 
\put(  78.00,   73.64){\circle*{1.0}} 
\put(  78.25,   73.73){\circle*{1.0}} 
\put(  78.50,   73.81){\circle*{1.0}} 
\put(  78.75,   73.90){\circle*{1.0}} 
\put(  79.00,   73.98){\circle*{1.0}} 
\put(  79.25,   74.06){\circle*{1.0}} 
\put(  79.50,   74.14){\circle*{1.0}} 
\put(  79.75,   74.22){\circle*{1.0}} 
\put(  80.00,   74.30){\circle*{1.0}} 
\put(  80.25,   74.38){\circle*{1.0}} 
\put(  80.50,   74.45){\circle*{1.0}} 
\put(  80.75,   74.53){\circle*{1.0}} 
\put(  81.00,   74.61){\circle*{1.0}} 
\put(  81.25,   74.68){\circle*{1.0}} 
\put(  81.50,   74.75){\circle*{1.0}} 
\put(  81.75,   74.83){\circle*{1.0}} 
\put(  82.00,   74.90){\circle*{1.0}} 
\put(  82.25,   74.97){\circle*{1.0}} 
\put(  82.50,   75.04){\circle*{1.0}} 
\put(  82.75,   75.11){\circle*{1.0}} 
\put(  83.00,   75.18){\circle*{1.0}} 
\put(  83.25,   75.25){\circle*{1.0}} 
\put(  83.50,   75.31){\circle*{1.0}} 
\put(  83.75,   75.38){\circle*{1.0}} 
\put(  84.00,   75.45){\circle*{1.0}} 
\put(  84.25,   75.51){\circle*{1.0}} 
\put(  84.50,   75.57){\circle*{1.0}} 
\put(  84.75,   75.64){\circle*{1.0}} 
\put(  85.00,   75.70){\circle*{1.0}} 
\put(  85.25,   75.76){\circle*{1.0}} 
\put(  85.50,   75.82){\circle*{1.0}} 
\put(  85.75,   75.88){\circle*{1.0}} 
\put(  86.00,   75.94){\circle*{1.0}} 
\put(  86.25,   75.99){\circle*{1.0}} 
\put(  86.50,   76.05){\circle*{1.0}} 
\put(  86.75,   76.10){\circle*{1.0}} 
\put(  87.00,   76.16){\circle*{1.0}} 
\put(  87.25,   76.21){\circle*{1.0}} 
\put(  87.50,   76.27){\circle*{1.0}} 
\put(  87.75,   76.32){\circle*{1.0}} 
\put(  88.00,   76.37){\circle*{1.0}} 
\put(  88.25,   76.42){\circle*{1.0}} 
\put(  88.50,   76.47){\circle*{1.0}} 
\put(  88.75,   76.52){\circle*{1.0}} 
\put(  89.00,   76.57){\circle*{1.0}} 
\put(  89.25,   76.61){\circle*{1.0}} 
\put(  89.50,   76.66){\circle*{1.0}} 
\put(  89.75,   76.71){\circle*{1.0}} 
\put(  90.00,   76.75){\circle*{1.0}} 
\put(  90.25,   76.80){\circle*{1.0}} 
\put(  90.50,   76.84){\circle*{1.0}} 
\put(  90.75,   76.88){\circle*{1.0}} 
\put(  91.00,   76.92){\circle*{1.0}} 
\put(  91.25,   76.97){\circle*{1.0}} 
\put(  91.50,   77.01){\circle*{1.0}} 
\put(  91.75,   77.05){\circle*{1.0}} 
\put(  92.00,   77.09){\circle*{1.0}} 
\put(  92.25,   77.12){\circle*{1.0}} 
\put(  92.50,   77.16){\circle*{1.0}} 
\put(  92.75,   77.20){\circle*{1.0}} 
\put(  93.00,   77.23){\circle*{1.0}} 
\put(  93.25,   77.27){\circle*{1.0}} 
\put(  93.50,   77.31){\circle*{1.0}} 
\put(  93.75,   77.34){\circle*{1.0}} 
\put(  94.00,   77.37){\circle*{1.0}} 
\put(  94.25,   77.41){\circle*{1.0}} 
\put(  94.50,   77.44){\circle*{1.0}} 
\put(  94.75,   77.47){\circle*{1.0}} 
\put(  95.00,   77.50){\circle*{1.0}} 
\put(  95.25,   77.53){\circle*{1.0}} 
\put(  95.50,   77.56){\circle*{1.0}} 
\put(  95.75,   77.59){\circle*{1.0}} 
\put(  96.00,   77.62){\circle*{1.0}} 
\put(  96.25,   77.65){\circle*{1.0}} 
\put(  96.50,   77.68){\circle*{1.0}} 
\put(  96.75,   77.71){\circle*{1.0}} 
\put(  97.00,   77.73){\circle*{1.0}} 
\put(  97.25,   77.76){\circle*{1.0}} 
\put(  97.50,   77.79){\circle*{1.0}} 
\put(  97.75,   77.81){\circle*{1.0}} 
\put(  98.00,   77.84){\circle*{1.0}} 
\put(  98.25,   77.86){\circle*{1.0}} 
\put(  98.50,   77.88){\circle*{1.0}} 
\put(  98.75,   77.91){\circle*{1.0}} 
\put(  99.00,   77.93){\circle*{1.0}} 
\put(  99.25,   77.95){\circle*{1.0}} 
\put(  99.50,   77.98){\circle*{1.0}} 
\put(  99.75,   78.00){\circle*{1.0}} 

\put(   2.20,   49.91){\circle{2.0}}
\put(  27.07,   51.30){\circle{2.0}}
\put(  52.20,   55.24){\circle{2.0}}
\put(  77.07,   64.99){\circle{2.0}}

\put(   0.25,   50.67){\circle*{1.0}} 
\put(   0.50,   50.67){\circle*{1.0}} 
\put(   0.75,   50.67){\circle*{1.0}} 
\put(   1.00,   50.67){\circle*{1.0}} 
\put(   1.25,   50.67){\circle*{1.0}} 
\put(   1.50,   50.67){\circle*{1.0}} 
\put(   1.75,   50.68){\circle*{1.0}} 
\put(   2.00,   50.68){\circle*{1.0}} 
\put(   2.25,   50.68){\circle*{1.0}} 
\put(   2.50,   50.68){\circle*{1.0}} 
\put(   2.75,   50.68){\circle*{1.0}} 
\put(   3.00,   50.68){\circle*{1.0}} 
\put(   3.25,   50.68){\circle*{1.0}} 
\put(   3.50,   50.68){\circle*{1.0}} 
\put(   3.75,   50.69){\circle*{1.0}} 
\put(   4.00,   50.69){\circle*{1.0}} 
\put(   4.25,   50.69){\circle*{1.0}} 
\put(   4.50,   50.69){\circle*{1.0}} 
\put(   4.75,   50.69){\circle*{1.0}} 
\put(   5.00,   50.69){\circle*{1.0}} 
\put(   5.25,   50.69){\circle*{1.0}} 
\put(   5.50,   50.70){\circle*{1.0}} 
\put(   5.75,   50.70){\circle*{1.0}} 
\put(   6.00,   50.70){\circle*{1.0}} 
\put(   6.25,   50.70){\circle*{1.0}} 
\put(   6.50,   50.70){\circle*{1.0}} 
\put(   6.75,   50.70){\circle*{1.0}} 
\put(   7.00,   50.71){\circle*{1.0}} 
\put(   7.25,   50.71){\circle*{1.0}} 
\put(   7.50,   50.71){\circle*{1.0}} 
\put(   7.75,   50.71){\circle*{1.0}} 
\put(   8.00,   50.71){\circle*{1.0}} 
\put(   8.25,   50.72){\circle*{1.0}} 
\put(   8.50,   50.72){\circle*{1.0}} 
\put(   8.75,   50.72){\circle*{1.0}} 
\put(   9.00,   50.72){\circle*{1.0}} 
\put(   9.25,   50.72){\circle*{1.0}} 
\put(   9.50,   50.73){\circle*{1.0}} 
\put(   9.75,   50.73){\circle*{1.0}} 
\put(  10.00,   50.73){\circle*{1.0}} 
\put(  10.25,   50.73){\circle*{1.0}} 
\put(  10.50,   50.74){\circle*{1.0}} 
\put(  10.75,   50.74){\circle*{1.0}} 
\put(  11.00,   50.74){\circle*{1.0}} 
\put(  11.25,   50.74){\circle*{1.0}} 
\put(  11.50,   50.75){\circle*{1.0}} 
\put(  11.75,   50.75){\circle*{1.0}} 
\put(  12.00,   50.75){\circle*{1.0}} 
\put(  12.25,   50.75){\circle*{1.0}} 
\put(  12.50,   50.76){\circle*{1.0}} 
\put(  12.75,   50.76){\circle*{1.0}} 
\put(  13.00,   50.76){\circle*{1.0}} 
\put(  13.25,   50.77){\circle*{1.0}} 
\put(  13.50,   50.77){\circle*{1.0}} 
\put(  13.75,   50.77){\circle*{1.0}} 
\put(  14.00,   50.78){\circle*{1.0}} 
\put(  14.25,   50.78){\circle*{1.0}} 
\put(  14.50,   50.78){\circle*{1.0}} 
\put(  14.75,   50.79){\circle*{1.0}} 
\put(  15.00,   50.79){\circle*{1.0}} 
\put(  15.25,   50.79){\circle*{1.0}} 
\put(  15.50,   50.80){\circle*{1.0}} 
\put(  15.75,   50.80){\circle*{1.0}} 
\put(  16.00,   50.81){\circle*{1.0}} 
\put(  16.25,   50.81){\circle*{1.0}} 
\put(  16.50,   50.81){\circle*{1.0}} 
\put(  16.75,   50.82){\circle*{1.0}} 
\put(  17.00,   50.82){\circle*{1.0}} 
\put(  17.25,   50.83){\circle*{1.0}} 
\put(  17.50,   50.83){\circle*{1.0}} 
\put(  17.75,   50.84){\circle*{1.0}} 
\put(  18.00,   50.84){\circle*{1.0}} 
\put(  18.25,   50.85){\circle*{1.0}} 
\put(  18.50,   50.85){\circle*{1.0}} 
\put(  18.75,   50.86){\circle*{1.0}} 
\put(  19.00,   50.86){\circle*{1.0}} 
\put(  19.25,   50.87){\circle*{1.0}} 
\put(  19.50,   50.87){\circle*{1.0}} 
\put(  19.75,   50.88){\circle*{1.0}} 
\put(  20.00,   50.88){\circle*{1.0}} 
\put(  20.25,   50.89){\circle*{1.0}} 
\put(  20.50,   50.90){\circle*{1.0}} 
\put(  20.75,   50.90){\circle*{1.0}} 
\put(  21.00,   50.91){\circle*{1.0}} 
\put(  21.25,   50.92){\circle*{1.0}} 
\put(  21.50,   50.92){\circle*{1.0}} 
\put(  21.75,   50.93){\circle*{1.0}} 
\put(  22.00,   50.94){\circle*{1.0}} 
\put(  22.25,   50.94){\circle*{1.0}} 
\put(  22.50,   50.95){\circle*{1.0}} 
\put(  22.75,   50.96){\circle*{1.0}} 
\put(  23.00,   50.97){\circle*{1.0}} 
\put(  23.25,   50.97){\circle*{1.0}} 
\put(  23.50,   50.98){\circle*{1.0}} 
\put(  23.75,   50.99){\circle*{1.0}} 
\put(  24.00,   51.00){\circle*{1.0}} 
\put(  24.25,   51.01){\circle*{1.0}} 
\put(  24.50,   51.01){\circle*{1.0}} 
\put(  24.75,   51.02){\circle*{1.0}} 
\put(  25.00,   51.03){\circle*{1.0}} 
\put(  25.25,   51.04){\circle*{1.0}} 
\put(  25.50,   51.05){\circle*{1.0}} 
\put(  25.75,   51.06){\circle*{1.0}} 
\put(  26.00,   51.07){\circle*{1.0}} 
\put(  26.25,   51.08){\circle*{1.0}} 
\put(  26.50,   51.09){\circle*{1.0}} 
\put(  26.75,   51.10){\circle*{1.0}} 
\put(  27.00,   51.11){\circle*{1.0}} 
\put(  27.25,   51.12){\circle*{1.0}} 
\put(  27.50,   51.13){\circle*{1.0}} 
\put(  27.75,   51.15){\circle*{1.0}} 
\put(  28.00,   51.16){\circle*{1.0}} 
\put(  28.25,   51.17){\circle*{1.0}} 
\put(  28.50,   51.18){\circle*{1.0}} 
\put(  28.75,   51.19){\circle*{1.0}} 
\put(  29.00,   51.21){\circle*{1.0}} 
\put(  29.25,   51.22){\circle*{1.0}} 
\put(  29.50,   51.23){\circle*{1.0}} 
\put(  29.75,   51.25){\circle*{1.0}} 
\put(  30.00,   51.26){\circle*{1.0}} 
\put(  30.25,   51.28){\circle*{1.0}} 
\put(  30.50,   51.29){\circle*{1.0}} 
\put(  30.75,   51.30){\circle*{1.0}} 
\put(  31.00,   51.32){\circle*{1.0}} 
\put(  31.25,   51.34){\circle*{1.0}} 
\put(  31.50,   51.35){\circle*{1.0}} 
\put(  31.75,   51.37){\circle*{1.0}} 
\put(  32.00,   51.38){\circle*{1.0}} 
\put(  32.25,   51.40){\circle*{1.0}} 
\put(  32.50,   51.42){\circle*{1.0}} 
\put(  32.75,   51.44){\circle*{1.0}} 
\put(  33.00,   51.45){\circle*{1.0}} 
\put(  33.25,   51.47){\circle*{1.0}} 
\put(  33.50,   51.49){\circle*{1.0}} 
\put(  33.75,   51.51){\circle*{1.0}} 
\put(  34.00,   51.53){\circle*{1.0}} 
\put(  34.25,   51.55){\circle*{1.0}} 
\put(  34.50,   51.57){\circle*{1.0}} 
\put(  34.75,   51.59){\circle*{1.0}} 
\put(  35.00,   51.61){\circle*{1.0}} 
\put(  35.25,   51.63){\circle*{1.0}} 
\put(  35.50,   51.66){\circle*{1.0}} 
\put(  35.75,   51.68){\circle*{1.0}} 
\put(  36.00,   51.70){\circle*{1.0}} 
\put(  36.25,   51.73){\circle*{1.0}} 
\put(  36.50,   51.75){\circle*{1.0}} 
\put(  36.75,   51.78){\circle*{1.0}} 
\put(  37.00,   51.80){\circle*{1.0}} 
\put(  37.25,   51.83){\circle*{1.0}} 
\put(  37.50,   51.85){\circle*{1.0}} 
\put(  37.75,   51.88){\circle*{1.0}} 
\put(  38.00,   51.91){\circle*{1.0}} 
\put(  38.25,   51.93){\circle*{1.0}} 
\put(  38.50,   51.96){\circle*{1.0}} 
\put(  38.75,   51.99){\circle*{1.0}} 
\put(  39.00,   52.02){\circle*{1.0}} 
\put(  39.25,   52.05){\circle*{1.0}} 
\put(  39.50,   52.08){\circle*{1.0}} 
\put(  39.75,   52.11){\circle*{1.0}} 
\put(  40.00,   52.14){\circle*{1.0}} 
\put(  40.25,   52.18){\circle*{1.0}} 
\put(  40.50,   52.21){\circle*{1.0}} 
\put(  40.75,   52.24){\circle*{1.0}} 
\put(  41.00,   52.28){\circle*{1.0}} 
\put(  41.25,   52.31){\circle*{1.0}} 
\put(  41.50,   52.35){\circle*{1.0}} 
\put(  41.75,   52.39){\circle*{1.0}} 
\put(  42.00,   52.42){\circle*{1.0}} 
\put(  42.25,   52.46){\circle*{1.0}} 
\put(  42.50,   52.50){\circle*{1.0}} 
\put(  42.75,   52.54){\circle*{1.0}} 
\put(  43.00,   52.58){\circle*{1.0}} 
\put(  43.25,   52.62){\circle*{1.0}} 
\put(  43.50,   52.66){\circle*{1.0}} 
\put(  43.75,   52.70){\circle*{1.0}} 
\put(  44.00,   52.75){\circle*{1.0}} 
\put(  44.25,   52.79){\circle*{1.0}} 
\put(  44.50,   52.84){\circle*{1.0}} 
\put(  44.75,   52.88){\circle*{1.0}} 
\put(  45.00,   52.93){\circle*{1.0}} 
\put(  45.25,   52.97){\circle*{1.0}} 
\put(  45.50,   53.02){\circle*{1.0}} 
\put(  45.75,   53.07){\circle*{1.0}} 
\put(  46.00,   53.12){\circle*{1.0}} 
\put(  46.25,   53.17){\circle*{1.0}} 
\put(  46.50,   53.22){\circle*{1.0}} 
\put(  46.75,   53.28){\circle*{1.0}} 
\put(  47.00,   53.33){\circle*{1.0}} 
\put(  47.25,   53.38){\circle*{1.0}} 
\put(  47.50,   53.44){\circle*{1.0}} 
\put(  47.75,   53.49){\circle*{1.0}} 
\put(  48.00,   53.55){\circle*{1.0}} 
\put(  48.25,   53.61){\circle*{1.0}} 
\put(  48.50,   53.67){\circle*{1.0}} 
\put(  48.75,   53.73){\circle*{1.0}} 
\put(  49.00,   53.79){\circle*{1.0}} 
\put(  49.25,   53.85){\circle*{1.0}} 
\put(  49.50,   53.91){\circle*{1.0}} 
\put(  49.75,   53.97){\circle*{1.0}} 
\put(  50.00,   54.04){\circle*{1.0}} 
\put(  50.25,   54.10){\circle*{1.0}} 
\put(  50.50,   54.17){\circle*{1.0}} 
\put(  50.75,   54.24){\circle*{1.0}} 
\put(  51.00,   54.31){\circle*{1.0}} 
\put(  51.25,   54.38){\circle*{1.0}} 
\put(  51.50,   54.45){\circle*{1.0}} 
\put(  51.75,   54.52){\circle*{1.0}} 
\put(  52.00,   54.59){\circle*{1.0}} 
\put(  52.25,   54.66){\circle*{1.0}} 
\put(  52.50,   54.74){\circle*{1.0}} 
\put(  52.75,   54.81){\circle*{1.0}} 
\put(  53.00,   54.89){\circle*{1.0}} 
\put(  53.25,   54.97){\circle*{1.0}} 
\put(  53.50,   55.05){\circle*{1.0}} 
\put(  53.75,   55.13){\circle*{1.0}} 
\put(  54.00,   55.21){\circle*{1.0}} 
\put(  54.25,   55.29){\circle*{1.0}} 
\put(  54.50,   55.37){\circle*{1.0}} 
\put(  54.75,   55.46){\circle*{1.0}} 
\put(  55.00,   55.54){\circle*{1.0}} 
\put(  55.25,   55.63){\circle*{1.0}} 
\put(  55.50,   55.71){\circle*{1.0}} 
\put(  55.75,   55.80){\circle*{1.0}} 
\put(  56.00,   55.89){\circle*{1.0}} 
\put(  56.25,   55.98){\circle*{1.0}} 
\put(  56.50,   56.07){\circle*{1.0}} 
\put(  56.75,   56.16){\circle*{1.0}} 
\put(  57.00,   56.25){\circle*{1.0}} 
\put(  57.25,   56.35){\circle*{1.0}} 
\put(  57.50,   56.44){\circle*{1.0}} 
\put(  57.75,   56.54){\circle*{1.0}} 
\put(  58.00,   56.63){\circle*{1.0}} 
\put(  58.25,   56.73){\circle*{1.0}} 
\put(  58.50,   56.83){\circle*{1.0}} 
\put(  58.75,   56.93){\circle*{1.0}} 
\put(  59.00,   57.03){\circle*{1.0}} 
\put(  59.25,   57.13){\circle*{1.0}} 
\put(  59.50,   57.23){\circle*{1.0}} 
\put(  59.75,   57.33){\circle*{1.0}} 
\put(  60.00,   57.43){\circle*{1.0}} 
\put(  60.25,   57.54){\circle*{1.0}} 
\put(  60.50,   57.64){\circle*{1.0}} 
\put(  60.75,   57.75){\circle*{1.0}} 
\put(  61.00,   57.86){\circle*{1.0}} 
\put(  61.25,   57.96){\circle*{1.0}} 
\put(  61.50,   58.07){\circle*{1.0}} 
\put(  61.75,   58.18){\circle*{1.0}} 
\put(  62.00,   58.29){\circle*{1.0}} 
\put(  62.25,   58.40){\circle*{1.0}} 
\put(  62.50,   58.51){\circle*{1.0}} 
\put(  62.75,   58.62){\circle*{1.0}} 
\put(  63.00,   58.73){\circle*{1.0}} 
\put(  63.25,   58.84){\circle*{1.0}} 
\put(  63.50,   58.95){\circle*{1.0}} 
\put(  63.75,   59.07){\circle*{1.0}} 
\put(  64.00,   59.18){\circle*{1.0}} 
\put(  64.25,   59.30){\circle*{1.0}} 
\put(  64.50,   59.41){\circle*{1.0}} 
\put(  64.75,   59.52){\circle*{1.0}} 
\put(  65.00,   59.64){\circle*{1.0}} 
\put(  65.25,   59.76){\circle*{1.0}} 
\put(  65.50,   59.87){\circle*{1.0}} 
\put(  65.75,   59.99){\circle*{1.0}} 
\put(  66.00,   60.10){\circle*{1.0}} 
\put(  66.25,   60.22){\circle*{1.0}} 
\put(  66.50,   60.34){\circle*{1.0}} 
\put(  66.75,   60.45){\circle*{1.0}} 
\put(  67.00,   60.57){\circle*{1.0}} 
\put(  67.25,   60.69){\circle*{1.0}} 
\put(  67.50,   60.80){\circle*{1.0}} 
\put(  67.75,   60.92){\circle*{1.0}} 
\put(  68.00,   61.04){\circle*{1.0}} 
\put(  68.25,   61.16){\circle*{1.0}} 
\put(  68.50,   61.27){\circle*{1.0}} 
\put(  68.75,   61.39){\circle*{1.0}} 
\put(  69.00,   61.51){\circle*{1.0}} 
\put(  69.25,   61.63){\circle*{1.0}} 
\put(  69.50,   61.74){\circle*{1.0}} 
\put(  69.75,   61.86){\circle*{1.0}} 
\put(  70.00,   61.98){\circle*{1.0}} 
\put(  70.25,   62.09){\circle*{1.0}} 
\put(  70.50,   62.21){\circle*{1.0}} 
\put(  70.75,   62.32){\circle*{1.0}} 
\put(  71.00,   62.44){\circle*{1.0}} 
\put(  71.25,   62.55){\circle*{1.0}} 
\put(  71.50,   62.67){\circle*{1.0}} 
\put(  71.75,   62.78){\circle*{1.0}} 
\put(  72.00,   62.90){\circle*{1.0}} 
\put(  72.25,   63.01){\circle*{1.0}} 
\put(  72.50,   63.12){\circle*{1.0}} 
\put(  72.75,   63.23){\circle*{1.0}} 
\put(  73.00,   63.35){\circle*{1.0}} 
\put(  73.25,   63.46){\circle*{1.0}} 
\put(  73.50,   63.57){\circle*{1.0}} 
\put(  73.75,   63.68){\circle*{1.0}} 
\put(  74.00,   63.79){\circle*{1.0}} 
\put(  74.25,   63.90){\circle*{1.0}} 
\put(  74.50,   64.00){\circle*{1.0}} 
\put(  74.75,   64.11){\circle*{1.0}} 
\put(  75.00,   64.22){\circle*{1.0}} 
\put(  75.25,   64.32){\circle*{1.0}} 
\put(  75.50,   64.43){\circle*{1.0}} 
\put(  75.75,   64.53){\circle*{1.0}} 
\put(  76.00,   64.64){\circle*{1.0}} 
\put(  76.25,   64.74){\circle*{1.0}} 
\put(  76.50,   64.84){\circle*{1.0}} 
\put(  76.75,   64.94){\circle*{1.0}} 
\put(  77.00,   65.04){\circle*{1.0}} 
\put(  77.25,   65.14){\circle*{1.0}} 
\put(  77.50,   65.24){\circle*{1.0}} 
\put(  77.75,   65.34){\circle*{1.0}} 
\put(  78.00,   65.44){\circle*{1.0}} 
\put(  78.25,   65.53){\circle*{1.0}} 
\put(  78.50,   65.63){\circle*{1.0}} 
\put(  78.75,   65.72){\circle*{1.0}} 
\put(  79.00,   65.81){\circle*{1.0}} 
\put(  79.25,   65.91){\circle*{1.0}} 
\put(  79.50,   66.00){\circle*{1.0}} 
\put(  79.75,   66.09){\circle*{1.0}} 
\put(  80.00,   66.18){\circle*{1.0}} 
\put(  80.25,   66.26){\circle*{1.0}} 
\put(  80.50,   66.35){\circle*{1.0}} 
\put(  80.75,   66.44){\circle*{1.0}} 
\put(  81.00,   66.52){\circle*{1.0}} 
\put(  81.25,   66.61){\circle*{1.0}} 
\put(  81.50,   66.69){\circle*{1.0}} 
\put(  81.75,   66.77){\circle*{1.0}} 
\put(  82.00,   66.85){\circle*{1.0}} 
\put(  82.25,   66.93){\circle*{1.0}} 
\put(  82.50,   67.01){\circle*{1.0}} 
\put(  82.75,   67.09){\circle*{1.0}} 
\put(  83.00,   67.17){\circle*{1.0}} 
\put(  83.25,   67.24){\circle*{1.0}} 
\put(  83.50,   67.32){\circle*{1.0}} 
\put(  83.75,   67.39){\circle*{1.0}} 
\put(  84.00,   67.47){\circle*{1.0}} 
\put(  84.25,   67.54){\circle*{1.0}} 
\put(  84.50,   67.61){\circle*{1.0}} 
\put(  84.75,   67.68){\circle*{1.0}} 
\put(  85.00,   67.75){\circle*{1.0}} 
\put(  85.25,   67.82){\circle*{1.0}} 
\put(  85.50,   67.88){\circle*{1.0}} 
\put(  85.75,   67.95){\circle*{1.0}} 
\put(  86.00,   68.01){\circle*{1.0}} 
\put(  86.25,   68.08){\circle*{1.0}} 
\put(  86.50,   68.14){\circle*{1.0}} 
\put(  86.75,   68.20){\circle*{1.0}} 
\put(  87.00,   68.26){\circle*{1.0}} 
\put(  87.25,   68.32){\circle*{1.0}} 
\put(  87.50,   68.38){\circle*{1.0}} 
\put(  87.75,   68.44){\circle*{1.0}} 
\put(  88.00,   68.50){\circle*{1.0}} 
\put(  88.25,   68.56){\circle*{1.0}} 
\put(  88.50,   68.61){\circle*{1.0}} 
\put(  88.75,   68.67){\circle*{1.0}} 
\put(  89.00,   68.72){\circle*{1.0}} 
\put(  89.25,   68.77){\circle*{1.0}} 
\put(  89.50,   68.82){\circle*{1.0}} 
\put(  89.75,   68.88){\circle*{1.0}} 
\put(  90.00,   68.93){\circle*{1.0}} 
\put(  90.25,   68.97){\circle*{1.0}} 
\put(  90.50,   69.02){\circle*{1.0}} 
\put(  90.75,   69.07){\circle*{1.0}} 
\put(  91.00,   69.12){\circle*{1.0}} 
\put(  91.25,   69.16){\circle*{1.0}} 
\put(  91.50,   69.21){\circle*{1.0}} 
\put(  91.75,   69.25){\circle*{1.0}} 
\put(  92.00,   69.30){\circle*{1.0}} 
\put(  92.25,   69.34){\circle*{1.0}} 
\put(  92.50,   69.38){\circle*{1.0}} 
\put(  92.75,   69.42){\circle*{1.0}} 
\put(  93.00,   69.46){\circle*{1.0}} 
\put(  93.25,   69.50){\circle*{1.0}} 
\put(  93.50,   69.54){\circle*{1.0}} 
\put(  93.75,   69.58){\circle*{1.0}} 
\put(  94.00,   69.62){\circle*{1.0}} 
\put(  94.25,   69.65){\circle*{1.0}} 
\put(  94.50,   69.69){\circle*{1.0}} 
\put(  94.75,   69.73){\circle*{1.0}} 
\put(  95.00,   69.76){\circle*{1.0}} 
\put(  95.25,   69.79){\circle*{1.0}} 
\put(  95.50,   69.83){\circle*{1.0}} 
\put(  95.75,   69.86){\circle*{1.0}} 
\put(  96.00,   69.89){\circle*{1.0}} 
\put(  96.25,   69.92){\circle*{1.0}} 
\put(  96.50,   69.96){\circle*{1.0}} 
\put(  96.75,   69.99){\circle*{1.0}} 
\put(  97.00,   70.02){\circle*{1.0}} 
\put(  97.25,   70.05){\circle*{1.0}} 
\put(  97.50,   70.07){\circle*{1.0}} 
\put(  97.75,   70.10){\circle*{1.0}} 
\put(  98.00,   70.13){\circle*{1.0}} 
\put(  98.25,   70.16){\circle*{1.0}} 
\put(  98.50,   70.18){\circle*{1.0}} 
\put(  98.75,   70.21){\circle*{1.0}} 
\put(  99.00,   70.23){\circle*{1.0}} 
\put(  99.25,   70.26){\circle*{1.0}} 
\put(  99.50,   70.28){\circle*{1.0}} 
\put(  99.75,   70.31){\circle*{1.0}} 

\put(   2.20,   28.40){\circle{2.0}}
\put(  27.07,   29.26){\circle{2.0}}
\put(  52.20,   31.81){\circle{2.0}}
\put(  77.07,   42.85){\circle{2.0}}

\put(   0.25,   28.34){\circle*{1.0}} 
\put(   0.50,   28.35){\circle*{1.0}} 
\put(   0.75,   28.35){\circle*{1.0}} 
\put(   1.00,   28.35){\circle*{1.0}} 
\put(   1.25,   28.35){\circle*{1.0}} 
\put(   1.50,   28.35){\circle*{1.0}} 
\put(   1.75,   28.35){\circle*{1.0}} 
\put(   2.00,   28.35){\circle*{1.0}} 
\put(   2.25,   28.35){\circle*{1.0}} 
\put(   2.50,   28.35){\circle*{1.0}} 
\put(   2.75,   28.36){\circle*{1.0}} 
\put(   3.00,   28.36){\circle*{1.0}} 
\put(   3.25,   28.36){\circle*{1.0}} 
\put(   3.50,   28.36){\circle*{1.0}} 
\put(   3.75,   28.36){\circle*{1.0}} 
\put(   4.00,   28.36){\circle*{1.0}} 
\put(   4.25,   28.36){\circle*{1.0}} 
\put(   4.50,   28.36){\circle*{1.0}} 
\put(   4.75,   28.37){\circle*{1.0}} 
\put(   5.00,   28.37){\circle*{1.0}} 
\put(   5.25,   28.37){\circle*{1.0}} 
\put(   5.50,   28.37){\circle*{1.0}} 
\put(   5.75,   28.37){\circle*{1.0}} 
\put(   6.00,   28.37){\circle*{1.0}} 
\put(   6.25,   28.38){\circle*{1.0}} 
\put(   6.50,   28.38){\circle*{1.0}} 
\put(   6.75,   28.38){\circle*{1.0}} 
\put(   7.00,   28.38){\circle*{1.0}} 
\put(   7.25,   28.38){\circle*{1.0}} 
\put(   7.50,   28.38){\circle*{1.0}} 
\put(   7.75,   28.39){\circle*{1.0}} 
\put(   8.00,   28.39){\circle*{1.0}} 
\put(   8.25,   28.39){\circle*{1.0}} 
\put(   8.50,   28.39){\circle*{1.0}} 
\put(   8.75,   28.39){\circle*{1.0}} 
\put(   9.00,   28.40){\circle*{1.0}} 
\put(   9.25,   28.40){\circle*{1.0}} 
\put(   9.50,   28.40){\circle*{1.0}} 
\put(   9.75,   28.40){\circle*{1.0}} 
\put(  10.00,   28.41){\circle*{1.0}} 
\put(  10.25,   28.41){\circle*{1.0}} 
\put(  10.50,   28.41){\circle*{1.0}} 
\put(  10.75,   28.41){\circle*{1.0}} 
\put(  11.00,   28.42){\circle*{1.0}} 
\put(  11.25,   28.42){\circle*{1.0}} 
\put(  11.50,   28.42){\circle*{1.0}} 
\put(  11.75,   28.42){\circle*{1.0}} 
\put(  12.00,   28.43){\circle*{1.0}} 
\put(  12.25,   28.43){\circle*{1.0}} 
\put(  12.50,   28.43){\circle*{1.0}} 
\put(  12.75,   28.44){\circle*{1.0}} 
\put(  13.00,   28.44){\circle*{1.0}} 
\put(  13.25,   28.44){\circle*{1.0}} 
\put(  13.50,   28.45){\circle*{1.0}} 
\put(  13.75,   28.45){\circle*{1.0}} 
\put(  14.00,   28.45){\circle*{1.0}} 
\put(  14.25,   28.46){\circle*{1.0}} 
\put(  14.50,   28.46){\circle*{1.0}} 
\put(  14.75,   28.46){\circle*{1.0}} 
\put(  15.00,   28.47){\circle*{1.0}} 
\put(  15.25,   28.47){\circle*{1.0}} 
\put(  15.50,   28.47){\circle*{1.0}} 
\put(  15.75,   28.48){\circle*{1.0}} 
\put(  16.00,   28.48){\circle*{1.0}} 
\put(  16.25,   28.49){\circle*{1.0}} 
\put(  16.50,   28.49){\circle*{1.0}} 
\put(  16.75,   28.49){\circle*{1.0}} 
\put(  17.00,   28.50){\circle*{1.0}} 
\put(  17.25,   28.50){\circle*{1.0}} 
\put(  17.50,   28.51){\circle*{1.0}} 
\put(  17.75,   28.51){\circle*{1.0}} 
\put(  18.00,   28.52){\circle*{1.0}} 
\put(  18.25,   28.52){\circle*{1.0}} 
\put(  18.50,   28.53){\circle*{1.0}} 
\put(  18.75,   28.53){\circle*{1.0}} 
\put(  19.00,   28.54){\circle*{1.0}} 
\put(  19.25,   28.54){\circle*{1.0}} 
\put(  19.50,   28.55){\circle*{1.0}} 
\put(  19.75,   28.55){\circle*{1.0}} 
\put(  20.00,   28.56){\circle*{1.0}} 
\put(  20.25,   28.57){\circle*{1.0}} 
\put(  20.50,   28.57){\circle*{1.0}} 
\put(  20.75,   28.58){\circle*{1.0}} 
\put(  21.00,   28.59){\circle*{1.0}} 
\put(  21.25,   28.59){\circle*{1.0}} 
\put(  21.50,   28.60){\circle*{1.0}} 
\put(  21.75,   28.61){\circle*{1.0}} 
\put(  22.00,   28.61){\circle*{1.0}} 
\put(  22.25,   28.62){\circle*{1.0}} 
\put(  22.50,   28.63){\circle*{1.0}} 
\put(  22.75,   28.63){\circle*{1.0}} 
\put(  23.00,   28.64){\circle*{1.0}} 
\put(  23.25,   28.65){\circle*{1.0}} 
\put(  23.50,   28.66){\circle*{1.0}} 
\put(  23.75,   28.67){\circle*{1.0}} 
\put(  24.00,   28.67){\circle*{1.0}} 
\put(  24.25,   28.68){\circle*{1.0}} 
\put(  24.50,   28.69){\circle*{1.0}} 
\put(  24.75,   28.70){\circle*{1.0}} 
\put(  25.00,   28.71){\circle*{1.0}} 
\put(  25.25,   28.72){\circle*{1.0}} 
\put(  25.50,   28.73){\circle*{1.0}} 
\put(  25.75,   28.74){\circle*{1.0}} 
\put(  26.00,   28.75){\circle*{1.0}} 
\put(  26.25,   28.76){\circle*{1.0}} 
\put(  26.50,   28.77){\circle*{1.0}} 
\put(  26.75,   28.78){\circle*{1.0}} 
\put(  27.00,   28.79){\circle*{1.0}} 
\put(  27.25,   28.80){\circle*{1.0}} 
\put(  27.50,   28.81){\circle*{1.0}} 
\put(  27.75,   28.82){\circle*{1.0}} 
\put(  28.00,   28.83){\circle*{1.0}} 
\put(  28.25,   28.85){\circle*{1.0}} 
\put(  28.50,   28.86){\circle*{1.0}} 
\put(  28.75,   28.87){\circle*{1.0}} 
\put(  29.00,   28.88){\circle*{1.0}} 
\put(  29.25,   28.90){\circle*{1.0}} 
\put(  29.50,   28.91){\circle*{1.0}} 
\put(  29.75,   28.92){\circle*{1.0}} 
\put(  30.00,   28.94){\circle*{1.0}} 
\put(  30.25,   28.95){\circle*{1.0}} 
\put(  30.50,   28.97){\circle*{1.0}} 
\put(  30.75,   28.98){\circle*{1.0}} 
\put(  31.00,   29.00){\circle*{1.0}} 
\put(  31.25,   29.01){\circle*{1.0}} 
\put(  31.50,   29.03){\circle*{1.0}} 
\put(  31.75,   29.05){\circle*{1.0}} 
\put(  32.00,   29.06){\circle*{1.0}} 
\put(  32.25,   29.08){\circle*{1.0}} 
\put(  32.50,   29.10){\circle*{1.0}} 
\put(  32.75,   29.11){\circle*{1.0}} 
\put(  33.00,   29.13){\circle*{1.0}} 
\put(  33.25,   29.15){\circle*{1.0}} 
\put(  33.50,   29.17){\circle*{1.0}} 
\put(  33.75,   29.19){\circle*{1.0}} 
\put(  34.00,   29.21){\circle*{1.0}} 
\put(  34.25,   29.23){\circle*{1.0}} 
\put(  34.50,   29.25){\circle*{1.0}} 
\put(  34.75,   29.27){\circle*{1.0}} 
\put(  35.00,   29.29){\circle*{1.0}} 
\put(  35.25,   29.31){\circle*{1.0}} 
\put(  35.50,   29.34){\circle*{1.0}} 
\put(  35.75,   29.36){\circle*{1.0}} 
\put(  36.00,   29.38){\circle*{1.0}} 
\put(  36.25,   29.41){\circle*{1.0}} 
\put(  36.50,   29.43){\circle*{1.0}} 
\put(  36.75,   29.45){\circle*{1.0}} 
\put(  37.00,   29.48){\circle*{1.0}} 
\put(  37.25,   29.51){\circle*{1.0}} 
\put(  37.50,   29.53){\circle*{1.0}} 
\put(  37.75,   29.56){\circle*{1.0}} 
\put(  38.00,   29.59){\circle*{1.0}} 
\put(  38.25,   29.61){\circle*{1.0}} 
\put(  38.50,   29.64){\circle*{1.0}} 
\put(  38.75,   29.67){\circle*{1.0}} 
\put(  39.00,   29.70){\circle*{1.0}} 
\put(  39.25,   29.73){\circle*{1.0}} 
\put(  39.50,   29.76){\circle*{1.0}} 
\put(  39.75,   29.79){\circle*{1.0}} 
\put(  40.00,   29.82){\circle*{1.0}} 
\put(  40.25,   29.86){\circle*{1.0}} 
\put(  40.50,   29.89){\circle*{1.0}} 
\put(  40.75,   29.92){\circle*{1.0}} 
\put(  41.00,   29.96){\circle*{1.0}} 
\put(  41.25,   29.99){\circle*{1.0}} 
\put(  41.50,   30.03){\circle*{1.0}} 
\put(  41.75,   30.07){\circle*{1.0}} 
\put(  42.00,   30.10){\circle*{1.0}} 
\put(  42.25,   30.14){\circle*{1.0}} 
\put(  42.50,   30.18){\circle*{1.0}} 
\put(  42.75,   30.22){\circle*{1.0}} 
\put(  43.00,   30.26){\circle*{1.0}} 
\put(  43.25,   30.30){\circle*{1.0}} 
\put(  43.50,   30.34){\circle*{1.0}} 
\put(  43.75,   30.39){\circle*{1.0}} 
\put(  44.00,   30.43){\circle*{1.0}} 
\put(  44.25,   30.47){\circle*{1.0}} 
\put(  44.50,   30.52){\circle*{1.0}} 
\put(  44.75,   30.56){\circle*{1.0}} 
\put(  45.00,   30.61){\circle*{1.0}} 
\put(  45.25,   30.66){\circle*{1.0}} 
\put(  45.50,   30.71){\circle*{1.0}} 
\put(  45.75,   30.76){\circle*{1.0}} 
\put(  46.00,   30.81){\circle*{1.0}} 
\put(  46.25,   30.86){\circle*{1.0}} 
\put(  46.50,   30.91){\circle*{1.0}} 
\put(  46.75,   30.96){\circle*{1.0}} 
\put(  47.00,   31.01){\circle*{1.0}} 
\put(  47.25,   31.07){\circle*{1.0}} 
\put(  47.50,   31.12){\circle*{1.0}} 
\put(  47.75,   31.18){\circle*{1.0}} 
\put(  48.00,   31.24){\circle*{1.0}} 
\put(  48.25,   31.29){\circle*{1.0}} 
\put(  48.50,   31.35){\circle*{1.0}} 
\put(  48.75,   31.41){\circle*{1.0}} 
\put(  49.00,   31.47){\circle*{1.0}} 
\put(  49.25,   31.54){\circle*{1.0}} 
\put(  49.50,   31.60){\circle*{1.0}} 
\put(  49.75,   31.66){\circle*{1.0}} 
\put(  50.00,   31.73){\circle*{1.0}} 
\put(  50.25,   31.79){\circle*{1.0}} 
\put(  50.50,   31.86){\circle*{1.0}} 
\put(  50.75,   31.93){\circle*{1.0}} 
\put(  51.00,   32.00){\circle*{1.0}} 
\put(  51.25,   32.06){\circle*{1.0}} 
\put(  51.50,   32.14){\circle*{1.0}} 
\put(  51.75,   32.21){\circle*{1.0}} 
\put(  52.00,   32.28){\circle*{1.0}} 
\put(  52.25,   32.35){\circle*{1.0}} 
\put(  52.50,   32.43){\circle*{1.0}} 
\put(  52.75,   32.50){\circle*{1.0}} 
\put(  53.00,   32.58){\circle*{1.0}} 
\put(  53.25,   32.66){\circle*{1.0}} 
\put(  53.50,   32.74){\circle*{1.0}} 
\put(  53.75,   32.82){\circle*{1.0}} 
\put(  54.00,   32.90){\circle*{1.0}} 
\put(  54.25,   32.98){\circle*{1.0}} 
\put(  54.50,   33.06){\circle*{1.0}} 
\put(  54.75,   33.15){\circle*{1.0}} 
\put(  55.00,   33.23){\circle*{1.0}} 
\put(  55.25,   33.32){\circle*{1.0}} 
\put(  55.50,   33.41){\circle*{1.0}} 
\put(  55.75,   33.49){\circle*{1.0}} 
\put(  56.00,   33.58){\circle*{1.0}} 
\put(  56.25,   33.67){\circle*{1.0}} 
\put(  56.50,   33.76){\circle*{1.0}} 
\put(  56.75,   33.85){\circle*{1.0}} 
\put(  57.00,   33.95){\circle*{1.0}} 
\put(  57.25,   34.04){\circle*{1.0}} 
\put(  57.50,   34.14){\circle*{1.0}} 
\put(  57.75,   34.23){\circle*{1.0}} 
\put(  58.00,   34.33){\circle*{1.0}} 
\put(  58.25,   34.43){\circle*{1.0}} 
\put(  58.50,   34.52){\circle*{1.0}} 
\put(  58.75,   34.62){\circle*{1.0}} 
\put(  59.00,   34.72){\circle*{1.0}} 
\put(  59.25,   34.83){\circle*{1.0}} 
\put(  59.50,   34.93){\circle*{1.0}} 
\put(  59.75,   35.03){\circle*{1.0}} 
\put(  60.00,   35.13){\circle*{1.0}} 
\put(  60.25,   35.24){\circle*{1.0}} 
\put(  60.50,   35.34){\circle*{1.0}} 
\put(  60.75,   35.45){\circle*{1.0}} 
\put(  61.00,   35.56){\circle*{1.0}} 
\put(  61.25,   35.66){\circle*{1.0}} 
\put(  61.50,   35.77){\circle*{1.0}} 
\put(  61.75,   35.88){\circle*{1.0}} 
\put(  62.00,   35.99){\circle*{1.0}} 
\put(  62.25,   36.10){\circle*{1.0}} 
\put(  62.50,   36.21){\circle*{1.0}} 
\put(  62.75,   36.32){\circle*{1.0}} 
\put(  63.00,   36.43){\circle*{1.0}} 
\put(  63.25,   36.54){\circle*{1.0}} 
\put(  63.50,   36.66){\circle*{1.0}} 
\put(  63.75,   36.77){\circle*{1.0}} 
\put(  64.00,   36.88){\circle*{1.0}} 
\put(  64.25,   37.00){\circle*{1.0}} 
\put(  64.50,   37.11){\circle*{1.0}} 
\put(  64.75,   37.23){\circle*{1.0}} 
\put(  65.00,   37.34){\circle*{1.0}} 
\put(  65.25,   37.46){\circle*{1.0}} 
\put(  65.50,   37.58){\circle*{1.0}} 
\put(  65.75,   37.69){\circle*{1.0}} 
\put(  66.00,   37.81){\circle*{1.0}} 
\put(  66.25,   37.93){\circle*{1.0}} 
\put(  66.50,   38.04){\circle*{1.0}} 
\put(  66.75,   38.16){\circle*{1.0}} 
\put(  67.00,   38.28){\circle*{1.0}} 
\put(  67.25,   38.40){\circle*{1.0}} 
\put(  67.50,   38.51){\circle*{1.0}} 
\put(  67.75,   38.63){\circle*{1.0}} 
\put(  68.00,   38.75){\circle*{1.0}} 
\put(  68.25,   38.87){\circle*{1.0}} 
\put(  68.50,   38.98){\circle*{1.0}} 
\put(  68.75,   39.10){\circle*{1.0}} 
\put(  69.00,   39.22){\circle*{1.0}} 
\put(  69.25,   39.34){\circle*{1.0}} 
\put(  69.50,   39.45){\circle*{1.0}} 
\put(  69.75,   39.57){\circle*{1.0}} 
\put(  70.00,   39.69){\circle*{1.0}} 
\put(  70.25,   39.80){\circle*{1.0}} 
\put(  70.50,   39.92){\circle*{1.0}} 
\put(  70.75,   40.03){\circle*{1.0}} 
\put(  71.00,   40.15){\circle*{1.0}} 
\put(  71.25,   40.27){\circle*{1.0}} 
\put(  71.50,   40.38){\circle*{1.0}} 
\put(  71.75,   40.49){\circle*{1.0}} 
\put(  72.00,   40.61){\circle*{1.0}} 
\put(  72.25,   40.72){\circle*{1.0}} 
\put(  72.50,   40.84){\circle*{1.0}} 
\put(  72.75,   40.95){\circle*{1.0}} 
\put(  73.00,   41.06){\circle*{1.0}} 
\put(  73.25,   41.17){\circle*{1.0}} 
\put(  73.50,   41.28){\circle*{1.0}} 
\put(  73.75,   41.39){\circle*{1.0}} 
\put(  74.00,   41.50){\circle*{1.0}} 
\put(  74.25,   41.61){\circle*{1.0}} 
\put(  74.50,   41.72){\circle*{1.0}} 
\put(  74.75,   41.83){\circle*{1.0}} 
\put(  75.00,   41.93){\circle*{1.0}} 
\put(  75.25,   42.04){\circle*{1.0}} 
\put(  75.50,   42.15){\circle*{1.0}} 
\put(  75.75,   42.25){\circle*{1.0}} 
\put(  76.00,   42.35){\circle*{1.0}} 
\put(  76.25,   42.46){\circle*{1.0}} 
\put(  76.50,   42.56){\circle*{1.0}} 
\put(  76.75,   42.66){\circle*{1.0}} 
\put(  77.00,   42.76){\circle*{1.0}} 
\put(  77.25,   42.86){\circle*{1.0}} 
\put(  77.50,   42.96){\circle*{1.0}} 
\put(  77.75,   43.06){\circle*{1.0}} 
\put(  78.00,   43.15){\circle*{1.0}} 
\put(  78.25,   43.25){\circle*{1.0}} 
\put(  78.50,   43.35){\circle*{1.0}} 
\put(  78.75,   43.44){\circle*{1.0}} 
\put(  79.00,   43.53){\circle*{1.0}} 
\put(  79.25,   43.63){\circle*{1.0}} 
\put(  79.50,   43.72){\circle*{1.0}} 
\put(  79.75,   43.81){\circle*{1.0}} 
\put(  80.00,   43.90){\circle*{1.0}} 
\put(  80.25,   43.98){\circle*{1.0}} 
\put(  80.50,   44.07){\circle*{1.0}} 
\put(  80.75,   44.16){\circle*{1.0}} 
\put(  81.00,   44.24){\circle*{1.0}} 
\put(  81.25,   44.33){\circle*{1.0}} 
\put(  81.50,   44.41){\circle*{1.0}} 
\put(  81.75,   44.49){\circle*{1.0}} 
\put(  82.00,   44.58){\circle*{1.0}} 
\put(  82.25,   44.66){\circle*{1.0}} 
\put(  82.50,   44.73){\circle*{1.0}} 
\put(  82.75,   44.81){\circle*{1.0}} 
\put(  83.00,   44.89){\circle*{1.0}} 
\put(  83.25,   44.97){\circle*{1.0}} 
\put(  83.50,   45.04){\circle*{1.0}} 
\put(  83.75,   45.12){\circle*{1.0}} 
\put(  84.00,   45.19){\circle*{1.0}} 
\put(  84.25,   45.26){\circle*{1.0}} 
\put(  84.50,   45.33){\circle*{1.0}} 
\put(  84.75,   45.40){\circle*{1.0}} 
\put(  85.00,   45.47){\circle*{1.0}} 
\put(  85.25,   45.54){\circle*{1.0}} 
\put(  85.50,   45.61){\circle*{1.0}} 
\put(  85.75,   45.67){\circle*{1.0}} 
\put(  86.00,   45.74){\circle*{1.0}} 
\put(  86.25,   45.80){\circle*{1.0}} 
\put(  86.50,   45.86){\circle*{1.0}} 
\put(  86.75,   45.93){\circle*{1.0}} 
\put(  87.00,   45.99){\circle*{1.0}} 
\put(  87.25,   46.05){\circle*{1.0}} 
\put(  87.50,   46.11){\circle*{1.0}} 
\put(  87.75,   46.17){\circle*{1.0}} 
\put(  88.00,   46.22){\circle*{1.0}} 
\put(  88.25,   46.28){\circle*{1.0}} 
\put(  88.50,   46.34){\circle*{1.0}} 
\put(  88.75,   46.39){\circle*{1.0}} 
\put(  89.00,   46.44){\circle*{1.0}} 
\put(  89.25,   46.50){\circle*{1.0}} 
\put(  89.50,   46.55){\circle*{1.0}} 
\put(  89.75,   46.60){\circle*{1.0}} 
\put(  90.00,   46.65){\circle*{1.0}} 
\put(  90.25,   46.70){\circle*{1.0}} 
\put(  90.50,   46.75){\circle*{1.0}} 
\put(  90.75,   46.80){\circle*{1.0}} 
\put(  91.00,   46.84){\circle*{1.0}} 
\put(  91.25,   46.89){\circle*{1.0}} 
\put(  91.50,   46.93){\circle*{1.0}} 
\put(  91.75,   46.98){\circle*{1.0}} 
\put(  92.00,   47.02){\circle*{1.0}} 
\put(  92.25,   47.06){\circle*{1.0}} 
\put(  92.50,   47.11){\circle*{1.0}} 
\put(  92.75,   47.15){\circle*{1.0}} 
\put(  93.00,   47.19){\circle*{1.0}} 
\put(  93.25,   47.23){\circle*{1.0}} 
\put(  93.50,   47.27){\circle*{1.0}} 
\put(  93.75,   47.31){\circle*{1.0}} 
\put(  94.00,   47.34){\circle*{1.0}} 
\put(  94.25,   47.38){\circle*{1.0}} 
\put(  94.50,   47.42){\circle*{1.0}} 
\put(  94.75,   47.45){\circle*{1.0}} 
\put(  95.00,   47.49){\circle*{1.0}} 
\put(  95.25,   47.52){\circle*{1.0}} 
\put(  95.50,   47.55){\circle*{1.0}} 
\put(  95.75,   47.59){\circle*{1.0}} 
\put(  96.00,   47.62){\circle*{1.0}} 
\put(  96.25,   47.65){\circle*{1.0}} 
\put(  96.50,   47.68){\circle*{1.0}} 
\put(  96.75,   47.71){\circle*{1.0}} 
\put(  97.00,   47.74){\circle*{1.0}} 
\put(  97.25,   47.77){\circle*{1.0}} 
\put(  97.50,   47.80){\circle*{1.0}} 
\put(  97.75,   47.83){\circle*{1.0}} 
\put(  98.00,   47.86){\circle*{1.0}} 
\put(  98.25,   47.88){\circle*{1.0}} 
\put(  98.50,   47.91){\circle*{1.0}} 
\put(  98.75,   47.94){\circle*{1.0}} 
\put(  99.00,   47.96){\circle*{1.0}} 
\put(  99.25,   47.99){\circle*{1.0}} 
\put(  99.50,   48.01){\circle*{1.0}} 
\put(  99.75,   48.03){\circle*{1.0}} 

\end{picture}
\hspace*{20 mm}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-10){0.5}
\put(92,-10){2.5}
\put(50,-10){$\log \omega$}
\put(-14,0){0.5}
\put(-14,94){2.5}
\put(-24,70){$\log E^{\prime}$}
\put(102,92){\small 1}
\put(102,82){\small 2}
\put(102,74){\small 3}
\put(8,4){B}

\put(   2.20,   73.73){\circle{2.0}} 
\put(  27.07,   74.38){\circle{2.0}} 
\put(  52.20,   77.67){\circle{2.0}} 
\put(  77.07,   87.72){\circle{2.0}} 

\put(   0.25,   73.85){\circle*{1.0}} 
\put(   0.50,   73.85){\circle*{1.0}} 
\put(   0.75,   73.85){\circle*{1.0}} 
\put(   1.00,   73.85){\circle*{1.0}} 
\put(   1.25,   73.85){\circle*{1.0}} 
\put(   1.50,   73.85){\circle*{1.0}} 
\put(   1.75,   73.86){\circle*{1.0}} 
\put(   2.00,   73.86){\circle*{1.0}} 
\put(   2.25,   73.86){\circle*{1.0}} 
\put(   2.50,   73.86){\circle*{1.0}} 
\put(   2.75,   73.86){\circle*{1.0}} 
\put(   3.00,   73.86){\circle*{1.0}} 
\put(   3.25,   73.86){\circle*{1.0}} 
\put(   3.50,   73.86){\circle*{1.0}} 
\put(   3.75,   73.86){\circle*{1.0}} 
\put(   4.00,   73.87){\circle*{1.0}} 
\put(   4.25,   73.87){\circle*{1.0}} 
\put(   4.50,   73.87){\circle*{1.0}} 
\put(   4.75,   73.87){\circle*{1.0}} 
\put(   5.00,   73.87){\circle*{1.0}} 
\put(   5.25,   73.87){\circle*{1.0}} 
\put(   5.50,   73.87){\circle*{1.0}} 
\put(   5.75,   73.88){\circle*{1.0}} 
\put(   6.00,   73.88){\circle*{1.0}} 
\put(   6.25,   73.88){\circle*{1.0}} 
\put(   6.50,   73.88){\circle*{1.0}} 
\put(   6.75,   73.88){\circle*{1.0}} 
\put(   7.00,   73.88){\circle*{1.0}} 
\put(   7.25,   73.89){\circle*{1.0}} 
\put(   7.50,   73.89){\circle*{1.0}} 
\put(   7.75,   73.89){\circle*{1.0}} 
\put(   8.00,   73.89){\circle*{1.0}} 
\put(   8.25,   73.89){\circle*{1.0}} 
\put(   8.50,   73.90){\circle*{1.0}} 
\put(   8.75,   73.90){\circle*{1.0}} 
\put(   9.00,   73.90){\circle*{1.0}} 
\put(   9.25,   73.90){\circle*{1.0}} 
\put(   9.50,   73.90){\circle*{1.0}} 
\put(   9.75,   73.91){\circle*{1.0}} 
\put(  10.00,   73.91){\circle*{1.0}} 
\put(  10.25,   73.91){\circle*{1.0}} 
\put(  10.50,   73.91){\circle*{1.0}} 
\put(  10.75,   73.91){\circle*{1.0}} 
\put(  11.00,   73.92){\circle*{1.0}} 
\put(  11.25,   73.92){\circle*{1.0}} 
\put(  11.50,   73.92){\circle*{1.0}} 
\put(  11.75,   73.92){\circle*{1.0}} 
\put(  12.00,   73.93){\circle*{1.0}} 
\put(  12.25,   73.93){\circle*{1.0}} 
\put(  12.50,   73.93){\circle*{1.0}} 
\put(  12.75,   73.94){\circle*{1.0}} 
\put(  13.00,   73.94){\circle*{1.0}} 
\put(  13.25,   73.94){\circle*{1.0}} 
\put(  13.50,   73.94){\circle*{1.0}} 
\put(  13.75,   73.95){\circle*{1.0}} 
\put(  14.00,   73.95){\circle*{1.0}} 
\put(  14.25,   73.95){\circle*{1.0}} 
\put(  14.50,   73.96){\circle*{1.0}} 
\put(  14.75,   73.96){\circle*{1.0}} 
\put(  15.00,   73.96){\circle*{1.0}} 
\put(  15.25,   73.97){\circle*{1.0}} 
\put(  15.50,   73.97){\circle*{1.0}} 
\put(  15.75,   73.98){\circle*{1.0}} 
\put(  16.00,   73.98){\circle*{1.0}} 
\put(  16.25,   73.98){\circle*{1.0}} 
\put(  16.50,   73.99){\circle*{1.0}} 
\put(  16.75,   73.99){\circle*{1.0}} 
\put(  17.00,   74.00){\circle*{1.0}} 
\put(  17.25,   74.00){\circle*{1.0}} 
\put(  17.50,   74.00){\circle*{1.0}} 
\put(  17.75,   74.01){\circle*{1.0}} 
\put(  18.00,   74.01){\circle*{1.0}} 
\put(  18.25,   74.02){\circle*{1.0}} 
\put(  18.50,   74.02){\circle*{1.0}} 
\put(  18.75,   74.03){\circle*{1.0}} 
\put(  19.00,   74.03){\circle*{1.0}} 
\put(  19.25,   74.04){\circle*{1.0}} 
\put(  19.50,   74.04){\circle*{1.0}} 
\put(  19.75,   74.05){\circle*{1.0}} 
\put(  20.00,   74.05){\circle*{1.0}} 
\put(  20.25,   74.06){\circle*{1.0}} 
\put(  20.50,   74.07){\circle*{1.0}} 
\put(  20.75,   74.07){\circle*{1.0}} 
\put(  21.00,   74.08){\circle*{1.0}} 
\put(  21.25,   74.08){\circle*{1.0}} 
\put(  21.50,   74.09){\circle*{1.0}} 
\put(  21.75,   74.10){\circle*{1.0}} 
\put(  22.00,   74.10){\circle*{1.0}} 
\put(  22.25,   74.11){\circle*{1.0}} 
\put(  22.50,   74.12){\circle*{1.0}} 
\put(  22.75,   74.12){\circle*{1.0}} 
\put(  23.00,   74.13){\circle*{1.0}} 
\put(  23.25,   74.14){\circle*{1.0}} 
\put(  23.50,   74.15){\circle*{1.0}} 
\put(  23.75,   74.15){\circle*{1.0}} 
\put(  24.00,   74.16){\circle*{1.0}} 
\put(  24.25,   74.17){\circle*{1.0}} 
\put(  24.50,   74.18){\circle*{1.0}} 
\put(  24.75,   74.19){\circle*{1.0}} 
\put(  25.00,   74.19){\circle*{1.0}} 
\put(  25.25,   74.20){\circle*{1.0}} 
\put(  25.50,   74.21){\circle*{1.0}} 
\put(  25.75,   74.22){\circle*{1.0}} 
\put(  26.00,   74.23){\circle*{1.0}} 
\put(  26.25,   74.24){\circle*{1.0}} 
\put(  26.50,   74.25){\circle*{1.0}} 
\put(  26.75,   74.26){\circle*{1.0}} 
\put(  27.00,   74.27){\circle*{1.0}} 
\put(  27.25,   74.28){\circle*{1.0}} 
\put(  27.50,   74.29){\circle*{1.0}} 
\put(  27.75,   74.30){\circle*{1.0}} 
\put(  28.00,   74.31){\circle*{1.0}} 
\put(  28.25,   74.32){\circle*{1.0}} 
\put(  28.50,   74.34){\circle*{1.0}} 
\put(  28.75,   74.35){\circle*{1.0}} 
\put(  29.00,   74.36){\circle*{1.0}} 
\put(  29.25,   74.37){\circle*{1.0}} 
\put(  29.50,   74.39){\circle*{1.0}} 
\put(  29.75,   74.40){\circle*{1.0}} 
\put(  30.00,   74.41){\circle*{1.0}} 
\put(  30.25,   74.43){\circle*{1.0}} 
\put(  30.50,   74.44){\circle*{1.0}} 
\put(  30.75,   74.45){\circle*{1.0}} 
\put(  31.00,   74.47){\circle*{1.0}} 
\put(  31.25,   74.48){\circle*{1.0}} 
\put(  31.50,   74.50){\circle*{1.0}} 
\put(  31.75,   74.51){\circle*{1.0}} 
\put(  32.00,   74.53){\circle*{1.0}} 
\put(  32.25,   74.55){\circle*{1.0}} 
\put(  32.50,   74.56){\circle*{1.0}} 
\put(  32.75,   74.58){\circle*{1.0}} 
\put(  33.00,   74.60){\circle*{1.0}} 
\put(  33.25,   74.61){\circle*{1.0}} 
\put(  33.50,   74.63){\circle*{1.0}} 
\put(  33.75,   74.65){\circle*{1.0}} 
\put(  34.00,   74.67){\circle*{1.0}} 
\put(  34.25,   74.69){\circle*{1.0}} 
\put(  34.50,   74.71){\circle*{1.0}} 
\put(  34.75,   74.73){\circle*{1.0}} 
\put(  35.00,   74.75){\circle*{1.0}} 
\put(  35.25,   74.77){\circle*{1.0}} 
\put(  35.50,   74.79){\circle*{1.0}} 
\put(  35.75,   74.81){\circle*{1.0}} 
\put(  36.00,   74.83){\circle*{1.0}} 
\put(  36.25,   74.85){\circle*{1.0}} 
\put(  36.50,   74.88){\circle*{1.0}} 
\put(  36.75,   74.90){\circle*{1.0}} 
\put(  37.00,   74.93){\circle*{1.0}} 
\put(  37.25,   74.95){\circle*{1.0}} 
\put(  37.50,   74.97){\circle*{1.0}} 
\put(  37.75,   75.00){\circle*{1.0}} 
\put(  38.00,   75.03){\circle*{1.0}} 
\put(  38.25,   75.05){\circle*{1.0}} 
\put(  38.50,   75.08){\circle*{1.0}} 
\put(  38.75,   75.11){\circle*{1.0}} 
\put(  39.00,   75.14){\circle*{1.0}} 
\put(  39.25,   75.16){\circle*{1.0}} 
\put(  39.50,   75.19){\circle*{1.0}} 
\put(  39.75,   75.22){\circle*{1.0}} 
\put(  40.00,   75.25){\circle*{1.0}} 
\put(  40.25,   75.28){\circle*{1.0}} 
\put(  40.50,   75.32){\circle*{1.0}} 
\put(  40.75,   75.35){\circle*{1.0}} 
\put(  41.00,   75.38){\circle*{1.0}} 
\put(  41.25,   75.41){\circle*{1.0}} 
\put(  41.50,   75.45){\circle*{1.0}} 
\put(  41.75,   75.48){\circle*{1.0}} 
\put(  42.00,   75.52){\circle*{1.0}} 
\put(  42.25,   75.56){\circle*{1.0}} 
\put(  42.50,   75.59){\circle*{1.0}} 
\put(  42.75,   75.63){\circle*{1.0}} 
\put(  43.00,   75.67){\circle*{1.0}} 
\put(  43.25,   75.71){\circle*{1.0}} 
\put(  43.50,   75.75){\circle*{1.0}} 
\put(  43.75,   75.79){\circle*{1.0}} 
\put(  44.00,   75.83){\circle*{1.0}} 
\put(  44.25,   75.87){\circle*{1.0}} 
\put(  44.50,   75.91){\circle*{1.0}} 
\put(  44.75,   75.96){\circle*{1.0}} 
\put(  45.00,   76.00){\circle*{1.0}} 
\put(  45.25,   76.05){\circle*{1.0}} 
\put(  45.50,   76.09){\circle*{1.0}} 
\put(  45.75,   76.14){\circle*{1.0}} 
\put(  46.00,   76.19){\circle*{1.0}} 
\put(  46.25,   76.23){\circle*{1.0}} 
\put(  46.50,   76.28){\circle*{1.0}} 
\put(  46.75,   76.33){\circle*{1.0}} 
\put(  47.00,   76.38){\circle*{1.0}} 
\put(  47.25,   76.44){\circle*{1.0}} 
\put(  47.50,   76.49){\circle*{1.0}} 
\put(  47.75,   76.54){\circle*{1.0}} 
\put(  48.00,   76.60){\circle*{1.0}} 
\put(  48.25,   76.65){\circle*{1.0}} 
\put(  48.50,   76.71){\circle*{1.0}} 
\put(  48.75,   76.76){\circle*{1.0}} 
\put(  49.00,   76.82){\circle*{1.0}} 
\put(  49.25,   76.88){\circle*{1.0}} 
\put(  49.50,   76.94){\circle*{1.0}} 
\put(  49.75,   77.00){\circle*{1.0}} 
\put(  50.00,   77.06){\circle*{1.0}} 
\put(  50.25,   77.13){\circle*{1.0}} 
\put(  50.50,   77.19){\circle*{1.0}} 
\put(  50.75,   77.25){\circle*{1.0}} 
\put(  51.00,   77.32){\circle*{1.0}} 
\put(  51.25,   77.39){\circle*{1.0}} 
\put(  51.50,   77.45){\circle*{1.0}} 
\put(  51.75,   77.52){\circle*{1.0}} 
\put(  52.00,   77.59){\circle*{1.0}} 
\put(  52.25,   77.66){\circle*{1.0}} 
\put(  52.50,   77.73){\circle*{1.0}} 
\put(  52.75,   77.81){\circle*{1.0}} 
\put(  53.00,   77.88){\circle*{1.0}} 
\put(  53.25,   77.95){\circle*{1.0}} 
\put(  53.50,   78.03){\circle*{1.0}} 
\put(  53.75,   78.11){\circle*{1.0}} 
\put(  54.00,   78.18){\circle*{1.0}} 
\put(  54.25,   78.26){\circle*{1.0}} 
\put(  54.50,   78.34){\circle*{1.0}} 
\put(  54.75,   78.42){\circle*{1.0}} 
\put(  55.00,   78.50){\circle*{1.0}} 
\put(  55.25,   78.58){\circle*{1.0}} 
\put(  55.50,   78.67){\circle*{1.0}} 
\put(  55.75,   78.75){\circle*{1.0}} 
\put(  56.00,   78.84){\circle*{1.0}} 
\put(  56.25,   78.92){\circle*{1.0}} 
\put(  56.50,   79.01){\circle*{1.0}} 
\put(  56.75,   79.10){\circle*{1.0}} 
\put(  57.00,   79.19){\circle*{1.0}} 
\put(  57.25,   79.28){\circle*{1.0}} 
\put(  57.50,   79.37){\circle*{1.0}} 
\put(  57.75,   79.46){\circle*{1.0}} 
\put(  58.00,   79.55){\circle*{1.0}} 
\put(  58.25,   79.65){\circle*{1.0}} 
\put(  58.50,   79.74){\circle*{1.0}} 
\put(  58.75,   79.84){\circle*{1.0}} 
\put(  59.00,   79.93){\circle*{1.0}} 
\put(  59.25,   80.03){\circle*{1.0}} 
\put(  59.50,   80.13){\circle*{1.0}} 
\put(  59.75,   80.23){\circle*{1.0}} 
\put(  60.00,   80.32){\circle*{1.0}} 
\put(  60.25,   80.42){\circle*{1.0}} 
\put(  60.50,   80.53){\circle*{1.0}} 
\put(  60.75,   80.63){\circle*{1.0}} 
\put(  61.00,   80.73){\circle*{1.0}} 
\put(  61.25,   80.83){\circle*{1.0}} 
\put(  61.50,   80.94){\circle*{1.0}} 
\put(  61.75,   81.04){\circle*{1.0}} 
\put(  62.00,   81.15){\circle*{1.0}} 
\put(  62.25,   81.25){\circle*{1.0}} 
\put(  62.50,   81.36){\circle*{1.0}} 
\put(  62.75,   81.47){\circle*{1.0}} 
\put(  63.00,   81.57){\circle*{1.0}} 
\put(  63.25,   81.68){\circle*{1.0}} 
\put(  63.50,   81.79){\circle*{1.0}} 
\put(  63.75,   81.90){\circle*{1.0}} 
\put(  64.00,   82.01){\circle*{1.0}} 
\put(  64.25,   82.12){\circle*{1.0}} 
\put(  64.50,   82.23){\circle*{1.0}} 
\put(  64.75,   82.34){\circle*{1.0}} 
\put(  65.00,   82.45){\circle*{1.0}} 
\put(  65.25,   82.56){\circle*{1.0}} 
\put(  65.50,   82.68){\circle*{1.0}} 
\put(  65.75,   82.79){\circle*{1.0}} 
\put(  66.00,   82.90){\circle*{1.0}} 
\put(  66.25,   83.01){\circle*{1.0}} 
\put(  66.50,   83.13){\circle*{1.0}} 
\put(  66.75,   83.24){\circle*{1.0}} 
\put(  67.00,   83.35){\circle*{1.0}} 
\put(  67.25,   83.47){\circle*{1.0}} 
\put(  67.50,   83.58){\circle*{1.0}} 
\put(  67.75,   83.69){\circle*{1.0}} 
\put(  68.00,   83.81){\circle*{1.0}} 
\put(  68.25,   83.92){\circle*{1.0}} 
\put(  68.50,   84.03){\circle*{1.0}} 
\put(  68.75,   84.15){\circle*{1.0}} 
\put(  69.00,   84.26){\circle*{1.0}} 
\put(  69.25,   84.37){\circle*{1.0}} 
\put(  69.50,   84.49){\circle*{1.0}} 
\put(  69.75,   84.60){\circle*{1.0}} 
\put(  70.00,   84.71){\circle*{1.0}} 
\put(  70.25,   84.83){\circle*{1.0}} 
\put(  70.50,   84.94){\circle*{1.0}} 
\put(  70.75,   85.05){\circle*{1.0}} 
\put(  71.00,   85.16){\circle*{1.0}} 
\put(  71.25,   85.27){\circle*{1.0}} 
\put(  71.50,   85.39){\circle*{1.0}} 
\put(  71.75,   85.50){\circle*{1.0}} 
\put(  72.00,   85.61){\circle*{1.0}} 
\put(  72.25,   85.72){\circle*{1.0}} 
\put(  72.50,   85.83){\circle*{1.0}} 
\put(  72.75,   85.94){\circle*{1.0}} 
\put(  73.00,   86.04){\circle*{1.0}} 
\put(  73.25,   86.15){\circle*{1.0}} 
\put(  73.50,   86.26){\circle*{1.0}} 
\put(  73.75,   86.37){\circle*{1.0}} 
\put(  74.00,   86.47){\circle*{1.0}} 
\put(  74.25,   86.58){\circle*{1.0}} 
\put(  74.50,   86.68){\circle*{1.0}} 
\put(  74.75,   86.79){\circle*{1.0}} 
\put(  75.00,   86.89){\circle*{1.0}} 
\put(  75.25,   87.00){\circle*{1.0}} 
\put(  75.50,   87.10){\circle*{1.0}} 
\put(  75.75,   87.20){\circle*{1.0}} 
\put(  76.00,   87.30){\circle*{1.0}} 
\put(  76.25,   87.40){\circle*{1.0}} 
\put(  76.50,   87.50){\circle*{1.0}} 
\put(  76.75,   87.60){\circle*{1.0}} 
\put(  77.00,   87.70){\circle*{1.0}} 
\put(  77.25,   87.79){\circle*{1.0}} 
\put(  77.50,   87.89){\circle*{1.0}} 
\put(  77.75,   87.98){\circle*{1.0}} 
\put(  78.00,   88.08){\circle*{1.0}} 
\put(  78.25,   88.17){\circle*{1.0}} 
\put(  78.50,   88.26){\circle*{1.0}} 
\put(  78.75,   88.36){\circle*{1.0}} 
\put(  79.00,   88.45){\circle*{1.0}} 
\put(  79.25,   88.54){\circle*{1.0}} 
\put(  79.50,   88.63){\circle*{1.0}} 
\put(  79.75,   88.71){\circle*{1.0}} 
\put(  80.00,   88.80){\circle*{1.0}} 
\put(  80.25,   88.89){\circle*{1.0}} 
\put(  80.50,   88.97){\circle*{1.0}} 
\put(  80.75,   89.06){\circle*{1.0}} 
\put(  81.00,   89.14){\circle*{1.0}} 
\put(  81.25,   89.22){\circle*{1.0}} 
\put(  81.50,   89.30){\circle*{1.0}} 
\put(  81.75,   89.38){\circle*{1.0}} 
\put(  82.00,   89.46){\circle*{1.0}} 
\put(  82.25,   89.54){\circle*{1.0}} 
\put(  82.50,   89.62){\circle*{1.0}} 
\put(  82.75,   89.69){\circle*{1.0}} 
\put(  83.00,   89.77){\circle*{1.0}} 
\put(  83.25,   89.84){\circle*{1.0}} 
\put(  83.50,   89.92){\circle*{1.0}} 
\put(  83.75,   89.99){\circle*{1.0}} 
\put(  84.00,   90.06){\circle*{1.0}} 
\put(  84.25,   90.13){\circle*{1.0}} 
\put(  84.50,   90.20){\circle*{1.0}} 
\put(  84.75,   90.27){\circle*{1.0}} 
\put(  85.00,   90.33){\circle*{1.0}} 
\put(  85.25,   90.40){\circle*{1.0}} 
\put(  85.50,   90.47){\circle*{1.0}} 
\put(  85.75,   90.53){\circle*{1.0}} 
\put(  86.00,   90.59){\circle*{1.0}} 
\put(  86.25,   90.66){\circle*{1.0}} 
\put(  86.50,   90.72){\circle*{1.0}} 
\put(  86.75,   90.78){\circle*{1.0}} 
\put(  87.00,   90.84){\circle*{1.0}} 
\put(  87.25,   90.90){\circle*{1.0}} 
\put(  87.50,   90.96){\circle*{1.0}} 
\put(  87.75,   91.01){\circle*{1.0}} 
\put(  88.00,   91.07){\circle*{1.0}} 
\put(  88.25,   91.12){\circle*{1.0}} 
\put(  88.50,   91.18){\circle*{1.0}} 
\put(  88.75,   91.23){\circle*{1.0}} 
\put(  89.00,   91.28){\circle*{1.0}} 
\put(  89.25,   91.33){\circle*{1.0}} 
\put(  89.50,   91.39){\circle*{1.0}} 
\put(  89.75,   91.44){\circle*{1.0}} 
\put(  90.00,   91.48){\circle*{1.0}} 
\put(  90.25,   91.53){\circle*{1.0}} 
\put(  90.50,   91.58){\circle*{1.0}} 
\put(  90.75,   91.63){\circle*{1.0}} 
\put(  91.00,   91.67){\circle*{1.0}} 
\put(  91.25,   91.72){\circle*{1.0}} 
\put(  91.50,   91.76){\circle*{1.0}} 
\put(  91.75,   91.80){\circle*{1.0}} 
\put(  92.00,   91.85){\circle*{1.0}} 
\put(  92.25,   91.89){\circle*{1.0}} 
\put(  92.50,   91.93){\circle*{1.0}} 
\put(  92.75,   91.97){\circle*{1.0}} 
\put(  93.00,   92.01){\circle*{1.0}} 
\put(  93.25,   92.05){\circle*{1.0}} 
\put(  93.50,   92.09){\circle*{1.0}} 
\put(  93.75,   92.12){\circle*{1.0}} 
\put(  94.00,   92.16){\circle*{1.0}} 
\put(  94.25,   92.20){\circle*{1.0}} 
\put(  94.50,   92.23){\circle*{1.0}} 
\put(  94.75,   92.27){\circle*{1.0}} 
\put(  95.00,   92.30){\circle*{1.0}} 
\put(  95.25,   92.34){\circle*{1.0}} 
\put(  95.50,   92.37){\circle*{1.0}} 
\put(  95.75,   92.40){\circle*{1.0}} 
\put(  96.00,   92.43){\circle*{1.0}} 
\put(  96.25,   92.46){\circle*{1.0}} 
\put(  96.50,   92.49){\circle*{1.0}} 
\put(  96.75,   92.52){\circle*{1.0}} 
\put(  97.00,   92.55){\circle*{1.0}} 
\put(  97.25,   92.58){\circle*{1.0}} 
\put(  97.50,   92.61){\circle*{1.0}} 
\put(  97.75,   92.64){\circle*{1.0}} 
\put(  98.00,   92.66){\circle*{1.0}} 
\put(  98.25,   92.69){\circle*{1.0}} 
\put(  98.50,   92.72){\circle*{1.0}} 
\put(  98.75,   92.74){\circle*{1.0}} 
\put(  99.00,   92.77){\circle*{1.0}} 
\put(  99.25,   92.79){\circle*{1.0}} 
\put(  99.50,   92.81){\circle*{1.0}} 
\put(  99.75,   92.84){\circle*{1.0}} 

\put(   2.20,   55.41){\circle{2.0}} 
\put(  27.07,   57.13){\circle{2.0}} 
\put(  52.20,   61.94){\circle{2.0}} 
\put(  77.07,   76.30){\circle{2.0}} 

\put(   0.25,   55.80){\circle*{1.0}} 
\put(   0.50,   55.80){\circle*{1.0}} 
\put(   0.75,   55.80){\circle*{1.0}} 
\put(   1.00,   55.80){\circle*{1.0}} 
\put(   1.25,   55.81){\circle*{1.0}} 
\put(   1.50,   55.81){\circle*{1.0}} 
\put(   1.75,   55.81){\circle*{1.0}} 
\put(   2.00,   55.81){\circle*{1.0}} 
\put(   2.25,   55.81){\circle*{1.0}} 
\put(   2.50,   55.81){\circle*{1.0}} 
\put(   2.75,   55.82){\circle*{1.0}} 
\put(   3.00,   55.82){\circle*{1.0}} 
\put(   3.25,   55.82){\circle*{1.0}} 
\put(   3.50,   55.82){\circle*{1.0}} 
\put(   3.75,   55.83){\circle*{1.0}} 
\put(   4.00,   55.83){\circle*{1.0}} 
\put(   4.25,   55.83){\circle*{1.0}} 
\put(   4.50,   55.83){\circle*{1.0}} 
\put(   4.75,   55.83){\circle*{1.0}} 
\put(   5.00,   55.84){\circle*{1.0}} 
\put(   5.25,   55.84){\circle*{1.0}} 
\put(   5.50,   55.84){\circle*{1.0}} 
\put(   5.75,   55.85){\circle*{1.0}} 
\put(   6.00,   55.85){\circle*{1.0}} 
\put(   6.25,   55.85){\circle*{1.0}} 
\put(   6.50,   55.85){\circle*{1.0}} 
\put(   6.75,   55.86){\circle*{1.0}} 
\put(   7.00,   55.86){\circle*{1.0}} 
\put(   7.25,   55.86){\circle*{1.0}} 
\put(   7.50,   55.87){\circle*{1.0}} 
\put(   7.75,   55.87){\circle*{1.0}} 
\put(   8.00,   55.87){\circle*{1.0}} 
\put(   8.25,   55.88){\circle*{1.0}} 
\put(   8.50,   55.88){\circle*{1.0}} 
\put(   8.75,   55.88){\circle*{1.0}} 
\put(   9.00,   55.89){\circle*{1.0}} 
\put(   9.25,   55.89){\circle*{1.0}} 
\put(   9.50,   55.89){\circle*{1.0}} 
\put(   9.75,   55.90){\circle*{1.0}} 
\put(  10.00,   55.90){\circle*{1.0}} 
\put(  10.25,   55.90){\circle*{1.0}} 
\put(  10.50,   55.91){\circle*{1.0}} 
\put(  10.75,   55.91){\circle*{1.0}} 
\put(  11.00,   55.92){\circle*{1.0}} 
\put(  11.25,   55.92){\circle*{1.0}} 
\put(  11.50,   55.93){\circle*{1.0}} 
\put(  11.75,   55.93){\circle*{1.0}} 
\put(  12.00,   55.94){\circle*{1.0}} 
\put(  12.25,   55.94){\circle*{1.0}} 
\put(  12.50,   55.94){\circle*{1.0}} 
\put(  12.75,   55.95){\circle*{1.0}} 
\put(  13.00,   55.95){\circle*{1.0}} 
\put(  13.25,   55.96){\circle*{1.0}} 
\put(  13.50,   55.97){\circle*{1.0}} 
\put(  13.75,   55.97){\circle*{1.0}} 
\put(  14.00,   55.98){\circle*{1.0}} 
\put(  14.25,   55.98){\circle*{1.0}} 
\put(  14.50,   55.99){\circle*{1.0}} 
\put(  14.75,   55.99){\circle*{1.0}} 
\put(  15.00,   56.00){\circle*{1.0}} 
\put(  15.25,   56.01){\circle*{1.0}} 
\put(  15.50,   56.01){\circle*{1.0}} 
\put(  15.75,   56.02){\circle*{1.0}} 
\put(  16.00,   56.03){\circle*{1.0}} 
\put(  16.25,   56.03){\circle*{1.0}} 
\put(  16.50,   56.04){\circle*{1.0}} 
\put(  16.75,   56.05){\circle*{1.0}} 
\put(  17.00,   56.05){\circle*{1.0}} 
\put(  17.25,   56.06){\circle*{1.0}} 
\put(  17.50,   56.07){\circle*{1.0}} 
\put(  17.75,   56.08){\circle*{1.0}} 
\put(  18.00,   56.09){\circle*{1.0}} 
\put(  18.25,   56.09){\circle*{1.0}} 
\put(  18.50,   56.10){\circle*{1.0}} 
\put(  18.75,   56.11){\circle*{1.0}} 
\put(  19.00,   56.12){\circle*{1.0}} 
\put(  19.25,   56.13){\circle*{1.0}} 
\put(  19.50,   56.14){\circle*{1.0}} 
\put(  19.75,   56.15){\circle*{1.0}} 
\put(  20.00,   56.16){\circle*{1.0}} 
\put(  20.25,   56.17){\circle*{1.0}} 
\put(  20.50,   56.18){\circle*{1.0}} 
\put(  20.75,   56.19){\circle*{1.0}} 
\put(  21.00,   56.20){\circle*{1.0}} 
\put(  21.25,   56.21){\circle*{1.0}} 
\put(  21.50,   56.22){\circle*{1.0}} 
\put(  21.75,   56.23){\circle*{1.0}} 
\put(  22.00,   56.24){\circle*{1.0}} 
\put(  22.25,   56.25){\circle*{1.0}} 
\put(  22.50,   56.27){\circle*{1.0}} 
\put(  22.75,   56.28){\circle*{1.0}} 
\put(  23.00,   56.29){\circle*{1.0}} 
\put(  23.25,   56.30){\circle*{1.0}} 
\put(  23.50,   56.32){\circle*{1.0}} 
\put(  23.75,   56.33){\circle*{1.0}} 
\put(  24.00,   56.34){\circle*{1.0}} 
\put(  24.25,   56.36){\circle*{1.0}} 
\put(  24.50,   56.37){\circle*{1.0}} 
\put(  24.75,   56.39){\circle*{1.0}} 
\put(  25.00,   56.40){\circle*{1.0}} 
\put(  25.25,   56.42){\circle*{1.0}} 
\put(  25.50,   56.43){\circle*{1.0}} 
\put(  25.75,   56.45){\circle*{1.0}} 
\put(  26.00,   56.46){\circle*{1.0}} 
\put(  26.25,   56.48){\circle*{1.0}} 
\put(  26.50,   56.50){\circle*{1.0}} 
\put(  26.75,   56.51){\circle*{1.0}} 
\put(  27.00,   56.53){\circle*{1.0}} 
\put(  27.25,   56.55){\circle*{1.0}} 
\put(  27.50,   56.57){\circle*{1.0}} 
\put(  27.75,   56.59){\circle*{1.0}} 
\put(  28.00,   56.61){\circle*{1.0}} 
\put(  28.25,   56.63){\circle*{1.0}} 
\put(  28.50,   56.65){\circle*{1.0}} 
\put(  28.75,   56.67){\circle*{1.0}} 
\put(  29.00,   56.69){\circle*{1.0}} 
\put(  29.25,   56.71){\circle*{1.0}} 
\put(  29.50,   56.73){\circle*{1.0}} 
\put(  29.75,   56.75){\circle*{1.0}} 
\put(  30.00,   56.78){\circle*{1.0}} 
\put(  30.25,   56.80){\circle*{1.0}} 
\put(  30.50,   56.82){\circle*{1.0}} 
\put(  30.75,   56.85){\circle*{1.0}} 
\put(  31.00,   56.87){\circle*{1.0}} 
\put(  31.25,   56.90){\circle*{1.0}} 
\put(  31.50,   56.92){\circle*{1.0}} 
\put(  31.75,   56.95){\circle*{1.0}} 
\put(  32.00,   56.98){\circle*{1.0}} 
\put(  32.25,   57.01){\circle*{1.0}} 
\put(  32.50,   57.03){\circle*{1.0}} 
\put(  32.75,   57.06){\circle*{1.0}} 
\put(  33.00,   57.09){\circle*{1.0}} 
\put(  33.25,   57.12){\circle*{1.0}} 
\put(  33.50,   57.15){\circle*{1.0}} 
\put(  33.75,   57.18){\circle*{1.0}} 
\put(  34.00,   57.22){\circle*{1.0}} 
\put(  34.25,   57.25){\circle*{1.0}} 
\put(  34.50,   57.28){\circle*{1.0}} 
\put(  34.75,   57.32){\circle*{1.0}} 
\put(  35.00,   57.35){\circle*{1.0}} 
\put(  35.25,   57.39){\circle*{1.0}} 
\put(  35.50,   57.42){\circle*{1.0}} 
\put(  35.75,   57.46){\circle*{1.0}} 
\put(  36.00,   57.50){\circle*{1.0}} 
\put(  36.25,   57.53){\circle*{1.0}} 
\put(  36.50,   57.57){\circle*{1.0}} 
\put(  36.75,   57.61){\circle*{1.0}} 
\put(  37.00,   57.65){\circle*{1.0}} 
\put(  37.25,   57.70){\circle*{1.0}} 
\put(  37.50,   57.74){\circle*{1.0}} 
\put(  37.75,   57.78){\circle*{1.0}} 
\put(  38.00,   57.82){\circle*{1.0}} 
\put(  38.25,   57.87){\circle*{1.0}} 
\put(  38.50,   57.91){\circle*{1.0}} 
\put(  38.75,   57.96){\circle*{1.0}} 
\put(  39.00,   58.01){\circle*{1.0}} 
\put(  39.25,   58.06){\circle*{1.0}} 
\put(  39.50,   58.11){\circle*{1.0}} 
\put(  39.75,   58.16){\circle*{1.0}} 
\put(  40.00,   58.21){\circle*{1.0}} 
\put(  40.25,   58.26){\circle*{1.0}} 
\put(  40.50,   58.31){\circle*{1.0}} 
\put(  40.75,   58.37){\circle*{1.0}} 
\put(  41.00,   58.42){\circle*{1.0}} 
\put(  41.25,   58.48){\circle*{1.0}} 
\put(  41.50,   58.53){\circle*{1.0}} 
\put(  41.75,   58.59){\circle*{1.0}} 
\put(  42.00,   58.65){\circle*{1.0}} 
\put(  42.25,   58.71){\circle*{1.0}} 
\put(  42.50,   58.77){\circle*{1.0}} 
\put(  42.75,   58.83){\circle*{1.0}} 
\put(  43.00,   58.90){\circle*{1.0}} 
\put(  43.25,   58.96){\circle*{1.0}} 
\put(  43.50,   59.03){\circle*{1.0}} 
\put(  43.75,   59.09){\circle*{1.0}} 
\put(  44.00,   59.16){\circle*{1.0}} 
\put(  44.25,   59.23){\circle*{1.0}} 
\put(  44.50,   59.30){\circle*{1.0}} 
\put(  44.75,   59.37){\circle*{1.0}} 
\put(  45.00,   59.45){\circle*{1.0}} 
\put(  45.25,   59.52){\circle*{1.0}} 
\put(  45.50,   59.59){\circle*{1.0}} 
\put(  45.75,   59.67){\circle*{1.0}} 
\put(  46.00,   59.75){\circle*{1.0}} 
\put(  46.25,   59.83){\circle*{1.0}} 
\put(  46.50,   59.91){\circle*{1.0}} 
\put(  46.75,   59.99){\circle*{1.0}} 
\put(  47.00,   60.07){\circle*{1.0}} 
\put(  47.25,   60.15){\circle*{1.0}} 
\put(  47.50,   60.24){\circle*{1.0}} 
\put(  47.75,   60.32){\circle*{1.0}} 
\put(  48.00,   60.41){\circle*{1.0}} 
\put(  48.25,   60.50){\circle*{1.0}} 
\put(  48.50,   60.59){\circle*{1.0}} 
\put(  48.75,   60.68){\circle*{1.0}} 
\put(  49.00,   60.78){\circle*{1.0}} 
\put(  49.25,   60.87){\circle*{1.0}} 
\put(  49.50,   60.97){\circle*{1.0}} 
\put(  49.75,   61.06){\circle*{1.0}} 
\put(  50.00,   61.16){\circle*{1.0}} 
\put(  50.25,   61.26){\circle*{1.0}} 
\put(  50.50,   61.36){\circle*{1.0}} 
\put(  50.75,   61.46){\circle*{1.0}} 
\put(  51.00,   61.57){\circle*{1.0}} 
\put(  51.25,   61.67){\circle*{1.0}} 
\put(  51.50,   61.78){\circle*{1.0}} 
\put(  51.75,   61.89){\circle*{1.0}} 
\put(  52.00,   62.00){\circle*{1.0}} 
\put(  52.25,   62.11){\circle*{1.0}} 
\put(  52.50,   62.22){\circle*{1.0}} 
\put(  52.75,   62.33){\circle*{1.0}} 
\put(  53.00,   62.45){\circle*{1.0}} 
\put(  53.25,   62.56){\circle*{1.0}} 
\put(  53.50,   62.68){\circle*{1.0}} 
\put(  53.75,   62.80){\circle*{1.0}} 
\put(  54.00,   62.92){\circle*{1.0}} 
\put(  54.25,   63.04){\circle*{1.0}} 
\put(  54.50,   63.16){\circle*{1.0}} 
\put(  54.75,   63.28){\circle*{1.0}} 
\put(  55.00,   63.41){\circle*{1.0}} 
\put(  55.25,   63.53){\circle*{1.0}} 
\put(  55.50,   63.66){\circle*{1.0}} 
\put(  55.75,   63.79){\circle*{1.0}} 
\put(  56.00,   63.92){\circle*{1.0}} 
\put(  56.25,   64.05){\circle*{1.0}} 
\put(  56.50,   64.18){\circle*{1.0}} 
\put(  56.75,   64.31){\circle*{1.0}} 
\put(  57.00,   64.45){\circle*{1.0}} 
\put(  57.25,   64.58){\circle*{1.0}} 
\put(  57.50,   64.72){\circle*{1.0}} 
\put(  57.75,   64.86){\circle*{1.0}} 
\put(  58.00,   65.00){\circle*{1.0}} 
\put(  58.25,   65.14){\circle*{1.0}} 
\put(  58.50,   65.28){\circle*{1.0}} 
\put(  58.75,   65.42){\circle*{1.0}} 
\put(  59.00,   65.56){\circle*{1.0}} 
\put(  59.25,   65.70){\circle*{1.0}} 
\put(  59.50,   65.85){\circle*{1.0}} 
\put(  59.75,   65.99){\circle*{1.0}} 
\put(  60.00,   66.14){\circle*{1.0}} 
\put(  60.25,   66.29){\circle*{1.0}} 
\put(  60.50,   66.44){\circle*{1.0}} 
\put(  60.75,   66.58){\circle*{1.0}} 
\put(  61.00,   66.73){\circle*{1.0}} 
\put(  61.25,   66.88){\circle*{1.0}} 
\put(  61.50,   67.04){\circle*{1.0}} 
\put(  61.75,   67.19){\circle*{1.0}} 
\put(  62.00,   67.34){\circle*{1.0}} 
\put(  62.25,   67.49){\circle*{1.0}} 
\put(  62.50,   67.64){\circle*{1.0}} 
\put(  62.75,   67.80){\circle*{1.0}} 
\put(  63.00,   67.95){\circle*{1.0}} 
\put(  63.25,   68.11){\circle*{1.0}} 
\put(  63.50,   68.26){\circle*{1.0}} 
\put(  63.75,   68.42){\circle*{1.0}} 
\put(  64.00,   68.57){\circle*{1.0}} 
\put(  64.25,   68.73){\circle*{1.0}} 
\put(  64.50,   68.89){\circle*{1.0}} 
\put(  64.75,   69.04){\circle*{1.0}} 
\put(  65.00,   69.20){\circle*{1.0}} 
\put(  65.25,   69.36){\circle*{1.0}} 
\put(  65.50,   69.51){\circle*{1.0}} 
\put(  65.75,   69.67){\circle*{1.0}} 
\put(  66.00,   69.83){\circle*{1.0}} 
\put(  66.25,   69.99){\circle*{1.0}} 
\put(  66.50,   70.14){\circle*{1.0}} 
\put(  66.75,   70.30){\circle*{1.0}} 
\put(  67.00,   70.46){\circle*{1.0}} 
\put(  67.25,   70.61){\circle*{1.0}} 
\put(  67.50,   70.77){\circle*{1.0}} 
\put(  67.75,   70.93){\circle*{1.0}} 
\put(  68.00,   71.08){\circle*{1.0}} 
\put(  68.25,   71.24){\circle*{1.0}} 
\put(  68.50,   71.40){\circle*{1.0}} 
\put(  68.75,   71.55){\circle*{1.0}} 
\put(  69.00,   71.71){\circle*{1.0}} 
\put(  69.25,   71.86){\circle*{1.0}} 
\put(  69.50,   72.01){\circle*{1.0}} 
\put(  69.75,   72.17){\circle*{1.0}} 
\put(  70.00,   72.32){\circle*{1.0}} 
\put(  70.25,   72.47){\circle*{1.0}} 
\put(  70.50,   72.62){\circle*{1.0}} 
\put(  70.75,   72.78){\circle*{1.0}} 
\put(  71.00,   72.93){\circle*{1.0}} 
\put(  71.25,   73.08){\circle*{1.0}} 
\put(  71.50,   73.23){\circle*{1.0}} 
\put(  71.75,   73.37){\circle*{1.0}} 
\put(  72.00,   73.52){\circle*{1.0}} 
\put(  72.25,   73.67){\circle*{1.0}} 
\put(  72.50,   73.81){\circle*{1.0}} 
\put(  72.75,   73.96){\circle*{1.0}} 
\put(  73.00,   74.10){\circle*{1.0}} 
\put(  73.25,   74.25){\circle*{1.0}} 
\put(  73.50,   74.39){\circle*{1.0}} 
\put(  73.75,   74.53){\circle*{1.0}} 
\put(  74.00,   74.67){\circle*{1.0}} 
\put(  74.25,   74.81){\circle*{1.0}} 
\put(  74.50,   74.95){\circle*{1.0}} 
\put(  74.75,   75.08){\circle*{1.0}} 
\put(  75.00,   75.22){\circle*{1.0}} 
\put(  75.25,   75.35){\circle*{1.0}} 
\put(  75.50,   75.49){\circle*{1.0}} 
\put(  75.75,   75.62){\circle*{1.0}} 
\put(  76.00,   75.75){\circle*{1.0}} 
\put(  76.25,   75.88){\circle*{1.0}} 
\put(  76.50,   76.01){\circle*{1.0}} 
\put(  76.75,   76.14){\circle*{1.0}} 
\put(  77.00,   76.27){\circle*{1.0}} 
\put(  77.25,   76.39){\circle*{1.0}} 
\put(  77.50,   76.51){\circle*{1.0}} 
\put(  77.75,   76.64){\circle*{1.0}} 
\put(  78.00,   76.76){\circle*{1.0}} 
\put(  78.25,   76.88){\circle*{1.0}} 
\put(  78.50,   77.00){\circle*{1.0}} 
\put(  78.75,   77.12){\circle*{1.0}} 
\put(  79.00,   77.23){\circle*{1.0}} 
\put(  79.25,   77.35){\circle*{1.0}} 
\put(  79.50,   77.46){\circle*{1.0}} 
\put(  79.75,   77.57){\circle*{1.0}} 
\put(  80.00,   77.68){\circle*{1.0}} 
\put(  80.25,   77.79){\circle*{1.0}} 
\put(  80.50,   77.90){\circle*{1.0}} 
\put(  80.75,   78.01){\circle*{1.0}} 
\put(  81.00,   78.11){\circle*{1.0}} 
\put(  81.25,   78.22){\circle*{1.0}} 
\put(  81.50,   78.32){\circle*{1.0}} 
\put(  81.75,   78.42){\circle*{1.0}} 
\put(  82.00,   78.52){\circle*{1.0}} 
\put(  82.25,   78.62){\circle*{1.0}} 
\put(  82.50,   78.72){\circle*{1.0}} 
\put(  82.75,   78.82){\circle*{1.0}} 
\put(  83.00,   78.91){\circle*{1.0}} 
\put(  83.25,   79.01){\circle*{1.0}} 
\put(  83.50,   79.10){\circle*{1.0}} 
\put(  83.75,   79.19){\circle*{1.0}} 
\put(  84.00,   79.28){\circle*{1.0}} 
\put(  84.25,   79.37){\circle*{1.0}} 
\put(  84.50,   79.45){\circle*{1.0}} 
\put(  84.75,   79.54){\circle*{1.0}} 
\put(  85.00,   79.62){\circle*{1.0}} 
\put(  85.25,   79.71){\circle*{1.0}} 
\put(  85.50,   79.79){\circle*{1.0}} 
\put(  85.75,   79.87){\circle*{1.0}} 
\put(  86.00,   79.95){\circle*{1.0}} 
\put(  86.25,   80.03){\circle*{1.0}} 
\put(  86.50,   80.10){\circle*{1.0}} 
\put(  86.75,   80.18){\circle*{1.0}} 
\put(  87.00,   80.25){\circle*{1.0}} 
\put(  87.25,   80.33){\circle*{1.0}} 
\put(  87.50,   80.40){\circle*{1.0}} 
\put(  87.75,   80.47){\circle*{1.0}} 
\put(  88.00,   80.54){\circle*{1.0}} 
\put(  88.25,   80.61){\circle*{1.0}} 
\put(  88.50,   80.67){\circle*{1.0}} 
\put(  88.75,   80.74){\circle*{1.0}} 
\put(  89.00,   80.81){\circle*{1.0}} 
\put(  89.25,   80.87){\circle*{1.0}} 
\put(  89.50,   80.93){\circle*{1.0}} 
\put(  89.75,   80.99){\circle*{1.0}} 
\put(  90.00,   81.05){\circle*{1.0}} 
\put(  90.25,   81.11){\circle*{1.0}} 
\put(  90.50,   81.17){\circle*{1.0}} 
\put(  90.75,   81.23){\circle*{1.0}} 
\put(  91.00,   81.29){\circle*{1.0}} 
\put(  91.25,   81.34){\circle*{1.0}} 
\put(  91.50,   81.40){\circle*{1.0}} 
\put(  91.75,   81.45){\circle*{1.0}} 
\put(  92.00,   81.50){\circle*{1.0}} 
\put(  92.25,   81.55){\circle*{1.0}} 
\put(  92.50,   81.60){\circle*{1.0}} 
\put(  92.75,   81.65){\circle*{1.0}} 
\put(  93.00,   81.70){\circle*{1.0}} 
\put(  93.25,   81.75){\circle*{1.0}} 
\put(  93.50,   81.80){\circle*{1.0}} 
\put(  93.75,   81.84){\circle*{1.0}} 
\put(  94.00,   81.89){\circle*{1.0}} 
\put(  94.25,   81.93){\circle*{1.0}} 
\put(  94.50,   81.98){\circle*{1.0}} 
\put(  94.75,   82.02){\circle*{1.0}} 
\put(  95.00,   82.06){\circle*{1.0}} 
\put(  95.25,   82.10){\circle*{1.0}} 
\put(  95.50,   82.14){\circle*{1.0}} 
\put(  95.75,   82.18){\circle*{1.0}} 
\put(  96.00,   82.22){\circle*{1.0}} 
\put(  96.25,   82.26){\circle*{1.0}} 
\put(  96.50,   82.29){\circle*{1.0}} 
\put(  96.75,   82.33){\circle*{1.0}} 
\put(  97.00,   82.37){\circle*{1.0}} 
\put(  97.25,   82.40){\circle*{1.0}} 
\put(  97.50,   82.44){\circle*{1.0}} 
\put(  97.75,   82.47){\circle*{1.0}} 
\put(  98.00,   82.50){\circle*{1.0}} 
\put(  98.25,   82.53){\circle*{1.0}} 
\put(  98.50,   82.57){\circle*{1.0}} 
\put(  98.75,   82.60){\circle*{1.0}} 
\put(  99.00,   82.63){\circle*{1.0}} 
\put(  99.25,   82.66){\circle*{1.0}} 
\put(  99.50,   82.69){\circle*{1.0}} 
\put(  99.75,   82.72){\circle*{1.0}} 

\put(   2.20,   46.15){\circle{2.0}}
\put(  27.07,   47.60){\circle{2.0}}
\put(  52.20,   53.07){\circle{2.0}} 
\put(  77.07,   68.08){\circle{2.0}} 

\put(   0.25,   46.19){\circle*{1.0}} 
\put(   0.50,   46.19){\circle*{1.0}} 
\put(   0.75,   46.19){\circle*{1.0}} 
\put(   1.00,   46.20){\circle*{1.0}} 
\put(   1.25,   46.20){\circle*{1.0}} 
\put(   1.50,   46.20){\circle*{1.0}} 
\put(   1.75,   46.20){\circle*{1.0}} 
\put(   2.00,   46.20){\circle*{1.0}} 
\put(   2.25,   46.21){\circle*{1.0}} 
\put(   2.50,   46.21){\circle*{1.0}} 
\put(   2.75,   46.21){\circle*{1.0}} 
\put(   3.00,   46.21){\circle*{1.0}} 
\put(   3.25,   46.22){\circle*{1.0}} 
\put(   3.50,   46.22){\circle*{1.0}} 
\put(   3.75,   46.22){\circle*{1.0}} 
\put(   4.00,   46.22){\circle*{1.0}} 
\put(   4.25,   46.23){\circle*{1.0}} 
\put(   4.50,   46.23){\circle*{1.0}} 
\put(   4.75,   46.23){\circle*{1.0}} 
\put(   5.00,   46.23){\circle*{1.0}} 
\put(   5.25,   46.24){\circle*{1.0}} 
\put(   5.50,   46.24){\circle*{1.0}} 
\put(   5.75,   46.24){\circle*{1.0}} 
\put(   6.00,   46.24){\circle*{1.0}} 
\put(   6.25,   46.25){\circle*{1.0}} 
\put(   6.50,   46.25){\circle*{1.0}} 
\put(   6.75,   46.25){\circle*{1.0}} 
\put(   7.00,   46.26){\circle*{1.0}} 
\put(   7.25,   46.26){\circle*{1.0}} 
\put(   7.50,   46.26){\circle*{1.0}} 
\put(   7.75,   46.27){\circle*{1.0}} 
\put(   8.00,   46.27){\circle*{1.0}} 
\put(   8.25,   46.27){\circle*{1.0}} 
\put(   8.50,   46.28){\circle*{1.0}} 
\put(   8.75,   46.28){\circle*{1.0}} 
\put(   9.00,   46.29){\circle*{1.0}} 
\put(   9.25,   46.29){\circle*{1.0}} 
\put(   9.50,   46.29){\circle*{1.0}} 
\put(   9.75,   46.30){\circle*{1.0}} 
\put(  10.00,   46.30){\circle*{1.0}} 
\put(  10.25,   46.31){\circle*{1.0}} 
\put(  10.50,   46.31){\circle*{1.0}} 
\put(  10.75,   46.32){\circle*{1.0}} 
\put(  11.00,   46.32){\circle*{1.0}} 
\put(  11.25,   46.33){\circle*{1.0}} 
\put(  11.50,   46.33){\circle*{1.0}} 
\put(  11.75,   46.34){\circle*{1.0}} 
\put(  12.00,   46.34){\circle*{1.0}} 
\put(  12.25,   46.35){\circle*{1.0}} 
\put(  12.50,   46.35){\circle*{1.0}} 
\put(  12.75,   46.36){\circle*{1.0}} 
\put(  13.00,   46.36){\circle*{1.0}} 
\put(  13.25,   46.37){\circle*{1.0}} 
\put(  13.50,   46.38){\circle*{1.0}} 
\put(  13.75,   46.38){\circle*{1.0}} 
\put(  14.00,   46.39){\circle*{1.0}} 
\put(  14.25,   46.39){\circle*{1.0}} 
\put(  14.50,   46.40){\circle*{1.0}} 
\put(  14.75,   46.41){\circle*{1.0}} 
\put(  15.00,   46.41){\circle*{1.0}} 
\put(  15.25,   46.42){\circle*{1.0}} 
\put(  15.50,   46.43){\circle*{1.0}} 
\put(  15.75,   46.43){\circle*{1.0}} 
\put(  16.00,   46.44){\circle*{1.0}} 
\put(  16.25,   46.45){\circle*{1.0}} 
\put(  16.50,   46.46){\circle*{1.0}} 
\put(  16.75,   46.47){\circle*{1.0}} 
\put(  17.00,   46.47){\circle*{1.0}} 
\put(  17.25,   46.48){\circle*{1.0}} 
\put(  17.50,   46.49){\circle*{1.0}} 
\put(  17.75,   46.50){\circle*{1.0}} 
\put(  18.00,   46.51){\circle*{1.0}} 
\put(  18.25,   46.52){\circle*{1.0}} 
\put(  18.50,   46.53){\circle*{1.0}} 
\put(  18.75,   46.54){\circle*{1.0}} 
\put(  19.00,   46.55){\circle*{1.0}} 
\put(  19.25,   46.56){\circle*{1.0}} 
\put(  19.50,   46.57){\circle*{1.0}} 
\put(  19.75,   46.58){\circle*{1.0}} 
\put(  20.00,   46.59){\circle*{1.0}} 
\put(  20.25,   46.60){\circle*{1.0}} 
\put(  20.50,   46.61){\circle*{1.0}} 
\put(  20.75,   46.62){\circle*{1.0}} 
\put(  21.00,   46.63){\circle*{1.0}} 
\put(  21.25,   46.64){\circle*{1.0}} 
\put(  21.50,   46.66){\circle*{1.0}} 
\put(  21.75,   46.67){\circle*{1.0}} 
\put(  22.00,   46.68){\circle*{1.0}} 
\put(  22.25,   46.69){\circle*{1.0}} 
\put(  22.50,   46.71){\circle*{1.0}} 
\put(  22.75,   46.72){\circle*{1.0}} 
\put(  23.00,   46.73){\circle*{1.0}} 
\put(  23.25,   46.75){\circle*{1.0}} 
\put(  23.50,   46.76){\circle*{1.0}} 
\put(  23.75,   46.78){\circle*{1.0}} 
\put(  24.00,   46.79){\circle*{1.0}} 
\put(  24.25,   46.81){\circle*{1.0}} 
\put(  24.50,   46.82){\circle*{1.0}} 
\put(  24.75,   46.84){\circle*{1.0}} 
\put(  25.00,   46.86){\circle*{1.0}} 
\put(  25.25,   46.87){\circle*{1.0}} 
\put(  25.50,   46.89){\circle*{1.0}} 
\put(  25.75,   46.91){\circle*{1.0}} 
\put(  26.00,   46.93){\circle*{1.0}} 
\put(  26.25,   46.94){\circle*{1.0}} 
\put(  26.50,   46.96){\circle*{1.0}} 
\put(  26.75,   46.98){\circle*{1.0}} 
\put(  27.00,   47.00){\circle*{1.0}} 
\put(  27.25,   47.02){\circle*{1.0}} 
\put(  27.50,   47.04){\circle*{1.0}} 
\put(  27.75,   47.06){\circle*{1.0}} 
\put(  28.00,   47.08){\circle*{1.0}} 
\put(  28.25,   47.11){\circle*{1.0}} 
\put(  28.50,   47.13){\circle*{1.0}} 
\put(  28.75,   47.15){\circle*{1.0}} 
\put(  29.00,   47.17){\circle*{1.0}} 
\put(  29.25,   47.20){\circle*{1.0}} 
\put(  29.50,   47.22){\circle*{1.0}} 
\put(  29.75,   47.25){\circle*{1.0}} 
\put(  30.00,   47.27){\circle*{1.0}} 
\put(  30.25,   47.30){\circle*{1.0}} 
\put(  30.50,   47.32){\circle*{1.0}} 
\put(  30.75,   47.35){\circle*{1.0}} 
\put(  31.00,   47.38){\circle*{1.0}} 
\put(  31.25,   47.41){\circle*{1.0}} 
\put(  31.50,   47.43){\circle*{1.0}} 
\put(  31.75,   47.46){\circle*{1.0}} 
\put(  32.00,   47.49){\circle*{1.0}} 
\put(  32.25,   47.52){\circle*{1.0}} 
\put(  32.50,   47.55){\circle*{1.0}} 
\put(  32.75,   47.59){\circle*{1.0}} 
\put(  33.00,   47.62){\circle*{1.0}} 
\put(  33.25,   47.65){\circle*{1.0}} 
\put(  33.50,   47.69){\circle*{1.0}} 
\put(  33.75,   47.72){\circle*{1.0}} 
\put(  34.00,   47.76){\circle*{1.0}} 
\put(  34.25,   47.79){\circle*{1.0}} 
\put(  34.50,   47.83){\circle*{1.0}} 
\put(  34.75,   47.86){\circle*{1.0}} 
\put(  35.00,   47.90){\circle*{1.0}} 
\put(  35.25,   47.94){\circle*{1.0}} 
\put(  35.50,   47.98){\circle*{1.0}} 
\put(  35.75,   48.02){\circle*{1.0}} 
\put(  36.00,   48.06){\circle*{1.0}} 
\put(  36.25,   48.10){\circle*{1.0}} 
\put(  36.50,   48.15){\circle*{1.0}} 
\put(  36.75,   48.19){\circle*{1.0}} 
\put(  37.00,   48.24){\circle*{1.0}} 
\put(  37.25,   48.28){\circle*{1.0}} 
\put(  37.50,   48.33){\circle*{1.0}} 
\put(  37.75,   48.37){\circle*{1.0}} 
\put(  38.00,   48.42){\circle*{1.0}} 
\put(  38.25,   48.47){\circle*{1.0}} 
\put(  38.50,   48.52){\circle*{1.0}} 
\put(  38.75,   48.57){\circle*{1.0}} 
\put(  39.00,   48.62){\circle*{1.0}} 
\put(  39.25,   48.68){\circle*{1.0}} 
\put(  39.50,   48.73){\circle*{1.0}} 
\put(  39.75,   48.79){\circle*{1.0}} 
\put(  40.00,   48.84){\circle*{1.0}} 
\put(  40.25,   48.90){\circle*{1.0}} 
\put(  40.50,   48.96){\circle*{1.0}} 
\put(  40.75,   49.02){\circle*{1.0}} 
\put(  41.00,   49.08){\circle*{1.0}} 
\put(  41.25,   49.14){\circle*{1.0}} 
\put(  41.50,   49.20){\circle*{1.0}} 
\put(  41.75,   49.26){\circle*{1.0}} 
\put(  42.00,   49.33){\circle*{1.0}} 
\put(  42.25,   49.39){\circle*{1.0}} 
\put(  42.50,   49.46){\circle*{1.0}} 
\put(  42.75,   49.53){\circle*{1.0}} 
\put(  43.00,   49.60){\circle*{1.0}} 
\put(  43.25,   49.67){\circle*{1.0}} 
\put(  43.50,   49.74){\circle*{1.0}} 
\put(  43.75,   49.81){\circle*{1.0}} 
\put(  44.00,   49.89){\circle*{1.0}} 
\put(  44.25,   49.96){\circle*{1.0}} 
\put(  44.50,   50.04){\circle*{1.0}} 
\put(  44.75,   50.12){\circle*{1.0}} 
\put(  45.00,   50.20){\circle*{1.0}} 
\put(  45.25,   50.28){\circle*{1.0}} 
\put(  45.50,   50.36){\circle*{1.0}} 
\put(  45.75,   50.44){\circle*{1.0}} 
\put(  46.00,   50.52){\circle*{1.0}} 
\put(  46.25,   50.61){\circle*{1.0}} 
\put(  46.50,   50.70){\circle*{1.0}} 
\put(  46.75,   50.79){\circle*{1.0}} 
\put(  47.00,   50.87){\circle*{1.0}} 
\put(  47.25,   50.97){\circle*{1.0}} 
\put(  47.50,   51.06){\circle*{1.0}} 
\put(  47.75,   51.15){\circle*{1.0}} 
\put(  48.00,   51.25){\circle*{1.0}} 
\put(  48.25,   51.34){\circle*{1.0}} 
\put(  48.50,   51.44){\circle*{1.0}} 
\put(  48.75,   51.54){\circle*{1.0}} 
\put(  49.00,   51.64){\circle*{1.0}} 
\put(  49.25,   51.74){\circle*{1.0}} 
\put(  49.50,   51.85){\circle*{1.0}} 
\put(  49.75,   51.95){\circle*{1.0}} 
\put(  50.00,   52.06){\circle*{1.0}} 
\put(  50.25,   52.17){\circle*{1.0}} 
\put(  50.50,   52.28){\circle*{1.0}} 
\put(  50.75,   52.39){\circle*{1.0}} 
\put(  51.00,   52.50){\circle*{1.0}} 
\put(  51.25,   52.61){\circle*{1.0}} 
\put(  51.50,   52.73){\circle*{1.0}} 
\put(  51.75,   52.84){\circle*{1.0}} 
\put(  52.00,   52.96){\circle*{1.0}} 
\put(  52.25,   53.08){\circle*{1.0}} 
\put(  52.50,   53.20){\circle*{1.0}} 
\put(  52.75,   53.32){\circle*{1.0}} 
\put(  53.00,   53.44){\circle*{1.0}} 
\put(  53.25,   53.57){\circle*{1.0}} 
\put(  53.50,   53.70){\circle*{1.0}} 
\put(  53.75,   53.82){\circle*{1.0}} 
\put(  54.00,   53.95){\circle*{1.0}} 
\put(  54.25,   54.08){\circle*{1.0}} 
\put(  54.50,   54.21){\circle*{1.0}} 
\put(  54.75,   54.34){\circle*{1.0}} 
\put(  55.00,   54.48){\circle*{1.0}} 
\put(  55.25,   54.61){\circle*{1.0}} 
\put(  55.50,   54.75){\circle*{1.0}} 
\put(  55.75,   54.89){\circle*{1.0}} 
\put(  56.00,   55.03){\circle*{1.0}} 
\put(  56.25,   55.17){\circle*{1.0}} 
\put(  56.50,   55.31){\circle*{1.0}} 
\put(  56.75,   55.45){\circle*{1.0}} 
\put(  57.00,   55.59){\circle*{1.0}} 
\put(  57.25,   55.74){\circle*{1.0}} 
\put(  57.50,   55.89){\circle*{1.0}} 
\put(  57.75,   56.03){\circle*{1.0}} 
\put(  58.00,   56.18){\circle*{1.0}} 
\put(  58.25,   56.33){\circle*{1.0}} 
\put(  58.50,   56.48){\circle*{1.0}} 
\put(  58.75,   56.63){\circle*{1.0}} 
\put(  59.00,   56.78){\circle*{1.0}} 
\put(  59.25,   56.94){\circle*{1.0}} 
\put(  59.50,   57.09){\circle*{1.0}} 
\put(  59.75,   57.25){\circle*{1.0}} 
\put(  60.00,   57.40){\circle*{1.0}} 
\put(  60.25,   57.56){\circle*{1.0}} 
\put(  60.50,   57.71){\circle*{1.0}} 
\put(  60.75,   57.87){\circle*{1.0}} 
\put(  61.00,   58.03){\circle*{1.0}} 
\put(  61.25,   58.19){\circle*{1.0}} 
\put(  61.50,   58.35){\circle*{1.0}} 
\put(  61.75,   58.51){\circle*{1.0}} 
\put(  62.00,   58.67){\circle*{1.0}} 
\put(  62.25,   58.84){\circle*{1.0}} 
\put(  62.50,   59.00){\circle*{1.0}} 
\put(  62.75,   59.16){\circle*{1.0}} 
\put(  63.00,   59.32){\circle*{1.0}} 
\put(  63.25,   59.49){\circle*{1.0}} 
\put(  63.50,   59.65){\circle*{1.0}} 
\put(  63.75,   59.82){\circle*{1.0}} 
\put(  64.00,   59.98){\circle*{1.0}} 
\put(  64.25,   60.15){\circle*{1.0}} 
\put(  64.50,   60.31){\circle*{1.0}} 
\put(  64.75,   60.48){\circle*{1.0}} 
\put(  65.00,   60.64){\circle*{1.0}} 
\put(  65.25,   60.81){\circle*{1.0}} 
\put(  65.50,   60.97){\circle*{1.0}} 
\put(  65.75,   61.14){\circle*{1.0}} 
\put(  66.00,   61.30){\circle*{1.0}} 
\put(  66.25,   61.47){\circle*{1.0}} 
\put(  66.50,   61.64){\circle*{1.0}} 
\put(  66.75,   61.80){\circle*{1.0}} 
\put(  67.00,   61.97){\circle*{1.0}} 
\put(  67.25,   62.13){\circle*{1.0}} 
\put(  67.50,   62.30){\circle*{1.0}} 
\put(  67.75,   62.46){\circle*{1.0}} 
\put(  68.00,   62.63){\circle*{1.0}} 
\put(  68.25,   62.79){\circle*{1.0}} 
\put(  68.50,   62.95){\circle*{1.0}} 
\put(  68.75,   63.12){\circle*{1.0}} 
\put(  69.00,   63.28){\circle*{1.0}} 
\put(  69.25,   63.44){\circle*{1.0}} 
\put(  69.50,   63.60){\circle*{1.0}} 
\put(  69.75,   63.76){\circle*{1.0}} 
\put(  70.00,   63.92){\circle*{1.0}} 
\put(  70.25,   64.08){\circle*{1.0}} 
\put(  70.50,   64.24){\circle*{1.0}} 
\put(  70.75,   64.40){\circle*{1.0}} 
\put(  71.00,   64.56){\circle*{1.0}} 
\put(  71.25,   64.71){\circle*{1.0}} 
\put(  71.50,   64.87){\circle*{1.0}} 
\put(  71.75,   65.02){\circle*{1.0}} 
\put(  72.00,   65.18){\circle*{1.0}} 
\put(  72.25,   65.33){\circle*{1.0}} 
\put(  72.50,   65.48){\circle*{1.0}} 
\put(  72.75,   65.64){\circle*{1.0}} 
\put(  73.00,   65.79){\circle*{1.0}} 
\put(  73.25,   65.94){\circle*{1.0}} 
\put(  73.50,   66.08){\circle*{1.0}} 
\put(  73.75,   66.23){\circle*{1.0}} 
\put(  74.00,   66.38){\circle*{1.0}} 
\put(  74.25,   66.52){\circle*{1.0}} 
\put(  74.50,   66.67){\circle*{1.0}} 
\put(  74.75,   66.81){\circle*{1.0}} 
\put(  75.00,   66.95){\circle*{1.0}} 
\put(  75.25,   67.09){\circle*{1.0}} 
\put(  75.50,   67.23){\circle*{1.0}} 
\put(  75.75,   67.37){\circle*{1.0}} 
\put(  76.00,   67.50){\circle*{1.0}} 
\put(  76.25,   67.64){\circle*{1.0}} 
\put(  76.50,   67.77){\circle*{1.0}} 
\put(  76.75,   67.91){\circle*{1.0}} 
\put(  77.00,   68.04){\circle*{1.0}} 
\put(  77.25,   68.17){\circle*{1.0}} 
\put(  77.50,   68.30){\circle*{1.0}} 
\put(  77.75,   68.43){\circle*{1.0}} 
\put(  78.00,   68.55){\circle*{1.0}} 
\put(  78.25,   68.68){\circle*{1.0}} 
\put(  78.50,   68.80){\circle*{1.0}} 
\put(  78.75,   68.92){\circle*{1.0}} 
\put(  79.00,   69.04){\circle*{1.0}} 
\put(  79.25,   69.16){\circle*{1.0}} 
\put(  79.50,   69.28){\circle*{1.0}} 
\put(  79.75,   69.40){\circle*{1.0}} 
\put(  80.00,   69.51){\circle*{1.0}} 
\put(  80.25,   69.63){\circle*{1.0}} 
\put(  80.50,   69.74){\circle*{1.0}} 
\put(  80.75,   69.85){\circle*{1.0}} 
\put(  81.00,   69.96){\circle*{1.0}} 
\put(  81.25,   70.07){\circle*{1.0}} 
\put(  81.50,   70.17){\circle*{1.0}} 
\put(  81.75,   70.28){\circle*{1.0}} 
\put(  82.00,   70.38){\circle*{1.0}} 
\put(  82.25,   70.48){\circle*{1.0}} 
\put(  82.50,   70.58){\circle*{1.0}} 
\put(  82.75,   70.68){\circle*{1.0}} 
\put(  83.00,   70.78){\circle*{1.0}} 
\put(  83.25,   70.88){\circle*{1.0}} 
\put(  83.50,   70.97){\circle*{1.0}} 
\put(  83.75,   71.07){\circle*{1.0}} 
\put(  84.00,   71.16){\circle*{1.0}} 
\put(  84.25,   71.25){\circle*{1.0}} 
\put(  84.50,   71.34){\circle*{1.0}} 
\put(  84.75,   71.43){\circle*{1.0}} 
\put(  85.00,   71.52){\circle*{1.0}} 
\put(  85.25,   71.60){\circle*{1.0}} 
\put(  85.50,   71.69){\circle*{1.0}} 
\put(  85.75,   71.77){\circle*{1.0}} 
\put(  86.00,   71.85){\circle*{1.0}} 
\put(  86.25,   71.94){\circle*{1.0}} 
\put(  86.50,   72.01){\circle*{1.0}} 
\put(  86.75,   72.09){\circle*{1.0}} 
\put(  87.00,   72.17){\circle*{1.0}} 
\put(  87.25,   72.24){\circle*{1.0}} 
\put(  87.50,   72.32){\circle*{1.0}} 
\put(  87.75,   72.39){\circle*{1.0}} 
\put(  88.00,   72.46){\circle*{1.0}} 
\put(  88.25,   72.53){\circle*{1.0}} 
\put(  88.50,   72.60){\circle*{1.0}} 
\put(  88.75,   72.67){\circle*{1.0}} 
\put(  89.00,   72.74){\circle*{1.0}} 
\put(  89.25,   72.81){\circle*{1.0}} 
\put(  89.50,   72.87){\circle*{1.0}} 
\put(  89.75,   72.93){\circle*{1.0}} 
\put(  90.00,   73.00){\circle*{1.0}} 
\put(  90.25,   73.06){\circle*{1.0}} 
\put(  90.50,   73.12){\circle*{1.0}} 
\put(  90.75,   73.18){\circle*{1.0}} 
\put(  91.00,   73.24){\circle*{1.0}} 
\put(  91.25,   73.29){\circle*{1.0}} 
\put(  91.50,   73.35){\circle*{1.0}} 
\put(  91.75,   73.40){\circle*{1.0}} 
\put(  92.00,   73.46){\circle*{1.0}} 
\put(  92.25,   73.51){\circle*{1.0}} 
\put(  92.50,   73.56){\circle*{1.0}} 
\put(  92.75,   73.61){\circle*{1.0}} 
\put(  93.00,   73.66){\circle*{1.0}} 
\put(  93.25,   73.71){\circle*{1.0}} 
\put(  93.50,   73.76){\circle*{1.0}} 
\put(  93.75,   73.81){\circle*{1.0}} 
\put(  94.00,   73.86){\circle*{1.0}} 
\put(  94.25,   73.90){\circle*{1.0}} 
\put(  94.50,   73.95){\circle*{1.0}} 
\put(  94.75,   73.99){\circle*{1.0}} 
\put(  95.00,   74.03){\circle*{1.0}} 
\put(  95.25,   74.08){\circle*{1.0}} 
\put(  95.50,   74.12){\circle*{1.0}} 
\put(  95.75,   74.16){\circle*{1.0}} 
\put(  96.00,   74.20){\circle*{1.0}} 
\put(  96.25,   74.24){\circle*{1.0}} 
\put(  96.50,   74.27){\circle*{1.0}} 
\put(  96.75,   74.31){\circle*{1.0}} 
\put(  97.00,   74.35){\circle*{1.0}} 
\put(  97.25,   74.38){\circle*{1.0}} 
\put(  97.50,   74.42){\circle*{1.0}} 
\put(  97.75,   74.45){\circle*{1.0}} 
\put(  98.00,   74.49){\circle*{1.0}} 
\put(  98.25,   74.52){\circle*{1.0}} 
\put(  98.50,   74.55){\circle*{1.0}} 
\put(  98.75,   74.59){\circle*{1.0}} 
\put(  99.00,   74.62){\circle*{1.0}} 
\put(  99.25,   74.65){\circle*{1.0}} 
\put(  99.50,   74.68){\circle*{1.0}} 
\put(  99.75,   74.71){\circle*{1.0}} 

\end{picture}
\vspace*{20 mm}

\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-10){5.0}
\put(86,-10){15.0}
\put(40,-10){$1000/\Delta T$}
\put(-14,0){0.5}
\put(-14,94){0.9}
\put(-22,70){$\log \Sigma$}
\put(102,83){\small 1}
\put(102,76){\small 2}
\put(8,4){C}

\put(  67.65,   77.05){\circle{2.0}} 
\put(  40.91,   66.92){\circle{2.0}}
\put(  12.50,   64.73){\circle{2.0}} 

\put(   0.25,   60.03){\circle*{1.0}} 
\put(   0.50,   60.08){\circle*{1.0}} 
\put(   0.75,   60.14){\circle*{1.0}} 
\put(   1.00,   60.19){\circle*{1.0}} 
\put(   1.25,   60.25){\circle*{1.0}} 
\put(   1.50,   60.30){\circle*{1.0}} 
\put(   1.75,   60.36){\circle*{1.0}} 
\put(   2.00,   60.41){\circle*{1.0}} 
\put(   2.25,   60.47){\circle*{1.0}} 
\put(   2.50,   60.53){\circle*{1.0}} 
\put(   2.75,   60.58){\circle*{1.0}} 
\put(   3.00,   60.64){\circle*{1.0}} 
\put(   3.25,   60.69){\circle*{1.0}} 
\put(   3.50,   60.75){\circle*{1.0}} 
\put(   3.75,   60.80){\circle*{1.0}} 
\put(   4.00,   60.86){\circle*{1.0}} 
\put(   4.25,   60.91){\circle*{1.0}} 
\put(   4.50,   60.97){\circle*{1.0}} 
\put(   4.75,   61.02){\circle*{1.0}} 
\put(   5.00,   61.08){\circle*{1.0}} 
\put(   5.25,   61.13){\circle*{1.0}} 
\put(   5.50,   61.19){\circle*{1.0}} 
\put(   5.75,   61.24){\circle*{1.0}} 
\put(   6.00,   61.30){\circle*{1.0}} 
\put(   6.25,   61.35){\circle*{1.0}} 
\put(   6.50,   61.41){\circle*{1.0}} 
\put(   6.75,   61.47){\circle*{1.0}} 
\put(   7.00,   61.52){\circle*{1.0}} 
\put(   7.25,   61.58){\circle*{1.0}} 
\put(   7.50,   61.63){\circle*{1.0}} 
\put(   7.75,   61.69){\circle*{1.0}} 
\put(   8.00,   61.74){\circle*{1.0}} 
\put(   8.25,   61.80){\circle*{1.0}} 
\put(   8.50,   61.85){\circle*{1.0}} 
\put(   8.75,   61.91){\circle*{1.0}} 
\put(   9.00,   61.96){\circle*{1.0}} 
\put(   9.25,   62.02){\circle*{1.0}} 
\put(   9.50,   62.07){\circle*{1.0}} 
\put(   9.75,   62.13){\circle*{1.0}} 
\put(  10.00,   62.18){\circle*{1.0}} 
\put(  10.25,   62.24){\circle*{1.0}} 
\put(  10.50,   62.29){\circle*{1.0}} 
\put(  10.75,   62.35){\circle*{1.0}} 
\put(  11.00,   62.41){\circle*{1.0}} 
\put(  11.25,   62.46){\circle*{1.0}} 
\put(  11.50,   62.52){\circle*{1.0}} 
\put(  11.75,   62.57){\circle*{1.0}} 
\put(  12.00,   62.63){\circle*{1.0}} 
\put(  12.25,   62.68){\circle*{1.0}} 
\put(  12.50,   62.74){\circle*{1.0}} 
\put(  12.75,   62.79){\circle*{1.0}} 
\put(  13.00,   62.85){\circle*{1.0}} 
\put(  13.25,   62.90){\circle*{1.0}} 
\put(  13.50,   62.96){\circle*{1.0}} 
\put(  13.75,   63.01){\circle*{1.0}} 
\put(  14.00,   63.07){\circle*{1.0}} 
\put(  14.25,   63.12){\circle*{1.0}} 
\put(  14.50,   63.18){\circle*{1.0}} 
\put(  14.75,   63.24){\circle*{1.0}} 
\put(  15.00,   63.29){\circle*{1.0}} 
\put(  15.25,   63.35){\circle*{1.0}} 
\put(  15.50,   63.40){\circle*{1.0}} 
\put(  15.75,   63.46){\circle*{1.0}} 
\put(  16.00,   63.51){\circle*{1.0}} 
\put(  16.25,   63.57){\circle*{1.0}} 
\put(  16.50,   63.62){\circle*{1.0}} 
\put(  16.75,   63.68){\circle*{1.0}} 
\put(  17.00,   63.73){\circle*{1.0}} 
\put(  17.25,   63.79){\circle*{1.0}} 
\put(  17.50,   63.84){\circle*{1.0}} 
\put(  17.75,   63.90){\circle*{1.0}} 
\put(  18.00,   63.95){\circle*{1.0}} 
\put(  18.25,   64.01){\circle*{1.0}} 
\put(  18.50,   64.06){\circle*{1.0}} 
\put(  18.75,   64.12){\circle*{1.0}} 
\put(  19.00,   64.18){\circle*{1.0}} 
\put(  19.25,   64.23){\circle*{1.0}} 
\put(  19.50,   64.29){\circle*{1.0}} 
\put(  19.75,   64.34){\circle*{1.0}} 
\put(  20.00,   64.40){\circle*{1.0}} 
\put(  20.25,   64.45){\circle*{1.0}} 
\put(  20.50,   64.51){\circle*{1.0}} 
\put(  20.75,   64.56){\circle*{1.0}} 
\put(  21.00,   64.62){\circle*{1.0}} 
\put(  21.25,   64.67){\circle*{1.0}} 
\put(  21.50,   64.73){\circle*{1.0}} 
\put(  21.75,   64.78){\circle*{1.0}} 
\put(  22.00,   64.84){\circle*{1.0}} 
\put(  22.25,   64.89){\circle*{1.0}} 
\put(  22.50,   64.95){\circle*{1.0}} 
\put(  22.75,   65.01){\circle*{1.0}} 
\put(  23.00,   65.06){\circle*{1.0}} 
\put(  23.25,   65.12){\circle*{1.0}} 
\put(  23.50,   65.17){\circle*{1.0}} 
\put(  23.75,   65.23){\circle*{1.0}} 
\put(  24.00,   65.28){\circle*{1.0}} 
\put(  24.25,   65.34){\circle*{1.0}} 
\put(  24.50,   65.39){\circle*{1.0}} 
\put(  24.75,   65.45){\circle*{1.0}} 
\put(  25.00,   65.50){\circle*{1.0}} 
\put(  25.25,   65.56){\circle*{1.0}} 
\put(  25.50,   65.61){\circle*{1.0}} 
\put(  25.75,   65.67){\circle*{1.0}} 
\put(  26.00,   65.72){\circle*{1.0}} 
\put(  26.25,   65.78){\circle*{1.0}} 
\put(  26.50,   65.83){\circle*{1.0}} 
\put(  26.75,   65.89){\circle*{1.0}} 
\put(  27.00,   65.95){\circle*{1.0}} 
\put(  27.25,   66.00){\circle*{1.0}} 
\put(  27.50,   66.06){\circle*{1.0}} 
\put(  27.75,   66.11){\circle*{1.0}} 
\put(  28.00,   66.17){\circle*{1.0}} 
\put(  28.25,   66.22){\circle*{1.0}} 
\put(  28.50,   66.28){\circle*{1.0}} 
\put(  28.75,   66.33){\circle*{1.0}} 
\put(  29.00,   66.39){\circle*{1.0}} 
\put(  29.25,   66.44){\circle*{1.0}} 
\put(  29.50,   66.50){\circle*{1.0}} 
\put(  29.75,   66.55){\circle*{1.0}} 
\put(  30.00,   66.61){\circle*{1.0}} 
\put(  30.25,   66.66){\circle*{1.0}} 
\put(  30.50,   66.72){\circle*{1.0}} 
\put(  30.75,   66.77){\circle*{1.0}} 
\put(  31.00,   66.83){\circle*{1.0}} 
\put(  31.25,   66.89){\circle*{1.0}} 
\put(  31.50,   66.94){\circle*{1.0}} 
\put(  31.75,   67.00){\circle*{1.0}} 
\put(  32.00,   67.05){\circle*{1.0}} 
\put(  32.25,   67.11){\circle*{1.0}} 
\put(  32.50,   67.16){\circle*{1.0}} 
\put(  32.75,   67.22){\circle*{1.0}} 
\put(  33.00,   67.27){\circle*{1.0}} 
\put(  33.25,   67.33){\circle*{1.0}} 
\put(  33.50,   67.38){\circle*{1.0}} 
\put(  33.75,   67.44){\circle*{1.0}} 
\put(  34.00,   67.49){\circle*{1.0}} 
\put(  34.25,   67.55){\circle*{1.0}} 
\put(  34.50,   67.60){\circle*{1.0}} 
\put(  34.75,   67.66){\circle*{1.0}} 
\put(  35.00,   67.72){\circle*{1.0}} 
\put(  35.25,   67.77){\circle*{1.0}} 
\put(  35.50,   67.83){\circle*{1.0}} 
\put(  35.75,   67.88){\circle*{1.0}} 
\put(  36.00,   67.94){\circle*{1.0}} 
\put(  36.25,   67.99){\circle*{1.0}} 
\put(  36.50,   68.05){\circle*{1.0}} 
\put(  36.75,   68.10){\circle*{1.0}} 
\put(  37.00,   68.16){\circle*{1.0}} 
\put(  37.25,   68.21){\circle*{1.0}} 
\put(  37.50,   68.27){\circle*{1.0}} 
\put(  37.75,   68.32){\circle*{1.0}} 
\put(  38.00,   68.38){\circle*{1.0}} 
\put(  38.25,   68.43){\circle*{1.0}} 
\put(  38.50,   68.49){\circle*{1.0}} 
\put(  38.75,   68.54){\circle*{1.0}} 
\put(  39.00,   68.60){\circle*{1.0}} 
\put(  39.25,   68.66){\circle*{1.0}} 
\put(  39.50,   68.71){\circle*{1.0}} 
\put(  39.75,   68.77){\circle*{1.0}} 
\put(  40.00,   68.82){\circle*{1.0}} 
\put(  40.25,   68.88){\circle*{1.0}} 
\put(  40.50,   68.93){\circle*{1.0}} 
\put(  40.75,   68.99){\circle*{1.0}} 
\put(  41.00,   69.04){\circle*{1.0}} 
\put(  41.25,   69.10){\circle*{1.0}} 
\put(  41.50,   69.15){\circle*{1.0}} 
\put(  41.75,   69.21){\circle*{1.0}} 
\put(  42.00,   69.26){\circle*{1.0}} 
\put(  42.25,   69.32){\circle*{1.0}} 
\put(  42.50,   69.37){\circle*{1.0}} 
\put(  42.75,   69.43){\circle*{1.0}} 
\put(  43.00,   69.49){\circle*{1.0}} 
\put(  43.25,   69.54){\circle*{1.0}} 
\put(  43.50,   69.60){\circle*{1.0}} 
\put(  43.75,   69.65){\circle*{1.0}} 
\put(  44.00,   69.71){\circle*{1.0}} 
\put(  44.25,   69.76){\circle*{1.0}} 
\put(  44.50,   69.82){\circle*{1.0}} 
\put(  44.75,   69.87){\circle*{1.0}} 
\put(  45.00,   69.93){\circle*{1.0}} 
\put(  45.25,   69.98){\circle*{1.0}} 
\put(  45.50,   70.04){\circle*{1.0}} 
\put(  45.75,   70.09){\circle*{1.0}} 
\put(  46.00,   70.15){\circle*{1.0}} 
\put(  46.25,   70.20){\circle*{1.0}} 
\put(  46.50,   70.26){\circle*{1.0}} 
\put(  46.75,   70.31){\circle*{1.0}} 
\put(  47.00,   70.37){\circle*{1.0}} 
\put(  47.25,   70.43){\circle*{1.0}} 
\put(  47.50,   70.48){\circle*{1.0}} 
\put(  47.75,   70.54){\circle*{1.0}} 
\put(  48.00,   70.59){\circle*{1.0}} 
\put(  48.25,   70.65){\circle*{1.0}} 
\put(  48.50,   70.70){\circle*{1.0}} 
\put(  48.75,   70.76){\circle*{1.0}} 
\put(  49.00,   70.81){\circle*{1.0}} 
\put(  49.25,   70.87){\circle*{1.0}} 
\put(  49.50,   70.92){\circle*{1.0}} 
\put(  49.75,   70.98){\circle*{1.0}} 
\put(  50.00,   71.03){\circle*{1.0}} 
\put(  50.25,   71.09){\circle*{1.0}} 
\put(  50.50,   71.14){\circle*{1.0}} 
\put(  50.75,   71.20){\circle*{1.0}} 
\put(  51.00,   71.25){\circle*{1.0}} 
\put(  51.25,   71.31){\circle*{1.0}} 
\put(  51.50,   71.37){\circle*{1.0}} 
\put(  51.75,   71.42){\circle*{1.0}} 
\put(  52.00,   71.48){\circle*{1.0}} 
\put(  52.25,   71.53){\circle*{1.0}} 
\put(  52.50,   71.59){\circle*{1.0}} 
\put(  52.75,   71.64){\circle*{1.0}} 
\put(  53.00,   71.70){\circle*{1.0}} 
\put(  53.25,   71.75){\circle*{1.0}} 
\put(  53.50,   71.81){\circle*{1.0}} 
\put(  53.75,   71.86){\circle*{1.0}} 
\put(  54.00,   71.92){\circle*{1.0}} 
\put(  54.25,   71.97){\circle*{1.0}} 
\put(  54.50,   72.03){\circle*{1.0}} 
\put(  54.75,   72.08){\circle*{1.0}} 
\put(  55.00,   72.14){\circle*{1.0}} 
\put(  55.25,   72.20){\circle*{1.0}} 
\put(  55.50,   72.25){\circle*{1.0}} 
\put(  55.75,   72.31){\circle*{1.0}} 
\put(  56.00,   72.36){\circle*{1.0}} 
\put(  56.25,   72.42){\circle*{1.0}} 
\put(  56.50,   72.47){\circle*{1.0}} 
\put(  56.75,   72.53){\circle*{1.0}} 
\put(  57.00,   72.58){\circle*{1.0}} 
\put(  57.25,   72.64){\circle*{1.0}} 
\put(  57.50,   72.69){\circle*{1.0}} 
\put(  57.75,   72.75){\circle*{1.0}} 
\put(  58.00,   72.80){\circle*{1.0}} 
\put(  58.25,   72.86){\circle*{1.0}} 
\put(  58.50,   72.91){\circle*{1.0}} 
\put(  58.75,   72.97){\circle*{1.0}} 
\put(  59.00,   73.02){\circle*{1.0}} 
\put(  59.25,   73.08){\circle*{1.0}} 
\put(  59.50,   73.14){\circle*{1.0}} 
\put(  59.75,   73.19){\circle*{1.0}} 
\put(  60.00,   73.25){\circle*{1.0}} 
\put(  60.25,   73.30){\circle*{1.0}} 
\put(  60.50,   73.36){\circle*{1.0}} 
\put(  60.75,   73.41){\circle*{1.0}} 
\put(  61.00,   73.47){\circle*{1.0}} 
\put(  61.25,   73.52){\circle*{1.0}} 
\put(  61.50,   73.58){\circle*{1.0}} 
\put(  61.75,   73.63){\circle*{1.0}} 
\put(  62.00,   73.69){\circle*{1.0}} 
\put(  62.25,   73.74){\circle*{1.0}} 
\put(  62.50,   73.80){\circle*{1.0}} 
\put(  62.75,   73.85){\circle*{1.0}} 
\put(  63.00,   73.91){\circle*{1.0}} 
\put(  63.25,   73.97){\circle*{1.0}} 
\put(  63.50,   74.02){\circle*{1.0}} 
\put(  63.75,   74.08){\circle*{1.0}} 
\put(  64.00,   74.13){\circle*{1.0}} 
\put(  64.25,   74.19){\circle*{1.0}} 
\put(  64.50,   74.24){\circle*{1.0}} 
\put(  64.75,   74.30){\circle*{1.0}} 
\put(  65.00,   74.35){\circle*{1.0}} 
\put(  65.25,   74.41){\circle*{1.0}} 
\put(  65.50,   74.46){\circle*{1.0}} 
\put(  65.75,   74.52){\circle*{1.0}} 
\put(  66.00,   74.57){\circle*{1.0}} 
\put(  66.25,   74.63){\circle*{1.0}} 
\put(  66.50,   74.68){\circle*{1.0}} 
\put(  66.75,   74.74){\circle*{1.0}} 
\put(  67.00,   74.79){\circle*{1.0}} 
\put(  67.25,   74.85){\circle*{1.0}} 
\put(  67.50,   74.91){\circle*{1.0}} 
\put(  67.75,   74.96){\circle*{1.0}} 
\put(  68.00,   75.02){\circle*{1.0}} 
\put(  68.25,   75.07){\circle*{1.0}} 
\put(  68.50,   75.13){\circle*{1.0}} 
\put(  68.75,   75.18){\circle*{1.0}} 
\put(  69.00,   75.24){\circle*{1.0}} 
\put(  69.25,   75.29){\circle*{1.0}} 
\put(  69.50,   75.35){\circle*{1.0}} 
\put(  69.75,   75.40){\circle*{1.0}} 
\put(  70.00,   75.46){\circle*{1.0}} 
\put(  70.25,   75.51){\circle*{1.0}} 
\put(  70.50,   75.57){\circle*{1.0}} 
\put(  70.75,   75.62){\circle*{1.0}} 
\put(  71.00,   75.68){\circle*{1.0}} 
\put(  71.25,   75.73){\circle*{1.0}} 
\put(  71.50,   75.79){\circle*{1.0}} 
\put(  71.75,   75.85){\circle*{1.0}} 
\put(  72.00,   75.90){\circle*{1.0}} 
\put(  72.25,   75.96){\circle*{1.0}} 
\put(  72.50,   76.01){\circle*{1.0}} 
\put(  72.75,   76.07){\circle*{1.0}} 
\put(  73.00,   76.12){\circle*{1.0}} 
\put(  73.25,   76.18){\circle*{1.0}} 
\put(  73.50,   76.23){\circle*{1.0}} 
\put(  73.75,   76.29){\circle*{1.0}} 
\put(  74.00,   76.34){\circle*{1.0}} 
\put(  74.25,   76.40){\circle*{1.0}} 
\put(  74.50,   76.45){\circle*{1.0}} 
\put(  74.75,   76.51){\circle*{1.0}} 
\put(  75.00,   76.56){\circle*{1.0}} 
\put(  75.25,   76.62){\circle*{1.0}} 
\put(  75.50,   76.68){\circle*{1.0}} 
\put(  75.75,   76.73){\circle*{1.0}} 
\put(  76.00,   76.79){\circle*{1.0}} 
\put(  76.25,   76.84){\circle*{1.0}} 
\put(  76.50,   76.90){\circle*{1.0}} 
\put(  76.75,   76.95){\circle*{1.0}} 
\put(  77.00,   77.01){\circle*{1.0}} 
\put(  77.25,   77.06){\circle*{1.0}} 
\put(  77.50,   77.12){\circle*{1.0}} 
\put(  77.75,   77.17){\circle*{1.0}} 
\put(  78.00,   77.23){\circle*{1.0}} 
\put(  78.25,   77.28){\circle*{1.0}} 
\put(  78.50,   77.34){\circle*{1.0}} 
\put(  78.75,   77.39){\circle*{1.0}} 
\put(  79.00,   77.45){\circle*{1.0}} 
\put(  79.25,   77.50){\circle*{1.0}} 
\put(  79.50,   77.56){\circle*{1.0}} 
\put(  79.75,   77.62){\circle*{1.0}} 
\put(  80.00,   77.67){\circle*{1.0}} 
\put(  80.25,   77.73){\circle*{1.0}} 
\put(  80.50,   77.78){\circle*{1.0}} 
\put(  80.75,   77.84){\circle*{1.0}} 
\put(  81.00,   77.89){\circle*{1.0}} 
\put(  81.25,   77.95){\circle*{1.0}} 
\put(  81.50,   78.00){\circle*{1.0}} 
\put(  81.75,   78.06){\circle*{1.0}} 
\put(  82.00,   78.11){\circle*{1.0}} 
\put(  82.25,   78.17){\circle*{1.0}} 
\put(  82.50,   78.22){\circle*{1.0}} 
\put(  82.75,   78.28){\circle*{1.0}} 
\put(  83.00,   78.33){\circle*{1.0}} 
\put(  83.25,   78.39){\circle*{1.0}} 
\put(  83.50,   78.44){\circle*{1.0}} 
\put(  83.75,   78.50){\circle*{1.0}} 
\put(  84.00,   78.56){\circle*{1.0}} 
\put(  84.25,   78.61){\circle*{1.0}} 
\put(  84.50,   78.67){\circle*{1.0}} 
\put(  84.75,   78.72){\circle*{1.0}} 
\put(  85.00,   78.78){\circle*{1.0}} 
\put(  85.25,   78.83){\circle*{1.0}} 
\put(  85.50,   78.89){\circle*{1.0}} 
\put(  85.75,   78.94){\circle*{1.0}} 
\put(  86.00,   79.00){\circle*{1.0}} 
\put(  86.25,   79.05){\circle*{1.0}} 
\put(  86.50,   79.11){\circle*{1.0}} 
\put(  86.75,   79.16){\circle*{1.0}} 
\put(  87.00,   79.22){\circle*{1.0}} 
\put(  87.25,   79.27){\circle*{1.0}} 
\put(  87.50,   79.33){\circle*{1.0}} 
\put(  87.75,   79.39){\circle*{1.0}} 
\put(  88.00,   79.44){\circle*{1.0}} 
\put(  88.25,   79.50){\circle*{1.0}} 
\put(  88.50,   79.55){\circle*{1.0}} 
\put(  88.75,   79.61){\circle*{1.0}} 
\put(  89.00,   79.66){\circle*{1.0}} 
\put(  89.25,   79.72){\circle*{1.0}} 
\put(  89.50,   79.77){\circle*{1.0}} 
\put(  89.75,   79.83){\circle*{1.0}} 
\put(  90.00,   79.88){\circle*{1.0}} 
\put(  90.25,   79.94){\circle*{1.0}} 
\put(  90.50,   79.99){\circle*{1.0}} 
\put(  90.75,   80.05){\circle*{1.0}} 
\put(  91.00,   80.10){\circle*{1.0}} 
\put(  91.25,   80.16){\circle*{1.0}} 
\put(  91.50,   80.21){\circle*{1.0}} 
\put(  91.75,   80.27){\circle*{1.0}} 
\put(  92.00,   80.33){\circle*{1.0}} 
\put(  92.25,   80.38){\circle*{1.0}} 
\put(  92.50,   80.44){\circle*{1.0}} 
\put(  92.75,   80.49){\circle*{1.0}} 
\put(  93.00,   80.55){\circle*{1.0}} 
\put(  93.25,   80.60){\circle*{1.0}} 
\put(  93.50,   80.66){\circle*{1.0}} 
\put(  93.75,   80.71){\circle*{1.0}} 
\put(  94.00,   80.77){\circle*{1.0}} 
\put(  94.25,   80.82){\circle*{1.0}} 
\put(  94.50,   80.88){\circle*{1.0}} 
\put(  94.75,   80.93){\circle*{1.0}} 
\put(  95.00,   80.99){\circle*{1.0}} 
\put(  95.25,   81.04){\circle*{1.0}} 
\put(  95.50,   81.10){\circle*{1.0}} 
\put(  95.75,   81.16){\circle*{1.0}} 
\put(  96.00,   81.21){\circle*{1.0}} 
\put(  96.25,   81.27){\circle*{1.0}} 
\put(  96.50,   81.32){\circle*{1.0}} 
\put(  96.75,   81.38){\circle*{1.0}} 
\put(  97.00,   81.43){\circle*{1.0}} 
\put(  97.25,   81.49){\circle*{1.0}} 
\put(  97.50,   81.54){\circle*{1.0}} 
\put(  97.75,   81.60){\circle*{1.0}} 
\put(  98.00,   81.65){\circle*{1.0}} 
\put(  98.25,   81.71){\circle*{1.0}} 
\put(  98.50,   81.76){\circle*{1.0}} 
\put(  98.75,   81.82){\circle*{1.0}} 
\put(  99.00,   81.87){\circle*{1.0}} 
\put(  99.25,   81.93){\circle*{1.0}} 
\put(  99.50,   81.98){\circle*{1.0}} 
\put(  99.75,   82.04){\circle*{1.0}} 
\put( 100.00,   82.10){\circle*{1.0}} 

\put(  67.65,   66.34){\circle*{2.0}}
\put(  40.91,   48.08){\circle*{2.0}}
\put(  12.50,   40.86){\circle*{2.0}}

\put(   0.25,   33.05){\circle*{1.0}} 
\put(   0.50,   33.16){\circle*{1.0}} 
\put(   0.75,   33.28){\circle*{1.0}} 
\put(   1.00,   33.39){\circle*{1.0}} 
\put(   1.25,   33.50){\circle*{1.0}} 
\put(   1.50,   33.62){\circle*{1.0}} 
\put(   1.75,   33.73){\circle*{1.0}} 
\put(   2.00,   33.85){\circle*{1.0}} 
\put(   2.25,   33.96){\circle*{1.0}} 
\put(   2.50,   34.08){\circle*{1.0}} 
\put(   2.75,   34.19){\circle*{1.0}} 
\put(   3.00,   34.31){\circle*{1.0}} 
\put(   3.25,   34.42){\circle*{1.0}} 
\put(   3.50,   34.54){\circle*{1.0}} 
\put(   3.75,   34.65){\circle*{1.0}} 
\put(   4.00,   34.77){\circle*{1.0}} 
\put(   4.25,   34.88){\circle*{1.0}} 
\put(   4.50,   34.99){\circle*{1.0}} 
\put(   4.75,   35.11){\circle*{1.0}} 
\put(   5.00,   35.22){\circle*{1.0}} 
\put(   5.25,   35.34){\circle*{1.0}} 
\put(   5.50,   35.45){\circle*{1.0}} 
\put(   5.75,   35.57){\circle*{1.0}} 
\put(   6.00,   35.68){\circle*{1.0}} 
\put(   6.25,   35.80){\circle*{1.0}} 
\put(   6.50,   35.91){\circle*{1.0}} 
\put(   6.75,   36.03){\circle*{1.0}} 
\put(   7.00,   36.14){\circle*{1.0}} 
\put(   7.25,   36.26){\circle*{1.0}} 
\put(   7.50,   36.37){\circle*{1.0}} 
\put(   7.75,   36.48){\circle*{1.0}} 
\put(   8.00,   36.60){\circle*{1.0}} 
\put(   8.25,   36.71){\circle*{1.0}} 
\put(   8.50,   36.83){\circle*{1.0}} 
\put(   8.75,   36.94){\circle*{1.0}} 
\put(   9.00,   37.06){\circle*{1.0}} 
\put(   9.25,   37.17){\circle*{1.0}} 
\put(   9.50,   37.29){\circle*{1.0}} 
\put(   9.75,   37.40){\circle*{1.0}} 
\put(  10.00,   37.52){\circle*{1.0}} 
\put(  10.25,   37.63){\circle*{1.0}} 
\put(  10.50,   37.75){\circle*{1.0}} 
\put(  10.75,   37.86){\circle*{1.0}} 
\put(  11.00,   37.97){\circle*{1.0}} 
\put(  11.25,   38.09){\circle*{1.0}} 
\put(  11.50,   38.20){\circle*{1.0}} 
\put(  11.75,   38.32){\circle*{1.0}} 
\put(  12.00,   38.43){\circle*{1.0}} 
\put(  12.25,   38.55){\circle*{1.0}} 
\put(  12.50,   38.66){\circle*{1.0}} 
\put(  12.75,   38.78){\circle*{1.0}} 
\put(  13.00,   38.89){\circle*{1.0}} 
\put(  13.25,   39.01){\circle*{1.0}} 
\put(  13.50,   39.12){\circle*{1.0}} 
\put(  13.75,   39.24){\circle*{1.0}} 
\put(  14.00,   39.35){\circle*{1.0}} 
\put(  14.25,   39.46){\circle*{1.0}} 
\put(  14.50,   39.58){\circle*{1.0}} 
\put(  14.75,   39.69){\circle*{1.0}} 
\put(  15.00,   39.81){\circle*{1.0}} 
\put(  15.25,   39.92){\circle*{1.0}} 
\put(  15.50,   40.04){\circle*{1.0}} 
\put(  15.75,   40.15){\circle*{1.0}} 
\put(  16.00,   40.27){\circle*{1.0}} 
\put(  16.25,   40.38){\circle*{1.0}} 
\put(  16.50,   40.50){\circle*{1.0}} 
\put(  16.75,   40.61){\circle*{1.0}} 
\put(  17.00,   40.73){\circle*{1.0}} 
\put(  17.25,   40.84){\circle*{1.0}} 
\put(  17.50,   40.95){\circle*{1.0}} 
\put(  17.75,   41.07){\circle*{1.0}} 
\put(  18.00,   41.18){\circle*{1.0}} 
\put(  18.25,   41.30){\circle*{1.0}} 
\put(  18.50,   41.41){\circle*{1.0}} 
\put(  18.75,   41.53){\circle*{1.0}} 
\put(  19.00,   41.64){\circle*{1.0}} 
\put(  19.25,   41.76){\circle*{1.0}} 
\put(  19.50,   41.87){\circle*{1.0}} 
\put(  19.75,   41.99){\circle*{1.0}} 
\put(  20.00,   42.10){\circle*{1.0}} 
\put(  20.25,   42.22){\circle*{1.0}} 
\put(  20.50,   42.33){\circle*{1.0}} 
\put(  20.75,   42.44){\circle*{1.0}} 
\put(  21.00,   42.56){\circle*{1.0}} 
\put(  21.25,   42.67){\circle*{1.0}} 
\put(  21.50,   42.79){\circle*{1.0}} 
\put(  21.75,   42.90){\circle*{1.0}} 
\put(  22.00,   43.02){\circle*{1.0}} 
\put(  22.25,   43.13){\circle*{1.0}} 
\put(  22.50,   43.25){\circle*{1.0}} 
\put(  22.75,   43.36){\circle*{1.0}} 
\put(  23.00,   43.48){\circle*{1.0}} 
\put(  23.25,   43.59){\circle*{1.0}} 
\put(  23.50,   43.71){\circle*{1.0}} 
\put(  23.75,   43.82){\circle*{1.0}} 
\put(  24.00,   43.93){\circle*{1.0}} 
\put(  24.25,   44.05){\circle*{1.0}} 
\put(  24.50,   44.16){\circle*{1.0}} 
\put(  24.75,   44.28){\circle*{1.0}} 
\put(  25.00,   44.39){\circle*{1.0}} 
\put(  25.25,   44.51){\circle*{1.0}} 
\put(  25.50,   44.62){\circle*{1.0}} 
\put(  25.75,   44.74){\circle*{1.0}} 
\put(  26.00,   44.85){\circle*{1.0}} 
\put(  26.25,   44.97){\circle*{1.0}} 
\put(  26.50,   45.08){\circle*{1.0}} 
\put(  26.75,   45.19){\circle*{1.0}} 
\put(  27.00,   45.31){\circle*{1.0}} 
\put(  27.25,   45.42){\circle*{1.0}} 
\put(  27.50,   45.54){\circle*{1.0}} 
\put(  27.75,   45.65){\circle*{1.0}} 
\put(  28.00,   45.77){\circle*{1.0}} 
\put(  28.25,   45.88){\circle*{1.0}} 
\put(  28.50,   46.00){\circle*{1.0}} 
\put(  28.75,   46.11){\circle*{1.0}} 
\put(  29.00,   46.23){\circle*{1.0}} 
\put(  29.25,   46.34){\circle*{1.0}} 
\put(  29.50,   46.46){\circle*{1.0}} 
\put(  29.75,   46.57){\circle*{1.0}} 
\put(  30.00,   46.68){\circle*{1.0}} 
\put(  30.25,   46.80){\circle*{1.0}} 
\put(  30.50,   46.91){\circle*{1.0}} 
\put(  30.75,   47.03){\circle*{1.0}} 
\put(  31.00,   47.14){\circle*{1.0}} 
\put(  31.25,   47.26){\circle*{1.0}} 
\put(  31.50,   47.37){\circle*{1.0}} 
\put(  31.75,   47.49){\circle*{1.0}} 
\put(  32.00,   47.60){\circle*{1.0}} 
\put(  32.25,   47.72){\circle*{1.0}} 
\put(  32.50,   47.83){\circle*{1.0}} 
\put(  32.75,   47.95){\circle*{1.0}} 
\put(  33.00,   48.06){\circle*{1.0}} 
\put(  33.25,   48.17){\circle*{1.0}} 
\put(  33.50,   48.29){\circle*{1.0}} 
\put(  33.75,   48.40){\circle*{1.0}} 
\put(  34.00,   48.52){\circle*{1.0}} 
\put(  34.25,   48.63){\circle*{1.0}} 
\put(  34.50,   48.75){\circle*{1.0}} 
\put(  34.75,   48.86){\circle*{1.0}} 
\put(  35.00,   48.98){\circle*{1.0}} 
\put(  35.25,   49.09){\circle*{1.0}} 
\put(  35.50,   49.21){\circle*{1.0}} 
\put(  35.75,   49.32){\circle*{1.0}} 
\put(  36.00,   49.44){\circle*{1.0}} 
\put(  36.25,   49.55){\circle*{1.0}} 
\put(  36.50,   49.66){\circle*{1.0}} 
\put(  36.75,   49.78){\circle*{1.0}} 
\put(  37.00,   49.89){\circle*{1.0}} 
\put(  37.25,   50.01){\circle*{1.0}} 
\put(  37.50,   50.12){\circle*{1.0}} 
\put(  37.75,   50.24){\circle*{1.0}} 
\put(  38.00,   50.35){\circle*{1.0}} 
\put(  38.25,   50.47){\circle*{1.0}} 
\put(  38.50,   50.58){\circle*{1.0}} 
\put(  38.75,   50.70){\circle*{1.0}} 
\put(  39.00,   50.81){\circle*{1.0}} 
\put(  39.25,   50.93){\circle*{1.0}} 
\put(  39.50,   51.04){\circle*{1.0}} 
\put(  39.75,   51.15){\circle*{1.0}} 
\put(  40.00,   51.27){\circle*{1.0}} 
\put(  40.25,   51.38){\circle*{1.0}} 
\put(  40.50,   51.50){\circle*{1.0}} 
\put(  40.75,   51.61){\circle*{1.0}} 
\put(  41.00,   51.73){\circle*{1.0}} 
\put(  41.25,   51.84){\circle*{1.0}} 
\put(  41.50,   51.96){\circle*{1.0}} 
\put(  41.75,   52.07){\circle*{1.0}} 
\put(  42.00,   52.19){\circle*{1.0}} 
\put(  42.25,   52.30){\circle*{1.0}} 
\put(  42.50,   52.42){\circle*{1.0}} 
\put(  42.75,   52.53){\circle*{1.0}} 
\put(  43.00,   52.64){\circle*{1.0}} 
\put(  43.25,   52.76){\circle*{1.0}} 
\put(  43.50,   52.87){\circle*{1.0}} 
\put(  43.75,   52.99){\circle*{1.0}} 
\put(  44.00,   53.10){\circle*{1.0}} 
\put(  44.25,   53.22){\circle*{1.0}} 
\put(  44.50,   53.33){\circle*{1.0}} 
\put(  44.75,   53.45){\circle*{1.0}} 
\put(  45.00,   53.56){\circle*{1.0}} 
\put(  45.25,   53.68){\circle*{1.0}} 
\put(  45.50,   53.79){\circle*{1.0}} 
\put(  45.75,   53.91){\circle*{1.0}} 
\put(  46.00,   54.02){\circle*{1.0}} 
\put(  46.25,   54.13){\circle*{1.0}} 
\put(  46.50,   54.25){\circle*{1.0}} 
\put(  46.75,   54.36){\circle*{1.0}} 
\put(  47.00,   54.48){\circle*{1.0}} 
\put(  47.25,   54.59){\circle*{1.0}} 
\put(  47.50,   54.71){\circle*{1.0}} 
\put(  47.75,   54.82){\circle*{1.0}} 
\put(  48.00,   54.94){\circle*{1.0}} 
\put(  48.25,   55.05){\circle*{1.0}} 
\put(  48.50,   55.17){\circle*{1.0}} 
\put(  48.75,   55.28){\circle*{1.0}} 
\put(  49.00,   55.39){\circle*{1.0}} 
\put(  49.25,   55.51){\circle*{1.0}} 
\put(  49.50,   55.62){\circle*{1.0}} 
\put(  49.75,   55.74){\circle*{1.0}} 
\put(  50.00,   55.85){\circle*{1.0}} 
\put(  50.25,   55.97){\circle*{1.0}} 
\put(  50.50,   56.08){\circle*{1.0}} 
\put(  50.75,   56.20){\circle*{1.0}} 
\put(  51.00,   56.31){\circle*{1.0}} 
\put(  51.25,   56.43){\circle*{1.0}} 
\put(  51.50,   56.54){\circle*{1.0}} 
\put(  51.75,   56.66){\circle*{1.0}} 
\put(  52.00,   56.77){\circle*{1.0}} 
\put(  52.25,   56.88){\circle*{1.0}} 
\put(  52.50,   57.00){\circle*{1.0}} 
\put(  52.75,   57.11){\circle*{1.0}} 
\put(  53.00,   57.23){\circle*{1.0}} 
\put(  53.25,   57.34){\circle*{1.0}} 
\put(  53.50,   57.46){\circle*{1.0}} 
\put(  53.75,   57.57){\circle*{1.0}} 
\put(  54.00,   57.69){\circle*{1.0}} 
\put(  54.25,   57.80){\circle*{1.0}} 
\put(  54.50,   57.92){\circle*{1.0}} 
\put(  54.75,   58.03){\circle*{1.0}} 
\put(  55.00,   58.15){\circle*{1.0}} 
\put(  55.25,   58.26){\circle*{1.0}} 
\put(  55.50,   58.37){\circle*{1.0}} 
\put(  55.75,   58.49){\circle*{1.0}} 
\put(  56.00,   58.60){\circle*{1.0}} 
\put(  56.25,   58.72){\circle*{1.0}} 
\put(  56.50,   58.83){\circle*{1.0}} 
\put(  56.75,   58.95){\circle*{1.0}} 
\put(  57.00,   59.06){\circle*{1.0}} 
\put(  57.25,   59.18){\circle*{1.0}} 
\put(  57.50,   59.29){\circle*{1.0}} 
\put(  57.75,   59.41){\circle*{1.0}} 
\put(  58.00,   59.52){\circle*{1.0}} 
\put(  58.25,   59.64){\circle*{1.0}} 
\put(  58.50,   59.75){\circle*{1.0}} 
\put(  58.75,   59.86){\circle*{1.0}} 
\put(  59.00,   59.98){\circle*{1.0}} 
\put(  59.25,   60.09){\circle*{1.0}} 
\put(  59.50,   60.21){\circle*{1.0}} 
\put(  59.75,   60.32){\circle*{1.0}} 
\put(  60.00,   60.44){\circle*{1.0}} 
\put(  60.25,   60.55){\circle*{1.0}} 
\put(  60.50,   60.67){\circle*{1.0}} 
\put(  60.75,   60.78){\circle*{1.0}} 
\put(  61.00,   60.90){\circle*{1.0}} 
\put(  61.25,   61.01){\circle*{1.0}} 
\put(  61.50,   61.13){\circle*{1.0}} 
\put(  61.75,   61.24){\circle*{1.0}} 
\put(  62.00,   61.35){\circle*{1.0}} 
\put(  62.25,   61.47){\circle*{1.0}} 
\put(  62.50,   61.58){\circle*{1.0}} 
\put(  62.75,   61.70){\circle*{1.0}} 
\put(  63.00,   61.81){\circle*{1.0}} 
\put(  63.25,   61.93){\circle*{1.0}} 
\put(  63.50,   62.04){\circle*{1.0}} 
\put(  63.75,   62.16){\circle*{1.0}} 
\put(  64.00,   62.27){\circle*{1.0}} 
\put(  64.25,   62.39){\circle*{1.0}} 
\put(  64.50,   62.50){\circle*{1.0}} 
\put(  64.75,   62.62){\circle*{1.0}} 
\put(  65.00,   62.73){\circle*{1.0}} 
\put(  65.25,   62.84){\circle*{1.0}} 
\put(  65.50,   62.96){\circle*{1.0}} 
\put(  65.75,   63.07){\circle*{1.0}} 
\put(  66.00,   63.19){\circle*{1.0}} 
\put(  66.25,   63.30){\circle*{1.0}} 
\put(  66.50,   63.42){\circle*{1.0}} 
\put(  66.75,   63.53){\circle*{1.0}} 
\put(  67.00,   63.65){\circle*{1.0}} 
\put(  67.25,   63.76){\circle*{1.0}} 
\put(  67.50,   63.88){\circle*{1.0}} 
\put(  67.75,   63.99){\circle*{1.0}} 
\put(  68.00,   64.11){\circle*{1.0}} 
\put(  68.25,   64.22){\circle*{1.0}} 
\put(  68.50,   64.33){\circle*{1.0}} 
\put(  68.75,   64.45){\circle*{1.0}} 
\put(  69.00,   64.56){\circle*{1.0}} 
\put(  69.25,   64.68){\circle*{1.0}} 
\put(  69.50,   64.79){\circle*{1.0}} 
\put(  69.75,   64.91){\circle*{1.0}} 
\put(  70.00,   65.02){\circle*{1.0}} 
\put(  70.25,   65.14){\circle*{1.0}} 
\put(  70.50,   65.25){\circle*{1.0}} 
\put(  70.75,   65.37){\circle*{1.0}} 
\put(  71.00,   65.48){\circle*{1.0}} 
\put(  71.25,   65.60){\circle*{1.0}} 
\put(  71.50,   65.71){\circle*{1.0}} 
\put(  71.75,   65.82){\circle*{1.0}} 
\put(  72.00,   65.94){\circle*{1.0}} 
\put(  72.25,   66.05){\circle*{1.0}} 
\put(  72.50,   66.17){\circle*{1.0}} 
\put(  72.75,   66.28){\circle*{1.0}} 
\put(  73.00,   66.40){\circle*{1.0}} 
\put(  73.25,   66.51){\circle*{1.0}} 
\put(  73.50,   66.63){\circle*{1.0}} 
\put(  73.75,   66.74){\circle*{1.0}} 
\put(  74.00,   66.86){\circle*{1.0}} 
\put(  74.25,   66.97){\circle*{1.0}} 
\put(  74.50,   67.08){\circle*{1.0}} 
\put(  74.75,   67.20){\circle*{1.0}} 
\put(  75.00,   67.31){\circle*{1.0}} 
\put(  75.25,   67.43){\circle*{1.0}} 
\put(  75.50,   67.54){\circle*{1.0}} 
\put(  75.75,   67.66){\circle*{1.0}} 
\put(  76.00,   67.77){\circle*{1.0}} 
\put(  76.25,   67.89){\circle*{1.0}} 
\put(  76.50,   68.00){\circle*{1.0}} 
\put(  76.75,   68.12){\circle*{1.0}} 
\put(  77.00,   68.23){\circle*{1.0}} 
\put(  77.25,   68.35){\circle*{1.0}} 
\put(  77.50,   68.46){\circle*{1.0}} 
\put(  77.75,   68.57){\circle*{1.0}} 
\put(  78.00,   68.69){\circle*{1.0}} 
\put(  78.25,   68.80){\circle*{1.0}} 
\put(  78.50,   68.92){\circle*{1.0}} 
\put(  78.75,   69.03){\circle*{1.0}} 
\put(  79.00,   69.15){\circle*{1.0}} 
\put(  79.25,   69.26){\circle*{1.0}} 
\put(  79.50,   69.38){\circle*{1.0}} 
\put(  79.75,   69.49){\circle*{1.0}} 
\put(  80.00,   69.61){\circle*{1.0}} 
\put(  80.25,   69.72){\circle*{1.0}} 
\put(  80.50,   69.84){\circle*{1.0}} 
\put(  80.75,   69.95){\circle*{1.0}} 
\put(  81.00,   70.06){\circle*{1.0}} 
\put(  81.25,   70.18){\circle*{1.0}} 
\put(  81.50,   70.29){\circle*{1.0}} 
\put(  81.75,   70.41){\circle*{1.0}} 
\put(  82.00,   70.52){\circle*{1.0}} 
\put(  82.25,   70.64){\circle*{1.0}} 
\put(  82.50,   70.75){\circle*{1.0}} 
\put(  82.75,   70.87){\circle*{1.0}} 
\put(  83.00,   70.98){\circle*{1.0}} 
\put(  83.25,   71.10){\circle*{1.0}} 
\put(  83.50,   71.21){\circle*{1.0}} 
\put(  83.75,   71.33){\circle*{1.0}} 
\put(  84.00,   71.44){\circle*{1.0}} 
\put(  84.25,   71.55){\circle*{1.0}} 
\put(  84.50,   71.67){\circle*{1.0}} 
\put(  84.75,   71.78){\circle*{1.0}} 
\put(  85.00,   71.90){\circle*{1.0}} 
\put(  85.25,   72.01){\circle*{1.0}} 
\put(  85.50,   72.13){\circle*{1.0}} 
\put(  85.75,   72.24){\circle*{1.0}} 
\put(  86.00,   72.36){\circle*{1.0}} 
\put(  86.25,   72.47){\circle*{1.0}} 
\put(  86.50,   72.59){\circle*{1.0}} 
\put(  86.75,   72.70){\circle*{1.0}} 
\put(  87.00,   72.82){\circle*{1.0}} 
\put(  87.25,   72.93){\circle*{1.0}} 
\put(  87.50,   73.04){\circle*{1.0}} 
\put(  87.75,   73.16){\circle*{1.0}} 
\put(  88.00,   73.27){\circle*{1.0}} 
\put(  88.25,   73.39){\circle*{1.0}} 
\put(  88.50,   73.50){\circle*{1.0}} 
\put(  88.75,   73.62){\circle*{1.0}} 
\put(  89.00,   73.73){\circle*{1.0}} 
\put(  89.25,   73.85){\circle*{1.0}} 
\put(  89.50,   73.96){\circle*{1.0}} 
\put(  89.75,   74.08){\circle*{1.0}} 
\put(  90.00,   74.19){\circle*{1.0}} 
\put(  90.25,   74.31){\circle*{1.0}} 
\put(  90.50,   74.42){\circle*{1.0}} 
\put(  90.75,   74.53){\circle*{1.0}} 
\put(  91.00,   74.65){\circle*{1.0}} 
\put(  91.25,   74.76){\circle*{1.0}} 
\put(  91.50,   74.88){\circle*{1.0}} 
\put(  91.75,   74.99){\circle*{1.0}} 
\put(  92.00,   75.11){\circle*{1.0}} 
\put(  92.25,   75.22){\circle*{1.0}} 
\put(  92.50,   75.34){\circle*{1.0}} 
\put(  92.75,   75.45){\circle*{1.0}} 
\put(  93.00,   75.57){\circle*{1.0}} 
\put(  93.25,   75.68){\circle*{1.0}} 
\put(  93.50,   75.80){\circle*{1.0}} 
\put(  93.75,   75.91){\circle*{1.0}} 
\put(  94.00,   76.02){\circle*{1.0}} 
\put(  94.25,   76.14){\circle*{1.0}} 
\put(  94.50,   76.25){\circle*{1.0}} 
\put(  94.75,   76.37){\circle*{1.0}} 
\put(  95.00,   76.48){\circle*{1.0}} 
\put(  95.25,   76.60){\circle*{1.0}} 
\put(  95.50,   76.71){\circle*{1.0}} 
\put(  95.75,   76.83){\circle*{1.0}} 
\put(  96.00,   76.94){\circle*{1.0}} 
\put(  96.25,   77.06){\circle*{1.0}} 
\put(  96.50,   77.17){\circle*{1.0}} 
\put(  96.75,   77.28){\circle*{1.0}} 
\put(  97.00,   77.40){\circle*{1.0}} 
\put(  97.25,   77.51){\circle*{1.0}} 
\put(  97.50,   77.63){\circle*{1.0}} 
\put(  97.75,   77.74){\circle*{1.0}} 
\put(  98.00,   77.86){\circle*{1.0}} 
\put(  98.25,   77.97){\circle*{1.0}} 
\put(  98.50,   78.09){\circle*{1.0}} 
\put(  98.75,   78.20){\circle*{1.0}} 
\put(  99.00,   78.32){\circle*{1.0}} 
\put(  99.25,   78.43){\circle*{1.0}} 
\put(  99.50,   78.55){\circle*{1.0}} 
\put(  99.75,   78.66){\circle*{1.0}} 
\put( 100.00,   78.77){\circle*{1.0}} 

\end{picture}
\hspace*{20 mm}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-10){5.0}
\put(86,-10){15.0}
\put(40,-10){$1000/\Delta T$}
\put(-18,0){10.0}
\put(-18,94){20.0}
\put(-22,70){$\log K$}
\put(12,28){\small 1}
\put(12,86){\small 2}
\put(8,4){D}

\put(  67.65,   10.20){\circle{2.0}}
\put(  40.91,   23.61){\circle{2.0}}
\put(  12.50,   23.48){\circle{2.0}}

\put(   0.25,   28.93){\circle*{1.0}} 
\put(   0.50,   28.87){\circle*{1.0}} 
\put(   0.75,   28.81){\circle*{1.0}} 
\put(   1.00,   28.75){\circle*{1.0}} 
\put(   1.25,   28.70){\circle*{1.0}} 
\put(   1.50,   28.64){\circle*{1.0}} 
\put(   1.75,   28.58){\circle*{1.0}} 
\put(   2.00,   28.52){\circle*{1.0}} 
\put(   2.25,   28.46){\circle*{1.0}} 
\put(   2.50,   28.40){\circle*{1.0}} 
\put(   2.75,   28.34){\circle*{1.0}} 
\put(   3.00,   28.28){\circle*{1.0}} 
\put(   3.25,   28.22){\circle*{1.0}} 
\put(   3.50,   28.16){\circle*{1.0}} 
\put(   3.75,   28.10){\circle*{1.0}} 
\put(   4.00,   28.04){\circle*{1.0}} 
\put(   4.25,   27.98){\circle*{1.0}} 
\put(   4.50,   27.93){\circle*{1.0}} 
\put(   4.75,   27.87){\circle*{1.0}} 
\put(   5.00,   27.81){\circle*{1.0}} 
\put(   5.25,   27.75){\circle*{1.0}} 
\put(   5.50,   27.69){\circle*{1.0}} 
\put(   5.75,   27.63){\circle*{1.0}} 
\put(   6.00,   27.57){\circle*{1.0}} 
\put(   6.25,   27.51){\circle*{1.0}} 
\put(   6.50,   27.45){\circle*{1.0}} 
\put(   6.75,   27.39){\circle*{1.0}} 
\put(   7.00,   27.33){\circle*{1.0}} 
\put(   7.25,   27.27){\circle*{1.0}} 
\put(   7.50,   27.21){\circle*{1.0}} 
\put(   7.75,   27.16){\circle*{1.0}} 
\put(   8.00,   27.10){\circle*{1.0}} 
\put(   8.25,   27.04){\circle*{1.0}} 
\put(   8.50,   26.98){\circle*{1.0}} 
\put(   8.75,   26.92){\circle*{1.0}} 
\put(   9.00,   26.86){\circle*{1.0}} 
\put(   9.25,   26.80){\circle*{1.0}} 
\put(   9.50,   26.74){\circle*{1.0}} 
\put(   9.75,   26.68){\circle*{1.0}} 
\put(  10.00,   26.62){\circle*{1.0}} 
\put(  10.25,   26.56){\circle*{1.0}} 
\put(  10.50,   26.50){\circle*{1.0}} 
\put(  10.75,   26.44){\circle*{1.0}} 
\put(  11.00,   26.39){\circle*{1.0}} 
\put(  11.25,   26.33){\circle*{1.0}} 
\put(  11.50,   26.27){\circle*{1.0}} 
\put(  11.75,   26.21){\circle*{1.0}} 
\put(  12.00,   26.15){\circle*{1.0}} 
\put(  12.25,   26.09){\circle*{1.0}} 
\put(  12.50,   26.03){\circle*{1.0}} 
\put(  12.75,   25.97){\circle*{1.0}} 
\put(  13.00,   25.91){\circle*{1.0}} 
\put(  13.25,   25.85){\circle*{1.0}} 
\put(  13.50,   25.79){\circle*{1.0}} 
\put(  13.75,   25.73){\circle*{1.0}} 
\put(  14.00,   25.67){\circle*{1.0}} 
\put(  14.25,   25.61){\circle*{1.0}} 
\put(  14.50,   25.56){\circle*{1.0}} 
\put(  14.75,   25.50){\circle*{1.0}} 
\put(  15.00,   25.44){\circle*{1.0}} 
\put(  15.25,   25.38){\circle*{1.0}} 
\put(  15.50,   25.32){\circle*{1.0}} 
\put(  15.75,   25.26){\circle*{1.0}} 
\put(  16.00,   25.20){\circle*{1.0}} 
\put(  16.25,   25.14){\circle*{1.0}} 
\put(  16.50,   25.08){\circle*{1.0}} 
\put(  16.75,   25.02){\circle*{1.0}} 
\put(  17.00,   24.96){\circle*{1.0}} 
\put(  17.25,   24.90){\circle*{1.0}} 
\put(  17.50,   24.84){\circle*{1.0}} 
\put(  17.75,   24.79){\circle*{1.0}} 
\put(  18.00,   24.73){\circle*{1.0}} 
\put(  18.25,   24.67){\circle*{1.0}} 
\put(  18.50,   24.61){\circle*{1.0}} 
\put(  18.75,   24.55){\circle*{1.0}} 
\put(  19.00,   24.49){\circle*{1.0}} 
\put(  19.25,   24.43){\circle*{1.0}} 
\put(  19.50,   24.37){\circle*{1.0}} 
\put(  19.75,   24.31){\circle*{1.0}} 
\put(  20.00,   24.25){\circle*{1.0}} 
\put(  20.25,   24.19){\circle*{1.0}} 
\put(  20.50,   24.13){\circle*{1.0}} 
\put(  20.75,   24.07){\circle*{1.0}} 
\put(  21.00,   24.02){\circle*{1.0}} 
\put(  21.25,   23.96){\circle*{1.0}} 
\put(  21.50,   23.90){\circle*{1.0}} 
\put(  21.75,   23.84){\circle*{1.0}} 
\put(  22.00,   23.78){\circle*{1.0}} 
\put(  22.25,   23.72){\circle*{1.0}} 
\put(  22.50,   23.66){\circle*{1.0}} 
\put(  22.75,   23.60){\circle*{1.0}} 
\put(  23.00,   23.54){\circle*{1.0}} 
\put(  23.25,   23.48){\circle*{1.0}} 
\put(  23.50,   23.42){\circle*{1.0}} 
\put(  23.75,   23.36){\circle*{1.0}} 
\put(  24.00,   23.30){\circle*{1.0}} 
\put(  24.25,   23.25){\circle*{1.0}} 
\put(  24.50,   23.19){\circle*{1.0}} 
\put(  24.75,   23.13){\circle*{1.0}} 
\put(  25.00,   23.07){\circle*{1.0}} 
\put(  25.25,   23.01){\circle*{1.0}} 
\put(  25.50,   22.95){\circle*{1.0}} 
\put(  25.75,   22.89){\circle*{1.0}} 
\put(  26.00,   22.83){\circle*{1.0}} 
\put(  26.25,   22.77){\circle*{1.0}} 
\put(  26.50,   22.71){\circle*{1.0}} 
\put(  26.75,   22.65){\circle*{1.0}} 
\put(  27.00,   22.59){\circle*{1.0}} 
\put(  27.25,   22.53){\circle*{1.0}} 
\put(  27.50,   22.48){\circle*{1.0}} 
\put(  27.75,   22.42){\circle*{1.0}} 
\put(  28.00,   22.36){\circle*{1.0}} 
\put(  28.25,   22.30){\circle*{1.0}} 
\put(  28.50,   22.24){\circle*{1.0}} 
\put(  28.75,   22.18){\circle*{1.0}} 
\put(  29.00,   22.12){\circle*{1.0}} 
\put(  29.25,   22.06){\circle*{1.0}} 
\put(  29.50,   22.00){\circle*{1.0}} 
\put(  29.75,   21.94){\circle*{1.0}} 
\put(  30.00,   21.88){\circle*{1.0}} 
\put(  30.25,   21.82){\circle*{1.0}} 
\put(  30.50,   21.76){\circle*{1.0}} 
\put(  30.75,   21.71){\circle*{1.0}} 
\put(  31.00,   21.65){\circle*{1.0}} 
\put(  31.25,   21.59){\circle*{1.0}} 
\put(  31.50,   21.53){\circle*{1.0}} 
\put(  31.75,   21.47){\circle*{1.0}} 
\put(  32.00,   21.41){\circle*{1.0}} 
\put(  32.25,   21.35){\circle*{1.0}} 
\put(  32.50,   21.29){\circle*{1.0}} 
\put(  32.75,   21.23){\circle*{1.0}} 
\put(  33.00,   21.17){\circle*{1.0}} 
\put(  33.25,   21.11){\circle*{1.0}} 
\put(  33.50,   21.05){\circle*{1.0}} 
\put(  33.75,   20.99){\circle*{1.0}} 
\put(  34.00,   20.94){\circle*{1.0}} 
\put(  34.25,   20.88){\circle*{1.0}} 
\put(  34.50,   20.82){\circle*{1.0}} 
\put(  34.75,   20.76){\circle*{1.0}} 
\put(  35.00,   20.70){\circle*{1.0}} 
\put(  35.25,   20.64){\circle*{1.0}} 
\put(  35.50,   20.58){\circle*{1.0}} 
\put(  35.75,   20.52){\circle*{1.0}} 
\put(  36.00,   20.46){\circle*{1.0}} 
\put(  36.25,   20.40){\circle*{1.0}} 
\put(  36.50,   20.34){\circle*{1.0}} 
\put(  36.75,   20.28){\circle*{1.0}} 
\put(  37.00,   20.22){\circle*{1.0}} 
\put(  37.25,   20.16){\circle*{1.0}} 
\put(  37.50,   20.11){\circle*{1.0}} 
\put(  37.75,   20.05){\circle*{1.0}} 
\put(  38.00,   19.99){\circle*{1.0}} 
\put(  38.25,   19.93){\circle*{1.0}} 
\put(  38.50,   19.87){\circle*{1.0}} 
\put(  38.75,   19.81){\circle*{1.0}} 
\put(  39.00,   19.75){\circle*{1.0}} 
\put(  39.25,   19.69){\circle*{1.0}} 
\put(  39.50,   19.63){\circle*{1.0}} 
\put(  39.75,   19.57){\circle*{1.0}} 
\put(  40.00,   19.51){\circle*{1.0}} 
\put(  40.25,   19.45){\circle*{1.0}} 
\put(  40.50,   19.39){\circle*{1.0}} 
\put(  40.75,   19.34){\circle*{1.0}} 
\put(  41.00,   19.28){\circle*{1.0}} 
\put(  41.25,   19.22){\circle*{1.0}} 
\put(  41.50,   19.16){\circle*{1.0}} 
\put(  41.75,   19.10){\circle*{1.0}} 
\put(  42.00,   19.04){\circle*{1.0}} 
\put(  42.25,   18.98){\circle*{1.0}} 
\put(  42.50,   18.92){\circle*{1.0}} 
\put(  42.75,   18.86){\circle*{1.0}} 
\put(  43.00,   18.80){\circle*{1.0}} 
\put(  43.25,   18.74){\circle*{1.0}} 
\put(  43.50,   18.68){\circle*{1.0}} 
\put(  43.75,   18.62){\circle*{1.0}} 
\put(  44.00,   18.57){\circle*{1.0}} 
\put(  44.25,   18.51){\circle*{1.0}} 
\put(  44.50,   18.45){\circle*{1.0}} 
\put(  44.75,   18.39){\circle*{1.0}} 
\put(  45.00,   18.33){\circle*{1.0}} 
\put(  45.25,   18.27){\circle*{1.0}} 
\put(  45.50,   18.21){\circle*{1.0}} 
\put(  45.75,   18.15){\circle*{1.0}} 
\put(  46.00,   18.09){\circle*{1.0}} 
\put(  46.25,   18.03){\circle*{1.0}} 
\put(  46.50,   17.97){\circle*{1.0}} 
\put(  46.75,   17.91){\circle*{1.0}} 
\put(  47.00,   17.85){\circle*{1.0}} 
\put(  47.25,   17.80){\circle*{1.0}} 
\put(  47.50,   17.74){\circle*{1.0}} 
\put(  47.75,   17.68){\circle*{1.0}} 
\put(  48.00,   17.62){\circle*{1.0}} 
\put(  48.25,   17.56){\circle*{1.0}} 
\put(  48.50,   17.50){\circle*{1.0}} 
\put(  48.75,   17.44){\circle*{1.0}} 
\put(  49.00,   17.38){\circle*{1.0}} 
\put(  49.25,   17.32){\circle*{1.0}} 
\put(  49.50,   17.26){\circle*{1.0}} 
\put(  49.75,   17.20){\circle*{1.0}} 
\put(  50.00,   17.14){\circle*{1.0}} 
\put(  50.25,   17.08){\circle*{1.0}} 
\put(  50.50,   17.03){\circle*{1.0}} 
\put(  50.75,   16.97){\circle*{1.0}} 
\put(  51.00,   16.91){\circle*{1.0}} 
\put(  51.25,   16.85){\circle*{1.0}} 
\put(  51.50,   16.79){\circle*{1.0}} 
\put(  51.75,   16.73){\circle*{1.0}} 
\put(  52.00,   16.67){\circle*{1.0}} 
\put(  52.25,   16.61){\circle*{1.0}} 
\put(  52.50,   16.55){\circle*{1.0}} 
\put(  52.75,   16.49){\circle*{1.0}} 
\put(  53.00,   16.43){\circle*{1.0}} 
\put(  53.25,   16.37){\circle*{1.0}} 
\put(  53.50,   16.31){\circle*{1.0}} 
\put(  53.75,   16.26){\circle*{1.0}} 
\put(  54.00,   16.20){\circle*{1.0}} 
\put(  54.25,   16.14){\circle*{1.0}} 
\put(  54.50,   16.08){\circle*{1.0}} 
\put(  54.75,   16.02){\circle*{1.0}} 
\put(  55.00,   15.96){\circle*{1.0}} 
\put(  55.25,   15.90){\circle*{1.0}} 
\put(  55.50,   15.84){\circle*{1.0}} 
\put(  55.75,   15.78){\circle*{1.0}} 
\put(  56.00,   15.72){\circle*{1.0}} 
\put(  56.25,   15.66){\circle*{1.0}} 
\put(  56.50,   15.60){\circle*{1.0}} 
\put(  56.75,   15.54){\circle*{1.0}} 
\put(  57.00,   15.49){\circle*{1.0}} 
\put(  57.25,   15.43){\circle*{1.0}} 
\put(  57.50,   15.37){\circle*{1.0}} 
\put(  57.75,   15.31){\circle*{1.0}} 
\put(  58.00,   15.25){\circle*{1.0}} 
\put(  58.25,   15.19){\circle*{1.0}} 
\put(  58.50,   15.13){\circle*{1.0}} 
\put(  58.75,   15.07){\circle*{1.0}} 
\put(  59.00,   15.01){\circle*{1.0}} 
\put(  59.25,   14.95){\circle*{1.0}} 
\put(  59.50,   14.89){\circle*{1.0}} 
\put(  59.75,   14.83){\circle*{1.0}} 
\put(  60.00,   14.77){\circle*{1.0}} 
\put(  60.25,   14.71){\circle*{1.0}} 
\put(  60.50,   14.66){\circle*{1.0}} 
\put(  60.75,   14.60){\circle*{1.0}} 
\put(  61.00,   14.54){\circle*{1.0}} 
\put(  61.25,   14.48){\circle*{1.0}} 
\put(  61.50,   14.42){\circle*{1.0}} 
\put(  61.75,   14.36){\circle*{1.0}} 
\put(  62.00,   14.30){\circle*{1.0}} 
\put(  62.25,   14.24){\circle*{1.0}} 
\put(  62.50,   14.18){\circle*{1.0}} 
\put(  62.75,   14.12){\circle*{1.0}} 
\put(  63.00,   14.06){\circle*{1.0}} 
\put(  63.25,   14.00){\circle*{1.0}} 
\put(  63.50,   13.94){\circle*{1.0}} 
\put(  63.75,   13.89){\circle*{1.0}} 
\put(  64.00,   13.83){\circle*{1.0}} 
\put(  64.25,   13.77){\circle*{1.0}} 
\put(  64.50,   13.71){\circle*{1.0}} 
\put(  64.75,   13.65){\circle*{1.0}} 
\put(  65.00,   13.59){\circle*{1.0}} 
\put(  65.25,   13.53){\circle*{1.0}} 
\put(  65.50,   13.47){\circle*{1.0}} 
\put(  65.75,   13.41){\circle*{1.0}} 
\put(  66.00,   13.35){\circle*{1.0}} 
\put(  66.25,   13.29){\circle*{1.0}} 
\put(  66.50,   13.23){\circle*{1.0}} 
\put(  66.75,   13.17){\circle*{1.0}} 
\put(  67.00,   13.12){\circle*{1.0}} 
\put(  67.25,   13.06){\circle*{1.0}} 
\put(  67.50,   13.00){\circle*{1.0}} 
\put(  67.75,   12.94){\circle*{1.0}} 
\put(  68.00,   12.88){\circle*{1.0}} 
\put(  68.25,   12.82){\circle*{1.0}} 
\put(  68.50,   12.76){\circle*{1.0}} 
\put(  68.75,   12.70){\circle*{1.0}} 
\put(  69.00,   12.64){\circle*{1.0}} 
\put(  69.25,   12.58){\circle*{1.0}} 
\put(  69.50,   12.52){\circle*{1.0}} 
\put(  69.75,   12.46){\circle*{1.0}} 
\put(  70.00,   12.40){\circle*{1.0}} 
\put(  70.25,   12.35){\circle*{1.0}} 
\put(  70.50,   12.29){\circle*{1.0}} 
\put(  70.75,   12.23){\circle*{1.0}} 
\put(  71.00,   12.17){\circle*{1.0}} 
\put(  71.25,   12.11){\circle*{1.0}} 
\put(  71.50,   12.05){\circle*{1.0}} 
\put(  71.75,   11.99){\circle*{1.0}} 
\put(  72.00,   11.93){\circle*{1.0}} 
\put(  72.25,   11.87){\circle*{1.0}} 
\put(  72.50,   11.81){\circle*{1.0}} 
\put(  72.75,   11.75){\circle*{1.0}} 
\put(  73.00,   11.69){\circle*{1.0}} 
\put(  73.25,   11.63){\circle*{1.0}} 
\put(  73.50,   11.58){\circle*{1.0}} 
\put(  73.75,   11.52){\circle*{1.0}} 
\put(  74.00,   11.46){\circle*{1.0}} 
\put(  74.25,   11.40){\circle*{1.0}} 
\put(  74.50,   11.34){\circle*{1.0}} 
\put(  74.75,   11.28){\circle*{1.0}} 
\put(  75.00,   11.22){\circle*{1.0}} 
\put(  75.25,   11.16){\circle*{1.0}} 
\put(  75.50,   11.10){\circle*{1.0}} 
\put(  75.75,   11.04){\circle*{1.0}} 
\put(  76.00,   10.98){\circle*{1.0}} 
\put(  76.25,   10.92){\circle*{1.0}} 
\put(  76.50,   10.86){\circle*{1.0}} 
\put(  76.75,   10.81){\circle*{1.0}} 
\put(  77.00,   10.75){\circle*{1.0}} 
\put(  77.25,   10.69){\circle*{1.0}} 
\put(  77.50,   10.63){\circle*{1.0}} 
\put(  77.75,   10.57){\circle*{1.0}} 
\put(  78.00,   10.51){\circle*{1.0}} 
\put(  78.25,   10.45){\circle*{1.0}} 
\put(  78.50,   10.39){\circle*{1.0}} 
\put(  78.75,   10.33){\circle*{1.0}} 
\put(  79.00,   10.27){\circle*{1.0}} 
\put(  79.25,   10.21){\circle*{1.0}} 
\put(  79.50,   10.15){\circle*{1.0}} 
\put(  79.75,   10.09){\circle*{1.0}} 
\put(  80.00,   10.04){\circle*{1.0}} 
\put(  80.25,    9.98){\circle*{1.0}} 
\put(  80.50,    9.92){\circle*{1.0}} 
\put(  80.75,    9.86){\circle*{1.0}} 
\put(  81.00,    9.80){\circle*{1.0}} 
\put(  81.25,    9.74){\circle*{1.0}} 
\put(  81.50,    9.68){\circle*{1.0}} 
\put(  81.75,    9.62){\circle*{1.0}} 
\put(  82.00,    9.56){\circle*{1.0}} 
\put(  82.25,    9.50){\circle*{1.0}} 
\put(  82.50,    9.44){\circle*{1.0}} 
\put(  82.75,    9.38){\circle*{1.0}} 
\put(  83.00,    9.32){\circle*{1.0}} 
\put(  83.25,    9.26){\circle*{1.0}} 
\put(  83.50,    9.21){\circle*{1.0}} 
\put(  83.75,    9.15){\circle*{1.0}} 
\put(  84.00,    9.09){\circle*{1.0}} 
\put(  84.25,    9.03){\circle*{1.0}} 
\put(  84.50,    8.97){\circle*{1.0}} 
\put(  84.75,    8.91){\circle*{1.0}} 
\put(  85.00,    8.85){\circle*{1.0}} 
\put(  85.25,    8.79){\circle*{1.0}} 
\put(  85.50,    8.73){\circle*{1.0}} 
\put(  85.75,    8.67){\circle*{1.0}} 
\put(  86.00,    8.61){\circle*{1.0}} 
\put(  86.25,    8.55){\circle*{1.0}} 
\put(  86.50,    8.49){\circle*{1.0}} 
\put(  86.75,    8.44){\circle*{1.0}} 
\put(  87.00,    8.38){\circle*{1.0}} 
\put(  87.25,    8.32){\circle*{1.0}} 
\put(  87.50,    8.26){\circle*{1.0}} 
\put(  87.75,    8.20){\circle*{1.0}} 
\put(  88.00,    8.14){\circle*{1.0}} 
\put(  88.25,    8.08){\circle*{1.0}} 
\put(  88.50,    8.02){\circle*{1.0}} 
\put(  88.75,    7.96){\circle*{1.0}} 
\put(  89.00,    7.90){\circle*{1.0}} 
\put(  89.25,    7.84){\circle*{1.0}} 
\put(  89.50,    7.78){\circle*{1.0}} 
\put(  89.75,    7.72){\circle*{1.0}} 
\put(  90.00,    7.67){\circle*{1.0}} 
\put(  90.25,    7.61){\circle*{1.0}} 
\put(  90.50,    7.55){\circle*{1.0}} 
\put(  90.75,    7.49){\circle*{1.0}} 
\put(  91.00,    7.43){\circle*{1.0}} 
\put(  91.25,    7.37){\circle*{1.0}} 
\put(  91.50,    7.31){\circle*{1.0}} 
\put(  91.75,    7.25){\circle*{1.0}} 
\put(  92.00,    7.19){\circle*{1.0}} 
\put(  92.25,    7.13){\circle*{1.0}} 
\put(  92.50,    7.07){\circle*{1.0}} 
\put(  92.75,    7.01){\circle*{1.0}} 
\put(  93.00,    6.95){\circle*{1.0}} 
\put(  93.25,    6.90){\circle*{1.0}} 
\put(  93.50,    6.84){\circle*{1.0}} 
\put(  93.75,    6.78){\circle*{1.0}} 
\put(  94.00,    6.72){\circle*{1.0}} 
\put(  94.25,    6.66){\circle*{1.0}} 
\put(  94.50,    6.60){\circle*{1.0}} 
\put(  94.75,    6.54){\circle*{1.0}} 
\put(  95.00,    6.48){\circle*{1.0}} 
\put(  95.25,    6.42){\circle*{1.0}} 
\put(  95.50,    6.36){\circle*{1.0}} 
\put(  95.75,    6.30){\circle*{1.0}} 
\put(  96.00,    6.24){\circle*{1.0}} 
\put(  96.25,    6.18){\circle*{1.0}} 
\put(  96.50,    6.13){\circle*{1.0}} 
\put(  96.75,    6.07){\circle*{1.0}} 
\put(  97.00,    6.01){\circle*{1.0}} 
\put(  97.25,    5.95){\circle*{1.0}} 
\put(  97.50,    5.89){\circle*{1.0}} 
\put(  97.75,    5.83){\circle*{1.0}} 
\put(  98.00,    5.77){\circle*{1.0}} 
\put(  98.25,    5.71){\circle*{1.0}} 
\put(  98.50,    5.65){\circle*{1.0}} 
\put(  98.75,    5.59){\circle*{1.0}} 
\put(  99.00,    5.53){\circle*{1.0}} 
\put(  99.25,    5.47){\circle*{1.0}} 
\put(  99.50,    5.41){\circle*{1.0}} 
\put(  99.75,    5.36){\circle*{1.0}} 
\put( 100.00,    5.30){\circle*{1.0}} 

\put(  67.65,   28.97){\circle*{2.0}}
\put(  40.91,   64.89){\circle*{2.0}}
\put(  12.50,   79.64){\circle*{2.0}}

\put(   0.25,   95.06){\circle*{1.0}} 
\put(   0.50,   94.83){\circle*{1.0}} 
\put(   0.75,   94.60){\circle*{1.0}} 
\put(   1.00,   94.37){\circle*{1.0}} 
\put(   1.25,   94.15){\circle*{1.0}} 
\put(   1.50,   93.92){\circle*{1.0}} 
\put(   1.75,   93.69){\circle*{1.0}} 
\put(   2.00,   93.46){\circle*{1.0}} 
\put(   2.25,   93.23){\circle*{1.0}} 
\put(   2.50,   93.01){\circle*{1.0}} 
\put(   2.75,   92.78){\circle*{1.0}} 
\put(   3.00,   92.55){\circle*{1.0}} 
\put(   3.25,   92.32){\circle*{1.0}} 
\put(   3.50,   92.09){\circle*{1.0}} 
\put(   3.75,   91.87){\circle*{1.0}} 
\put(   4.00,   91.64){\circle*{1.0}} 
\put(   4.25,   91.41){\circle*{1.0}} 
\put(   4.50,   91.18){\circle*{1.0}} 
\put(   4.75,   90.95){\circle*{1.0}} 
\put(   5.00,   90.73){\circle*{1.0}} 
\put(   5.25,   90.50){\circle*{1.0}} 
\put(   5.50,   90.27){\circle*{1.0}} 
\put(   5.75,   90.04){\circle*{1.0}} 
\put(   6.00,   89.82){\circle*{1.0}} 
\put(   6.25,   89.59){\circle*{1.0}} 
\put(   6.50,   89.36){\circle*{1.0}} 
\put(   6.75,   89.13){\circle*{1.0}} 
\put(   7.00,   88.90){\circle*{1.0}} 
\put(   7.25,   88.68){\circle*{1.0}} 
\put(   7.50,   88.45){\circle*{1.0}} 
\put(   7.75,   88.22){\circle*{1.0}} 
\put(   8.00,   87.99){\circle*{1.0}} 
\put(   8.25,   87.76){\circle*{1.0}} 
\put(   8.50,   87.54){\circle*{1.0}} 
\put(   8.75,   87.31){\circle*{1.0}} 
\put(   9.00,   87.08){\circle*{1.0}} 
\put(   9.25,   86.85){\circle*{1.0}} 
\put(   9.50,   86.62){\circle*{1.0}} 
\put(   9.75,   86.40){\circle*{1.0}} 
\put(  10.00,   86.17){\circle*{1.0}} 
\put(  10.25,   85.94){\circle*{1.0}} 
\put(  10.50,   85.71){\circle*{1.0}} 
\put(  10.75,   85.49){\circle*{1.0}} 
\put(  11.00,   85.26){\circle*{1.0}} 
\put(  11.25,   85.03){\circle*{1.0}} 
\put(  11.50,   84.80){\circle*{1.0}} 
\put(  11.75,   84.57){\circle*{1.0}} 
\put(  12.00,   84.35){\circle*{1.0}} 
\put(  12.25,   84.12){\circle*{1.0}} 
\put(  12.50,   83.89){\circle*{1.0}} 
\put(  12.75,   83.66){\circle*{1.0}} 
\put(  13.00,   83.43){\circle*{1.0}} 
\put(  13.25,   83.21){\circle*{1.0}} 
\put(  13.50,   82.98){\circle*{1.0}} 
\put(  13.75,   82.75){\circle*{1.0}} 
\put(  14.00,   82.52){\circle*{1.0}} 
\put(  14.25,   82.29){\circle*{1.0}} 
\put(  14.50,   82.07){\circle*{1.0}} 
\put(  14.75,   81.84){\circle*{1.0}} 
\put(  15.00,   81.61){\circle*{1.0}} 
\put(  15.25,   81.38){\circle*{1.0}} 
\put(  15.50,   81.16){\circle*{1.0}} 
\put(  15.75,   80.93){\circle*{1.0}} 
\put(  16.00,   80.70){\circle*{1.0}} 
\put(  16.25,   80.47){\circle*{1.0}} 
\put(  16.50,   80.24){\circle*{1.0}} 
\put(  16.75,   80.02){\circle*{1.0}} 
\put(  17.00,   79.79){\circle*{1.0}} 
\put(  17.25,   79.56){\circle*{1.0}} 
\put(  17.50,   79.33){\circle*{1.0}} 
\put(  17.75,   79.10){\circle*{1.0}} 
\put(  18.00,   78.88){\circle*{1.0}} 
\put(  18.25,   78.65){\circle*{1.0}} 
\put(  18.50,   78.42){\circle*{1.0}} 
\put(  18.75,   78.19){\circle*{1.0}} 
\put(  19.00,   77.96){\circle*{1.0}} 
\put(  19.25,   77.74){\circle*{1.0}} 
\put(  19.50,   77.51){\circle*{1.0}} 
\put(  19.75,   77.28){\circle*{1.0}} 
\put(  20.00,   77.05){\circle*{1.0}} 
\put(  20.25,   76.83){\circle*{1.0}} 
\put(  20.50,   76.60){\circle*{1.0}} 
\put(  20.75,   76.37){\circle*{1.0}} 
\put(  21.00,   76.14){\circle*{1.0}} 
\put(  21.25,   75.91){\circle*{1.0}} 
\put(  21.50,   75.69){\circle*{1.0}} 
\put(  21.75,   75.46){\circle*{1.0}} 
\put(  22.00,   75.23){\circle*{1.0}} 
\put(  22.25,   75.00){\circle*{1.0}} 
\put(  22.50,   74.77){\circle*{1.0}} 
\put(  22.75,   74.55){\circle*{1.0}} 
\put(  23.00,   74.32){\circle*{1.0}} 
\put(  23.25,   74.09){\circle*{1.0}} 
\put(  23.50,   73.86){\circle*{1.0}} 
\put(  23.75,   73.63){\circle*{1.0}} 
\put(  24.00,   73.41){\circle*{1.0}} 
\put(  24.25,   73.18){\circle*{1.0}} 
\put(  24.50,   72.95){\circle*{1.0}} 
\put(  24.75,   72.72){\circle*{1.0}} 
\put(  25.00,   72.50){\circle*{1.0}} 
\put(  25.25,   72.27){\circle*{1.0}} 
\put(  25.50,   72.04){\circle*{1.0}} 
\put(  25.75,   71.81){\circle*{1.0}} 
\put(  26.00,   71.58){\circle*{1.0}} 
\put(  26.25,   71.36){\circle*{1.0}} 
\put(  26.50,   71.13){\circle*{1.0}} 
\put(  26.75,   70.90){\circle*{1.0}} 
\put(  27.00,   70.67){\circle*{1.0}} 
\put(  27.25,   70.44){\circle*{1.0}} 
\put(  27.50,   70.22){\circle*{1.0}} 
\put(  27.75,   69.99){\circle*{1.0}} 
\put(  28.00,   69.76){\circle*{1.0}} 
\put(  28.25,   69.53){\circle*{1.0}} 
\put(  28.50,   69.30){\circle*{1.0}} 
\put(  28.75,   69.08){\circle*{1.0}} 
\put(  29.00,   68.85){\circle*{1.0}} 
\put(  29.25,   68.62){\circle*{1.0}} 
\put(  29.50,   68.39){\circle*{1.0}} 
\put(  29.75,   68.17){\circle*{1.0}} 
\put(  30.00,   67.94){\circle*{1.0}} 
\put(  30.25,   67.71){\circle*{1.0}} 
\put(  30.50,   67.48){\circle*{1.0}} 
\put(  30.75,   67.25){\circle*{1.0}} 
\put(  31.00,   67.03){\circle*{1.0}} 
\put(  31.25,   66.80){\circle*{1.0}} 
\put(  31.50,   66.57){\circle*{1.0}} 
\put(  31.75,   66.34){\circle*{1.0}} 
\put(  32.00,   66.11){\circle*{1.0}} 
\put(  32.25,   65.89){\circle*{1.0}} 
\put(  32.50,   65.66){\circle*{1.0}} 
\put(  32.75,   65.43){\circle*{1.0}} 
\put(  33.00,   65.20){\circle*{1.0}} 
\put(  33.25,   64.97){\circle*{1.0}} 
\put(  33.50,   64.75){\circle*{1.0}} 
\put(  33.75,   64.52){\circle*{1.0}} 
\put(  34.00,   64.29){\circle*{1.0}} 
\put(  34.25,   64.06){\circle*{1.0}} 
\put(  34.50,   63.84){\circle*{1.0}} 
\put(  34.75,   63.61){\circle*{1.0}} 
\put(  35.00,   63.38){\circle*{1.0}} 
\put(  35.25,   63.15){\circle*{1.0}} 
\put(  35.50,   62.92){\circle*{1.0}} 
\put(  35.75,   62.70){\circle*{1.0}} 
\put(  36.00,   62.47){\circle*{1.0}} 
\put(  36.25,   62.24){\circle*{1.0}} 
\put(  36.50,   62.01){\circle*{1.0}} 
\put(  36.75,   61.78){\circle*{1.0}} 
\put(  37.00,   61.56){\circle*{1.0}} 
\put(  37.25,   61.33){\circle*{1.0}} 
\put(  37.50,   61.10){\circle*{1.0}} 
\put(  37.75,   60.87){\circle*{1.0}} 
\put(  38.00,   60.64){\circle*{1.0}} 
\put(  38.25,   60.42){\circle*{1.0}} 
\put(  38.50,   60.19){\circle*{1.0}} 
\put(  38.75,   59.96){\circle*{1.0}} 
\put(  39.00,   59.73){\circle*{1.0}} 
\put(  39.25,   59.50){\circle*{1.0}} 
\put(  39.50,   59.28){\circle*{1.0}} 
\put(  39.75,   59.05){\circle*{1.0}} 
\put(  40.00,   58.82){\circle*{1.0}} 
\put(  40.25,   58.59){\circle*{1.0}} 
\put(  40.50,   58.37){\circle*{1.0}} 
\put(  40.75,   58.14){\circle*{1.0}} 
\put(  41.00,   57.91){\circle*{1.0}} 
\put(  41.25,   57.68){\circle*{1.0}} 
\put(  41.50,   57.45){\circle*{1.0}} 
\put(  41.75,   57.23){\circle*{1.0}} 
\put(  42.00,   57.00){\circle*{1.0}} 
\put(  42.25,   56.77){\circle*{1.0}} 
\put(  42.50,   56.54){\circle*{1.0}} 
\put(  42.75,   56.31){\circle*{1.0}} 
\put(  43.00,   56.09){\circle*{1.0}} 
\put(  43.25,   55.86){\circle*{1.0}} 
\put(  43.50,   55.63){\circle*{1.0}} 
\put(  43.75,   55.40){\circle*{1.0}} 
\put(  44.00,   55.17){\circle*{1.0}} 
\put(  44.25,   54.95){\circle*{1.0}} 
\put(  44.50,   54.72){\circle*{1.0}} 
\put(  44.75,   54.49){\circle*{1.0}} 
\put(  45.00,   54.26){\circle*{1.0}} 
\put(  45.25,   54.04){\circle*{1.0}} 
\put(  45.50,   53.81){\circle*{1.0}} 
\put(  45.75,   53.58){\circle*{1.0}} 
\put(  46.00,   53.35){\circle*{1.0}} 
\put(  46.25,   53.12){\circle*{1.0}} 
\put(  46.50,   52.90){\circle*{1.0}} 
\put(  46.75,   52.67){\circle*{1.0}} 
\put(  47.00,   52.44){\circle*{1.0}} 
\put(  47.25,   52.21){\circle*{1.0}} 
\put(  47.50,   51.98){\circle*{1.0}} 
\put(  47.75,   51.76){\circle*{1.0}} 
\put(  48.00,   51.53){\circle*{1.0}} 
\put(  48.25,   51.30){\circle*{1.0}} 
\put(  48.50,   51.07){\circle*{1.0}} 
\put(  48.75,   50.84){\circle*{1.0}} 
\put(  49.00,   50.62){\circle*{1.0}} 
\put(  49.25,   50.39){\circle*{1.0}} 
\put(  49.50,   50.16){\circle*{1.0}} 
\put(  49.75,   49.93){\circle*{1.0}} 
\put(  50.00,   49.71){\circle*{1.0}} 
\put(  50.25,   49.48){\circle*{1.0}} 
\put(  50.50,   49.25){\circle*{1.0}} 
\put(  50.75,   49.02){\circle*{1.0}} 
\put(  51.00,   48.79){\circle*{1.0}} 
\put(  51.25,   48.57){\circle*{1.0}} 
\put(  51.50,   48.34){\circle*{1.0}} 
\put(  51.75,   48.11){\circle*{1.0}} 
\put(  52.00,   47.88){\circle*{1.0}} 
\put(  52.25,   47.65){\circle*{1.0}} 
\put(  52.50,   47.43){\circle*{1.0}} 
\put(  52.75,   47.20){\circle*{1.0}} 
\put(  53.00,   46.97){\circle*{1.0}} 
\put(  53.25,   46.74){\circle*{1.0}} 
\put(  53.50,   46.51){\circle*{1.0}} 
\put(  53.75,   46.29){\circle*{1.0}} 
\put(  54.00,   46.06){\circle*{1.0}} 
\put(  54.25,   45.83){\circle*{1.0}} 
\put(  54.50,   45.60){\circle*{1.0}} 
\put(  54.75,   45.38){\circle*{1.0}} 
\put(  55.00,   45.15){\circle*{1.0}} 
\put(  55.25,   44.92){\circle*{1.0}} 
\put(  55.50,   44.69){\circle*{1.0}} 
\put(  55.75,   44.46){\circle*{1.0}} 
\put(  56.00,   44.24){\circle*{1.0}} 
\put(  56.25,   44.01){\circle*{1.0}} 
\put(  56.50,   43.78){\circle*{1.0}} 
\put(  56.75,   43.55){\circle*{1.0}} 
\put(  57.00,   43.32){\circle*{1.0}} 
\put(  57.25,   43.10){\circle*{1.0}} 
\put(  57.50,   42.87){\circle*{1.0}} 
\put(  57.75,   42.64){\circle*{1.0}} 
\put(  58.00,   42.41){\circle*{1.0}} 
\put(  58.25,   42.18){\circle*{1.0}} 
\put(  58.50,   41.96){\circle*{1.0}} 
\put(  58.75,   41.73){\circle*{1.0}} 
\put(  59.00,   41.50){\circle*{1.0}} 
\put(  59.25,   41.27){\circle*{1.0}} 
\put(  59.50,   41.05){\circle*{1.0}} 
\put(  59.75,   40.82){\circle*{1.0}} 
\put(  60.00,   40.59){\circle*{1.0}} 
\put(  60.25,   40.36){\circle*{1.0}} 
\put(  60.50,   40.13){\circle*{1.0}} 
\put(  60.75,   39.91){\circle*{1.0}} 
\put(  61.00,   39.68){\circle*{1.0}} 
\put(  61.25,   39.45){\circle*{1.0}} 
\put(  61.50,   39.22){\circle*{1.0}} 
\put(  61.75,   38.99){\circle*{1.0}} 
\put(  62.00,   38.77){\circle*{1.0}} 
\put(  62.25,   38.54){\circle*{1.0}} 
\put(  62.50,   38.31){\circle*{1.0}} 
\put(  62.75,   38.08){\circle*{1.0}} 
\put(  63.00,   37.85){\circle*{1.0}} 
\put(  63.25,   37.63){\circle*{1.0}} 
\put(  63.50,   37.40){\circle*{1.0}} 
\put(  63.75,   37.17){\circle*{1.0}} 
\put(  64.00,   36.94){\circle*{1.0}} 
\put(  64.25,   36.72){\circle*{1.0}} 
\put(  64.50,   36.49){\circle*{1.0}} 
\put(  64.75,   36.26){\circle*{1.0}} 
\put(  65.00,   36.03){\circle*{1.0}} 
\put(  65.25,   35.80){\circle*{1.0}} 
\put(  65.50,   35.58){\circle*{1.0}} 
\put(  65.75,   35.35){\circle*{1.0}} 
\put(  66.00,   35.12){\circle*{1.0}} 
\put(  66.25,   34.89){\circle*{1.0}} 
\put(  66.50,   34.66){\circle*{1.0}} 
\put(  66.75,   34.44){\circle*{1.0}} 
\put(  67.00,   34.21){\circle*{1.0}} 
\put(  67.25,   33.98){\circle*{1.0}} 
\put(  67.50,   33.75){\circle*{1.0}} 
\put(  67.75,   33.52){\circle*{1.0}} 
\put(  68.00,   33.30){\circle*{1.0}} 
\put(  68.25,   33.07){\circle*{1.0}} 
\put(  68.50,   32.84){\circle*{1.0}} 
\put(  68.75,   32.61){\circle*{1.0}} 
\put(  69.00,   32.39){\circle*{1.0}} 
\put(  69.25,   32.16){\circle*{1.0}} 
\put(  69.50,   31.93){\circle*{1.0}} 
\put(  69.75,   31.70){\circle*{1.0}} 
\put(  70.00,   31.47){\circle*{1.0}} 
\put(  70.25,   31.25){\circle*{1.0}} 
\put(  70.50,   31.02){\circle*{1.0}} 
\put(  70.75,   30.79){\circle*{1.0}} 
\put(  71.00,   30.56){\circle*{1.0}} 
\put(  71.25,   30.33){\circle*{1.0}} 
\put(  71.50,   30.11){\circle*{1.0}} 
\put(  71.75,   29.88){\circle*{1.0}} 
\put(  72.00,   29.65){\circle*{1.0}} 
\put(  72.25,   29.42){\circle*{1.0}} 
\put(  72.50,   29.19){\circle*{1.0}} 
\put(  72.75,   28.97){\circle*{1.0}} 
\put(  73.00,   28.74){\circle*{1.0}} 
\put(  73.25,   28.51){\circle*{1.0}} 
\put(  73.50,   28.28){\circle*{1.0}} 
\put(  73.75,   28.06){\circle*{1.0}} 
\put(  74.00,   27.83){\circle*{1.0}} 
\put(  74.25,   27.60){\circle*{1.0}} 
\put(  74.50,   27.37){\circle*{1.0}} 
\put(  74.75,   27.14){\circle*{1.0}} 
\put(  75.00,   26.92){\circle*{1.0}} 
\put(  75.25,   26.69){\circle*{1.0}} 
\put(  75.50,   26.46){\circle*{1.0}} 
\put(  75.75,   26.23){\circle*{1.0}} 
\put(  76.00,   26.00){\circle*{1.0}} 
\put(  76.25,   25.78){\circle*{1.0}} 
\put(  76.50,   25.55){\circle*{1.0}} 
\put(  76.75,   25.32){\circle*{1.0}} 
\put(  77.00,   25.09){\circle*{1.0}} 
\put(  77.25,   24.86){\circle*{1.0}} 
\put(  77.50,   24.64){\circle*{1.0}} 
\put(  77.75,   24.41){\circle*{1.0}} 
\put(  78.00,   24.18){\circle*{1.0}} 
\put(  78.25,   23.95){\circle*{1.0}} 
\put(  78.50,   23.72){\circle*{1.0}} 
\put(  78.75,   23.50){\circle*{1.0}} 
\put(  79.00,   23.27){\circle*{1.0}} 
\put(  79.25,   23.04){\circle*{1.0}} 
\put(  79.50,   22.81){\circle*{1.0}} 
\put(  79.75,   22.59){\circle*{1.0}} 
\put(  80.00,   22.36){\circle*{1.0}} 
\put(  80.25,   22.13){\circle*{1.0}} 
\put(  80.50,   21.90){\circle*{1.0}} 
\put(  80.75,   21.67){\circle*{1.0}} 
\put(  81.00,   21.45){\circle*{1.0}} 
\put(  81.25,   21.22){\circle*{1.0}} 
\put(  81.50,   20.99){\circle*{1.0}} 
\put(  81.75,   20.76){\circle*{1.0}} 
\put(  82.00,   20.53){\circle*{1.0}} 
\put(  82.25,   20.31){\circle*{1.0}} 
\put(  82.50,   20.08){\circle*{1.0}} 
\put(  82.75,   19.85){\circle*{1.0}} 
\put(  83.00,   19.62){\circle*{1.0}} 
\put(  83.25,   19.39){\circle*{1.0}} 
\put(  83.50,   19.17){\circle*{1.0}} 
\put(  83.75,   18.94){\circle*{1.0}} 
\put(  84.00,   18.71){\circle*{1.0}} 
\put(  84.25,   18.48){\circle*{1.0}} 
\put(  84.50,   18.26){\circle*{1.0}} 
\put(  84.75,   18.03){\circle*{1.0}} 
\put(  85.00,   17.80){\circle*{1.0}} 
\put(  85.25,   17.57){\circle*{1.0}} 
\put(  85.50,   17.34){\circle*{1.0}} 
\put(  85.75,   17.12){\circle*{1.0}} 
\put(  86.00,   16.89){\circle*{1.0}} 
\put(  86.25,   16.66){\circle*{1.0}} 
\put(  86.50,   16.43){\circle*{1.0}} 
\put(  86.75,   16.20){\circle*{1.0}} 
\put(  87.00,   15.98){\circle*{1.0}} 
\put(  87.25,   15.75){\circle*{1.0}} 
\put(  87.50,   15.52){\circle*{1.0}} 
\put(  87.75,   15.29){\circle*{1.0}} 
\put(  88.00,   15.06){\circle*{1.0}} 
\put(  88.25,   14.84){\circle*{1.0}} 
\put(  88.50,   14.61){\circle*{1.0}} 
\put(  88.75,   14.38){\circle*{1.0}} 
\put(  89.00,   14.15){\circle*{1.0}} 
\put(  89.25,   13.93){\circle*{1.0}} 
\put(  89.50,   13.70){\circle*{1.0}} 
\put(  89.75,   13.47){\circle*{1.0}} 
\put(  90.00,   13.24){\circle*{1.0}} 
\put(  90.25,   13.01){\circle*{1.0}} 
\put(  90.50,   12.79){\circle*{1.0}} 
\put(  90.75,   12.56){\circle*{1.0}} 
\put(  91.00,   12.33){\circle*{1.0}} 
\put(  91.25,   12.10){\circle*{1.0}} 
\put(  91.50,   11.87){\circle*{1.0}} 
\put(  91.75,   11.65){\circle*{1.0}} 
\put(  92.00,   11.42){\circle*{1.0}} 
\put(  92.25,   11.19){\circle*{1.0}} 
\put(  92.50,   10.96){\circle*{1.0}} 
\put(  92.75,   10.73){\circle*{1.0}} 
\put(  93.00,   10.51){\circle*{1.0}} 
\put(  93.25,   10.28){\circle*{1.0}} 
\put(  93.50,   10.05){\circle*{1.0}} 
\put(  93.75,    9.82){\circle*{1.0}} 
\put(  94.00,    9.60){\circle*{1.0}} 
\put(  94.25,    9.37){\circle*{1.0}} 
\put(  94.50,    9.14){\circle*{1.0}} 
\put(  94.75,    8.91){\circle*{1.0}} 
\put(  95.00,    8.68){\circle*{1.0}} 
\put(  95.25,    8.46){\circle*{1.0}} 
\put(  95.50,    8.23){\circle*{1.0}} 
\put(  95.75,    8.00){\circle*{1.0}} 
\put(  96.00,    7.77){\circle*{1.0}} 
\put(  96.25,    7.54){\circle*{1.0}} 
\put(  96.50,    7.32){\circle*{1.0}} 
\put(  96.75,    7.09){\circle*{1.0}} 
\put(  97.00,    6.86){\circle*{1.0}} 
\put(  97.25,    6.63){\circle*{1.0}} 
\put(  97.50,    6.40){\circle*{1.0}} 
\put(  97.75,    6.18){\circle*{1.0}} 
\put(  98.00,    5.95){\circle*{1.0}} 
\put(  98.25,    5.72){\circle*{1.0}} 
\put(  98.50,    5.49){\circle*{1.0}} 
\put(  98.75,    5.27){\circle*{1.0}} 
\put(  99.00,    5.04){\circle*{1.0}} 
\put(  99.25,    4.81){\circle*{1.0}} 
\put(  99.50,    4.58){\circle*{1.0}} 
\put(  99.75,    4.35){\circle*{1.0}} 
\put( 100.00,    4.13){\circle*{1.0}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}
\newpage

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-10){$-1.0$}
\put(91,-10){2.0}
\put(50,-10){$\log \omega$}
\put(-14,0){0.0}
\put(-14,94){3.0}
\put(-22,70){$\log E^{\prime}$}
\put(102,40){\small 1}
\put(102,52){\small 2}
\put(102,66){\small 3}
\put(102,75){\small 4}
\put(102,84){\small 5}
\put(90,4){A}

\put(   0.00,   15.48){\circle{2.0}}
\put(   6.32,   16.84){\circle{2.0}}
\put(  12.63,   17.77){\circle{2.0}}
\put(  18.95,   19.12){\circle{2.0}} 
\put(  25.26,   20.39){\circle{2.0}} 
\put(  31.58,   21.24){\circle{2.0}} 
\put(  37.89,   22.26){\circle{2.0}} 
\put(  44.21,   23.36){\circle{2.0}} 
\put(  50.53,   24.89){\circle{2.0}} 
\put(  56.84,   26.00){\circle{2.0}} 
\put(  63.16,   27.70){\circle{2.0}} 
\put(  69.47,   29.31){\circle{2.0}} 
\put(  75.79,   31.27){\circle{2.0}} 
\put(  82.11,   33.56){\circle{2.0}} 
\put(  88.42,   36.96){\circle{2.0}} 
\put(  94.74,   39.27){\circle{2.0}}

\put(   0.25,   15.12){\circle*{1.0}} 
\put(   0.50,   15.17){\circle*{1.0}} 
\put(   0.75,   15.22){\circle*{1.0}} 
\put(   1.00,   15.27){\circle*{1.0}} 
\put(   1.25,   15.32){\circle*{1.0}} 
\put(   1.50,   15.38){\circle*{1.0}} 
\put(   1.75,   15.43){\circle*{1.0}} 
\put(   2.00,   15.48){\circle*{1.0}} 
\put(   2.25,   15.53){\circle*{1.0}} 
\put(   2.50,   15.58){\circle*{1.0}} 
\put(   2.75,   15.63){\circle*{1.0}} 
\put(   3.00,   15.68){\circle*{1.0}} 
\put(   3.25,   15.74){\circle*{1.0}} 
\put(   3.50,   15.79){\circle*{1.0}} 
\put(   3.75,   15.84){\circle*{1.0}} 
\put(   4.00,   15.89){\circle*{1.0}} 
\put(   4.25,   15.94){\circle*{1.0}} 
\put(   4.50,   15.99){\circle*{1.0}} 
\put(   4.75,   16.05){\circle*{1.0}} 
\put(   5.00,   16.10){\circle*{1.0}} 
\put(   5.25,   16.15){\circle*{1.0}} 
\put(   5.50,   16.20){\circle*{1.0}} 
\put(   5.75,   16.25){\circle*{1.0}} 
\put(   6.00,   16.31){\circle*{1.0}} 
\put(   6.25,   16.36){\circle*{1.0}} 
\put(   6.50,   16.41){\circle*{1.0}} 
\put(   6.75,   16.46){\circle*{1.0}} 
\put(   7.00,   16.51){\circle*{1.0}} 
\put(   7.25,   16.57){\circle*{1.0}} 
\put(   7.50,   16.62){\circle*{1.0}} 
\put(   7.75,   16.67){\circle*{1.0}} 
\put(   8.00,   16.72){\circle*{1.0}} 
\put(   8.25,   16.77){\circle*{1.0}} 
\put(   8.50,   16.82){\circle*{1.0}} 
\put(   8.75,   16.87){\circle*{1.0}} 
\put(   9.00,   16.93){\circle*{1.0}} 
\put(   9.25,   16.98){\circle*{1.0}} 
\put(   9.50,   17.03){\circle*{1.0}} 
\put(   9.75,   17.08){\circle*{1.0}} 
\put(  10.00,   17.13){\circle*{1.0}} 
\put(  10.25,   17.18){\circle*{1.0}} 
\put(  10.50,   17.23){\circle*{1.0}} 
\put(  10.75,   17.28){\circle*{1.0}} 
\put(  11.00,   17.33){\circle*{1.0}} 
\put(  11.25,   17.38){\circle*{1.0}} 
\put(  11.50,   17.43){\circle*{1.0}} 
\put(  11.75,   17.48){\circle*{1.0}} 
\put(  12.00,   17.54){\circle*{1.0}} 
\put(  12.25,   17.59){\circle*{1.0}} 
\put(  12.50,   17.64){\circle*{1.0}} 
\put(  12.75,   17.69){\circle*{1.0}} 
\put(  13.00,   17.74){\circle*{1.0}} 
\put(  13.25,   17.79){\circle*{1.0}} 
\put(  13.50,   17.84){\circle*{1.0}} 
\put(  13.75,   17.89){\circle*{1.0}} 
\put(  14.00,   17.94){\circle*{1.0}} 
\put(  14.25,   17.99){\circle*{1.0}} 
\put(  14.50,   18.04){\circle*{1.0}} 
\put(  14.75,   18.09){\circle*{1.0}} 
\put(  15.00,   18.14){\circle*{1.0}} 
\put(  15.25,   18.19){\circle*{1.0}} 
\put(  15.50,   18.24){\circle*{1.0}} 
\put(  15.75,   18.29){\circle*{1.0}} 
\put(  16.00,   18.34){\circle*{1.0}} 
\put(  16.25,   18.39){\circle*{1.0}} 
\put(  16.50,   18.44){\circle*{1.0}} 
\put(  16.75,   18.49){\circle*{1.0}} 
\put(  17.00,   18.54){\circle*{1.0}} 
\put(  17.25,   18.59){\circle*{1.0}} 
\put(  17.50,   18.64){\circle*{1.0}} 
\put(  17.75,   18.69){\circle*{1.0}} 
\put(  18.00,   18.74){\circle*{1.0}} 
\put(  18.25,   18.79){\circle*{1.0}} 
\put(  18.50,   18.84){\circle*{1.0}} 
\put(  18.75,   18.89){\circle*{1.0}} 
\put(  19.00,   18.94){\circle*{1.0}} 
\put(  19.25,   18.99){\circle*{1.0}} 
\put(  19.50,   19.04){\circle*{1.0}} 
\put(  19.75,   19.09){\circle*{1.0}} 
\put(  20.00,   19.14){\circle*{1.0}} 
\put(  20.25,   19.19){\circle*{1.0}} 
\put(  20.50,   19.24){\circle*{1.0}} 
\put(  20.75,   19.29){\circle*{1.0}} 
\put(  21.00,   19.34){\circle*{1.0}} 
\put(  21.25,   19.39){\circle*{1.0}} 
\put(  21.50,   19.44){\circle*{1.0}} 
\put(  21.75,   19.49){\circle*{1.0}} 
\put(  22.00,   19.54){\circle*{1.0}} 
\put(  22.25,   19.59){\circle*{1.0}} 
\put(  22.50,   19.65){\circle*{1.0}} 
\put(  22.75,   19.70){\circle*{1.0}} 
\put(  23.00,   19.75){\circle*{1.0}} 
\put(  23.25,   19.80){\circle*{1.0}} 
\put(  23.50,   19.85){\circle*{1.0}} 
\put(  23.75,   19.90){\circle*{1.0}} 
\put(  24.00,   19.95){\circle*{1.0}} 
\put(  24.25,   20.00){\circle*{1.0}} 
\put(  24.50,   20.06){\circle*{1.0}} 
\put(  24.75,   20.11){\circle*{1.0}} 
\put(  25.00,   20.16){\circle*{1.0}} 
\put(  25.25,   20.21){\circle*{1.0}} 
\put(  25.50,   20.26){\circle*{1.0}} 
\put(  25.75,   20.31){\circle*{1.0}} 
\put(  26.00,   20.36){\circle*{1.0}} 
\put(  26.25,   20.42){\circle*{1.0}} 
\put(  26.50,   20.47){\circle*{1.0}} 
\put(  26.75,   20.52){\circle*{1.0}} 
\put(  27.00,   20.57){\circle*{1.0}} 
\put(  27.25,   20.62){\circle*{1.0}} 
\put(  27.50,   20.67){\circle*{1.0}} 
\put(  27.75,   20.73){\circle*{1.0}} 
\put(  28.00,   20.78){\circle*{1.0}} 
\put(  28.25,   20.83){\circle*{1.0}} 
\put(  28.50,   20.88){\circle*{1.0}} 
\put(  28.75,   20.93){\circle*{1.0}} 
\put(  29.00,   20.98){\circle*{1.0}} 
\put(  29.25,   21.04){\circle*{1.0}} 
\put(  29.50,   21.09){\circle*{1.0}} 
\put(  29.75,   21.14){\circle*{1.0}} 
\put(  30.00,   21.19){\circle*{1.0}} 
\put(  30.25,   21.24){\circle*{1.0}} 
\put(  30.50,   21.30){\circle*{1.0}} 
\put(  30.75,   21.35){\circle*{1.0}} 
\put(  31.00,   21.40){\circle*{1.0}} 
\put(  31.25,   21.45){\circle*{1.0}} 
\put(  31.50,   21.50){\circle*{1.0}} 
\put(  31.75,   21.56){\circle*{1.0}} 
\put(  32.00,   21.61){\circle*{1.0}} 
\put(  32.25,   21.66){\circle*{1.0}} 
\put(  32.50,   21.71){\circle*{1.0}} 
\put(  32.75,   21.77){\circle*{1.0}} 
\put(  33.00,   21.82){\circle*{1.0}} 
\put(  33.25,   21.87){\circle*{1.0}} 
\put(  33.50,   21.92){\circle*{1.0}} 
\put(  33.75,   21.98){\circle*{1.0}} 
\put(  34.00,   22.03){\circle*{1.0}} 
\put(  34.25,   22.08){\circle*{1.0}} 
\put(  34.50,   22.14){\circle*{1.0}} 
\put(  34.75,   22.19){\circle*{1.0}} 
\put(  35.00,   22.24){\circle*{1.0}} 
\put(  35.25,   22.30){\circle*{1.0}} 
\put(  35.50,   22.35){\circle*{1.0}} 
\put(  35.75,   22.40){\circle*{1.0}} 
\put(  36.00,   22.46){\circle*{1.0}} 
\put(  36.25,   22.51){\circle*{1.0}} 
\put(  36.50,   22.56){\circle*{1.0}} 
\put(  36.75,   22.62){\circle*{1.0}} 
\put(  37.00,   22.67){\circle*{1.0}} 
\put(  37.25,   22.72){\circle*{1.0}} 
\put(  37.50,   22.78){\circle*{1.0}} 
\put(  37.75,   22.83){\circle*{1.0}} 
\put(  38.00,   22.89){\circle*{1.0}} 
\put(  38.25,   22.94){\circle*{1.0}} 
\put(  38.50,   22.99){\circle*{1.0}} 
\put(  38.75,   23.05){\circle*{1.0}} 
\put(  39.00,   23.10){\circle*{1.0}} 
\put(  39.25,   23.16){\circle*{1.0}} 
\put(  39.50,   23.21){\circle*{1.0}} 
\put(  39.75,   23.27){\circle*{1.0}} 
\put(  40.00,   23.32){\circle*{1.0}} 
\put(  40.25,   23.37){\circle*{1.0}} 
\put(  40.50,   23.43){\circle*{1.0}} 
\put(  40.75,   23.48){\circle*{1.0}} 
\put(  41.00,   23.54){\circle*{1.0}} 
\put(  41.25,   23.59){\circle*{1.0}} 
\put(  41.50,   23.65){\circle*{1.0}} 
\put(  41.75,   23.70){\circle*{1.0}} 
\put(  42.00,   23.76){\circle*{1.0}} 
\put(  42.25,   23.81){\circle*{1.0}} 
\put(  42.50,   23.87){\circle*{1.0}} 
\put(  42.75,   23.93){\circle*{1.0}} 
\put(  43.00,   23.98){\circle*{1.0}} 
\put(  43.25,   24.04){\circle*{1.0}} 
\put(  43.50,   24.09){\circle*{1.0}} 
\put(  43.75,   24.15){\circle*{1.0}} 
\put(  44.00,   24.20){\circle*{1.0}} 
\put(  44.25,   24.26){\circle*{1.0}} 
\put(  44.50,   24.32){\circle*{1.0}} 
\put(  44.75,   24.37){\circle*{1.0}} 
\put(  45.00,   24.43){\circle*{1.0}} 
\put(  45.25,   24.48){\circle*{1.0}} 
\put(  45.50,   24.54){\circle*{1.0}} 
\put(  45.75,   24.60){\circle*{1.0}} 
\put(  46.00,   24.65){\circle*{1.0}} 
\put(  46.25,   24.71){\circle*{1.0}} 
\put(  46.50,   24.77){\circle*{1.0}} 
\put(  46.75,   24.82){\circle*{1.0}} 
\put(  47.00,   24.88){\circle*{1.0}} 
\put(  47.25,   24.94){\circle*{1.0}} 
\put(  47.50,   25.00){\circle*{1.0}} 
\put(  47.75,   25.05){\circle*{1.0}} 
\put(  48.00,   25.11){\circle*{1.0}} 
\put(  48.25,   25.17){\circle*{1.0}} 
\put(  48.50,   25.23){\circle*{1.0}} 
\put(  48.75,   25.28){\circle*{1.0}} 
\put(  49.00,   25.34){\circle*{1.0}} 
\put(  49.25,   25.40){\circle*{1.0}} 
\put(  49.50,   25.46){\circle*{1.0}} 
\put(  49.75,   25.52){\circle*{1.0}} 
\put(  50.00,   25.57){\circle*{1.0}} 
\put(  50.25,   25.63){\circle*{1.0}} 
\put(  50.50,   25.69){\circle*{1.0}} 
\put(  50.75,   25.75){\circle*{1.0}} 
\put(  51.00,   25.81){\circle*{1.0}} 
\put(  51.25,   25.87){\circle*{1.0}} 
\put(  51.50,   25.93){\circle*{1.0}} 
\put(  51.75,   25.99){\circle*{1.0}} 
\put(  52.00,   26.05){\circle*{1.0}} 
\put(  52.25,   26.10){\circle*{1.0}} 
\put(  52.50,   26.16){\circle*{1.0}} 
\put(  52.75,   26.22){\circle*{1.0}} 
\put(  53.00,   26.28){\circle*{1.0}} 
\put(  53.25,   26.34){\circle*{1.0}} 
\put(  53.50,   26.40){\circle*{1.0}} 
\put(  53.75,   26.46){\circle*{1.0}} 
\put(  54.00,   26.52){\circle*{1.0}} 
\put(  54.25,   26.58){\circle*{1.0}} 
\put(  54.50,   26.65){\circle*{1.0}} 
\put(  54.75,   26.71){\circle*{1.0}} 
\put(  55.00,   26.77){\circle*{1.0}} 
\put(  55.25,   26.83){\circle*{1.0}} 
\put(  55.50,   26.89){\circle*{1.0}} 
\put(  55.75,   26.95){\circle*{1.0}} 
\put(  56.00,   27.01){\circle*{1.0}} 
\put(  56.25,   27.07){\circle*{1.0}} 
\put(  56.50,   27.13){\circle*{1.0}} 
\put(  56.75,   27.20){\circle*{1.0}} 
\put(  57.00,   27.26){\circle*{1.0}} 
\put(  57.25,   27.32){\circle*{1.0}} 
\put(  57.50,   27.38){\circle*{1.0}} 
\put(  57.75,   27.44){\circle*{1.0}} 
\put(  58.00,   27.51){\circle*{1.0}} 
\put(  58.25,   27.57){\circle*{1.0}} 
\put(  58.50,   27.63){\circle*{1.0}} 
\put(  58.75,   27.69){\circle*{1.0}} 
\put(  59.00,   27.76){\circle*{1.0}} 
\put(  59.25,   27.82){\circle*{1.0}} 
\put(  59.50,   27.88){\circle*{1.0}} 
\put(  59.75,   27.95){\circle*{1.0}} 
\put(  60.00,   28.01){\circle*{1.0}} 
\put(  60.25,   28.07){\circle*{1.0}} 
\put(  60.50,   28.14){\circle*{1.0}} 
\put(  60.75,   28.20){\circle*{1.0}} 
\put(  61.00,   28.27){\circle*{1.0}} 
\put(  61.25,   28.33){\circle*{1.0}} 
\put(  61.50,   28.40){\circle*{1.0}} 
\put(  61.75,   28.46){\circle*{1.0}} 
\put(  62.00,   28.53){\circle*{1.0}} 
\put(  62.25,   28.59){\circle*{1.0}} 
\put(  62.50,   28.66){\circle*{1.0}} 
\put(  62.75,   28.72){\circle*{1.0}} 
\put(  63.00,   28.79){\circle*{1.0}} 
\put(  63.25,   28.85){\circle*{1.0}} 
\put(  63.50,   28.92){\circle*{1.0}} 
\put(  63.75,   28.98){\circle*{1.0}} 
\put(  64.00,   29.05){\circle*{1.0}} 
\put(  64.25,   29.12){\circle*{1.0}} 
\put(  64.50,   29.18){\circle*{1.0}} 
\put(  64.75,   29.25){\circle*{1.0}} 
\put(  65.00,   29.32){\circle*{1.0}} 
\put(  65.25,   29.38){\circle*{1.0}} 
\put(  65.50,   29.45){\circle*{1.0}} 
\put(  65.75,   29.52){\circle*{1.0}} 
\put(  66.00,   29.59){\circle*{1.0}} 
\put(  66.25,   29.65){\circle*{1.0}} 
\put(  66.50,   29.72){\circle*{1.0}} 
\put(  66.75,   29.79){\circle*{1.0}} 
\put(  67.00,   29.86){\circle*{1.0}} 
\put(  67.25,   29.93){\circle*{1.0}} 
\put(  67.50,   29.99){\circle*{1.0}} 
\put(  67.75,   30.06){\circle*{1.0}} 
\put(  68.00,   30.13){\circle*{1.0}} 
\put(  68.25,   30.20){\circle*{1.0}} 
\put(  68.50,   30.27){\circle*{1.0}} 
\put(  68.75,   30.34){\circle*{1.0}} 
\put(  69.00,   30.41){\circle*{1.0}} 
\put(  69.25,   30.48){\circle*{1.0}} 
\put(  69.50,   30.55){\circle*{1.0}} 
\put(  69.75,   30.62){\circle*{1.0}} 
\put(  70.00,   30.69){\circle*{1.0}} 
\put(  70.25,   30.76){\circle*{1.0}} 
\put(  70.50,   30.83){\circle*{1.0}} 
\put(  70.75,   30.90){\circle*{1.0}} 
\put(  71.00,   30.97){\circle*{1.0}} 
\put(  71.25,   31.05){\circle*{1.0}} 
\put(  71.50,   31.12){\circle*{1.0}} 
\put(  71.75,   31.19){\circle*{1.0}} 
\put(  72.00,   31.26){\circle*{1.0}} 
\put(  72.25,   31.33){\circle*{1.0}} 
\put(  72.50,   31.41){\circle*{1.0}} 
\put(  72.75,   31.48){\circle*{1.0}} 
\put(  73.00,   31.55){\circle*{1.0}} 
\put(  73.25,   31.62){\circle*{1.0}} 
\put(  73.50,   31.70){\circle*{1.0}} 
\put(  73.75,   31.77){\circle*{1.0}} 
\put(  74.00,   31.85){\circle*{1.0}} 
\put(  74.25,   31.92){\circle*{1.0}} 
\put(  74.50,   31.99){\circle*{1.0}} 
\put(  74.75,   32.07){\circle*{1.0}} 
\put(  75.00,   32.14){\circle*{1.0}} 
\put(  75.25,   32.22){\circle*{1.0}} 
\put(  75.50,   32.29){\circle*{1.0}} 
\put(  75.75,   32.37){\circle*{1.0}} 
\put(  76.00,   32.44){\circle*{1.0}} 
\put(  76.25,   32.52){\circle*{1.0}} 
\put(  76.50,   32.59){\circle*{1.0}} 
\put(  76.75,   32.67){\circle*{1.0}} 
\put(  77.00,   32.75){\circle*{1.0}} 
\put(  77.25,   32.82){\circle*{1.0}} 
\put(  77.50,   32.90){\circle*{1.0}} 
\put(  77.75,   32.98){\circle*{1.0}} 
\put(  78.00,   33.05){\circle*{1.0}} 
\put(  78.25,   33.13){\circle*{1.0}} 
\put(  78.50,   33.21){\circle*{1.0}} 
\put(  78.75,   33.29){\circle*{1.0}} 
\put(  79.00,   33.37){\circle*{1.0}} 
\put(  79.25,   33.44){\circle*{1.0}} 
\put(  79.50,   33.52){\circle*{1.0}} 
\put(  79.75,   33.60){\circle*{1.0}} 
\put(  80.00,   33.68){\circle*{1.0}} 
\put(  80.25,   33.76){\circle*{1.0}} 
\put(  80.50,   33.84){\circle*{1.0}} 
\put(  80.75,   33.92){\circle*{1.0}} 
\put(  81.00,   34.00){\circle*{1.0}} 
\put(  81.25,   34.08){\circle*{1.0}} 
\put(  81.50,   34.16){\circle*{1.0}} 
\put(  81.75,   34.24){\circle*{1.0}} 
\put(  82.00,   34.32){\circle*{1.0}} 
\put(  82.25,   34.40){\circle*{1.0}} 
\put(  82.50,   34.49){\circle*{1.0}} 
\put(  82.75,   34.57){\circle*{1.0}} 
\put(  83.00,   34.65){\circle*{1.0}} 
\put(  83.25,   34.73){\circle*{1.0}} 
\put(  83.50,   34.81){\circle*{1.0}} 
\put(  83.75,   34.90){\circle*{1.0}} 
\put(  84.00,   34.98){\circle*{1.0}} 
\put(  84.25,   35.06){\circle*{1.0}} 
\put(  84.50,   35.15){\circle*{1.0}} 
\put(  84.75,   35.23){\circle*{1.0}} 
\put(  85.00,   35.31){\circle*{1.0}} 
\put(  85.25,   35.40){\circle*{1.0}} 
\put(  85.50,   35.48){\circle*{1.0}} 
\put(  85.75,   35.57){\circle*{1.0}} 
\put(  86.00,   35.65){\circle*{1.0}} 
\put(  86.25,   35.74){\circle*{1.0}} 
\put(  86.50,   35.82){\circle*{1.0}} 
\put(  86.75,   35.91){\circle*{1.0}} 
\put(  87.00,   36.00){\circle*{1.0}} 
\put(  87.25,   36.08){\circle*{1.0}} 
\put(  87.50,   36.17){\circle*{1.0}} 
\put(  87.75,   36.26){\circle*{1.0}} 
\put(  88.00,   36.34){\circle*{1.0}} 
\put(  88.25,   36.43){\circle*{1.0}} 
\put(  88.50,   36.52){\circle*{1.0}} 
\put(  88.75,   36.61){\circle*{1.0}} 
\put(  89.00,   36.70){\circle*{1.0}} 
\put(  89.25,   36.78){\circle*{1.0}} 
\put(  89.50,   36.87){\circle*{1.0}} 
\put(  89.75,   36.96){\circle*{1.0}} 
\put(  90.00,   37.05){\circle*{1.0}} 
\put(  90.25,   37.14){\circle*{1.0}} 
\put(  90.50,   37.23){\circle*{1.0}} 
\put(  90.75,   37.32){\circle*{1.0}} 
\put(  91.00,   37.41){\circle*{1.0}} 
\put(  91.25,   37.50){\circle*{1.0}} 
\put(  91.50,   37.59){\circle*{1.0}} 
\put(  91.75,   37.68){\circle*{1.0}} 
\put(  92.00,   37.78){\circle*{1.0}} 
\put(  92.25,   37.87){\circle*{1.0}} 
\put(  92.50,   37.96){\circle*{1.0}} 
\put(  92.75,   38.05){\circle*{1.0}} 
\put(  93.00,   38.14){\circle*{1.0}} 
\put(  93.25,   38.24){\circle*{1.0}} 
\put(  93.50,   38.33){\circle*{1.0}} 
\put(  93.75,   38.42){\circle*{1.0}} 
\put(  94.00,   38.52){\circle*{1.0}} 
\put(  94.25,   38.61){\circle*{1.0}} 
\put(  94.50,   38.71){\circle*{1.0}} 
\put(  94.75,   38.80){\circle*{1.0}} 
\put(  95.00,   38.90){\circle*{1.0}} 
\put(  95.25,   38.99){\circle*{1.0}} 
\put(  95.50,   39.09){\circle*{1.0}} 
\put(  95.75,   39.18){\circle*{1.0}} 
\put(  96.00,   39.28){\circle*{1.0}} 
\put(  96.25,   39.38){\circle*{1.0}} 
\put(  96.50,   39.47){\circle*{1.0}} 
\put(  96.75,   39.57){\circle*{1.0}} 
\put(  97.00,   39.67){\circle*{1.0}} 
\put(  97.25,   39.76){\circle*{1.0}} 
\put(  97.50,   39.86){\circle*{1.0}} 
\put(  97.75,   39.96){\circle*{1.0}} 
\put(  98.00,   40.06){\circle*{1.0}} 
\put(  98.25,   40.16){\circle*{1.0}} 
\put(  98.50,   40.26){\circle*{1.0}} 
\put(  98.75,   40.35){\circle*{1.0}} 
\put(  99.00,   40.45){\circle*{1.0}} 
\put(  99.25,   40.55){\circle*{1.0}} 
\put(  99.50,   40.65){\circle*{1.0}} 
\put(  99.75,   40.75){\circle*{1.0}} 

\put(   0.00,   22.62){\circle{2.0}}
\put(   6.32,   24.15){\circle{2.0}}
\put(  12.63,   24.91){\circle{2.0}}
\put(  18.95,   26.51){\circle{2.0}} 
\put(  25.26,   27.78){\circle{2.0}} 
\put(  31.58,   29.23){\circle{2.0}} 
\put(  37.89,   29.99){\circle{2.0}} 
\put(  44.21,   31.44){\circle{2.0}} 
\put(  50.53,   33.22){\circle{2.0}} 
\put(  56.84,   35.00){\circle{2.0}} 
\put(  63.16,   36.79){\circle{2.0}} 
\put(  69.47,   38.66){\circle{2.0}} 
\put(  75.79,   41.21){\circle{2.0}} 
\put(  82.11,   44.27){\circle{2.0}} 
\put(  88.42,   47.07){\circle{2.0}} 
\put(  94.74,   50.13){\circle{2.0}} 

\put(   0.25,   22.44){\circle*{1.0}} 
\put(   0.50,   22.50){\circle*{1.0}} 
\put(   0.75,   22.55){\circle*{1.0}} 
\put(   1.00,   22.60){\circle*{1.0}} 
\put(   1.25,   22.66){\circle*{1.0}} 
\put(   1.50,   22.71){\circle*{1.0}} 
\put(   1.75,   22.77){\circle*{1.0}} 
\put(   2.00,   22.82){\circle*{1.0}} 
\put(   2.25,   22.87){\circle*{1.0}} 
\put(   2.50,   22.93){\circle*{1.0}} 
\put(   2.75,   22.98){\circle*{1.0}} 
\put(   3.00,   23.04){\circle*{1.0}} 
\put(   3.25,   23.09){\circle*{1.0}} 
\put(   3.50,   23.15){\circle*{1.0}} 
\put(   3.75,   23.20){\circle*{1.0}} 
\put(   4.00,   23.26){\circle*{1.0}} 
\put(   4.25,   23.31){\circle*{1.0}} 
\put(   4.50,   23.37){\circle*{1.0}} 
\put(   4.75,   23.42){\circle*{1.0}} 
\put(   5.00,   23.48){\circle*{1.0}} 
\put(   5.25,   23.53){\circle*{1.0}} 
\put(   5.50,   23.59){\circle*{1.0}} 
\put(   5.75,   23.64){\circle*{1.0}} 
\put(   6.00,   23.70){\circle*{1.0}} 
\put(   6.25,   23.75){\circle*{1.0}} 
\put(   6.50,   23.81){\circle*{1.0}} 
\put(   6.75,   23.86){\circle*{1.0}} 
\put(   7.00,   23.92){\circle*{1.0}} 
\put(   7.25,   23.97){\circle*{1.0}} 
\put(   7.50,   24.03){\circle*{1.0}} 
\put(   7.75,   24.08){\circle*{1.0}} 
\put(   8.00,   24.14){\circle*{1.0}} 
\put(   8.25,   24.19){\circle*{1.0}} 
\put(   8.50,   24.25){\circle*{1.0}} 
\put(   8.75,   24.30){\circle*{1.0}} 
\put(   9.00,   24.36){\circle*{1.0}} 
\put(   9.25,   24.41){\circle*{1.0}} 
\put(   9.50,   24.47){\circle*{1.0}} 
\put(   9.75,   24.52){\circle*{1.0}} 
\put(  10.00,   24.57){\circle*{1.0}} 
\put(  10.25,   24.63){\circle*{1.0}} 
\put(  10.50,   24.68){\circle*{1.0}} 
\put(  10.75,   24.74){\circle*{1.0}} 
\put(  11.00,   24.79){\circle*{1.0}} 
\put(  11.25,   24.85){\circle*{1.0}} 
\put(  11.50,   24.90){\circle*{1.0}} 
\put(  11.75,   24.95){\circle*{1.0}} 
\put(  12.00,   25.01){\circle*{1.0}} 
\put(  12.25,   25.06){\circle*{1.0}} 
\put(  12.50,   25.12){\circle*{1.0}} 
\put(  12.75,   25.17){\circle*{1.0}} 
\put(  13.00,   25.22){\circle*{1.0}} 
\put(  13.25,   25.28){\circle*{1.0}} 
\put(  13.50,   25.33){\circle*{1.0}} 
\put(  13.75,   25.38){\circle*{1.0}} 
\put(  14.00,   25.44){\circle*{1.0}} 
\put(  14.25,   25.49){\circle*{1.0}} 
\put(  14.50,   25.54){\circle*{1.0}} 
\put(  14.75,   25.60){\circle*{1.0}} 
\put(  15.00,   25.65){\circle*{1.0}} 
\put(  15.25,   25.71){\circle*{1.0}} 
\put(  15.50,   25.76){\circle*{1.0}} 
\put(  15.75,   25.81){\circle*{1.0}} 
\put(  16.00,   25.87){\circle*{1.0}} 
\put(  16.25,   25.92){\circle*{1.0}} 
\put(  16.50,   25.97){\circle*{1.0}} 
\put(  16.75,   26.03){\circle*{1.0}} 
\put(  17.00,   26.08){\circle*{1.0}} 
\put(  17.25,   26.14){\circle*{1.0}} 
\put(  17.50,   26.19){\circle*{1.0}} 
\put(  17.75,   26.24){\circle*{1.0}} 
\put(  18.00,   26.30){\circle*{1.0}} 
\put(  18.25,   26.35){\circle*{1.0}} 
\put(  18.50,   26.41){\circle*{1.0}} 
\put(  18.75,   26.46){\circle*{1.0}} 
\put(  19.00,   26.52){\circle*{1.0}} 
\put(  19.25,   26.57){\circle*{1.0}} 
\put(  19.50,   26.62){\circle*{1.0}} 
\put(  19.75,   26.68){\circle*{1.0}} 
\put(  20.00,   26.73){\circle*{1.0}} 
\put(  20.25,   26.79){\circle*{1.0}} 
\put(  20.50,   26.84){\circle*{1.0}} 
\put(  20.75,   26.90){\circle*{1.0}} 
\put(  21.00,   26.95){\circle*{1.0}} 
\put(  21.25,   27.01){\circle*{1.0}} 
\put(  21.50,   27.06){\circle*{1.0}} 
\put(  21.75,   27.12){\circle*{1.0}} 
\put(  22.00,   27.17){\circle*{1.0}} 
\put(  22.25,   27.23){\circle*{1.0}} 
\put(  22.50,   27.28){\circle*{1.0}} 
\put(  22.75,   27.34){\circle*{1.0}} 
\put(  23.00,   27.40){\circle*{1.0}} 
\put(  23.25,   27.45){\circle*{1.0}} 
\put(  23.50,   27.51){\circle*{1.0}} 
\put(  23.75,   27.56){\circle*{1.0}} 
\put(  24.00,   27.62){\circle*{1.0}} 
\put(  24.25,   27.67){\circle*{1.0}} 
\put(  24.50,   27.73){\circle*{1.0}} 
\put(  24.75,   27.79){\circle*{1.0}} 
\put(  25.00,   27.84){\circle*{1.0}} 
\put(  25.25,   27.90){\circle*{1.0}} 
\put(  25.50,   27.95){\circle*{1.0}} 
\put(  25.75,   28.01){\circle*{1.0}} 
\put(  26.00,   28.07){\circle*{1.0}} 
\put(  26.25,   28.12){\circle*{1.0}} 
\put(  26.50,   28.18){\circle*{1.0}} 
\put(  26.75,   28.24){\circle*{1.0}} 
\put(  27.00,   28.29){\circle*{1.0}} 
\put(  27.25,   28.35){\circle*{1.0}} 
\put(  27.50,   28.41){\circle*{1.0}} 
\put(  27.75,   28.46){\circle*{1.0}} 
\put(  28.00,   28.52){\circle*{1.0}} 
\put(  28.25,   28.58){\circle*{1.0}} 
\put(  28.50,   28.63){\circle*{1.0}} 
\put(  28.75,   28.69){\circle*{1.0}} 
\put(  29.00,   28.75){\circle*{1.0}} 
\put(  29.25,   28.80){\circle*{1.0}} 
\put(  29.50,   28.86){\circle*{1.0}} 
\put(  29.75,   28.92){\circle*{1.0}} 
\put(  30.00,   28.97){\circle*{1.0}} 
\put(  30.25,   29.03){\circle*{1.0}} 
\put(  30.50,   29.09){\circle*{1.0}} 
\put(  30.75,   29.15){\circle*{1.0}} 
\put(  31.00,   29.20){\circle*{1.0}} 
\put(  31.25,   29.26){\circle*{1.0}} 
\put(  31.50,   29.32){\circle*{1.0}} 
\put(  31.75,   29.38){\circle*{1.0}} 
\put(  32.00,   29.43){\circle*{1.0}} 
\put(  32.25,   29.49){\circle*{1.0}} 
\put(  32.50,   29.55){\circle*{1.0}} 
\put(  32.75,   29.61){\circle*{1.0}} 
\put(  33.00,   29.67){\circle*{1.0}} 
\put(  33.25,   29.72){\circle*{1.0}} 
\put(  33.50,   29.78){\circle*{1.0}} 
\put(  33.75,   29.84){\circle*{1.0}} 
\put(  34.00,   29.90){\circle*{1.0}} 
\put(  34.25,   29.96){\circle*{1.0}} 
\put(  34.50,   30.02){\circle*{1.0}} 
\put(  34.75,   30.07){\circle*{1.0}} 
\put(  35.00,   30.13){\circle*{1.0}} 
\put(  35.25,   30.19){\circle*{1.0}} 
\put(  35.50,   30.25){\circle*{1.0}} 
\put(  35.75,   30.31){\circle*{1.0}} 
\put(  36.00,   30.37){\circle*{1.0}} 
\put(  36.25,   30.43){\circle*{1.0}} 
\put(  36.50,   30.49){\circle*{1.0}} 
\put(  36.75,   30.55){\circle*{1.0}} 
\put(  37.00,   30.61){\circle*{1.0}} 
\put(  37.25,   30.67){\circle*{1.0}} 
\put(  37.50,   30.73){\circle*{1.0}} 
\put(  37.75,   30.79){\circle*{1.0}} 
\put(  38.00,   30.85){\circle*{1.0}} 
\put(  38.25,   30.91){\circle*{1.0}} 
\put(  38.50,   30.97){\circle*{1.0}} 
\put(  38.75,   31.03){\circle*{1.0}} 
\put(  39.00,   31.09){\circle*{1.0}} 
\put(  39.25,   31.15){\circle*{1.0}} 
\put(  39.50,   31.21){\circle*{1.0}} 
\put(  39.75,   31.27){\circle*{1.0}} 
\put(  40.00,   31.33){\circle*{1.0}} 
\put(  40.25,   31.39){\circle*{1.0}} 
\put(  40.50,   31.45){\circle*{1.0}} 
\put(  40.75,   31.52){\circle*{1.0}} 
\put(  41.00,   31.58){\circle*{1.0}} 
\put(  41.25,   31.64){\circle*{1.0}} 
\put(  41.50,   31.70){\circle*{1.0}} 
\put(  41.75,   31.76){\circle*{1.0}} 
\put(  42.00,   31.82){\circle*{1.0}} 
\put(  42.25,   31.89){\circle*{1.0}} 
\put(  42.50,   31.95){\circle*{1.0}} 
\put(  42.75,   32.01){\circle*{1.0}} 
\put(  43.00,   32.07){\circle*{1.0}} 
\put(  43.25,   32.14){\circle*{1.0}} 
\put(  43.50,   32.20){\circle*{1.0}} 
\put(  43.75,   32.26){\circle*{1.0}} 
\put(  44.00,   32.32){\circle*{1.0}} 
\put(  44.25,   32.39){\circle*{1.0}} 
\put(  44.50,   32.45){\circle*{1.0}} 
\put(  44.75,   32.51){\circle*{1.0}} 
\put(  45.00,   32.58){\circle*{1.0}} 
\put(  45.25,   32.64){\circle*{1.0}} 
\put(  45.50,   32.70){\circle*{1.0}} 
\put(  45.75,   32.77){\circle*{1.0}} 
\put(  46.00,   32.83){\circle*{1.0}} 
\put(  46.25,   32.90){\circle*{1.0}} 
\put(  46.50,   32.96){\circle*{1.0}} 
\put(  46.75,   33.02){\circle*{1.0}} 
\put(  47.00,   33.09){\circle*{1.0}} 
\put(  47.25,   33.15){\circle*{1.0}} 
\put(  47.50,   33.22){\circle*{1.0}} 
\put(  47.75,   33.28){\circle*{1.0}} 
\put(  48.00,   33.35){\circle*{1.0}} 
\put(  48.25,   33.41){\circle*{1.0}} 
\put(  48.50,   33.48){\circle*{1.0}} 
\put(  48.75,   33.55){\circle*{1.0}} 
\put(  49.00,   33.61){\circle*{1.0}} 
\put(  49.25,   33.68){\circle*{1.0}} 
\put(  49.50,   33.74){\circle*{1.0}} 
\put(  49.75,   33.81){\circle*{1.0}} 
\put(  50.00,   33.88){\circle*{1.0}} 
\put(  50.25,   33.94){\circle*{1.0}} 
\put(  50.50,   34.01){\circle*{1.0}} 
\put(  50.75,   34.08){\circle*{1.0}} 
\put(  51.00,   34.14){\circle*{1.0}} 
\put(  51.25,   34.21){\circle*{1.0}} 
\put(  51.50,   34.28){\circle*{1.0}} 
\put(  51.75,   34.34){\circle*{1.0}} 
\put(  52.00,   34.41){\circle*{1.0}} 
\put(  52.25,   34.48){\circle*{1.0}} 
\put(  52.50,   34.55){\circle*{1.0}} 
\put(  52.75,   34.62){\circle*{1.0}} 
\put(  53.00,   34.69){\circle*{1.0}} 
\put(  53.25,   34.75){\circle*{1.0}} 
\put(  53.50,   34.82){\circle*{1.0}} 
\put(  53.75,   34.89){\circle*{1.0}} 
\put(  54.00,   34.96){\circle*{1.0}} 
\put(  54.25,   35.03){\circle*{1.0}} 
\put(  54.50,   35.10){\circle*{1.0}} 
\put(  54.75,   35.17){\circle*{1.0}} 
\put(  55.00,   35.24){\circle*{1.0}} 
\put(  55.25,   35.31){\circle*{1.0}} 
\put(  55.50,   35.38){\circle*{1.0}} 
\put(  55.75,   35.45){\circle*{1.0}} 
\put(  56.00,   35.52){\circle*{1.0}} 
\put(  56.25,   35.59){\circle*{1.0}} 
\put(  56.50,   35.66){\circle*{1.0}} 
\put(  56.75,   35.73){\circle*{1.0}} 
\put(  57.00,   35.80){\circle*{1.0}} 
\put(  57.25,   35.87){\circle*{1.0}} 
\put(  57.50,   35.95){\circle*{1.0}} 
\put(  57.75,   36.02){\circle*{1.0}} 
\put(  58.00,   36.09){\circle*{1.0}} 
\put(  58.25,   36.16){\circle*{1.0}} 
\put(  58.50,   36.23){\circle*{1.0}} 
\put(  58.75,   36.31){\circle*{1.0}} 
\put(  59.00,   36.38){\circle*{1.0}} 
\put(  59.25,   36.45){\circle*{1.0}} 
\put(  59.50,   36.53){\circle*{1.0}} 
\put(  59.75,   36.60){\circle*{1.0}} 
\put(  60.00,   36.67){\circle*{1.0}} 
\put(  60.25,   36.75){\circle*{1.0}} 
\put(  60.50,   36.82){\circle*{1.0}} 
\put(  60.75,   36.90){\circle*{1.0}} 
\put(  61.00,   36.97){\circle*{1.0}} 
\put(  61.25,   37.05){\circle*{1.0}} 
\put(  61.50,   37.12){\circle*{1.0}} 
\put(  61.75,   37.20){\circle*{1.0}} 
\put(  62.00,   37.27){\circle*{1.0}} 
\put(  62.25,   37.35){\circle*{1.0}} 
\put(  62.50,   37.42){\circle*{1.0}} 
\put(  62.75,   37.50){\circle*{1.0}} 
\put(  63.00,   37.57){\circle*{1.0}} 
\put(  63.25,   37.65){\circle*{1.0}} 
\put(  63.50,   37.73){\circle*{1.0}} 
\put(  63.75,   37.81){\circle*{1.0}} 
\put(  64.00,   37.88){\circle*{1.0}} 
\put(  64.25,   37.96){\circle*{1.0}} 
\put(  64.50,   38.04){\circle*{1.0}} 
\put(  64.75,   38.12){\circle*{1.0}} 
\put(  65.00,   38.19){\circle*{1.0}} 
\put(  65.25,   38.27){\circle*{1.0}} 
\put(  65.50,   38.35){\circle*{1.0}} 
\put(  65.75,   38.43){\circle*{1.0}} 
\put(  66.00,   38.51){\circle*{1.0}} 
\put(  66.25,   38.59){\circle*{1.0}} 
\put(  66.50,   38.67){\circle*{1.0}} 
\put(  66.75,   38.75){\circle*{1.0}} 
\put(  67.00,   38.83){\circle*{1.0}} 
\put(  67.25,   38.91){\circle*{1.0}} 
\put(  67.50,   38.99){\circle*{1.0}} 
\put(  67.75,   39.07){\circle*{1.0}} 
\put(  68.00,   39.15){\circle*{1.0}} 
\put(  68.25,   39.23){\circle*{1.0}} 
\put(  68.50,   39.31){\circle*{1.0}} 
\put(  68.75,   39.39){\circle*{1.0}} 
\put(  69.00,   39.48){\circle*{1.0}} 
\put(  69.25,   39.56){\circle*{1.0}} 
\put(  69.50,   39.64){\circle*{1.0}} 
\put(  69.75,   39.72){\circle*{1.0}} 
\put(  70.00,   39.81){\circle*{1.0}} 
\put(  70.25,   39.89){\circle*{1.0}} 
\put(  70.50,   39.97){\circle*{1.0}} 
\put(  70.75,   40.06){\circle*{1.0}} 
\put(  71.00,   40.14){\circle*{1.0}} 
\put(  71.25,   40.23){\circle*{1.0}} 
\put(  71.50,   40.31){\circle*{1.0}} 
\put(  71.75,   40.40){\circle*{1.0}} 
\put(  72.00,   40.48){\circle*{1.0}} 
\put(  72.25,   40.57){\circle*{1.0}} 
\put(  72.50,   40.65){\circle*{1.0}} 
\put(  72.75,   40.74){\circle*{1.0}} 
\put(  73.00,   40.83){\circle*{1.0}} 
\put(  73.25,   40.91){\circle*{1.0}} 
\put(  73.50,   41.00){\circle*{1.0}} 
\put(  73.75,   41.09){\circle*{1.0}} 
\put(  74.00,   41.17){\circle*{1.0}} 
\put(  74.25,   41.26){\circle*{1.0}} 
\put(  74.50,   41.35){\circle*{1.0}} 
\put(  74.75,   41.44){\circle*{1.0}} 
\put(  75.00,   41.53){\circle*{1.0}} 
\put(  75.25,   41.62){\circle*{1.0}} 
\put(  75.50,   41.71){\circle*{1.0}} 
\put(  75.75,   41.80){\circle*{1.0}} 
\put(  76.00,   41.88){\circle*{1.0}} 
\put(  76.25,   41.98){\circle*{1.0}} 
\put(  76.50,   42.07){\circle*{1.0}} 
\put(  76.75,   42.16){\circle*{1.0}} 
\put(  77.00,   42.25){\circle*{1.0}} 
\put(  77.25,   42.34){\circle*{1.0}} 
\put(  77.50,   42.43){\circle*{1.0}} 
\put(  77.75,   42.52){\circle*{1.0}} 
\put(  78.00,   42.61){\circle*{1.0}} 
\put(  78.25,   42.71){\circle*{1.0}} 
\put(  78.50,   42.80){\circle*{1.0}} 
\put(  78.75,   42.89){\circle*{1.0}} 
\put(  79.00,   42.99){\circle*{1.0}} 
\put(  79.25,   43.08){\circle*{1.0}} 
\put(  79.50,   43.17){\circle*{1.0}} 
\put(  79.75,   43.27){\circle*{1.0}} 
\put(  80.00,   43.36){\circle*{1.0}} 
\put(  80.25,   43.46){\circle*{1.0}} 
\put(  80.50,   43.55){\circle*{1.0}} 
\put(  80.75,   43.65){\circle*{1.0}} 
\put(  81.00,   43.75){\circle*{1.0}} 
\put(  81.25,   43.84){\circle*{1.0}} 
\put(  81.50,   43.94){\circle*{1.0}} 
\put(  81.75,   44.04){\circle*{1.0}} 
\put(  82.00,   44.13){\circle*{1.0}} 
\put(  82.25,   44.23){\circle*{1.0}} 
\put(  82.50,   44.33){\circle*{1.0}} 
\put(  82.75,   44.43){\circle*{1.0}} 
\put(  83.00,   44.53){\circle*{1.0}} 
\put(  83.25,   44.62){\circle*{1.0}} 
\put(  83.50,   44.72){\circle*{1.0}} 
\put(  83.75,   44.82){\circle*{1.0}} 
\put(  84.00,   44.92){\circle*{1.0}} 
\put(  84.25,   45.02){\circle*{1.0}} 
\put(  84.50,   45.12){\circle*{1.0}} 
\put(  84.75,   45.23){\circle*{1.0}} 
\put(  85.00,   45.33){\circle*{1.0}} 
\put(  85.25,   45.43){\circle*{1.0}} 
\put(  85.50,   45.53){\circle*{1.0}} 
\put(  85.75,   45.63){\circle*{1.0}} 
\put(  86.00,   45.74){\circle*{1.0}} 
\put(  86.25,   45.84){\circle*{1.0}} 
\put(  86.50,   45.94){\circle*{1.0}} 
\put(  86.75,   46.05){\circle*{1.0}} 
\put(  87.00,   46.15){\circle*{1.0}} 
\put(  87.25,   46.25){\circle*{1.0}} 
\put(  87.50,   46.36){\circle*{1.0}} 
\put(  87.75,   46.46){\circle*{1.0}} 
\put(  88.00,   46.57){\circle*{1.0}} 
\put(  88.25,   46.68){\circle*{1.0}} 
\put(  88.50,   46.78){\circle*{1.0}} 
\put(  88.75,   46.89){\circle*{1.0}} 
\put(  89.00,   46.99){\circle*{1.0}} 
\put(  89.25,   47.10){\circle*{1.0}} 
\put(  89.50,   47.21){\circle*{1.0}} 
\put(  89.75,   47.32){\circle*{1.0}} 
\put(  90.00,   47.43){\circle*{1.0}} 
\put(  90.25,   47.53){\circle*{1.0}} 
\put(  90.50,   47.64){\circle*{1.0}} 
\put(  90.75,   47.75){\circle*{1.0}} 
\put(  91.00,   47.86){\circle*{1.0}} 
\put(  91.25,   47.97){\circle*{1.0}} 
\put(  91.50,   48.08){\circle*{1.0}} 
\put(  91.75,   48.19){\circle*{1.0}} 
\put(  92.00,   48.30){\circle*{1.0}} 
\put(  92.25,   48.42){\circle*{1.0}} 
\put(  92.50,   48.53){\circle*{1.0}} 
\put(  92.75,   48.64){\circle*{1.0}} 
\put(  93.00,   48.75){\circle*{1.0}} 
\put(  93.25,   48.87){\circle*{1.0}} 
\put(  93.50,   48.98){\circle*{1.0}} 
\put(  93.75,   49.09){\circle*{1.0}} 
\put(  94.00,   49.21){\circle*{1.0}} 
\put(  94.25,   49.32){\circle*{1.0}} 
\put(  94.50,   49.44){\circle*{1.0}} 
\put(  94.75,   49.55){\circle*{1.0}} 
\put(  95.00,   49.67){\circle*{1.0}} 
\put(  95.25,   49.78){\circle*{1.0}} 
\put(  95.50,   49.90){\circle*{1.0}} 
\put(  95.75,   50.01){\circle*{1.0}} 
\put(  96.00,   50.13){\circle*{1.0}} 
\put(  96.25,   50.25){\circle*{1.0}} 
\put(  96.50,   50.37){\circle*{1.0}} 
\put(  96.75,   50.48){\circle*{1.0}} 
\put(  97.00,   50.60){\circle*{1.0}} 
\put(  97.25,   50.72){\circle*{1.0}} 
\put(  97.50,   50.84){\circle*{1.0}} 
\put(  97.75,   50.96){\circle*{1.0}} 
\put(  98.00,   51.08){\circle*{1.0}} 
\put(  98.25,   51.20){\circle*{1.0}} 
\put(  98.50,   51.32){\circle*{1.0}} 
\put(  98.75,   51.44){\circle*{1.0}} 
\put(  99.00,   51.56){\circle*{1.0}} 
\put(  99.25,   51.68){\circle*{1.0}} 
\put(  99.50,   51.81){\circle*{1.0}} 
\put(  99.75,   51.93){\circle*{1.0}} 

\put(   0.00,   43.86){\circle{2.0}}
\put(   6.32,   44.87){\circle{2.0}}
\put(  12.63,   45.96){\circle{2.0}} 
\put(  18.95,   46.73){\circle{2.0}} 
\put(  25.26,   48.00){\circle{2.0}} 
\put(  31.58,   48.85){\circle{2.0}} 
\put(  37.89,   50.21){\circle{2.0}} 
\put(  44.21,   51.15){\circle{2.0}} 
\put(  50.53,   52.25){\circle{2.0}} 
\put(  56.84,   53.95){\circle{2.0}} 
\put(  63.16,   55.40){\circle{2.0}} 
\put(  69.47,   56.92){\circle{2.0}} 
\put(  75.79,   58.96){\circle{2.0}} 
\put(  82.11,   60.92){\circle{2.0}} 
\put(  88.42,   62.96){\circle{2.0}} 
\put(  94.74,   65.00){\circle{2.0}} 

\put(   0.25,   43.31){\circle*{1.0}} 
\put(   0.50,   43.36){\circle*{1.0}} 
\put(   0.75,   43.41){\circle*{1.0}} 
\put(   1.00,   43.45){\circle*{1.0}} 
\put(   1.25,   43.50){\circle*{1.0}} 
\put(   1.50,   43.55){\circle*{1.0}} 
\put(   1.75,   43.60){\circle*{1.0}} 
\put(   2.00,   43.65){\circle*{1.0}} 
\put(   2.25,   43.70){\circle*{1.0}} 
\put(   2.50,   43.75){\circle*{1.0}} 
\put(   2.75,   43.80){\circle*{1.0}} 
\put(   3.00,   43.85){\circle*{1.0}} 
\put(   3.25,   43.90){\circle*{1.0}} 
\put(   3.50,   43.94){\circle*{1.0}} 
\put(   3.75,   43.99){\circle*{1.0}} 
\put(   4.00,   44.04){\circle*{1.0}} 
\put(   4.25,   44.09){\circle*{1.0}} 
\put(   4.50,   44.14){\circle*{1.0}} 
\put(   4.75,   44.19){\circle*{1.0}} 
\put(   5.00,   44.24){\circle*{1.0}} 
\put(   5.25,   44.29){\circle*{1.0}} 
\put(   5.50,   44.34){\circle*{1.0}} 
\put(   5.75,   44.39){\circle*{1.0}} 
\put(   6.00,   44.44){\circle*{1.0}} 
\put(   6.25,   44.49){\circle*{1.0}} 
\put(   6.50,   44.54){\circle*{1.0}} 
\put(   6.75,   44.59){\circle*{1.0}} 
\put(   7.00,   44.64){\circle*{1.0}} 
\put(   7.25,   44.69){\circle*{1.0}} 
\put(   7.50,   44.74){\circle*{1.0}} 
\put(   7.75,   44.79){\circle*{1.0}} 
\put(   8.00,   44.83){\circle*{1.0}} 
\put(   8.25,   44.88){\circle*{1.0}} 
\put(   8.50,   44.93){\circle*{1.0}} 
\put(   8.75,   44.98){\circle*{1.0}} 
\put(   9.00,   45.03){\circle*{1.0}} 
\put(   9.25,   45.08){\circle*{1.0}} 
\put(   9.50,   45.13){\circle*{1.0}} 
\put(   9.75,   45.18){\circle*{1.0}} 
\put(  10.00,   45.22){\circle*{1.0}} 
\put(  10.25,   45.27){\circle*{1.0}} 
\put(  10.50,   45.32){\circle*{1.0}} 
\put(  10.75,   45.37){\circle*{1.0}} 
\put(  11.00,   45.42){\circle*{1.0}} 
\put(  11.25,   45.47){\circle*{1.0}} 
\put(  11.50,   45.51){\circle*{1.0}} 
\put(  11.75,   45.56){\circle*{1.0}} 
\put(  12.00,   45.61){\circle*{1.0}} 
\put(  12.25,   45.66){\circle*{1.0}} 
\put(  12.50,   45.70){\circle*{1.0}} 
\put(  12.75,   45.75){\circle*{1.0}} 
\put(  13.00,   45.80){\circle*{1.0}} 
\put(  13.25,   45.85){\circle*{1.0}} 
\put(  13.50,   45.89){\circle*{1.0}} 
\put(  13.75,   45.94){\circle*{1.0}} 
\put(  14.00,   45.99){\circle*{1.0}} 
\put(  14.25,   46.04){\circle*{1.0}} 
\put(  14.50,   46.08){\circle*{1.0}} 
\put(  14.75,   46.13){\circle*{1.0}} 
\put(  15.00,   46.18){\circle*{1.0}} 
\put(  15.25,   46.22){\circle*{1.0}} 
\put(  15.50,   46.27){\circle*{1.0}} 
\put(  15.75,   46.32){\circle*{1.0}} 
\put(  16.00,   46.37){\circle*{1.0}} 
\put(  16.25,   46.41){\circle*{1.0}} 
\put(  16.50,   46.46){\circle*{1.0}} 
\put(  16.75,   46.51){\circle*{1.0}} 
\put(  17.00,   46.55){\circle*{1.0}} 
\put(  17.25,   46.60){\circle*{1.0}} 
\put(  17.50,   46.65){\circle*{1.0}} 
\put(  17.75,   46.70){\circle*{1.0}} 
\put(  18.00,   46.74){\circle*{1.0}} 
\put(  18.25,   46.79){\circle*{1.0}} 
\put(  18.50,   46.84){\circle*{1.0}} 
\put(  18.75,   46.88){\circle*{1.0}} 
\put(  19.00,   46.93){\circle*{1.0}} 
\put(  19.25,   46.98){\circle*{1.0}} 
\put(  19.50,   47.03){\circle*{1.0}} 
\put(  19.75,   47.07){\circle*{1.0}} 
\put(  20.00,   47.12){\circle*{1.0}} 
\put(  20.25,   47.17){\circle*{1.0}} 
\put(  20.50,   47.22){\circle*{1.0}} 
\put(  20.75,   47.26){\circle*{1.0}} 
\put(  21.00,   47.31){\circle*{1.0}} 
\put(  21.25,   47.36){\circle*{1.0}} 
\put(  21.50,   47.41){\circle*{1.0}} 
\put(  21.75,   47.45){\circle*{1.0}} 
\put(  22.00,   47.50){\circle*{1.0}} 
\put(  22.25,   47.55){\circle*{1.0}} 
\put(  22.50,   47.60){\circle*{1.0}} 
\put(  22.75,   47.64){\circle*{1.0}} 
\put(  23.00,   47.69){\circle*{1.0}} 
\put(  23.25,   47.74){\circle*{1.0}} 
\put(  23.50,   47.79){\circle*{1.0}} 
\put(  23.75,   47.84){\circle*{1.0}} 
\put(  24.00,   47.88){\circle*{1.0}} 
\put(  24.25,   47.93){\circle*{1.0}} 
\put(  24.50,   47.98){\circle*{1.0}} 
\put(  24.75,   48.03){\circle*{1.0}} 
\put(  25.00,   48.08){\circle*{1.0}} 
\put(  25.25,   48.12){\circle*{1.0}} 
\put(  25.50,   48.17){\circle*{1.0}} 
\put(  25.75,   48.22){\circle*{1.0}} 
\put(  26.00,   48.27){\circle*{1.0}} 
\put(  26.25,   48.32){\circle*{1.0}} 
\put(  26.50,   48.36){\circle*{1.0}} 
\put(  26.75,   48.41){\circle*{1.0}} 
\put(  27.00,   48.46){\circle*{1.0}} 
\put(  27.25,   48.51){\circle*{1.0}} 
\put(  27.50,   48.56){\circle*{1.0}} 
\put(  27.75,   48.60){\circle*{1.0}} 
\put(  28.00,   48.65){\circle*{1.0}} 
\put(  28.25,   48.70){\circle*{1.0}} 
\put(  28.50,   48.75){\circle*{1.0}} 
\put(  28.75,   48.80){\circle*{1.0}} 
\put(  29.00,   48.85){\circle*{1.0}} 
\put(  29.25,   48.89){\circle*{1.0}} 
\put(  29.50,   48.94){\circle*{1.0}} 
\put(  29.75,   48.99){\circle*{1.0}} 
\put(  30.00,   49.04){\circle*{1.0}} 
\put(  30.25,   49.09){\circle*{1.0}} 
\put(  30.50,   49.13){\circle*{1.0}} 
\put(  30.75,   49.18){\circle*{1.0}} 
\put(  31.00,   49.23){\circle*{1.0}} 
\put(  31.25,   49.28){\circle*{1.0}} 
\put(  31.50,   49.33){\circle*{1.0}} 
\put(  31.75,   49.38){\circle*{1.0}} 
\put(  32.00,   49.43){\circle*{1.0}} 
\put(  32.25,   49.47){\circle*{1.0}} 
\put(  32.50,   49.52){\circle*{1.0}} 
\put(  32.75,   49.57){\circle*{1.0}} 
\put(  33.00,   49.62){\circle*{1.0}} 
\put(  33.25,   49.67){\circle*{1.0}} 
\put(  33.50,   49.72){\circle*{1.0}} 
\put(  33.75,   49.77){\circle*{1.0}} 
\put(  34.00,   49.81){\circle*{1.0}} 
\put(  34.25,   49.86){\circle*{1.0}} 
\put(  34.50,   49.91){\circle*{1.0}} 
\put(  34.75,   49.96){\circle*{1.0}} 
\put(  35.00,   50.01){\circle*{1.0}} 
\put(  35.25,   50.06){\circle*{1.0}} 
\put(  35.50,   50.11){\circle*{1.0}} 
\put(  35.75,   50.16){\circle*{1.0}} 
\put(  36.00,   50.21){\circle*{1.0}} 
\put(  36.25,   50.26){\circle*{1.0}} 
\put(  36.50,   50.30){\circle*{1.0}} 
\put(  36.75,   50.35){\circle*{1.0}} 
\put(  37.00,   50.40){\circle*{1.0}} 
\put(  37.25,   50.45){\circle*{1.0}} 
\put(  37.50,   50.50){\circle*{1.0}} 
\put(  37.75,   50.55){\circle*{1.0}} 
\put(  38.00,   50.60){\circle*{1.0}} 
\put(  38.25,   50.65){\circle*{1.0}} 
\put(  38.50,   50.70){\circle*{1.0}} 
\put(  38.75,   50.75){\circle*{1.0}} 
\put(  39.00,   50.80){\circle*{1.0}} 
\put(  39.25,   50.85){\circle*{1.0}} 
\put(  39.50,   50.90){\circle*{1.0}} 
\put(  39.75,   50.95){\circle*{1.0}} 
\put(  40.00,   51.00){\circle*{1.0}} 
\put(  40.25,   51.05){\circle*{1.0}} 
\put(  40.50,   51.10){\circle*{1.0}} 
\put(  40.75,   51.15){\circle*{1.0}} 
\put(  41.00,   51.20){\circle*{1.0}} 
\put(  41.25,   51.25){\circle*{1.0}} 
\put(  41.50,   51.30){\circle*{1.0}} 
\put(  41.75,   51.35){\circle*{1.0}} 
\put(  42.00,   51.40){\circle*{1.0}} 
\put(  42.25,   51.45){\circle*{1.0}} 
\put(  42.50,   51.50){\circle*{1.0}} 
\put(  42.75,   51.55){\circle*{1.0}} 
\put(  43.00,   51.60){\circle*{1.0}} 
\put(  43.25,   51.65){\circle*{1.0}} 
\put(  43.50,   51.70){\circle*{1.0}} 
\put(  43.75,   51.75){\circle*{1.0}} 
\put(  44.00,   51.81){\circle*{1.0}} 
\put(  44.25,   51.86){\circle*{1.0}} 
\put(  44.50,   51.91){\circle*{1.0}} 
\put(  44.75,   51.96){\circle*{1.0}} 
\put(  45.00,   52.01){\circle*{1.0}} 
\put(  45.25,   52.06){\circle*{1.0}} 
\put(  45.50,   52.11){\circle*{1.0}} 
\put(  45.75,   52.16){\circle*{1.0}} 
\put(  46.00,   52.21){\circle*{1.0}} 
\put(  46.25,   52.27){\circle*{1.0}} 
\put(  46.50,   52.32){\circle*{1.0}} 
\put(  46.75,   52.37){\circle*{1.0}} 
\put(  47.00,   52.42){\circle*{1.0}} 
\put(  47.25,   52.47){\circle*{1.0}} 
\put(  47.50,   52.52){\circle*{1.0}} 
\put(  47.75,   52.58){\circle*{1.0}} 
\put(  48.00,   52.63){\circle*{1.0}} 
\put(  48.25,   52.68){\circle*{1.0}} 
\put(  48.50,   52.73){\circle*{1.0}} 
\put(  48.75,   52.79){\circle*{1.0}} 
\put(  49.00,   52.84){\circle*{1.0}} 
\put(  49.25,   52.89){\circle*{1.0}} 
\put(  49.50,   52.94){\circle*{1.0}} 
\put(  49.75,   52.99){\circle*{1.0}} 
\put(  50.00,   53.05){\circle*{1.0}} 
\put(  50.25,   53.10){\circle*{1.0}} 
\put(  50.50,   53.15){\circle*{1.0}} 
\put(  50.75,   53.21){\circle*{1.0}} 
\put(  51.00,   53.26){\circle*{1.0}} 
\put(  51.25,   53.31){\circle*{1.0}} 
\put(  51.50,   53.37){\circle*{1.0}} 
\put(  51.75,   53.42){\circle*{1.0}} 
\put(  52.00,   53.47){\circle*{1.0}} 
\put(  52.25,   53.53){\circle*{1.0}} 
\put(  52.50,   53.58){\circle*{1.0}} 
\put(  52.75,   53.63){\circle*{1.0}} 
\put(  53.00,   53.69){\circle*{1.0}} 
\put(  53.25,   53.74){\circle*{1.0}} 
\put(  53.50,   53.79){\circle*{1.0}} 
\put(  53.75,   53.85){\circle*{1.0}} 
\put(  54.00,   53.90){\circle*{1.0}} 
\put(  54.25,   53.96){\circle*{1.0}} 
\put(  54.50,   54.01){\circle*{1.0}} 
\put(  54.75,   54.06){\circle*{1.0}} 
\put(  55.00,   54.12){\circle*{1.0}} 
\put(  55.25,   54.17){\circle*{1.0}} 
\put(  55.50,   54.23){\circle*{1.0}} 
\put(  55.75,   54.28){\circle*{1.0}} 
\put(  56.00,   54.34){\circle*{1.0}} 
\put(  56.25,   54.39){\circle*{1.0}} 
\put(  56.50,   54.45){\circle*{1.0}} 
\put(  56.75,   54.50){\circle*{1.0}} 
\put(  57.00,   54.56){\circle*{1.0}} 
\put(  57.25,   54.61){\circle*{1.0}} 
\put(  57.50,   54.67){\circle*{1.0}} 
\put(  57.75,   54.72){\circle*{1.0}} 
\put(  58.00,   54.78){\circle*{1.0}} 
\put(  58.25,   54.83){\circle*{1.0}} 
\put(  58.50,   54.89){\circle*{1.0}} 
\put(  58.75,   54.95){\circle*{1.0}} 
\put(  59.00,   55.00){\circle*{1.0}} 
\put(  59.25,   55.06){\circle*{1.0}} 
\put(  59.50,   55.11){\circle*{1.0}} 
\put(  59.75,   55.17){\circle*{1.0}} 
\put(  60.00,   55.23){\circle*{1.0}} 
\put(  60.25,   55.28){\circle*{1.0}} 
\put(  60.50,   55.34){\circle*{1.0}} 
\put(  60.75,   55.40){\circle*{1.0}} 
\put(  61.00,   55.45){\circle*{1.0}} 
\put(  61.25,   55.51){\circle*{1.0}} 
\put(  61.50,   55.57){\circle*{1.0}} 
\put(  61.75,   55.63){\circle*{1.0}} 
\put(  62.00,   55.68){\circle*{1.0}} 
\put(  62.25,   55.74){\circle*{1.0}} 
\put(  62.50,   55.80){\circle*{1.0}} 
\put(  62.75,   55.86){\circle*{1.0}} 
\put(  63.00,   55.91){\circle*{1.0}} 
\put(  63.25,   55.97){\circle*{1.0}} 
\put(  63.50,   56.03){\circle*{1.0}} 
\put(  63.75,   56.09){\circle*{1.0}} 
\put(  64.00,   56.15){\circle*{1.0}} 
\put(  64.25,   56.21){\circle*{1.0}} 
\put(  64.50,   56.26){\circle*{1.0}} 
\put(  64.75,   56.32){\circle*{1.0}} 
\put(  65.00,   56.38){\circle*{1.0}} 
\put(  65.25,   56.44){\circle*{1.0}} 
\put(  65.50,   56.50){\circle*{1.0}} 
\put(  65.75,   56.56){\circle*{1.0}} 
\put(  66.00,   56.62){\circle*{1.0}} 
\put(  66.25,   56.68){\circle*{1.0}} 
\put(  66.50,   56.74){\circle*{1.0}} 
\put(  66.75,   56.80){\circle*{1.0}} 
\put(  67.00,   56.86){\circle*{1.0}} 
\put(  67.25,   56.92){\circle*{1.0}} 
\put(  67.50,   56.98){\circle*{1.0}} 
\put(  67.75,   57.04){\circle*{1.0}} 
\put(  68.00,   57.10){\circle*{1.0}} 
\put(  68.25,   57.16){\circle*{1.0}} 
\put(  68.50,   57.22){\circle*{1.0}} 
\put(  68.75,   57.28){\circle*{1.0}} 
\put(  69.00,   57.34){\circle*{1.0}} 
\put(  69.25,   57.40){\circle*{1.0}} 
\put(  69.50,   57.47){\circle*{1.0}} 
\put(  69.75,   57.53){\circle*{1.0}} 
\put(  70.00,   57.59){\circle*{1.0}} 
\put(  70.25,   57.65){\circle*{1.0}} 
\put(  70.50,   57.71){\circle*{1.0}} 
\put(  70.75,   57.77){\circle*{1.0}} 
\put(  71.00,   57.84){\circle*{1.0}} 
\put(  71.25,   57.90){\circle*{1.0}} 
\put(  71.50,   57.96){\circle*{1.0}} 
\put(  71.75,   58.02){\circle*{1.0}} 
\put(  72.00,   58.09){\circle*{1.0}} 
\put(  72.25,   58.15){\circle*{1.0}} 
\put(  72.50,   58.21){\circle*{1.0}} 
\put(  72.75,   58.28){\circle*{1.0}} 
\put(  73.00,   58.34){\circle*{1.0}} 
\put(  73.25,   58.40){\circle*{1.0}} 
\put(  73.50,   58.47){\circle*{1.0}} 
\put(  73.75,   58.53){\circle*{1.0}} 
\put(  74.00,   58.59){\circle*{1.0}} 
\put(  74.25,   58.66){\circle*{1.0}} 
\put(  74.50,   58.72){\circle*{1.0}} 
\put(  74.75,   58.79){\circle*{1.0}} 
\put(  75.00,   58.85){\circle*{1.0}} 
\put(  75.25,   58.92){\circle*{1.0}} 
\put(  75.50,   58.98){\circle*{1.0}} 
\put(  75.75,   59.05){\circle*{1.0}} 
\put(  76.00,   59.11){\circle*{1.0}} 
\put(  76.25,   59.18){\circle*{1.0}} 
\put(  76.50,   59.24){\circle*{1.0}} 
\put(  76.75,   59.31){\circle*{1.0}} 
\put(  77.00,   59.38){\circle*{1.0}} 
\put(  77.25,   59.44){\circle*{1.0}} 
\put(  77.50,   59.51){\circle*{1.0}} 
\put(  77.75,   59.58){\circle*{1.0}} 
\put(  78.00,   59.64){\circle*{1.0}} 
\put(  78.25,   59.71){\circle*{1.0}} 
\put(  78.50,   59.78){\circle*{1.0}} 
\put(  78.75,   59.84){\circle*{1.0}} 
\put(  79.00,   59.91){\circle*{1.0}} 
\put(  79.25,   59.98){\circle*{1.0}} 
\put(  79.50,   60.05){\circle*{1.0}} 
\put(  79.75,   60.12){\circle*{1.0}} 
\put(  80.00,   60.18){\circle*{1.0}} 
\put(  80.25,   60.25){\circle*{1.0}} 
\put(  80.50,   60.32){\circle*{1.0}} 
\put(  80.75,   60.39){\circle*{1.0}} 
\put(  81.00,   60.46){\circle*{1.0}} 
\put(  81.25,   60.53){\circle*{1.0}} 
\put(  81.50,   60.60){\circle*{1.0}} 
\put(  81.75,   60.67){\circle*{1.0}} 
\put(  82.00,   60.74){\circle*{1.0}} 
\put(  82.25,   60.81){\circle*{1.0}} 
\put(  82.50,   60.88){\circle*{1.0}} 
\put(  82.75,   60.95){\circle*{1.0}} 
\put(  83.00,   61.02){\circle*{1.0}} 
\put(  83.25,   61.09){\circle*{1.0}} 
\put(  83.50,   61.16){\circle*{1.0}} 
\put(  83.75,   61.23){\circle*{1.0}} 
\put(  84.00,   61.30){\circle*{1.0}} 
\put(  84.25,   61.37){\circle*{1.0}} 
\put(  84.50,   61.44){\circle*{1.0}} 
\put(  84.75,   61.51){\circle*{1.0}} 
\put(  85.00,   61.59){\circle*{1.0}} 
\put(  85.25,   61.66){\circle*{1.0}} 
\put(  85.50,   61.73){\circle*{1.0}} 
\put(  85.75,   61.80){\circle*{1.0}} 
\put(  86.00,   61.88){\circle*{1.0}} 
\put(  86.25,   61.95){\circle*{1.0}} 
\put(  86.50,   62.02){\circle*{1.0}} 
\put(  86.75,   62.10){\circle*{1.0}} 
\put(  87.00,   62.17){\circle*{1.0}} 
\put(  87.25,   62.24){\circle*{1.0}} 
\put(  87.50,   62.32){\circle*{1.0}} 
\put(  87.75,   62.39){\circle*{1.0}} 
\put(  88.00,   62.47){\circle*{1.0}} 
\put(  88.25,   62.54){\circle*{1.0}} 
\put(  88.50,   62.61){\circle*{1.0}} 
\put(  88.75,   62.69){\circle*{1.0}} 
\put(  89.00,   62.76){\circle*{1.0}} 
\put(  89.25,   62.84){\circle*{1.0}} 
\put(  89.50,   62.92){\circle*{1.0}} 
\put(  89.75,   62.99){\circle*{1.0}} 
\put(  90.00,   63.07){\circle*{1.0}} 
\put(  90.25,   63.14){\circle*{1.0}} 
\put(  90.50,   63.22){\circle*{1.0}} 
\put(  90.75,   63.30){\circle*{1.0}} 
\put(  91.00,   63.37){\circle*{1.0}} 
\put(  91.25,   63.45){\circle*{1.0}} 
\put(  91.50,   63.53){\circle*{1.0}} 
\put(  91.75,   63.61){\circle*{1.0}} 
\put(  92.00,   63.68){\circle*{1.0}} 
\put(  92.25,   63.76){\circle*{1.0}} 
\put(  92.50,   63.84){\circle*{1.0}} 
\put(  92.75,   63.92){\circle*{1.0}} 
\put(  93.00,   64.00){\circle*{1.0}} 
\put(  93.25,   64.08){\circle*{1.0}} 
\put(  93.50,   64.16){\circle*{1.0}} 
\put(  93.75,   64.23){\circle*{1.0}} 
\put(  94.00,   64.31){\circle*{1.0}} 
\put(  94.25,   64.39){\circle*{1.0}} 
\put(  94.50,   64.47){\circle*{1.0}} 
\put(  94.75,   64.55){\circle*{1.0}} 
\put(  95.00,   64.63){\circle*{1.0}} 
\put(  95.25,   64.72){\circle*{1.0}} 
\put(  95.50,   64.80){\circle*{1.0}} 
\put(  95.75,   64.88){\circle*{1.0}} 
\put(  96.00,   64.96){\circle*{1.0}} 
\put(  96.25,   65.04){\circle*{1.0}} 
\put(  96.50,   65.12){\circle*{1.0}} 
\put(  96.75,   65.20){\circle*{1.0}} 
\put(  97.00,   65.29){\circle*{1.0}} 
\put(  97.25,   65.37){\circle*{1.0}} 
\put(  97.50,   65.45){\circle*{1.0}} 
\put(  97.75,   65.53){\circle*{1.0}} 
\put(  98.00,   65.62){\circle*{1.0}} 
\put(  98.25,   65.70){\circle*{1.0}} 
\put(  98.50,   65.78){\circle*{1.0}} 
\put(  98.75,   65.87){\circle*{1.0}} 
\put(  99.00,   65.95){\circle*{1.0}} 
\put(  99.25,   66.04){\circle*{1.0}} 
\put(  99.50,   66.12){\circle*{1.0}} 
\put(  99.75,   66.21){\circle*{1.0}} 

\put(   0.00,   59.47){\circle{2.0}} 
\put(   6.32,   59.90){\circle{2.0}} 
\put(  12.63,   60.75){\circle{2.0}} 
\put(  18.95,   61.43){\circle{2.0}} 
\put(  25.26,   62.45){\circle{2.0}} 
\put(  31.58,   63.47){\circle{2.0}} 
\put(  37.89,   64.57){\circle{2.0}} 
\put(  44.21,   65.59){\circle{2.0}} 
\put(  50.53,   66.69){\circle{2.0}} 
\put(  56.84,   67.54){\circle{2.0}} 
\put(  63.16,   68.48){\circle{2.0}} 
\put(  69.47,   69.67){\circle{2.0}} 
\put(  75.79,   70.69){\circle{2.0}} 
\put(  82.11,   71.88){\circle{2.0}} 
\put(  88.42,   73.41){\circle{2.0}} 
\put(  94.74,   74.26){\circle{2.0}} 

\put(   0.25,   58.62){\circle*{1.0}} 
\put(   0.50,   58.66){\circle*{1.0}} 
\put(   0.75,   58.71){\circle*{1.0}} 
\put(   1.00,   58.75){\circle*{1.0}} 
\put(   1.25,   58.79){\circle*{1.0}} 
\put(   1.50,   58.84){\circle*{1.0}} 
\put(   1.75,   58.88){\circle*{1.0}} 
\put(   2.00,   58.92){\circle*{1.0}} 
\put(   2.25,   58.96){\circle*{1.0}} 
\put(   2.50,   59.01){\circle*{1.0}} 
\put(   2.75,   59.05){\circle*{1.0}} 
\put(   3.00,   59.09){\circle*{1.0}} 
\put(   3.25,   59.14){\circle*{1.0}} 
\put(   3.50,   59.18){\circle*{1.0}} 
\put(   3.75,   59.22){\circle*{1.0}} 
\put(   4.00,   59.27){\circle*{1.0}} 
\put(   4.25,   59.31){\circle*{1.0}} 
\put(   4.50,   59.35){\circle*{1.0}} 
\put(   4.75,   59.40){\circle*{1.0}} 
\put(   5.00,   59.44){\circle*{1.0}} 
\put(   5.25,   59.49){\circle*{1.0}} 
\put(   5.50,   59.53){\circle*{1.0}} 
\put(   5.75,   59.57){\circle*{1.0}} 
\put(   6.00,   59.62){\circle*{1.0}} 
\put(   6.25,   59.66){\circle*{1.0}} 
\put(   6.50,   59.70){\circle*{1.0}} 
\put(   6.75,   59.74){\circle*{1.0}} 
\put(   7.00,   59.79){\circle*{1.0}} 
\put(   7.25,   59.83){\circle*{1.0}} 
\put(   7.50,   59.87){\circle*{1.0}} 
\put(   7.75,   59.92){\circle*{1.0}} 
\put(   8.00,   59.96){\circle*{1.0}} 
\put(   8.25,   60.00){\circle*{1.0}} 
\put(   8.50,   60.04){\circle*{1.0}} 
\put(   8.75,   60.09){\circle*{1.0}} 
\put(   9.00,   60.13){\circle*{1.0}} 
\put(   9.25,   60.17){\circle*{1.0}} 
\put(   9.50,   60.21){\circle*{1.0}} 
\put(   9.75,   60.26){\circle*{1.0}} 
\put(  10.00,   60.30){\circle*{1.0}} 
\put(  10.25,   60.34){\circle*{1.0}} 
\put(  10.50,   60.38){\circle*{1.0}} 
\put(  10.75,   60.42){\circle*{1.0}} 
\put(  11.00,   60.46){\circle*{1.0}} 
\put(  11.25,   60.51){\circle*{1.0}} 
\put(  11.50,   60.55){\circle*{1.0}} 
\put(  11.75,   60.59){\circle*{1.0}} 
\put(  12.00,   60.63){\circle*{1.0}} 
\put(  12.25,   60.67){\circle*{1.0}} 
\put(  12.50,   60.71){\circle*{1.0}} 
\put(  12.75,   60.75){\circle*{1.0}} 
\put(  13.00,   60.79){\circle*{1.0}} 
\put(  13.25,   60.83){\circle*{1.0}} 
\put(  13.50,   60.87){\circle*{1.0}} 
\put(  13.75,   60.91){\circle*{1.0}} 
\put(  14.00,   60.96){\circle*{1.0}} 
\put(  14.25,   61.00){\circle*{1.0}} 
\put(  14.50,   61.04){\circle*{1.0}} 
\put(  14.75,   61.08){\circle*{1.0}} 
\put(  15.00,   61.12){\circle*{1.0}} 
\put(  15.25,   61.16){\circle*{1.0}} 
\put(  15.50,   61.20){\circle*{1.0}} 
\put(  15.75,   61.24){\circle*{1.0}} 
\put(  16.00,   61.28){\circle*{1.0}} 
\put(  16.25,   61.32){\circle*{1.0}} 
\put(  16.50,   61.36){\circle*{1.0}} 
\put(  16.75,   61.40){\circle*{1.0}} 
\put(  17.00,   61.44){\circle*{1.0}} 
\put(  17.25,   61.48){\circle*{1.0}} 
\put(  17.50,   61.52){\circle*{1.0}} 
\put(  17.75,   61.56){\circle*{1.0}} 
\put(  18.00,   61.60){\circle*{1.0}} 
\put(  18.25,   61.64){\circle*{1.0}} 
\put(  18.50,   61.68){\circle*{1.0}} 
\put(  18.75,   61.71){\circle*{1.0}} 
\put(  19.00,   61.75){\circle*{1.0}} 
\put(  19.25,   61.79){\circle*{1.0}} 
\put(  19.50,   61.83){\circle*{1.0}} 
\put(  19.75,   61.87){\circle*{1.0}} 
\put(  20.00,   61.91){\circle*{1.0}} 
\put(  20.25,   61.95){\circle*{1.0}} 
\put(  20.50,   61.99){\circle*{1.0}} 
\put(  20.75,   62.03){\circle*{1.0}} 
\put(  21.00,   62.07){\circle*{1.0}} 
\put(  21.25,   62.11){\circle*{1.0}} 
\put(  21.50,   62.15){\circle*{1.0}} 
\put(  21.75,   62.19){\circle*{1.0}} 
\put(  22.00,   62.23){\circle*{1.0}} 
\put(  22.25,   62.27){\circle*{1.0}} 
\put(  22.50,   62.31){\circle*{1.0}} 
\put(  22.75,   62.35){\circle*{1.0}} 
\put(  23.00,   62.39){\circle*{1.0}} 
\put(  23.25,   62.43){\circle*{1.0}} 
\put(  23.50,   62.47){\circle*{1.0}} 
\put(  23.75,   62.51){\circle*{1.0}} 
\put(  24.00,   62.55){\circle*{1.0}} 
\put(  24.25,   62.59){\circle*{1.0}} 
\put(  24.50,   62.63){\circle*{1.0}} 
\put(  24.75,   62.67){\circle*{1.0}} 
\put(  25.00,   62.71){\circle*{1.0}} 
\put(  25.25,   62.75){\circle*{1.0}} 
\put(  25.50,   62.79){\circle*{1.0}} 
\put(  25.75,   62.83){\circle*{1.0}} 
\put(  26.00,   62.86){\circle*{1.0}} 
\put(  26.25,   62.90){\circle*{1.0}} 
\put(  26.50,   62.94){\circle*{1.0}} 
\put(  26.75,   62.98){\circle*{1.0}} 
\put(  27.00,   63.02){\circle*{1.0}} 
\put(  27.25,   63.06){\circle*{1.0}} 
\put(  27.50,   63.10){\circle*{1.0}} 
\put(  27.75,   63.14){\circle*{1.0}} 
\put(  28.00,   63.18){\circle*{1.0}} 
\put(  28.25,   63.22){\circle*{1.0}} 
\put(  28.50,   63.26){\circle*{1.0}} 
\put(  28.75,   63.30){\circle*{1.0}} 
\put(  29.00,   63.34){\circle*{1.0}} 
\put(  29.25,   63.38){\circle*{1.0}} 
\put(  29.50,   63.41){\circle*{1.0}} 
\put(  29.75,   63.45){\circle*{1.0}} 
\put(  30.00,   63.49){\circle*{1.0}} 
\put(  30.25,   63.53){\circle*{1.0}} 
\put(  30.50,   63.57){\circle*{1.0}} 
\put(  30.75,   63.61){\circle*{1.0}} 
\put(  31.00,   63.65){\circle*{1.0}} 
\put(  31.25,   63.69){\circle*{1.0}} 
\put(  31.50,   63.73){\circle*{1.0}} 
\put(  31.75,   63.77){\circle*{1.0}} 
\put(  32.00,   63.80){\circle*{1.0}} 
\put(  32.25,   63.84){\circle*{1.0}} 
\put(  32.50,   63.88){\circle*{1.0}} 
\put(  32.75,   63.92){\circle*{1.0}} 
\put(  33.00,   63.96){\circle*{1.0}} 
\put(  33.25,   64.00){\circle*{1.0}} 
\put(  33.50,   64.04){\circle*{1.0}} 
\put(  33.75,   64.08){\circle*{1.0}} 
\put(  34.00,   64.12){\circle*{1.0}} 
\put(  34.25,   64.15){\circle*{1.0}} 
\put(  34.50,   64.19){\circle*{1.0}} 
\put(  34.75,   64.23){\circle*{1.0}} 
\put(  35.00,   64.27){\circle*{1.0}} 
\put(  35.25,   64.31){\circle*{1.0}} 
\put(  35.50,   64.35){\circle*{1.0}} 
\put(  35.75,   64.39){\circle*{1.0}} 
\put(  36.00,   64.43){\circle*{1.0}} 
\put(  36.25,   64.46){\circle*{1.0}} 
\put(  36.50,   64.50){\circle*{1.0}} 
\put(  36.75,   64.54){\circle*{1.0}} 
\put(  37.00,   64.58){\circle*{1.0}} 
\put(  37.25,   64.62){\circle*{1.0}} 
\put(  37.50,   64.66){\circle*{1.0}} 
\put(  37.75,   64.70){\circle*{1.0}} 
\put(  38.00,   64.74){\circle*{1.0}} 
\put(  38.25,   64.78){\circle*{1.0}} 
\put(  38.50,   64.81){\circle*{1.0}} 
\put(  38.75,   64.85){\circle*{1.0}} 
\put(  39.00,   64.89){\circle*{1.0}} 
\put(  39.25,   64.93){\circle*{1.0}} 
\put(  39.50,   64.97){\circle*{1.0}} 
\put(  39.75,   65.01){\circle*{1.0}} 
\put(  40.00,   65.05){\circle*{1.0}} 
\put(  40.25,   65.09){\circle*{1.0}} 
\put(  40.50,   65.12){\circle*{1.0}} 
\put(  40.75,   65.16){\circle*{1.0}} 
\put(  41.00,   65.20){\circle*{1.0}} 
\put(  41.25,   65.24){\circle*{1.0}} 
\put(  41.50,   65.28){\circle*{1.0}} 
\put(  41.75,   65.32){\circle*{1.0}} 
\put(  42.00,   65.36){\circle*{1.0}} 
\put(  42.25,   65.40){\circle*{1.0}} 
\put(  42.50,   65.44){\circle*{1.0}} 
\put(  42.75,   65.47){\circle*{1.0}} 
\put(  43.00,   65.51){\circle*{1.0}} 
\put(  43.25,   65.55){\circle*{1.0}} 
\put(  43.50,   65.59){\circle*{1.0}} 
\put(  43.75,   65.63){\circle*{1.0}} 
\put(  44.00,   65.67){\circle*{1.0}} 
\put(  44.25,   65.71){\circle*{1.0}} 
\put(  44.50,   65.75){\circle*{1.0}} 
\put(  44.75,   65.79){\circle*{1.0}} 
\put(  45.00,   65.82){\circle*{1.0}} 
\put(  45.25,   65.86){\circle*{1.0}} 
\put(  45.50,   65.90){\circle*{1.0}} 
\put(  45.75,   65.94){\circle*{1.0}} 
\put(  46.00,   65.98){\circle*{1.0}} 
\put(  46.25,   66.02){\circle*{1.0}} 
\put(  46.50,   66.06){\circle*{1.0}} 
\put(  46.75,   66.10){\circle*{1.0}} 
\put(  47.00,   66.14){\circle*{1.0}} 
\put(  47.25,   66.17){\circle*{1.0}} 
\put(  47.50,   66.21){\circle*{1.0}} 
\put(  47.75,   66.25){\circle*{1.0}} 
\put(  48.00,   66.29){\circle*{1.0}} 
\put(  48.25,   66.33){\circle*{1.0}} 
\put(  48.50,   66.37){\circle*{1.0}} 
\put(  48.75,   66.41){\circle*{1.0}} 
\put(  49.00,   66.45){\circle*{1.0}} 
\put(  49.25,   66.49){\circle*{1.0}} 
\put(  49.50,   66.53){\circle*{1.0}} 
\put(  49.75,   66.57){\circle*{1.0}} 
\put(  50.00,   66.60){\circle*{1.0}} 
\put(  50.25,   66.64){\circle*{1.0}} 
\put(  50.50,   66.68){\circle*{1.0}} 
\put(  50.75,   66.72){\circle*{1.0}} 
\put(  51.00,   66.76){\circle*{1.0}} 
\put(  51.25,   66.80){\circle*{1.0}} 
\put(  51.50,   66.84){\circle*{1.0}} 
\put(  51.75,   66.88){\circle*{1.0}} 
\put(  52.00,   66.92){\circle*{1.0}} 
\put(  52.25,   66.96){\circle*{1.0}} 
\put(  52.50,   67.00){\circle*{1.0}} 
\put(  52.75,   67.04){\circle*{1.0}} 
\put(  53.00,   67.08){\circle*{1.0}} 
\put(  53.25,   67.12){\circle*{1.0}} 
\put(  53.50,   67.15){\circle*{1.0}} 
\put(  53.75,   67.19){\circle*{1.0}} 
\put(  54.00,   67.23){\circle*{1.0}} 
\put(  54.25,   67.27){\circle*{1.0}} 
\put(  54.50,   67.31){\circle*{1.0}} 
\put(  54.75,   67.35){\circle*{1.0}} 
\put(  55.00,   67.39){\circle*{1.0}} 
\put(  55.25,   67.43){\circle*{1.0}} 
\put(  55.50,   67.47){\circle*{1.0}} 
\put(  55.75,   67.51){\circle*{1.0}} 
\put(  56.00,   67.55){\circle*{1.0}} 
\put(  56.25,   67.59){\circle*{1.0}} 
\put(  56.50,   67.63){\circle*{1.0}} 
\put(  56.75,   67.67){\circle*{1.0}} 
\put(  57.00,   67.71){\circle*{1.0}} 
\put(  57.25,   67.75){\circle*{1.0}} 
\put(  57.50,   67.79){\circle*{1.0}} 
\put(  57.75,   67.83){\circle*{1.0}} 
\put(  58.00,   67.87){\circle*{1.0}} 
\put(  58.25,   67.91){\circle*{1.0}} 
\put(  58.50,   67.95){\circle*{1.0}} 
\put(  58.75,   67.99){\circle*{1.0}} 
\put(  59.00,   68.03){\circle*{1.0}} 
\put(  59.25,   68.07){\circle*{1.0}} 
\put(  59.50,   68.11){\circle*{1.0}} 
\put(  59.75,   68.15){\circle*{1.0}} 
\put(  60.00,   68.19){\circle*{1.0}} 
\put(  60.25,   68.23){\circle*{1.0}} 
\put(  60.50,   68.27){\circle*{1.0}} 
\put(  60.75,   68.31){\circle*{1.0}} 
\put(  61.00,   68.35){\circle*{1.0}} 
\put(  61.25,   68.39){\circle*{1.0}} 
\put(  61.50,   68.43){\circle*{1.0}} 
\put(  61.75,   68.47){\circle*{1.0}} 
\put(  62.00,   68.51){\circle*{1.0}} 
\put(  62.25,   68.55){\circle*{1.0}} 
\put(  62.50,   68.59){\circle*{1.0}} 
\put(  62.75,   68.63){\circle*{1.0}} 
\put(  63.00,   68.67){\circle*{1.0}} 
\put(  63.25,   68.71){\circle*{1.0}} 
\put(  63.50,   68.75){\circle*{1.0}} 
\put(  63.75,   68.79){\circle*{1.0}} 
\put(  64.00,   68.83){\circle*{1.0}} 
\put(  64.25,   68.87){\circle*{1.0}} 
\put(  64.50,   68.91){\circle*{1.0}} 
\put(  64.75,   68.95){\circle*{1.0}} 
\put(  65.00,   68.99){\circle*{1.0}} 
\put(  65.25,   69.03){\circle*{1.0}} 
\put(  65.50,   69.08){\circle*{1.0}} 
\put(  65.75,   69.12){\circle*{1.0}} 
\put(  66.00,   69.16){\circle*{1.0}} 
\put(  66.25,   69.20){\circle*{1.0}} 
\put(  66.50,   69.24){\circle*{1.0}} 
\put(  66.75,   69.28){\circle*{1.0}} 
\put(  67.00,   69.32){\circle*{1.0}} 
\put(  67.25,   69.36){\circle*{1.0}} 
\put(  67.50,   69.40){\circle*{1.0}} 
\put(  67.75,   69.44){\circle*{1.0}} 
\put(  68.00,   69.49){\circle*{1.0}} 
\put(  68.25,   69.53){\circle*{1.0}} 
\put(  68.50,   69.57){\circle*{1.0}} 
\put(  68.75,   69.61){\circle*{1.0}} 
\put(  69.00,   69.65){\circle*{1.0}} 
\put(  69.25,   69.69){\circle*{1.0}} 
\put(  69.50,   69.73){\circle*{1.0}} 
\put(  69.75,   69.78){\circle*{1.0}} 
\put(  70.00,   69.82){\circle*{1.0}} 
\put(  70.25,   69.86){\circle*{1.0}} 
\put(  70.50,   69.90){\circle*{1.0}} 
\put(  70.75,   69.94){\circle*{1.0}} 
\put(  71.00,   69.98){\circle*{1.0}} 
\put(  71.25,   70.03){\circle*{1.0}} 
\put(  71.50,   70.07){\circle*{1.0}} 
\put(  71.75,   70.11){\circle*{1.0}} 
\put(  72.00,   70.15){\circle*{1.0}} 
\put(  72.25,   70.19){\circle*{1.0}} 
\put(  72.50,   70.23){\circle*{1.0}} 
\put(  72.75,   70.28){\circle*{1.0}} 
\put(  73.00,   70.32){\circle*{1.0}} 
\put(  73.25,   70.36){\circle*{1.0}} 
\put(  73.50,   70.40){\circle*{1.0}} 
\put(  73.75,   70.45){\circle*{1.0}} 
\put(  74.00,   70.49){\circle*{1.0}} 
\put(  74.25,   70.53){\circle*{1.0}} 
\put(  74.50,   70.57){\circle*{1.0}} 
\put(  74.75,   70.61){\circle*{1.0}} 
\put(  75.00,   70.66){\circle*{1.0}} 
\put(  75.25,   70.70){\circle*{1.0}} 
\put(  75.50,   70.74){\circle*{1.0}} 
\put(  75.75,   70.79){\circle*{1.0}} 
\put(  76.00,   70.83){\circle*{1.0}} 
\put(  76.25,   70.87){\circle*{1.0}} 
\put(  76.50,   70.91){\circle*{1.0}} 
\put(  76.75,   70.96){\circle*{1.0}} 
\put(  77.00,   71.00){\circle*{1.0}} 
\put(  77.25,   71.04){\circle*{1.0}} 
\put(  77.50,   71.09){\circle*{1.0}} 
\put(  77.75,   71.13){\circle*{1.0}} 
\put(  78.00,   71.17){\circle*{1.0}} 
\put(  78.25,   71.21){\circle*{1.0}} 
\put(  78.50,   71.26){\circle*{1.0}} 
\put(  78.75,   71.30){\circle*{1.0}} 
\put(  79.00,   71.34){\circle*{1.0}} 
\put(  79.25,   71.39){\circle*{1.0}} 
\put(  79.50,   71.43){\circle*{1.0}} 
\put(  79.75,   71.48){\circle*{1.0}} 
\put(  80.00,   71.52){\circle*{1.0}} 
\put(  80.25,   71.56){\circle*{1.0}} 
\put(  80.50,   71.61){\circle*{1.0}} 
\put(  80.75,   71.65){\circle*{1.0}} 
\put(  81.00,   71.69){\circle*{1.0}} 
\put(  81.25,   71.74){\circle*{1.0}} 
\put(  81.50,   71.78){\circle*{1.0}} 
\put(  81.75,   71.83){\circle*{1.0}} 
\put(  82.00,   71.87){\circle*{1.0}} 
\put(  82.25,   71.91){\circle*{1.0}} 
\put(  82.50,   71.96){\circle*{1.0}} 
\put(  82.75,   72.00){\circle*{1.0}} 
\put(  83.00,   72.05){\circle*{1.0}} 
\put(  83.25,   72.09){\circle*{1.0}} 
\put(  83.50,   72.14){\circle*{1.0}} 
\put(  83.75,   72.18){\circle*{1.0}} 
\put(  84.00,   72.23){\circle*{1.0}} 
\put(  84.25,   72.27){\circle*{1.0}} 
\put(  84.50,   72.31){\circle*{1.0}} 
\put(  84.75,   72.36){\circle*{1.0}} 
\put(  85.00,   72.40){\circle*{1.0}} 
\put(  85.25,   72.45){\circle*{1.0}} 
\put(  85.50,   72.49){\circle*{1.0}} 
\put(  85.75,   72.54){\circle*{1.0}} 
\put(  86.00,   72.59){\circle*{1.0}} 
\put(  86.25,   72.63){\circle*{1.0}} 
\put(  86.50,   72.68){\circle*{1.0}} 
\put(  86.75,   72.72){\circle*{1.0}} 
\put(  87.00,   72.77){\circle*{1.0}} 
\put(  87.25,   72.81){\circle*{1.0}} 
\put(  87.50,   72.86){\circle*{1.0}} 
\put(  87.75,   72.90){\circle*{1.0}} 
\put(  88.00,   72.95){\circle*{1.0}} 
\put(  88.25,   72.99){\circle*{1.0}} 
\put(  88.50,   73.04){\circle*{1.0}} 
\put(  88.75,   73.09){\circle*{1.0}} 
\put(  89.00,   73.13){\circle*{1.0}} 
\put(  89.25,   73.18){\circle*{1.0}} 
\put(  89.50,   73.23){\circle*{1.0}} 
\put(  89.75,   73.27){\circle*{1.0}} 
\put(  90.00,   73.32){\circle*{1.0}} 
\put(  90.25,   73.36){\circle*{1.0}} 
\put(  90.50,   73.41){\circle*{1.0}} 
\put(  90.75,   73.46){\circle*{1.0}} 
\put(  91.00,   73.50){\circle*{1.0}} 
\put(  91.25,   73.55){\circle*{1.0}} 
\put(  91.50,   73.60){\circle*{1.0}} 
\put(  91.75,   73.64){\circle*{1.0}} 
\put(  92.00,   73.69){\circle*{1.0}} 
\put(  92.25,   73.74){\circle*{1.0}} 
\put(  92.50,   73.79){\circle*{1.0}} 
\put(  92.75,   73.83){\circle*{1.0}} 
\put(  93.00,   73.88){\circle*{1.0}} 
\put(  93.25,   73.93){\circle*{1.0}} 
\put(  93.50,   73.97){\circle*{1.0}} 
\put(  93.75,   74.02){\circle*{1.0}} 
\put(  94.00,   74.07){\circle*{1.0}} 
\put(  94.25,   74.12){\circle*{1.0}} 
\put(  94.50,   74.16){\circle*{1.0}} 
\put(  94.75,   74.21){\circle*{1.0}} 
\put(  95.00,   74.26){\circle*{1.0}} 
\put(  95.25,   74.31){\circle*{1.0}} 
\put(  95.50,   74.36){\circle*{1.0}} 
\put(  95.75,   74.40){\circle*{1.0}} 
\put(  96.00,   74.45){\circle*{1.0}} 
\put(  96.25,   74.50){\circle*{1.0}} 
\put(  96.50,   74.55){\circle*{1.0}} 
\put(  96.75,   74.60){\circle*{1.0}} 
\put(  97.00,   74.65){\circle*{1.0}} 
\put(  97.25,   74.70){\circle*{1.0}} 
\put(  97.50,   74.74){\circle*{1.0}} 
\put(  97.75,   74.79){\circle*{1.0}} 
\put(  98.00,   74.84){\circle*{1.0}} 
\put(  98.25,   74.89){\circle*{1.0}} 
\put(  98.50,   74.94){\circle*{1.0}} 
\put(  98.75,   74.99){\circle*{1.0}} 
\put(  99.00,   75.04){\circle*{1.0}} 
\put(  99.25,   75.09){\circle*{1.0}} 
\put(  99.50,   75.14){\circle*{1.0}} 
\put(  99.75,   75.19){\circle*{1.0}} 

\put(   0.00,   73.42){\circle{2.0}}
\put(   6.32,   74.43){\circle{2.0}} 
\put(  12.63,   74.85){\circle{2.0}} 
\put(  18.95,   75.19){\circle{2.0}} 
\put(  25.26,   75.96){\circle{2.0}} 
\put(  31.58,   76.47){\circle{2.0}} 
\put(  37.89,   76.81){\circle{2.0}} 
\put(  44.21,   77.74){\circle{2.0}} 
\put(  50.53,   78.50){\circle{2.0}} 
\put(  56.84,   79.27){\circle{2.0}} 
\put(  63.16,   80.12){\circle{2.0}} 
\put(  69.47,   81.05){\circle{2.0}} 
\put(  75.79,   81.90){\circle{2.0}} 
\put(  82.11,   82.67){\circle{2.0}} 
\put(  88.42,   83.69){\circle{2.0}} 
\put(  94.74,   84.39){\circle{2.0}}

\put(   0.25,   72.54){\circle*{1.0}} 
\put(   0.50,   72.58){\circle*{1.0}} 
\put(   0.75,   72.62){\circle*{1.0}} 
\put(   1.00,   72.65){\circle*{1.0}} 
\put(   1.25,   72.69){\circle*{1.0}} 
\put(   1.50,   72.73){\circle*{1.0}} 
\put(   1.75,   72.77){\circle*{1.0}} 
\put(   2.00,   72.81){\circle*{1.0}} 
\put(   2.25,   72.85){\circle*{1.0}} 
\put(   2.50,   72.88){\circle*{1.0}} 
\put(   2.75,   72.92){\circle*{1.0}} 
\put(   3.00,   72.96){\circle*{1.0}} 
\put(   3.25,   73.00){\circle*{1.0}} 
\put(   3.50,   73.04){\circle*{1.0}} 
\put(   3.75,   73.08){\circle*{1.0}} 
\put(   4.00,   73.11){\circle*{1.0}} 
\put(   4.25,   73.15){\circle*{1.0}} 
\put(   4.50,   73.19){\circle*{1.0}} 
\put(   4.75,   73.23){\circle*{1.0}} 
\put(   5.00,   73.27){\circle*{1.0}} 
\put(   5.25,   73.30){\circle*{1.0}} 
\put(   5.50,   73.34){\circle*{1.0}} 
\put(   5.75,   73.38){\circle*{1.0}} 
\put(   6.00,   73.42){\circle*{1.0}} 
\put(   6.25,   73.46){\circle*{1.0}} 
\put(   6.50,   73.49){\circle*{1.0}} 
\put(   6.75,   73.53){\circle*{1.0}} 
\put(   7.00,   73.57){\circle*{1.0}} 
\put(   7.25,   73.61){\circle*{1.0}} 
\put(   7.50,   73.65){\circle*{1.0}} 
\put(   7.75,   73.68){\circle*{1.0}} 
\put(   8.00,   73.72){\circle*{1.0}} 
\put(   8.25,   73.76){\circle*{1.0}} 
\put(   8.50,   73.79){\circle*{1.0}} 
\put(   8.75,   73.83){\circle*{1.0}} 
\put(   9.00,   73.87){\circle*{1.0}} 
\put(   9.25,   73.91){\circle*{1.0}} 
\put(   9.50,   73.94){\circle*{1.0}} 
\put(   9.75,   73.98){\circle*{1.0}} 
\put(  10.00,   74.02){\circle*{1.0}} 
\put(  10.25,   74.05){\circle*{1.0}} 
\put(  10.50,   74.09){\circle*{1.0}} 
\put(  10.75,   74.12){\circle*{1.0}} 
\put(  11.00,   74.16){\circle*{1.0}} 
\put(  11.25,   74.20){\circle*{1.0}} 
\put(  11.50,   74.23){\circle*{1.0}} 
\put(  11.75,   74.27){\circle*{1.0}} 
\put(  12.00,   74.30){\circle*{1.0}} 
\put(  12.25,   74.34){\circle*{1.0}} 
\put(  12.50,   74.37){\circle*{1.0}} 
\put(  12.75,   74.41){\circle*{1.0}} 
\put(  13.00,   74.44){\circle*{1.0}} 
\put(  13.25,   74.48){\circle*{1.0}} 
\put(  13.50,   74.51){\circle*{1.0}} 
\put(  13.75,   74.55){\circle*{1.0}} 
\put(  14.00,   74.58){\circle*{1.0}} 
\put(  14.25,   74.62){\circle*{1.0}} 
\put(  14.50,   74.65){\circle*{1.0}} 
\put(  14.75,   74.69){\circle*{1.0}} 
\put(  15.00,   74.72){\circle*{1.0}} 
\put(  15.25,   74.76){\circle*{1.0}} 
\put(  15.50,   74.79){\circle*{1.0}} 
\put(  15.75,   74.83){\circle*{1.0}} 
\put(  16.00,   74.86){\circle*{1.0}} 
\put(  16.25,   74.89){\circle*{1.0}} 
\put(  16.50,   74.93){\circle*{1.0}} 
\put(  16.75,   74.96){\circle*{1.0}} 
\put(  17.00,   75.00){\circle*{1.0}} 
\put(  17.25,   75.03){\circle*{1.0}} 
\put(  17.50,   75.06){\circle*{1.0}} 
\put(  17.75,   75.10){\circle*{1.0}} 
\put(  18.00,   75.13){\circle*{1.0}} 
\put(  18.25,   75.16){\circle*{1.0}} 
\put(  18.50,   75.20){\circle*{1.0}} 
\put(  18.75,   75.23){\circle*{1.0}} 
\put(  19.00,   75.26){\circle*{1.0}} 
\put(  19.25,   75.30){\circle*{1.0}} 
\put(  19.50,   75.33){\circle*{1.0}} 
\put(  19.75,   75.37){\circle*{1.0}} 
\put(  20.00,   75.40){\circle*{1.0}} 
\put(  20.25,   75.43){\circle*{1.0}} 
\put(  20.50,   75.47){\circle*{1.0}} 
\put(  20.75,   75.50){\circle*{1.0}} 
\put(  21.00,   75.53){\circle*{1.0}} 
\put(  21.25,   75.57){\circle*{1.0}} 
\put(  21.50,   75.60){\circle*{1.0}} 
\put(  21.75,   75.63){\circle*{1.0}} 
\put(  22.00,   75.67){\circle*{1.0}} 
\put(  22.25,   75.70){\circle*{1.0}} 
\put(  22.50,   75.73){\circle*{1.0}} 
\put(  22.75,   75.76){\circle*{1.0}} 
\put(  23.00,   75.80){\circle*{1.0}} 
\put(  23.25,   75.83){\circle*{1.0}} 
\put(  23.50,   75.86){\circle*{1.0}} 
\put(  23.75,   75.90){\circle*{1.0}} 
\put(  24.00,   75.93){\circle*{1.0}} 
\put(  24.25,   75.96){\circle*{1.0}} 
\put(  24.50,   76.00){\circle*{1.0}} 
\put(  24.75,   76.03){\circle*{1.0}} 
\put(  25.00,   76.06){\circle*{1.0}} 
\put(  25.25,   76.09){\circle*{1.0}} 
\put(  25.50,   76.13){\circle*{1.0}} 
\put(  25.75,   76.16){\circle*{1.0}} 
\put(  26.00,   76.19){\circle*{1.0}} 
\put(  26.25,   76.22){\circle*{1.0}} 
\put(  26.50,   76.26){\circle*{1.0}} 
\put(  26.75,   76.29){\circle*{1.0}} 
\put(  27.00,   76.32){\circle*{1.0}} 
\put(  27.25,   76.35){\circle*{1.0}} 
\put(  27.50,   76.39){\circle*{1.0}} 
\put(  27.75,   76.42){\circle*{1.0}} 
\put(  28.00,   76.45){\circle*{1.0}} 
\put(  28.25,   76.48){\circle*{1.0}} 
\put(  28.50,   76.51){\circle*{1.0}} 
\put(  28.75,   76.55){\circle*{1.0}} 
\put(  29.00,   76.58){\circle*{1.0}} 
\put(  29.25,   76.61){\circle*{1.0}} 
\put(  29.50,   76.64){\circle*{1.0}} 
\put(  29.75,   76.67){\circle*{1.0}} 
\put(  30.00,   76.70){\circle*{1.0}} 
\put(  30.25,   76.74){\circle*{1.0}} 
\put(  30.50,   76.77){\circle*{1.0}} 
\put(  30.75,   76.80){\circle*{1.0}} 
\put(  31.00,   76.83){\circle*{1.0}} 
\put(  31.25,   76.86){\circle*{1.0}} 
\put(  31.50,   76.89){\circle*{1.0}} 
\put(  31.75,   76.93){\circle*{1.0}} 
\put(  32.00,   76.96){\circle*{1.0}} 
\put(  32.25,   76.99){\circle*{1.0}} 
\put(  32.50,   77.02){\circle*{1.0}} 
\put(  32.75,   77.05){\circle*{1.0}} 
\put(  33.00,   77.08){\circle*{1.0}} 
\put(  33.25,   77.11){\circle*{1.0}} 
\put(  33.50,   77.14){\circle*{1.0}} 
\put(  33.75,   77.18){\circle*{1.0}} 
\put(  34.00,   77.21){\circle*{1.0}} 
\put(  34.25,   77.24){\circle*{1.0}} 
\put(  34.50,   77.27){\circle*{1.0}} 
\put(  34.75,   77.30){\circle*{1.0}} 
\put(  35.00,   77.33){\circle*{1.0}} 
\put(  35.25,   77.36){\circle*{1.0}} 
\put(  35.50,   77.39){\circle*{1.0}} 
\put(  35.75,   77.42){\circle*{1.0}} 
\put(  36.00,   77.45){\circle*{1.0}} 
\put(  36.25,   77.49){\circle*{1.0}} 
\put(  36.50,   77.52){\circle*{1.0}} 
\put(  36.75,   77.55){\circle*{1.0}} 
\put(  37.00,   77.58){\circle*{1.0}} 
\put(  37.25,   77.61){\circle*{1.0}} 
\put(  37.50,   77.64){\circle*{1.0}} 
\put(  37.75,   77.67){\circle*{1.0}} 
\put(  38.00,   77.70){\circle*{1.0}} 
\put(  38.25,   77.73){\circle*{1.0}} 
\put(  38.50,   77.76){\circle*{1.0}} 
\put(  38.75,   77.79){\circle*{1.0}} 
\put(  39.00,   77.82){\circle*{1.0}} 
\put(  39.25,   77.85){\circle*{1.0}} 
\put(  39.50,   77.88){\circle*{1.0}} 
\put(  39.75,   77.91){\circle*{1.0}} 
\put(  40.00,   77.94){\circle*{1.0}} 
\put(  40.25,   77.97){\circle*{1.0}} 
\put(  40.50,   78.00){\circle*{1.0}} 
\put(  40.75,   78.03){\circle*{1.0}} 
\put(  41.00,   78.06){\circle*{1.0}} 
\put(  41.25,   78.09){\circle*{1.0}} 
\put(  41.50,   78.12){\circle*{1.0}} 
\put(  41.75,   78.15){\circle*{1.0}} 
\put(  42.00,   78.18){\circle*{1.0}} 
\put(  42.25,   78.21){\circle*{1.0}} 
\put(  42.50,   78.24){\circle*{1.0}} 
\put(  42.75,   78.27){\circle*{1.0}} 
\put(  43.00,   78.30){\circle*{1.0}} 
\put(  43.25,   78.33){\circle*{1.0}} 
\put(  43.50,   78.36){\circle*{1.0}} 
\put(  43.75,   78.39){\circle*{1.0}} 
\put(  44.00,   78.42){\circle*{1.0}} 
\put(  44.25,   78.45){\circle*{1.0}} 
\put(  44.50,   78.48){\circle*{1.0}} 
\put(  44.75,   78.51){\circle*{1.0}} 
\put(  45.00,   78.54){\circle*{1.0}} 
\put(  45.25,   78.57){\circle*{1.0}} 
\put(  45.50,   78.60){\circle*{1.0}} 
\put(  45.75,   78.63){\circle*{1.0}} 
\put(  46.00,   78.66){\circle*{1.0}} 
\put(  46.25,   78.69){\circle*{1.0}} 
\put(  46.50,   78.72){\circle*{1.0}} 
\put(  46.75,   78.75){\circle*{1.0}} 
\put(  47.00,   78.78){\circle*{1.0}} 
\put(  47.25,   78.81){\circle*{1.0}} 
\put(  47.50,   78.84){\circle*{1.0}} 
\put(  47.75,   78.87){\circle*{1.0}} 
\put(  48.00,   78.90){\circle*{1.0}} 
\put(  48.25,   78.93){\circle*{1.0}} 
\put(  48.50,   78.95){\circle*{1.0}} 
\put(  48.75,   78.98){\circle*{1.0}} 
\put(  49.00,   79.01){\circle*{1.0}} 
\put(  49.25,   79.04){\circle*{1.0}} 
\put(  49.50,   79.07){\circle*{1.0}} 
\put(  49.75,   79.10){\circle*{1.0}} 
\put(  50.00,   79.13){\circle*{1.0}} 
\put(  50.25,   79.16){\circle*{1.0}} 
\put(  50.50,   79.19){\circle*{1.0}} 
\put(  50.75,   79.22){\circle*{1.0}} 
\put(  51.00,   79.25){\circle*{1.0}} 
\put(  51.25,   79.28){\circle*{1.0}} 
\put(  51.50,   79.30){\circle*{1.0}} 
\put(  51.75,   79.33){\circle*{1.0}} 
\put(  52.00,   79.36){\circle*{1.0}} 
\put(  52.25,   79.39){\circle*{1.0}} 
\put(  52.50,   79.42){\circle*{1.0}} 
\put(  52.75,   79.45){\circle*{1.0}} 
\put(  53.00,   79.48){\circle*{1.0}} 
\put(  53.25,   79.51){\circle*{1.0}} 
\put(  53.50,   79.54){\circle*{1.0}} 
\put(  53.75,   79.56){\circle*{1.0}} 
\put(  54.00,   79.59){\circle*{1.0}} 
\put(  54.25,   79.62){\circle*{1.0}} 
\put(  54.50,   79.65){\circle*{1.0}} 
\put(  54.75,   79.68){\circle*{1.0}} 
\put(  55.00,   79.71){\circle*{1.0}} 
\put(  55.25,   79.74){\circle*{1.0}} 
\put(  55.50,   79.76){\circle*{1.0}} 
\put(  55.75,   79.79){\circle*{1.0}} 
\put(  56.00,   79.82){\circle*{1.0}} 
\put(  56.25,   79.85){\circle*{1.0}} 
\put(  56.50,   79.88){\circle*{1.0}} 
\put(  56.75,   79.91){\circle*{1.0}} 
\put(  57.00,   79.94){\circle*{1.0}} 
\put(  57.25,   79.96){\circle*{1.0}} 
\put(  57.50,   79.99){\circle*{1.0}} 
\put(  57.75,   80.02){\circle*{1.0}} 
\put(  58.00,   80.05){\circle*{1.0}} 
\put(  58.25,   80.08){\circle*{1.0}} 
\put(  58.50,   80.11){\circle*{1.0}} 
\put(  58.75,   80.14){\circle*{1.0}} 
\put(  59.00,   80.16){\circle*{1.0}} 
\put(  59.25,   80.19){\circle*{1.0}} 
\put(  59.50,   80.22){\circle*{1.0}} 
\put(  59.75,   80.25){\circle*{1.0}} 
\put(  60.00,   80.28){\circle*{1.0}} 
\put(  60.25,   80.31){\circle*{1.0}} 
\put(  60.50,   80.33){\circle*{1.0}} 
\put(  60.75,   80.36){\circle*{1.0}} 
\put(  61.00,   80.39){\circle*{1.0}} 
\put(  61.25,   80.42){\circle*{1.0}} 
\put(  61.50,   80.45){\circle*{1.0}} 
\put(  61.75,   80.47){\circle*{1.0}} 
\put(  62.00,   80.50){\circle*{1.0}} 
\put(  62.25,   80.53){\circle*{1.0}} 
\put(  62.50,   80.56){\circle*{1.0}} 
\put(  62.75,   80.59){\circle*{1.0}} 
\put(  63.00,   80.62){\circle*{1.0}} 
\put(  63.25,   80.64){\circle*{1.0}} 
\put(  63.50,   80.67){\circle*{1.0}} 
\put(  63.75,   80.70){\circle*{1.0}} 
\put(  64.00,   80.73){\circle*{1.0}} 
\put(  64.25,   80.76){\circle*{1.0}} 
\put(  64.50,   80.78){\circle*{1.0}} 
\put(  64.75,   80.81){\circle*{1.0}} 
\put(  65.00,   80.84){\circle*{1.0}} 
\put(  65.25,   80.87){\circle*{1.0}} 
\put(  65.50,   80.90){\circle*{1.0}} 
\put(  65.75,   80.92){\circle*{1.0}} 
\put(  66.00,   80.95){\circle*{1.0}} 
\put(  66.25,   80.98){\circle*{1.0}} 
\put(  66.50,   81.01){\circle*{1.0}} 
\put(  66.75,   81.04){\circle*{1.0}} 
\put(  67.00,   81.06){\circle*{1.0}} 
\put(  67.25,   81.09){\circle*{1.0}} 
\put(  67.50,   81.12){\circle*{1.0}} 
\put(  67.75,   81.15){\circle*{1.0}} 
\put(  68.00,   81.17){\circle*{1.0}} 
\put(  68.25,   81.20){\circle*{1.0}} 
\put(  68.50,   81.23){\circle*{1.0}} 
\put(  68.75,   81.26){\circle*{1.0}} 
\put(  69.00,   81.29){\circle*{1.0}} 
\put(  69.25,   81.31){\circle*{1.0}} 
\put(  69.50,   81.34){\circle*{1.0}} 
\put(  69.75,   81.37){\circle*{1.0}} 
\put(  70.00,   81.40){\circle*{1.0}} 
\put(  70.25,   81.42){\circle*{1.0}} 
\put(  70.50,   81.45){\circle*{1.0}} 
\put(  70.75,   81.48){\circle*{1.0}} 
\put(  71.00,   81.51){\circle*{1.0}} 
\put(  71.25,   81.53){\circle*{1.0}} 
\put(  71.50,   81.56){\circle*{1.0}} 
\put(  71.75,   81.59){\circle*{1.0}} 
\put(  72.00,   81.62){\circle*{1.0}} 
\put(  72.25,   81.65){\circle*{1.0}} 
\put(  72.50,   81.67){\circle*{1.0}} 
\put(  72.75,   81.70){\circle*{1.0}} 
\put(  73.00,   81.73){\circle*{1.0}} 
\put(  73.25,   81.76){\circle*{1.0}} 
\put(  73.50,   81.78){\circle*{1.0}} 
\put(  73.75,   81.81){\circle*{1.0}} 
\put(  74.00,   81.84){\circle*{1.0}} 
\put(  74.25,   81.87){\circle*{1.0}} 
\put(  74.50,   81.89){\circle*{1.0}} 
\put(  74.75,   81.92){\circle*{1.0}} 
\put(  75.00,   81.95){\circle*{1.0}} 
\put(  75.25,   81.98){\circle*{1.0}} 
\put(  75.50,   82.00){\circle*{1.0}} 
\put(  75.75,   82.03){\circle*{1.0}} 
\put(  76.00,   82.06){\circle*{1.0}} 
\put(  76.25,   82.09){\circle*{1.0}} 
\put(  76.50,   82.11){\circle*{1.0}} 
\put(  76.75,   82.14){\circle*{1.0}} 
\put(  77.00,   82.17){\circle*{1.0}} 
\put(  77.25,   82.20){\circle*{1.0}} 
\put(  77.50,   82.22){\circle*{1.0}} 
\put(  77.75,   82.25){\circle*{1.0}} 
\put(  78.00,   82.28){\circle*{1.0}} 
\put(  78.25,   82.30){\circle*{1.0}} 
\put(  78.50,   82.33){\circle*{1.0}} 
\put(  78.75,   82.36){\circle*{1.0}} 
\put(  79.00,   82.39){\circle*{1.0}} 
\put(  79.25,   82.41){\circle*{1.0}} 
\put(  79.50,   82.44){\circle*{1.0}} 
\put(  79.75,   82.47){\circle*{1.0}} 
\put(  80.00,   82.50){\circle*{1.0}} 
\put(  80.25,   82.52){\circle*{1.0}} 
\put(  80.50,   82.55){\circle*{1.0}} 
\put(  80.75,   82.58){\circle*{1.0}} 
\put(  81.00,   82.61){\circle*{1.0}} 
\put(  81.25,   82.63){\circle*{1.0}} 
\put(  81.50,   82.66){\circle*{1.0}} 
\put(  81.75,   82.69){\circle*{1.0}} 
\put(  82.00,   82.72){\circle*{1.0}} 
\put(  82.25,   82.74){\circle*{1.0}} 
\put(  82.50,   82.77){\circle*{1.0}} 
\put(  82.75,   82.80){\circle*{1.0}} 
\put(  83.00,   82.82){\circle*{1.0}} 
\put(  83.25,   82.85){\circle*{1.0}} 
\put(  83.50,   82.88){\circle*{1.0}} 
\put(  83.75,   82.91){\circle*{1.0}} 
\put(  84.00,   82.93){\circle*{1.0}} 
\put(  84.25,   82.96){\circle*{1.0}} 
\put(  84.50,   82.99){\circle*{1.0}} 
\put(  84.75,   83.02){\circle*{1.0}} 
\put(  85.00,   83.04){\circle*{1.0}} 
\put(  85.25,   83.07){\circle*{1.0}} 
\put(  85.50,   83.10){\circle*{1.0}} 
\put(  85.75,   83.12){\circle*{1.0}} 
\put(  86.00,   83.15){\circle*{1.0}} 
\put(  86.25,   83.18){\circle*{1.0}} 
\put(  86.50,   83.21){\circle*{1.0}} 
\put(  86.75,   83.23){\circle*{1.0}} 
\put(  87.00,   83.26){\circle*{1.0}} 
\put(  87.25,   83.29){\circle*{1.0}} 
\put(  87.50,   83.31){\circle*{1.0}} 
\put(  87.75,   83.34){\circle*{1.0}} 
\put(  88.00,   83.37){\circle*{1.0}} 
\put(  88.25,   83.40){\circle*{1.0}} 
\put(  88.50,   83.42){\circle*{1.0}} 
\put(  88.75,   83.45){\circle*{1.0}} 
\put(  89.00,   83.48){\circle*{1.0}} 
\put(  89.25,   83.51){\circle*{1.0}} 
\put(  89.50,   83.53){\circle*{1.0}} 
\put(  89.75,   83.56){\circle*{1.0}} 
\put(  90.00,   83.59){\circle*{1.0}} 
\put(  90.25,   83.61){\circle*{1.0}} 
\put(  90.50,   83.64){\circle*{1.0}} 
\put(  90.75,   83.67){\circle*{1.0}} 
\put(  91.00,   83.70){\circle*{1.0}} 
\put(  91.25,   83.72){\circle*{1.0}} 
\put(  91.50,   83.75){\circle*{1.0}} 
\put(  91.75,   83.78){\circle*{1.0}} 
\put(  92.00,   83.80){\circle*{1.0}} 
\put(  92.25,   83.83){\circle*{1.0}} 
\put(  92.50,   83.86){\circle*{1.0}} 
\put(  92.75,   83.89){\circle*{1.0}} 
\put(  93.00,   83.91){\circle*{1.0}} 
\put(  93.25,   83.94){\circle*{1.0}} 
\put(  93.50,   83.97){\circle*{1.0}} 
\put(  93.75,   83.99){\circle*{1.0}} 
\put(  94.00,   84.02){\circle*{1.0}} 
\put(  94.25,   84.05){\circle*{1.0}} 
\put(  94.50,   84.08){\circle*{1.0}} 
\put(  94.75,   84.10){\circle*{1.0}} 
\put(  95.00,   84.13){\circle*{1.0}} 
\put(  95.25,   84.16){\circle*{1.0}} 
\put(  95.50,   84.18){\circle*{1.0}} 
\put(  95.75,   84.21){\circle*{1.0}} 
\put(  96.00,   84.24){\circle*{1.0}} 
\put(  96.25,   84.27){\circle*{1.0}} 
\put(  96.50,   84.29){\circle*{1.0}} 
\put(  96.75,   84.32){\circle*{1.0}} 
\put(  97.00,   84.35){\circle*{1.0}} 
\put(  97.25,   84.38){\circle*{1.0}} 
\put(  97.50,   84.40){\circle*{1.0}} 
\put(  97.75,   84.43){\circle*{1.0}} 
\put(  98.00,   84.46){\circle*{1.0}} 
\put(  98.25,   84.48){\circle*{1.0}} 
\put(  98.50,   84.51){\circle*{1.0}} 
\put(  98.75,   84.54){\circle*{1.0}} 
\put(  99.00,   84.57){\circle*{1.0}} 
\put(  99.25,   84.59){\circle*{1.0}} 
\put(  99.50,   84.62){\circle*{1.0}} 
\put(  99.75,   84.65){\circle*{1.0}} 

\end{picture}
\hspace*{20 mm}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-10){$-1.0$}
\put(91,-10){2.0}
\put(50,-10){$\log \omega$}
\put(-14,0){0.0}
\put(-14,94){3.0}
\put(-22,70){$\log E^{\prime}$}
\put(102,40){\small 1}
\put(102,53){\small 2}
\put(102,65){\small 3}
\put(102,73){\small 4}
\put(102,79){\small 5}
\put(90,4){B}

\put(   0.00,   15.48){\circle{2.0}}
\put(   6.32,   16.84){\circle{2.0}}
\put(  12.63,   17.77){\circle{2.0}}
\put(  18.95,   19.12){\circle{2.0}} 
\put(  25.26,   20.39){\circle{2.0}} 
\put(  31.58,   21.24){\circle{2.0}} 
\put(  37.89,   22.26){\circle{2.0}} 
\put(  44.21,   23.36){\circle{2.0}} 
\put(  50.53,   24.89){\circle{2.0}} 
\put(  56.84,   26.00){\circle{2.0}} 
\put(  63.16,   27.70){\circle{2.0}} 
\put(  69.47,   29.31){\circle{2.0}} 
\put(  75.79,   31.27){\circle{2.0}} 
\put(  82.11,   33.56){\circle{2.0}} 
\put(  88.42,   36.96){\circle{2.0}} 
\put(  94.74,   39.27){\circle{2.0}}

\put(   0.25,   15.12){\circle*{1.0}} 
\put(   0.50,   15.17){\circle*{1.0}} 
\put(   0.75,   15.22){\circle*{1.0}} 
\put(   1.00,   15.27){\circle*{1.0}} 
\put(   1.25,   15.32){\circle*{1.0}} 
\put(   1.50,   15.38){\circle*{1.0}} 
\put(   1.75,   15.43){\circle*{1.0}} 
\put(   2.00,   15.48){\circle*{1.0}} 
\put(   2.25,   15.53){\circle*{1.0}} 
\put(   2.50,   15.58){\circle*{1.0}} 
\put(   2.75,   15.63){\circle*{1.0}} 
\put(   3.00,   15.68){\circle*{1.0}} 
\put(   3.25,   15.74){\circle*{1.0}} 
\put(   3.50,   15.79){\circle*{1.0}} 
\put(   3.75,   15.84){\circle*{1.0}} 
\put(   4.00,   15.89){\circle*{1.0}} 
\put(   4.25,   15.94){\circle*{1.0}} 
\put(   4.50,   15.99){\circle*{1.0}} 
\put(   4.75,   16.05){\circle*{1.0}} 
\put(   5.00,   16.10){\circle*{1.0}} 
\put(   5.25,   16.15){\circle*{1.0}} 
\put(   5.50,   16.20){\circle*{1.0}} 
\put(   5.75,   16.25){\circle*{1.0}} 
\put(   6.00,   16.31){\circle*{1.0}} 
\put(   6.25,   16.36){\circle*{1.0}} 
\put(   6.50,   16.41){\circle*{1.0}} 
\put(   6.75,   16.46){\circle*{1.0}} 
\put(   7.00,   16.51){\circle*{1.0}} 
\put(   7.25,   16.57){\circle*{1.0}} 
\put(   7.50,   16.62){\circle*{1.0}} 
\put(   7.75,   16.67){\circle*{1.0}} 
\put(   8.00,   16.72){\circle*{1.0}} 
\put(   8.25,   16.77){\circle*{1.0}} 
\put(   8.50,   16.82){\circle*{1.0}} 
\put(   8.75,   16.87){\circle*{1.0}} 
\put(   9.00,   16.93){\circle*{1.0}} 
\put(   9.25,   16.98){\circle*{1.0}} 
\put(   9.50,   17.03){\circle*{1.0}} 
\put(   9.75,   17.08){\circle*{1.0}} 
\put(  10.00,   17.13){\circle*{1.0}} 
\put(  10.25,   17.18){\circle*{1.0}} 
\put(  10.50,   17.23){\circle*{1.0}} 
\put(  10.75,   17.28){\circle*{1.0}} 
\put(  11.00,   17.33){\circle*{1.0}} 
\put(  11.25,   17.38){\circle*{1.0}} 
\put(  11.50,   17.43){\circle*{1.0}} 
\put(  11.75,   17.48){\circle*{1.0}} 
\put(  12.00,   17.54){\circle*{1.0}} 
\put(  12.25,   17.59){\circle*{1.0}} 
\put(  12.50,   17.64){\circle*{1.0}} 
\put(  12.75,   17.69){\circle*{1.0}} 
\put(  13.00,   17.74){\circle*{1.0}} 
\put(  13.25,   17.79){\circle*{1.0}} 
\put(  13.50,   17.84){\circle*{1.0}} 
\put(  13.75,   17.89){\circle*{1.0}} 
\put(  14.00,   17.94){\circle*{1.0}} 
\put(  14.25,   17.99){\circle*{1.0}} 
\put(  14.50,   18.04){\circle*{1.0}} 
\put(  14.75,   18.09){\circle*{1.0}} 
\put(  15.00,   18.14){\circle*{1.0}} 
\put(  15.25,   18.19){\circle*{1.0}} 
\put(  15.50,   18.24){\circle*{1.0}} 
\put(  15.75,   18.29){\circle*{1.0}} 
\put(  16.00,   18.34){\circle*{1.0}} 
\put(  16.25,   18.39){\circle*{1.0}} 
\put(  16.50,   18.44){\circle*{1.0}} 
\put(  16.75,   18.49){\circle*{1.0}} 
\put(  17.00,   18.54){\circle*{1.0}} 
\put(  17.25,   18.59){\circle*{1.0}} 
\put(  17.50,   18.64){\circle*{1.0}} 
\put(  17.75,   18.69){\circle*{1.0}} 
\put(  18.00,   18.74){\circle*{1.0}} 
\put(  18.25,   18.79){\circle*{1.0}} 
\put(  18.50,   18.84){\circle*{1.0}} 
\put(  18.75,   18.89){\circle*{1.0}} 
\put(  19.00,   18.94){\circle*{1.0}} 
\put(  19.25,   18.99){\circle*{1.0}} 
\put(  19.50,   19.04){\circle*{1.0}} 
\put(  19.75,   19.09){\circle*{1.0}} 
\put(  20.00,   19.14){\circle*{1.0}} 
\put(  20.25,   19.19){\circle*{1.0}} 
\put(  20.50,   19.24){\circle*{1.0}} 
\put(  20.75,   19.29){\circle*{1.0}} 
\put(  21.00,   19.34){\circle*{1.0}} 
\put(  21.25,   19.39){\circle*{1.0}} 
\put(  21.50,   19.44){\circle*{1.0}} 
\put(  21.75,   19.49){\circle*{1.0}} 
\put(  22.00,   19.54){\circle*{1.0}} 
\put(  22.25,   19.59){\circle*{1.0}} 
\put(  22.50,   19.65){\circle*{1.0}} 
\put(  22.75,   19.70){\circle*{1.0}} 
\put(  23.00,   19.75){\circle*{1.0}} 
\put(  23.25,   19.80){\circle*{1.0}} 
\put(  23.50,   19.85){\circle*{1.0}} 
\put(  23.75,   19.90){\circle*{1.0}} 
\put(  24.00,   19.95){\circle*{1.0}} 
\put(  24.25,   20.00){\circle*{1.0}} 
\put(  24.50,   20.06){\circle*{1.0}} 
\put(  24.75,   20.11){\circle*{1.0}} 
\put(  25.00,   20.16){\circle*{1.0}} 
\put(  25.25,   20.21){\circle*{1.0}} 
\put(  25.50,   20.26){\circle*{1.0}} 
\put(  25.75,   20.31){\circle*{1.0}} 
\put(  26.00,   20.36){\circle*{1.0}} 
\put(  26.25,   20.42){\circle*{1.0}} 
\put(  26.50,   20.47){\circle*{1.0}} 
\put(  26.75,   20.52){\circle*{1.0}} 
\put(  27.00,   20.57){\circle*{1.0}} 
\put(  27.25,   20.62){\circle*{1.0}} 
\put(  27.50,   20.67){\circle*{1.0}} 
\put(  27.75,   20.73){\circle*{1.0}} 
\put(  28.00,   20.78){\circle*{1.0}} 
\put(  28.25,   20.83){\circle*{1.0}} 
\put(  28.50,   20.88){\circle*{1.0}} 
\put(  28.75,   20.93){\circle*{1.0}} 
\put(  29.00,   20.98){\circle*{1.0}} 
\put(  29.25,   21.04){\circle*{1.0}} 
\put(  29.50,   21.09){\circle*{1.0}} 
\put(  29.75,   21.14){\circle*{1.0}} 
\put(  30.00,   21.19){\circle*{1.0}} 
\put(  30.25,   21.24){\circle*{1.0}} 
\put(  30.50,   21.30){\circle*{1.0}} 
\put(  30.75,   21.35){\circle*{1.0}} 
\put(  31.00,   21.40){\circle*{1.0}} 
\put(  31.25,   21.45){\circle*{1.0}} 
\put(  31.50,   21.50){\circle*{1.0}} 
\put(  31.75,   21.56){\circle*{1.0}} 
\put(  32.00,   21.61){\circle*{1.0}} 
\put(  32.25,   21.66){\circle*{1.0}} 
\put(  32.50,   21.71){\circle*{1.0}} 
\put(  32.75,   21.77){\circle*{1.0}} 
\put(  33.00,   21.82){\circle*{1.0}} 
\put(  33.25,   21.87){\circle*{1.0}} 
\put(  33.50,   21.92){\circle*{1.0}} 
\put(  33.75,   21.98){\circle*{1.0}} 
\put(  34.00,   22.03){\circle*{1.0}} 
\put(  34.25,   22.08){\circle*{1.0}} 
\put(  34.50,   22.14){\circle*{1.0}} 
\put(  34.75,   22.19){\circle*{1.0}} 
\put(  35.00,   22.24){\circle*{1.0}} 
\put(  35.25,   22.30){\circle*{1.0}} 
\put(  35.50,   22.35){\circle*{1.0}} 
\put(  35.75,   22.40){\circle*{1.0}} 
\put(  36.00,   22.46){\circle*{1.0}} 
\put(  36.25,   22.51){\circle*{1.0}} 
\put(  36.50,   22.56){\circle*{1.0}} 
\put(  36.75,   22.62){\circle*{1.0}} 
\put(  37.00,   22.67){\circle*{1.0}} 
\put(  37.25,   22.72){\circle*{1.0}} 
\put(  37.50,   22.78){\circle*{1.0}} 
\put(  37.75,   22.83){\circle*{1.0}} 
\put(  38.00,   22.89){\circle*{1.0}} 
\put(  38.25,   22.94){\circle*{1.0}} 
\put(  38.50,   22.99){\circle*{1.0}} 
\put(  38.75,   23.05){\circle*{1.0}} 
\put(  39.00,   23.10){\circle*{1.0}} 
\put(  39.25,   23.16){\circle*{1.0}} 
\put(  39.50,   23.21){\circle*{1.0}} 
\put(  39.75,   23.27){\circle*{1.0}} 
\put(  40.00,   23.32){\circle*{1.0}} 
\put(  40.25,   23.37){\circle*{1.0}} 
\put(  40.50,   23.43){\circle*{1.0}} 
\put(  40.75,   23.48){\circle*{1.0}} 
\put(  41.00,   23.54){\circle*{1.0}} 
\put(  41.25,   23.59){\circle*{1.0}} 
\put(  41.50,   23.65){\circle*{1.0}} 
\put(  41.75,   23.70){\circle*{1.0}} 
\put(  42.00,   23.76){\circle*{1.0}} 
\put(  42.25,   23.81){\circle*{1.0}} 
\put(  42.50,   23.87){\circle*{1.0}} 
\put(  42.75,   23.93){\circle*{1.0}} 
\put(  43.00,   23.98){\circle*{1.0}} 
\put(  43.25,   24.04){\circle*{1.0}} 
\put(  43.50,   24.09){\circle*{1.0}} 
\put(  43.75,   24.15){\circle*{1.0}} 
\put(  44.00,   24.20){\circle*{1.0}} 
\put(  44.25,   24.26){\circle*{1.0}} 
\put(  44.50,   24.32){\circle*{1.0}} 
\put(  44.75,   24.37){\circle*{1.0}} 
\put(  45.00,   24.43){\circle*{1.0}} 
\put(  45.25,   24.48){\circle*{1.0}} 
\put(  45.50,   24.54){\circle*{1.0}} 
\put(  45.75,   24.60){\circle*{1.0}} 
\put(  46.00,   24.65){\circle*{1.0}} 
\put(  46.25,   24.71){\circle*{1.0}} 
\put(  46.50,   24.77){\circle*{1.0}} 
\put(  46.75,   24.82){\circle*{1.0}} 
\put(  47.00,   24.88){\circle*{1.0}} 
\put(  47.25,   24.94){\circle*{1.0}} 
\put(  47.50,   25.00){\circle*{1.0}} 
\put(  47.75,   25.05){\circle*{1.0}} 
\put(  48.00,   25.11){\circle*{1.0}} 
\put(  48.25,   25.17){\circle*{1.0}} 
\put(  48.50,   25.23){\circle*{1.0}} 
\put(  48.75,   25.28){\circle*{1.0}} 
\put(  49.00,   25.34){\circle*{1.0}} 
\put(  49.25,   25.40){\circle*{1.0}} 
\put(  49.50,   25.46){\circle*{1.0}} 
\put(  49.75,   25.52){\circle*{1.0}} 
\put(  50.00,   25.57){\circle*{1.0}} 
\put(  50.25,   25.63){\circle*{1.0}} 
\put(  50.50,   25.69){\circle*{1.0}} 
\put(  50.75,   25.75){\circle*{1.0}} 
\put(  51.00,   25.81){\circle*{1.0}} 
\put(  51.25,   25.87){\circle*{1.0}} 
\put(  51.50,   25.93){\circle*{1.0}} 
\put(  51.75,   25.99){\circle*{1.0}} 
\put(  52.00,   26.05){\circle*{1.0}} 
\put(  52.25,   26.10){\circle*{1.0}} 
\put(  52.50,   26.16){\circle*{1.0}} 
\put(  52.75,   26.22){\circle*{1.0}} 
\put(  53.00,   26.28){\circle*{1.0}} 
\put(  53.25,   26.34){\circle*{1.0}} 
\put(  53.50,   26.40){\circle*{1.0}} 
\put(  53.75,   26.46){\circle*{1.0}} 
\put(  54.00,   26.52){\circle*{1.0}} 
\put(  54.25,   26.58){\circle*{1.0}} 
\put(  54.50,   26.65){\circle*{1.0}} 
\put(  54.75,   26.71){\circle*{1.0}} 
\put(  55.00,   26.77){\circle*{1.0}} 
\put(  55.25,   26.83){\circle*{1.0}} 
\put(  55.50,   26.89){\circle*{1.0}} 
\put(  55.75,   26.95){\circle*{1.0}} 
\put(  56.00,   27.01){\circle*{1.0}} 
\put(  56.25,   27.07){\circle*{1.0}} 
\put(  56.50,   27.13){\circle*{1.0}} 
\put(  56.75,   27.20){\circle*{1.0}} 
\put(  57.00,   27.26){\circle*{1.0}} 
\put(  57.25,   27.32){\circle*{1.0}} 
\put(  57.50,   27.38){\circle*{1.0}} 
\put(  57.75,   27.44){\circle*{1.0}} 
\put(  58.00,   27.51){\circle*{1.0}} 
\put(  58.25,   27.57){\circle*{1.0}} 
\put(  58.50,   27.63){\circle*{1.0}} 
\put(  58.75,   27.69){\circle*{1.0}} 
\put(  59.00,   27.76){\circle*{1.0}} 
\put(  59.25,   27.82){\circle*{1.0}} 
\put(  59.50,   27.88){\circle*{1.0}} 
\put(  59.75,   27.95){\circle*{1.0}} 
\put(  60.00,   28.01){\circle*{1.0}} 
\put(  60.25,   28.07){\circle*{1.0}} 
\put(  60.50,   28.14){\circle*{1.0}} 
\put(  60.75,   28.20){\circle*{1.0}} 
\put(  61.00,   28.27){\circle*{1.0}} 
\put(  61.25,   28.33){\circle*{1.0}} 
\put(  61.50,   28.40){\circle*{1.0}} 
\put(  61.75,   28.46){\circle*{1.0}} 
\put(  62.00,   28.53){\circle*{1.0}} 
\put(  62.25,   28.59){\circle*{1.0}} 
\put(  62.50,   28.66){\circle*{1.0}} 
\put(  62.75,   28.72){\circle*{1.0}} 
\put(  63.00,   28.79){\circle*{1.0}} 
\put(  63.25,   28.85){\circle*{1.0}} 
\put(  63.50,   28.92){\circle*{1.0}} 
\put(  63.75,   28.98){\circle*{1.0}} 
\put(  64.00,   29.05){\circle*{1.0}} 
\put(  64.25,   29.12){\circle*{1.0}} 
\put(  64.50,   29.18){\circle*{1.0}} 
\put(  64.75,   29.25){\circle*{1.0}} 
\put(  65.00,   29.32){\circle*{1.0}} 
\put(  65.25,   29.38){\circle*{1.0}} 
\put(  65.50,   29.45){\circle*{1.0}} 
\put(  65.75,   29.52){\circle*{1.0}} 
\put(  66.00,   29.59){\circle*{1.0}} 
\put(  66.25,   29.65){\circle*{1.0}} 
\put(  66.50,   29.72){\circle*{1.0}} 
\put(  66.75,   29.79){\circle*{1.0}} 
\put(  67.00,   29.86){\circle*{1.0}} 
\put(  67.25,   29.93){\circle*{1.0}} 
\put(  67.50,   29.99){\circle*{1.0}} 
\put(  67.75,   30.06){\circle*{1.0}} 
\put(  68.00,   30.13){\circle*{1.0}} 
\put(  68.25,   30.20){\circle*{1.0}} 
\put(  68.50,   30.27){\circle*{1.0}} 
\put(  68.75,   30.34){\circle*{1.0}} 
\put(  69.00,   30.41){\circle*{1.0}} 
\put(  69.25,   30.48){\circle*{1.0}} 
\put(  69.50,   30.55){\circle*{1.0}} 
\put(  69.75,   30.62){\circle*{1.0}} 
\put(  70.00,   30.69){\circle*{1.0}} 
\put(  70.25,   30.76){\circle*{1.0}} 
\put(  70.50,   30.83){\circle*{1.0}} 
\put(  70.75,   30.90){\circle*{1.0}} 
\put(  71.00,   30.97){\circle*{1.0}} 
\put(  71.25,   31.05){\circle*{1.0}} 
\put(  71.50,   31.12){\circle*{1.0}} 
\put(  71.75,   31.19){\circle*{1.0}} 
\put(  72.00,   31.26){\circle*{1.0}} 
\put(  72.25,   31.33){\circle*{1.0}} 
\put(  72.50,   31.41){\circle*{1.0}} 
\put(  72.75,   31.48){\circle*{1.0}} 
\put(  73.00,   31.55){\circle*{1.0}} 
\put(  73.25,   31.62){\circle*{1.0}} 
\put(  73.50,   31.70){\circle*{1.0}} 
\put(  73.75,   31.77){\circle*{1.0}} 
\put(  74.00,   31.85){\circle*{1.0}} 
\put(  74.25,   31.92){\circle*{1.0}} 
\put(  74.50,   31.99){\circle*{1.0}} 
\put(  74.75,   32.07){\circle*{1.0}} 
\put(  75.00,   32.14){\circle*{1.0}} 
\put(  75.25,   32.22){\circle*{1.0}} 
\put(  75.50,   32.29){\circle*{1.0}} 
\put(  75.75,   32.37){\circle*{1.0}} 
\put(  76.00,   32.44){\circle*{1.0}} 
\put(  76.25,   32.52){\circle*{1.0}} 
\put(  76.50,   32.59){\circle*{1.0}} 
\put(  76.75,   32.67){\circle*{1.0}} 
\put(  77.00,   32.75){\circle*{1.0}} 
\put(  77.25,   32.82){\circle*{1.0}} 
\put(  77.50,   32.90){\circle*{1.0}} 
\put(  77.75,   32.98){\circle*{1.0}} 
\put(  78.00,   33.05){\circle*{1.0}} 
\put(  78.25,   33.13){\circle*{1.0}} 
\put(  78.50,   33.21){\circle*{1.0}} 
\put(  78.75,   33.29){\circle*{1.0}} 
\put(  79.00,   33.37){\circle*{1.0}} 
\put(  79.25,   33.44){\circle*{1.0}} 
\put(  79.50,   33.52){\circle*{1.0}} 
\put(  79.75,   33.60){\circle*{1.0}} 
\put(  80.00,   33.68){\circle*{1.0}} 
\put(  80.25,   33.76){\circle*{1.0}} 
\put(  80.50,   33.84){\circle*{1.0}} 
\put(  80.75,   33.92){\circle*{1.0}} 
\put(  81.00,   34.00){\circle*{1.0}} 
\put(  81.25,   34.08){\circle*{1.0}} 
\put(  81.50,   34.16){\circle*{1.0}} 
\put(  81.75,   34.24){\circle*{1.0}} 
\put(  82.00,   34.32){\circle*{1.0}} 
\put(  82.25,   34.40){\circle*{1.0}} 
\put(  82.50,   34.49){\circle*{1.0}} 
\put(  82.75,   34.57){\circle*{1.0}} 
\put(  83.00,   34.65){\circle*{1.0}} 
\put(  83.25,   34.73){\circle*{1.0}} 
\put(  83.50,   34.81){\circle*{1.0}} 
\put(  83.75,   34.90){\circle*{1.0}} 
\put(  84.00,   34.98){\circle*{1.0}} 
\put(  84.25,   35.06){\circle*{1.0}} 
\put(  84.50,   35.15){\circle*{1.0}} 
\put(  84.75,   35.23){\circle*{1.0}} 
\put(  85.00,   35.31){\circle*{1.0}} 
\put(  85.25,   35.40){\circle*{1.0}} 
\put(  85.50,   35.48){\circle*{1.0}} 
\put(  85.75,   35.57){\circle*{1.0}} 
\put(  86.00,   35.65){\circle*{1.0}} 
\put(  86.25,   35.74){\circle*{1.0}} 
\put(  86.50,   35.82){\circle*{1.0}} 
\put(  86.75,   35.91){\circle*{1.0}} 
\put(  87.00,   36.00){\circle*{1.0}} 
\put(  87.25,   36.08){\circle*{1.0}} 
\put(  87.50,   36.17){\circle*{1.0}} 
\put(  87.75,   36.26){\circle*{1.0}} 
\put(  88.00,   36.34){\circle*{1.0}} 
\put(  88.25,   36.43){\circle*{1.0}} 
\put(  88.50,   36.52){\circle*{1.0}} 
\put(  88.75,   36.61){\circle*{1.0}} 
\put(  89.00,   36.70){\circle*{1.0}} 
\put(  89.25,   36.78){\circle*{1.0}} 
\put(  89.50,   36.87){\circle*{1.0}} 
\put(  89.75,   36.96){\circle*{1.0}} 
\put(  90.00,   37.05){\circle*{1.0}} 
\put(  90.25,   37.14){\circle*{1.0}} 
\put(  90.50,   37.23){\circle*{1.0}} 
\put(  90.75,   37.32){\circle*{1.0}} 
\put(  91.00,   37.41){\circle*{1.0}} 
\put(  91.25,   37.50){\circle*{1.0}} 
\put(  91.50,   37.59){\circle*{1.0}} 
\put(  91.75,   37.68){\circle*{1.0}} 
\put(  92.00,   37.78){\circle*{1.0}} 
\put(  92.25,   37.87){\circle*{1.0}} 
\put(  92.50,   37.96){\circle*{1.0}} 
\put(  92.75,   38.05){\circle*{1.0}} 
\put(  93.00,   38.14){\circle*{1.0}} 
\put(  93.25,   38.24){\circle*{1.0}} 
\put(  93.50,   38.33){\circle*{1.0}} 
\put(  93.75,   38.42){\circle*{1.0}} 
\put(  94.00,   38.52){\circle*{1.0}} 
\put(  94.25,   38.61){\circle*{1.0}} 
\put(  94.50,   38.71){\circle*{1.0}} 
\put(  94.75,   38.80){\circle*{1.0}} 
\put(  95.00,   38.90){\circle*{1.0}} 
\put(  95.25,   38.99){\circle*{1.0}} 
\put(  95.50,   39.09){\circle*{1.0}} 
\put(  95.75,   39.18){\circle*{1.0}} 
\put(  96.00,   39.28){\circle*{1.0}} 
\put(  96.25,   39.38){\circle*{1.0}} 
\put(  96.50,   39.47){\circle*{1.0}} 
\put(  96.75,   39.57){\circle*{1.0}} 
\put(  97.00,   39.67){\circle*{1.0}} 
\put(  97.25,   39.76){\circle*{1.0}} 
\put(  97.50,   39.86){\circle*{1.0}} 
\put(  97.75,   39.96){\circle*{1.0}} 
\put(  98.00,   40.06){\circle*{1.0}} 
\put(  98.25,   40.16){\circle*{1.0}} 
\put(  98.50,   40.26){\circle*{1.0}} 
\put(  98.75,   40.35){\circle*{1.0}} 
\put(  99.00,   40.45){\circle*{1.0}} 
\put(  99.25,   40.55){\circle*{1.0}} 
\put(  99.50,   40.65){\circle*{1.0}} 
\put(  99.75,   40.75){\circle*{1.0}} 

\put(   0.00,   30.75){\circle{2.0}}
\put(   6.32,   32.29){\circle{2.0}}
\put(  12.63,   32.97){\circle{2.0}}
\put(  18.95,   33.90){\circle{2.0}}
\put(  25.26,   34.75){\circle{2.0}}
\put(  31.58,   35.68){\circle{2.0}}
\put(  37.89,   36.62){\circle{2.0}}
\put(  44.21,   38.06){\circle{2.0}}
\put(  50.53,   39.08){\circle{2.0}}
\put(  56.84,   40.44){\circle{2.0}}
\put(  63.16,   42.06){\circle{2.0}}
\put(  69.47,   43.76){\circle{2.0}}
\put(  75.79,   45.88){\circle{2.0}}
\put(  82.11,   47.58){\circle{2.0}}
\put(  88.42,   49.79){\circle{2.0}}
\put(  94.74,   52.18){\circle{2.0}}

\put(   0.25,   30.10){\circle*{1.0}} 
\put(   0.50,   30.15){\circle*{1.0}} 
\put(   0.75,   30.20){\circle*{1.0}} 
\put(   1.00,   30.25){\circle*{1.0}} 
\put(   1.25,   30.29){\circle*{1.0}} 
\put(   1.50,   30.34){\circle*{1.0}} 
\put(   1.75,   30.39){\circle*{1.0}} 
\put(   2.00,   30.44){\circle*{1.0}} 
\put(   2.25,   30.49){\circle*{1.0}} 
\put(   2.50,   30.54){\circle*{1.0}} 
\put(   2.75,   30.59){\circle*{1.0}} 
\put(   3.00,   30.64){\circle*{1.0}} 
\put(   3.25,   30.69){\circle*{1.0}} 
\put(   3.50,   30.74){\circle*{1.0}} 
\put(   3.75,   30.79){\circle*{1.0}} 
\put(   4.00,   30.84){\circle*{1.0}} 
\put(   4.25,   30.89){\circle*{1.0}} 
\put(   4.50,   30.94){\circle*{1.0}} 
\put(   4.75,   30.99){\circle*{1.0}} 
\put(   5.00,   31.04){\circle*{1.0}} 
\put(   5.25,   31.09){\circle*{1.0}} 
\put(   5.50,   31.14){\circle*{1.0}} 
\put(   5.75,   31.19){\circle*{1.0}} 
\put(   6.00,   31.24){\circle*{1.0}} 
\put(   6.25,   31.29){\circle*{1.0}} 
\put(   6.50,   31.34){\circle*{1.0}} 
\put(   6.75,   31.39){\circle*{1.0}} 
\put(   7.00,   31.44){\circle*{1.0}} 
\put(   7.25,   31.49){\circle*{1.0}} 
\put(   7.50,   31.53){\circle*{1.0}} 
\put(   7.75,   31.58){\circle*{1.0}} 
\put(   8.00,   31.63){\circle*{1.0}} 
\put(   8.25,   31.68){\circle*{1.0}} 
\put(   8.50,   31.73){\circle*{1.0}} 
\put(   8.75,   31.78){\circle*{1.0}} 
\put(   9.00,   31.83){\circle*{1.0}} 
\put(   9.25,   31.88){\circle*{1.0}} 
\put(   9.50,   31.93){\circle*{1.0}} 
\put(   9.75,   31.98){\circle*{1.0}} 
\put(  10.00,   32.03){\circle*{1.0}} 
\put(  10.25,   32.07){\circle*{1.0}} 
\put(  10.50,   32.12){\circle*{1.0}} 
\put(  10.75,   32.17){\circle*{1.0}} 
\put(  11.00,   32.22){\circle*{1.0}} 
\put(  11.25,   32.27){\circle*{1.0}} 
\put(  11.50,   32.32){\circle*{1.0}} 
\put(  11.75,   32.36){\circle*{1.0}} 
\put(  12.00,   32.41){\circle*{1.0}} 
\put(  12.25,   32.46){\circle*{1.0}} 
\put(  12.50,   32.51){\circle*{1.0}} 
\put(  12.75,   32.56){\circle*{1.0}} 
\put(  13.00,   32.60){\circle*{1.0}} 
\put(  13.25,   32.65){\circle*{1.0}} 
\put(  13.50,   32.70){\circle*{1.0}} 
\put(  13.75,   32.75){\circle*{1.0}} 
\put(  14.00,   32.80){\circle*{1.0}} 
\put(  14.25,   32.84){\circle*{1.0}} 
\put(  14.50,   32.89){\circle*{1.0}} 
\put(  14.75,   32.94){\circle*{1.0}} 
\put(  15.00,   32.99){\circle*{1.0}} 
\put(  15.25,   33.03){\circle*{1.0}} 
\put(  15.50,   33.08){\circle*{1.0}} 
\put(  15.75,   33.13){\circle*{1.0}} 
\put(  16.00,   33.18){\circle*{1.0}} 
\put(  16.25,   33.22){\circle*{1.0}} 
\put(  16.50,   33.27){\circle*{1.0}} 
\put(  16.75,   33.32){\circle*{1.0}} 
\put(  17.00,   33.37){\circle*{1.0}} 
\put(  17.25,   33.41){\circle*{1.0}} 
\put(  17.50,   33.46){\circle*{1.0}} 
\put(  17.75,   33.51){\circle*{1.0}} 
\put(  18.00,   33.56){\circle*{1.0}} 
\put(  18.25,   33.60){\circle*{1.0}} 
\put(  18.50,   33.65){\circle*{1.0}} 
\put(  18.75,   33.70){\circle*{1.0}} 
\put(  19.00,   33.75){\circle*{1.0}} 
\put(  19.25,   33.79){\circle*{1.0}} 
\put(  19.50,   33.84){\circle*{1.0}} 
\put(  19.75,   33.89){\circle*{1.0}} 
\put(  20.00,   33.94){\circle*{1.0}} 
\put(  20.25,   33.98){\circle*{1.0}} 
\put(  20.50,   34.03){\circle*{1.0}} 
\put(  20.75,   34.08){\circle*{1.0}} 
\put(  21.00,   34.13){\circle*{1.0}} 
\put(  21.25,   34.18){\circle*{1.0}} 
\put(  21.50,   34.22){\circle*{1.0}} 
\put(  21.75,   34.27){\circle*{1.0}} 
\put(  22.00,   34.32){\circle*{1.0}} 
\put(  22.25,   34.37){\circle*{1.0}} 
\put(  22.50,   34.42){\circle*{1.0}} 
\put(  22.75,   34.47){\circle*{1.0}} 
\put(  23.00,   34.51){\circle*{1.0}} 
\put(  23.25,   34.56){\circle*{1.0}} 
\put(  23.50,   34.61){\circle*{1.0}} 
\put(  23.75,   34.66){\circle*{1.0}} 
\put(  24.00,   34.71){\circle*{1.0}} 
\put(  24.25,   34.76){\circle*{1.0}} 
\put(  24.50,   34.80){\circle*{1.0}} 
\put(  24.75,   34.85){\circle*{1.0}} 
\put(  25.00,   34.90){\circle*{1.0}} 
\put(  25.25,   34.95){\circle*{1.0}} 
\put(  25.50,   35.00){\circle*{1.0}} 
\put(  25.75,   35.05){\circle*{1.0}} 
\put(  26.00,   35.09){\circle*{1.0}} 
\put(  26.25,   35.14){\circle*{1.0}} 
\put(  26.50,   35.19){\circle*{1.0}} 
\put(  26.75,   35.24){\circle*{1.0}} 
\put(  27.00,   35.29){\circle*{1.0}} 
\put(  27.25,   35.34){\circle*{1.0}} 
\put(  27.50,   35.39){\circle*{1.0}} 
\put(  27.75,   35.43){\circle*{1.0}} 
\put(  28.00,   35.48){\circle*{1.0}} 
\put(  28.25,   35.53){\circle*{1.0}} 
\put(  28.50,   35.58){\circle*{1.0}} 
\put(  28.75,   35.63){\circle*{1.0}} 
\put(  29.00,   35.68){\circle*{1.0}} 
\put(  29.25,   35.73){\circle*{1.0}} 
\put(  29.50,   35.77){\circle*{1.0}} 
\put(  29.75,   35.82){\circle*{1.0}} 
\put(  30.00,   35.87){\circle*{1.0}} 
\put(  30.25,   35.92){\circle*{1.0}} 
\put(  30.50,   35.97){\circle*{1.0}} 
\put(  30.75,   36.02){\circle*{1.0}} 
\put(  31.00,   36.07){\circle*{1.0}} 
\put(  31.25,   36.12){\circle*{1.0}} 
\put(  31.50,   36.16){\circle*{1.0}} 
\put(  31.75,   36.21){\circle*{1.0}} 
\put(  32.00,   36.26){\circle*{1.0}} 
\put(  32.25,   36.31){\circle*{1.0}} 
\put(  32.50,   36.36){\circle*{1.0}} 
\put(  32.75,   36.41){\circle*{1.0}} 
\put(  33.00,   36.46){\circle*{1.0}} 
\put(  33.25,   36.51){\circle*{1.0}} 
\put(  33.50,   36.56){\circle*{1.0}} 
\put(  33.75,   36.61){\circle*{1.0}} 
\put(  34.00,   36.66){\circle*{1.0}} 
\put(  34.25,   36.71){\circle*{1.0}} 
\put(  34.50,   36.75){\circle*{1.0}} 
\put(  34.75,   36.80){\circle*{1.0}} 
\put(  35.00,   36.85){\circle*{1.0}} 
\put(  35.25,   36.90){\circle*{1.0}} 
\put(  35.50,   36.95){\circle*{1.0}} 
\put(  35.75,   37.00){\circle*{1.0}} 
\put(  36.00,   37.05){\circle*{1.0}} 
\put(  36.25,   37.10){\circle*{1.0}} 
\put(  36.50,   37.15){\circle*{1.0}} 
\put(  36.75,   37.20){\circle*{1.0}} 
\put(  37.00,   37.25){\circle*{1.0}} 
\put(  37.25,   37.30){\circle*{1.0}} 
\put(  37.50,   37.35){\circle*{1.0}} 
\put(  37.75,   37.40){\circle*{1.0}} 
\put(  38.00,   37.45){\circle*{1.0}} 
\put(  38.25,   37.50){\circle*{1.0}} 
\put(  38.50,   37.55){\circle*{1.0}} 
\put(  38.75,   37.60){\circle*{1.0}} 
\put(  39.00,   37.65){\circle*{1.0}} 
\put(  39.25,   37.70){\circle*{1.0}} 
\put(  39.50,   37.75){\circle*{1.0}} 
\put(  39.75,   37.80){\circle*{1.0}} 
\put(  40.00,   37.85){\circle*{1.0}} 
\put(  40.25,   37.90){\circle*{1.0}} 
\put(  40.50,   37.96){\circle*{1.0}} 
\put(  40.75,   38.01){\circle*{1.0}} 
\put(  41.00,   38.06){\circle*{1.0}} 
\put(  41.25,   38.11){\circle*{1.0}} 
\put(  41.50,   38.16){\circle*{1.0}} 
\put(  41.75,   38.21){\circle*{1.0}} 
\put(  42.00,   38.26){\circle*{1.0}} 
\put(  42.25,   38.31){\circle*{1.0}} 
\put(  42.50,   38.36){\circle*{1.0}} 
\put(  42.75,   38.41){\circle*{1.0}} 
\put(  43.00,   38.47){\circle*{1.0}} 
\put(  43.25,   38.52){\circle*{1.0}} 
\put(  43.50,   38.57){\circle*{1.0}} 
\put(  43.75,   38.62){\circle*{1.0}} 
\put(  44.00,   38.67){\circle*{1.0}} 
\put(  44.25,   38.72){\circle*{1.0}} 
\put(  44.50,   38.77){\circle*{1.0}} 
\put(  44.75,   38.83){\circle*{1.0}} 
\put(  45.00,   38.88){\circle*{1.0}} 
\put(  45.25,   38.93){\circle*{1.0}} 
\put(  45.50,   38.98){\circle*{1.0}} 
\put(  45.75,   39.03){\circle*{1.0}} 
\put(  46.00,   39.09){\circle*{1.0}} 
\put(  46.25,   39.14){\circle*{1.0}} 
\put(  46.50,   39.19){\circle*{1.0}} 
\put(  46.75,   39.24){\circle*{1.0}} 
\put(  47.00,   39.29){\circle*{1.0}} 
\put(  47.25,   39.35){\circle*{1.0}} 
\put(  47.50,   39.40){\circle*{1.0}} 
\put(  47.75,   39.45){\circle*{1.0}} 
\put(  48.00,   39.50){\circle*{1.0}} 
\put(  48.25,   39.56){\circle*{1.0}} 
\put(  48.50,   39.61){\circle*{1.0}} 
\put(  48.75,   39.66){\circle*{1.0}} 
\put(  49.00,   39.72){\circle*{1.0}} 
\put(  49.25,   39.77){\circle*{1.0}} 
\put(  49.50,   39.82){\circle*{1.0}} 
\put(  49.75,   39.88){\circle*{1.0}} 
\put(  50.00,   39.93){\circle*{1.0}} 
\put(  50.25,   39.98){\circle*{1.0}} 
\put(  50.50,   40.04){\circle*{1.0}} 
\put(  50.75,   40.09){\circle*{1.0}} 
\put(  51.00,   40.14){\circle*{1.0}} 
\put(  51.25,   40.20){\circle*{1.0}} 
\put(  51.50,   40.25){\circle*{1.0}} 
\put(  51.75,   40.31){\circle*{1.0}} 
\put(  52.00,   40.36){\circle*{1.0}} 
\put(  52.25,   40.41){\circle*{1.0}} 
\put(  52.50,   40.47){\circle*{1.0}} 
\put(  52.75,   40.52){\circle*{1.0}} 
\put(  53.00,   40.58){\circle*{1.0}} 
\put(  53.25,   40.63){\circle*{1.0}} 
\put(  53.50,   40.69){\circle*{1.0}} 
\put(  53.75,   40.74){\circle*{1.0}} 
\put(  54.00,   40.80){\circle*{1.0}} 
\put(  54.25,   40.85){\circle*{1.0}} 
\put(  54.50,   40.91){\circle*{1.0}} 
\put(  54.75,   40.96){\circle*{1.0}} 
\put(  55.00,   41.02){\circle*{1.0}} 
\put(  55.25,   41.07){\circle*{1.0}} 
\put(  55.50,   41.13){\circle*{1.0}} 
\put(  55.75,   41.18){\circle*{1.0}} 
\put(  56.00,   41.24){\circle*{1.0}} 
\put(  56.25,   41.29){\circle*{1.0}} 
\put(  56.50,   41.35){\circle*{1.0}} 
\put(  56.75,   41.40){\circle*{1.0}} 
\put(  57.00,   41.46){\circle*{1.0}} 
\put(  57.25,   41.52){\circle*{1.0}} 
\put(  57.50,   41.57){\circle*{1.0}} 
\put(  57.75,   41.63){\circle*{1.0}} 
\put(  58.00,   41.69){\circle*{1.0}} 
\put(  58.25,   41.74){\circle*{1.0}} 
\put(  58.50,   41.80){\circle*{1.0}} 
\put(  58.75,   41.86){\circle*{1.0}} 
\put(  59.00,   41.91){\circle*{1.0}} 
\put(  59.25,   41.97){\circle*{1.0}} 
\put(  59.50,   42.03){\circle*{1.0}} 
\put(  59.75,   42.08){\circle*{1.0}} 
\put(  60.00,   42.14){\circle*{1.0}} 
\put(  60.25,   42.20){\circle*{1.0}} 
\put(  60.50,   42.26){\circle*{1.0}} 
\put(  60.75,   42.32){\circle*{1.0}} 
\put(  61.00,   42.37){\circle*{1.0}} 
\put(  61.25,   42.43){\circle*{1.0}} 
\put(  61.50,   42.49){\circle*{1.0}} 
\put(  61.75,   42.55){\circle*{1.0}} 
\put(  62.00,   42.61){\circle*{1.0}} 
\put(  62.25,   42.66){\circle*{1.0}} 
\put(  62.50,   42.72){\circle*{1.0}} 
\put(  62.75,   42.78){\circle*{1.0}} 
\put(  63.00,   42.84){\circle*{1.0}} 
\put(  63.25,   42.90){\circle*{1.0}} 
\put(  63.50,   42.96){\circle*{1.0}} 
\put(  63.75,   43.02){\circle*{1.0}} 
\put(  64.00,   43.08){\circle*{1.0}} 
\put(  64.25,   43.14){\circle*{1.0}} 
\put(  64.50,   43.20){\circle*{1.0}} 
\put(  64.75,   43.26){\circle*{1.0}} 
\put(  65.00,   43.32){\circle*{1.0}} 
\put(  65.25,   43.38){\circle*{1.0}} 
\put(  65.50,   43.44){\circle*{1.0}} 
\put(  65.75,   43.50){\circle*{1.0}} 
\put(  66.00,   43.56){\circle*{1.0}} 
\put(  66.25,   43.62){\circle*{1.0}} 
\put(  66.50,   43.68){\circle*{1.0}} 
\put(  66.75,   43.74){\circle*{1.0}} 
\put(  67.00,   43.80){\circle*{1.0}} 
\put(  67.25,   43.86){\circle*{1.0}} 
\put(  67.50,   43.92){\circle*{1.0}} 
\put(  67.75,   43.98){\circle*{1.0}} 
\put(  68.00,   44.05){\circle*{1.0}} 
\put(  68.25,   44.11){\circle*{1.0}} 
\put(  68.50,   44.17){\circle*{1.0}} 
\put(  68.75,   44.23){\circle*{1.0}} 
\put(  69.00,   44.29){\circle*{1.0}} 
\put(  69.25,   44.36){\circle*{1.0}} 
\put(  69.50,   44.42){\circle*{1.0}} 
\put(  69.75,   44.48){\circle*{1.0}} 
\put(  70.00,   44.54){\circle*{1.0}} 
\put(  70.25,   44.61){\circle*{1.0}} 
\put(  70.50,   44.67){\circle*{1.0}} 
\put(  70.75,   44.73){\circle*{1.0}} 
\put(  71.00,   44.80){\circle*{1.0}} 
\put(  71.25,   44.86){\circle*{1.0}} 
\put(  71.50,   44.92){\circle*{1.0}} 
\put(  71.75,   44.99){\circle*{1.0}} 
\put(  72.00,   45.05){\circle*{1.0}} 
\put(  72.25,   45.12){\circle*{1.0}} 
\put(  72.50,   45.18){\circle*{1.0}} 
\put(  72.75,   45.24){\circle*{1.0}} 
\put(  73.00,   45.31){\circle*{1.0}} 
\put(  73.25,   45.37){\circle*{1.0}} 
\put(  73.50,   45.44){\circle*{1.0}} 
\put(  73.75,   45.50){\circle*{1.0}} 
\put(  74.00,   45.57){\circle*{1.0}} 
\put(  74.25,   45.63){\circle*{1.0}} 
\put(  74.50,   45.70){\circle*{1.0}} 
\put(  74.75,   45.77){\circle*{1.0}} 
\put(  75.00,   45.83){\circle*{1.0}} 
\put(  75.25,   45.90){\circle*{1.0}} 
\put(  75.50,   45.96){\circle*{1.0}} 
\put(  75.75,   46.03){\circle*{1.0}} 
\put(  76.00,   46.10){\circle*{1.0}} 
\put(  76.25,   46.16){\circle*{1.0}} 
\put(  76.50,   46.23){\circle*{1.0}} 
\put(  76.75,   46.30){\circle*{1.0}} 
\put(  77.00,   46.37){\circle*{1.0}} 
\put(  77.25,   46.43){\circle*{1.0}} 
\put(  77.50,   46.50){\circle*{1.0}} 
\put(  77.75,   46.57){\circle*{1.0}} 
\put(  78.00,   46.64){\circle*{1.0}} 
\put(  78.25,   46.71){\circle*{1.0}} 
\put(  78.50,   46.77){\circle*{1.0}} 
\put(  78.75,   46.84){\circle*{1.0}} 
\put(  79.00,   46.91){\circle*{1.0}} 
\put(  79.25,   46.98){\circle*{1.0}} 
\put(  79.50,   47.05){\circle*{1.0}} 
\put(  79.75,   47.12){\circle*{1.0}} 
\put(  80.00,   47.19){\circle*{1.0}} 
\put(  80.25,   47.26){\circle*{1.0}} 
\put(  80.50,   47.33){\circle*{1.0}} 
\put(  80.75,   47.40){\circle*{1.0}} 
\put(  81.00,   47.47){\circle*{1.0}} 
\put(  81.25,   47.54){\circle*{1.0}} 
\put(  81.50,   47.61){\circle*{1.0}} 
\put(  81.75,   47.68){\circle*{1.0}} 
\put(  82.00,   47.75){\circle*{1.0}} 
\put(  82.25,   47.82){\circle*{1.0}} 
\put(  82.50,   47.89){\circle*{1.0}} 
\put(  82.75,   47.97){\circle*{1.0}} 
\put(  83.00,   48.04){\circle*{1.0}} 
\put(  83.25,   48.11){\circle*{1.0}} 
\put(  83.50,   48.18){\circle*{1.0}} 
\put(  83.75,   48.26){\circle*{1.0}} 
\put(  84.00,   48.33){\circle*{1.0}} 
\put(  84.25,   48.40){\circle*{1.0}} 
\put(  84.50,   48.47){\circle*{1.0}} 
\put(  84.75,   48.55){\circle*{1.0}} 
\put(  85.00,   48.62){\circle*{1.0}} 
\put(  85.25,   48.69){\circle*{1.0}} 
\put(  85.50,   48.77){\circle*{1.0}} 
\put(  85.75,   48.84){\circle*{1.0}} 
\put(  86.00,   48.92){\circle*{1.0}} 
\put(  86.25,   48.99){\circle*{1.0}} 
\put(  86.50,   49.07){\circle*{1.0}} 
\put(  86.75,   49.14){\circle*{1.0}} 
\put(  87.00,   49.22){\circle*{1.0}} 
\put(  87.25,   49.29){\circle*{1.0}} 
\put(  87.50,   49.37){\circle*{1.0}} 
\put(  87.75,   49.44){\circle*{1.0}} 
\put(  88.00,   49.52){\circle*{1.0}} 
\put(  88.25,   49.59){\circle*{1.0}} 
\put(  88.50,   49.67){\circle*{1.0}} 
\put(  88.75,   49.75){\circle*{1.0}} 
\put(  89.00,   49.82){\circle*{1.0}} 
\put(  89.25,   49.90){\circle*{1.0}} 
\put(  89.50,   49.98){\circle*{1.0}} 
\put(  89.75,   50.06){\circle*{1.0}} 
\put(  90.00,   50.13){\circle*{1.0}} 
\put(  90.25,   50.21){\circle*{1.0}} 
\put(  90.50,   50.29){\circle*{1.0}} 
\put(  90.75,   50.37){\circle*{1.0}} 
\put(  91.00,   50.45){\circle*{1.0}} 
\put(  91.25,   50.53){\circle*{1.0}} 
\put(  91.50,   50.61){\circle*{1.0}} 
\put(  91.75,   50.68){\circle*{1.0}} 
\put(  92.00,   50.76){\circle*{1.0}} 
\put(  92.25,   50.84){\circle*{1.0}} 
\put(  92.50,   50.92){\circle*{1.0}} 
\put(  92.75,   51.00){\circle*{1.0}} 
\put(  93.00,   51.08){\circle*{1.0}} 
\put(  93.25,   51.17){\circle*{1.0}} 
\put(  93.50,   51.25){\circle*{1.0}} 
\put(  93.75,   51.33){\circle*{1.0}} 
\put(  94.00,   51.41){\circle*{1.0}} 
\put(  94.25,   51.49){\circle*{1.0}} 
\put(  94.50,   51.57){\circle*{1.0}} 
\put(  94.75,   51.65){\circle*{1.0}} 
\put(  95.00,   51.74){\circle*{1.0}} 
\put(  95.25,   51.82){\circle*{1.0}} 
\put(  95.50,   51.90){\circle*{1.0}} 
\put(  95.75,   51.98){\circle*{1.0}} 
\put(  96.00,   52.07){\circle*{1.0}} 
\put(  96.25,   52.15){\circle*{1.0}} 
\put(  96.50,   52.24){\circle*{1.0}} 
\put(  96.75,   52.32){\circle*{1.0}} 
\put(  97.00,   52.40){\circle*{1.0}} 
\put(  97.25,   52.49){\circle*{1.0}} 
\put(  97.50,   52.57){\circle*{1.0}} 
\put(  97.75,   52.66){\circle*{1.0}} 
\put(  98.00,   52.74){\circle*{1.0}} 
\put(  98.25,   52.83){\circle*{1.0}} 
\put(  98.50,   52.91){\circle*{1.0}} 
\put(  98.75,   53.00){\circle*{1.0}} 
\put(  99.00,   53.08){\circle*{1.0}} 
\put(  99.25,   53.17){\circle*{1.0}} 
\put(  99.50,   53.26){\circle*{1.0}} 
\put(  99.75,   53.34){\circle*{1.0}} 

\put(   0.00,   50.05){\circle{2.0}}
\put(   6.32,   51.15){\circle{2.0}}
\put(  12.63,   51.83){\circle{2.0}}
\put(  18.95,   52.68){\circle{2.0}}
\put(  25.26,   53.44){\circle{2.0}}
\put(  31.58,   54.21){\circle{2.0}}
\put(  37.89,   55.23){\circle{2.0}}
\put(  44.21,   56.07){\circle{2.0}}
\put(  50.53,   56.92){\circle{2.0}}
\put(  56.84,   57.43){\circle{2.0}}
\put(  63.16,   58.62){\circle{2.0}}
\put(  69.47,   60.15){\circle{2.0}}
\put(  75.79,   61.00){\circle{2.0}}
\put(  82.11,   62.19){\circle{2.0}}
\put(  88.42,   63.55){\circle{2.0}}
\put(  94.74,   65.02){\circle{2.0}}

\put(   0.25,   49.52){\circle*{1.0}} 
\put(   0.50,   49.56){\circle*{1.0}} 
\put(   0.75,   49.60){\circle*{1.0}} 
\put(   1.00,   49.64){\circle*{1.0}} 
\put(   1.25,   49.69){\circle*{1.0}} 
\put(   1.50,   49.73){\circle*{1.0}} 
\put(   1.75,   49.77){\circle*{1.0}} 
\put(   2.00,   49.81){\circle*{1.0}} 
\put(   2.25,   49.86){\circle*{1.0}} 
\put(   2.50,   49.90){\circle*{1.0}} 
\put(   2.75,   49.94){\circle*{1.0}} 
\put(   3.00,   49.98){\circle*{1.0}} 
\put(   3.25,   50.03){\circle*{1.0}} 
\put(   3.50,   50.07){\circle*{1.0}} 
\put(   3.75,   50.11){\circle*{1.0}} 
\put(   4.00,   50.15){\circle*{1.0}} 
\put(   4.25,   50.20){\circle*{1.0}} 
\put(   4.50,   50.24){\circle*{1.0}} 
\put(   4.75,   50.28){\circle*{1.0}} 
\put(   5.00,   50.32){\circle*{1.0}} 
\put(   5.25,   50.37){\circle*{1.0}} 
\put(   5.50,   50.41){\circle*{1.0}} 
\put(   5.75,   50.45){\circle*{1.0}} 
\put(   6.00,   50.50){\circle*{1.0}} 
\put(   6.25,   50.54){\circle*{1.0}} 
\put(   6.50,   50.58){\circle*{1.0}} 
\put(   6.75,   50.62){\circle*{1.0}} 
\put(   7.00,   50.66){\circle*{1.0}} 
\put(   7.25,   50.71){\circle*{1.0}} 
\put(   7.50,   50.75){\circle*{1.0}} 
\put(   7.75,   50.79){\circle*{1.0}} 
\put(   8.00,   50.83){\circle*{1.0}} 
\put(   8.25,   50.87){\circle*{1.0}} 
\put(   8.50,   50.92){\circle*{1.0}} 
\put(   8.75,   50.96){\circle*{1.0}} 
\put(   9.00,   51.00){\circle*{1.0}} 
\put(   9.25,   51.04){\circle*{1.0}} 
\put(   9.50,   51.08){\circle*{1.0}} 
\put(   9.75,   51.12){\circle*{1.0}} 
\put(  10.00,   51.17){\circle*{1.0}} 
\put(  10.25,   51.21){\circle*{1.0}} 
\put(  10.50,   51.25){\circle*{1.0}} 
\put(  10.75,   51.29){\circle*{1.0}} 
\put(  11.00,   51.33){\circle*{1.0}} 
\put(  11.25,   51.37){\circle*{1.0}} 
\put(  11.50,   51.41){\circle*{1.0}} 
\put(  11.75,   51.45){\circle*{1.0}} 
\put(  12.00,   51.49){\circle*{1.0}} 
\put(  12.25,   51.53){\circle*{1.0}} 
\put(  12.50,   51.57){\circle*{1.0}} 
\put(  12.75,   51.61){\circle*{1.0}} 
\put(  13.00,   51.65){\circle*{1.0}} 
\put(  13.25,   51.69){\circle*{1.0}} 
\put(  13.50,   51.73){\circle*{1.0}} 
\put(  13.75,   51.77){\circle*{1.0}} 
\put(  14.00,   51.81){\circle*{1.0}} 
\put(  14.25,   51.85){\circle*{1.0}} 
\put(  14.50,   51.89){\circle*{1.0}} 
\put(  14.75,   51.93){\circle*{1.0}} 
\put(  15.00,   51.97){\circle*{1.0}} 
\put(  15.25,   52.01){\circle*{1.0}} 
\put(  15.50,   52.05){\circle*{1.0}} 
\put(  15.75,   52.08){\circle*{1.0}} 
\put(  16.00,   52.12){\circle*{1.0}} 
\put(  16.25,   52.16){\circle*{1.0}} 
\put(  16.50,   52.20){\circle*{1.0}} 
\put(  16.75,   52.24){\circle*{1.0}} 
\put(  17.00,   52.28){\circle*{1.0}} 
\put(  17.25,   52.32){\circle*{1.0}} 
\put(  17.50,   52.36){\circle*{1.0}} 
\put(  17.75,   52.40){\circle*{1.0}} 
\put(  18.00,   52.44){\circle*{1.0}} 
\put(  18.25,   52.47){\circle*{1.0}} 
\put(  18.50,   52.51){\circle*{1.0}} 
\put(  18.75,   52.55){\circle*{1.0}} 
\put(  19.00,   52.59){\circle*{1.0}} 
\put(  19.25,   52.63){\circle*{1.0}} 
\put(  19.50,   52.67){\circle*{1.0}} 
\put(  19.75,   52.71){\circle*{1.0}} 
\put(  20.00,   52.75){\circle*{1.0}} 
\put(  20.25,   52.78){\circle*{1.0}} 
\put(  20.50,   52.82){\circle*{1.0}} 
\put(  20.75,   52.86){\circle*{1.0}} 
\put(  21.00,   52.90){\circle*{1.0}} 
\put(  21.25,   52.94){\circle*{1.0}} 
\put(  21.50,   52.98){\circle*{1.0}} 
\put(  21.75,   53.02){\circle*{1.0}} 
\put(  22.00,   53.06){\circle*{1.0}} 
\put(  22.25,   53.09){\circle*{1.0}} 
\put(  22.50,   53.13){\circle*{1.0}} 
\put(  22.75,   53.17){\circle*{1.0}} 
\put(  23.00,   53.21){\circle*{1.0}} 
\put(  23.25,   53.25){\circle*{1.0}} 
\put(  23.50,   53.29){\circle*{1.0}} 
\put(  23.75,   53.33){\circle*{1.0}} 
\put(  24.00,   53.37){\circle*{1.0}} 
\put(  24.25,   53.40){\circle*{1.0}} 
\put(  24.50,   53.44){\circle*{1.0}} 
\put(  24.75,   53.48){\circle*{1.0}} 
\put(  25.00,   53.52){\circle*{1.0}} 
\put(  25.25,   53.56){\circle*{1.0}} 
\put(  25.50,   53.60){\circle*{1.0}} 
\put(  25.75,   53.63){\circle*{1.0}} 
\put(  26.00,   53.67){\circle*{1.0}} 
\put(  26.25,   53.71){\circle*{1.0}} 
\put(  26.50,   53.75){\circle*{1.0}} 
\put(  26.75,   53.79){\circle*{1.0}} 
\put(  27.00,   53.83){\circle*{1.0}} 
\put(  27.25,   53.86){\circle*{1.0}} 
\put(  27.50,   53.90){\circle*{1.0}} 
\put(  27.75,   53.94){\circle*{1.0}} 
\put(  28.00,   53.98){\circle*{1.0}} 
\put(  28.25,   54.02){\circle*{1.0}} 
\put(  28.50,   54.06){\circle*{1.0}} 
\put(  28.75,   54.09){\circle*{1.0}} 
\put(  29.00,   54.13){\circle*{1.0}} 
\put(  29.25,   54.17){\circle*{1.0}} 
\put(  29.50,   54.21){\circle*{1.0}} 
\put(  29.75,   54.25){\circle*{1.0}} 
\put(  30.00,   54.28){\circle*{1.0}} 
\put(  30.25,   54.32){\circle*{1.0}} 
\put(  30.50,   54.36){\circle*{1.0}} 
\put(  30.75,   54.40){\circle*{1.0}} 
\put(  31.00,   54.43){\circle*{1.0}} 
\put(  31.25,   54.47){\circle*{1.0}} 
\put(  31.50,   54.51){\circle*{1.0}} 
\put(  31.75,   54.55){\circle*{1.0}} 
\put(  32.00,   54.59){\circle*{1.0}} 
\put(  32.25,   54.62){\circle*{1.0}} 
\put(  32.50,   54.66){\circle*{1.0}} 
\put(  32.75,   54.70){\circle*{1.0}} 
\put(  33.00,   54.74){\circle*{1.0}} 
\put(  33.25,   54.77){\circle*{1.0}} 
\put(  33.50,   54.81){\circle*{1.0}} 
\put(  33.75,   54.85){\circle*{1.0}} 
\put(  34.00,   54.89){\circle*{1.0}} 
\put(  34.25,   54.93){\circle*{1.0}} 
\put(  34.50,   54.96){\circle*{1.0}} 
\put(  34.75,   55.00){\circle*{1.0}} 
\put(  35.00,   55.04){\circle*{1.0}} 
\put(  35.25,   55.08){\circle*{1.0}} 
\put(  35.50,   55.11){\circle*{1.0}} 
\put(  35.75,   55.15){\circle*{1.0}} 
\put(  36.00,   55.19){\circle*{1.0}} 
\put(  36.25,   55.23){\circle*{1.0}} 
\put(  36.50,   55.26){\circle*{1.0}} 
\put(  36.75,   55.30){\circle*{1.0}} 
\put(  37.00,   55.34){\circle*{1.0}} 
\put(  37.25,   55.38){\circle*{1.0}} 
\put(  37.50,   55.41){\circle*{1.0}} 
\put(  37.75,   55.45){\circle*{1.0}} 
\put(  38.00,   55.49){\circle*{1.0}} 
\put(  38.25,   55.53){\circle*{1.0}} 
\put(  38.50,   55.56){\circle*{1.0}} 
\put(  38.75,   55.60){\circle*{1.0}} 
\put(  39.00,   55.64){\circle*{1.0}} 
\put(  39.25,   55.68){\circle*{1.0}} 
\put(  39.50,   55.71){\circle*{1.0}} 
\put(  39.75,   55.75){\circle*{1.0}} 
\put(  40.00,   55.79){\circle*{1.0}} 
\put(  40.25,   55.83){\circle*{1.0}} 
\put(  40.50,   55.86){\circle*{1.0}} 
\put(  40.75,   55.90){\circle*{1.0}} 
\put(  41.00,   55.94){\circle*{1.0}} 
\put(  41.25,   55.98){\circle*{1.0}} 
\put(  41.50,   56.01){\circle*{1.0}} 
\put(  41.75,   56.05){\circle*{1.0}} 
\put(  42.00,   56.09){\circle*{1.0}} 
\put(  42.25,   56.13){\circle*{1.0}} 
\put(  42.50,   56.16){\circle*{1.0}} 
\put(  42.75,   56.20){\circle*{1.0}} 
\put(  43.00,   56.24){\circle*{1.0}} 
\put(  43.25,   56.28){\circle*{1.0}} 
\put(  43.50,   56.31){\circle*{1.0}} 
\put(  43.75,   56.35){\circle*{1.0}} 
\put(  44.00,   56.39){\circle*{1.0}} 
\put(  44.25,   56.43){\circle*{1.0}} 
\put(  44.50,   56.46){\circle*{1.0}} 
\put(  44.75,   56.50){\circle*{1.0}} 
\put(  45.00,   56.54){\circle*{1.0}} 
\put(  45.25,   56.58){\circle*{1.0}} 
\put(  45.50,   56.61){\circle*{1.0}} 
\put(  45.75,   56.65){\circle*{1.0}} 
\put(  46.00,   56.69){\circle*{1.0}} 
\put(  46.25,   56.73){\circle*{1.0}} 
\put(  46.50,   56.76){\circle*{1.0}} 
\put(  46.75,   56.80){\circle*{1.0}} 
\put(  47.00,   56.84){\circle*{1.0}} 
\put(  47.25,   56.88){\circle*{1.0}} 
\put(  47.50,   56.91){\circle*{1.0}} 
\put(  47.75,   56.95){\circle*{1.0}} 
\put(  48.00,   56.99){\circle*{1.0}} 
\put(  48.25,   57.03){\circle*{1.0}} 
\put(  48.50,   57.06){\circle*{1.0}} 
\put(  48.75,   57.10){\circle*{1.0}} 
\put(  49.00,   57.14){\circle*{1.0}} 
\put(  49.25,   57.18){\circle*{1.0}} 
\put(  49.50,   57.21){\circle*{1.0}} 
\put(  49.75,   57.25){\circle*{1.0}} 
\put(  50.00,   57.29){\circle*{1.0}} 
\put(  50.25,   57.33){\circle*{1.0}} 
\put(  50.50,   57.36){\circle*{1.0}} 
\put(  50.75,   57.40){\circle*{1.0}} 
\put(  51.00,   57.44){\circle*{1.0}} 
\put(  51.25,   57.48){\circle*{1.0}} 
\put(  51.50,   57.51){\circle*{1.0}} 
\put(  51.75,   57.55){\circle*{1.0}} 
\put(  52.00,   57.59){\circle*{1.0}} 
\put(  52.25,   57.63){\circle*{1.0}} 
\put(  52.50,   57.66){\circle*{1.0}} 
\put(  52.75,   57.70){\circle*{1.0}} 
\put(  53.00,   57.74){\circle*{1.0}} 
\put(  53.25,   57.78){\circle*{1.0}} 
\put(  53.50,   57.82){\circle*{1.0}} 
\put(  53.75,   57.85){\circle*{1.0}} 
\put(  54.00,   57.89){\circle*{1.0}} 
\put(  54.25,   57.93){\circle*{1.0}} 
\put(  54.50,   57.97){\circle*{1.0}} 
\put(  54.75,   58.00){\circle*{1.0}} 
\put(  55.00,   58.04){\circle*{1.0}} 
\put(  55.25,   58.08){\circle*{1.0}} 
\put(  55.50,   58.12){\circle*{1.0}} 
\put(  55.75,   58.16){\circle*{1.0}} 
\put(  56.00,   58.19){\circle*{1.0}} 
\put(  56.25,   58.23){\circle*{1.0}} 
\put(  56.50,   58.27){\circle*{1.0}} 
\put(  56.75,   58.31){\circle*{1.0}} 
\put(  57.00,   58.34){\circle*{1.0}} 
\put(  57.25,   58.38){\circle*{1.0}} 
\put(  57.50,   58.42){\circle*{1.0}} 
\put(  57.75,   58.46){\circle*{1.0}} 
\put(  58.00,   58.50){\circle*{1.0}} 
\put(  58.25,   58.53){\circle*{1.0}} 
\put(  58.50,   58.57){\circle*{1.0}} 
\put(  58.75,   58.61){\circle*{1.0}} 
\put(  59.00,   58.65){\circle*{1.0}} 
\put(  59.25,   58.69){\circle*{1.0}} 
\put(  59.50,   58.72){\circle*{1.0}} 
\put(  59.75,   58.76){\circle*{1.0}} 
\put(  60.00,   58.80){\circle*{1.0}} 
\put(  60.25,   58.84){\circle*{1.0}} 
\put(  60.50,   58.88){\circle*{1.0}} 
\put(  60.75,   58.92){\circle*{1.0}} 
\put(  61.00,   58.95){\circle*{1.0}} 
\put(  61.25,   58.99){\circle*{1.0}} 
\put(  61.50,   59.03){\circle*{1.0}} 
\put(  61.75,   59.07){\circle*{1.0}} 
\put(  62.00,   59.11){\circle*{1.0}} 
\put(  62.25,   59.15){\circle*{1.0}} 
\put(  62.50,   59.18){\circle*{1.0}} 
\put(  62.75,   59.22){\circle*{1.0}} 
\put(  63.00,   59.26){\circle*{1.0}} 
\put(  63.25,   59.30){\circle*{1.0}} 
\put(  63.50,   59.34){\circle*{1.0}} 
\put(  63.75,   59.38){\circle*{1.0}} 
\put(  64.00,   59.41){\circle*{1.0}} 
\put(  64.25,   59.45){\circle*{1.0}} 
\put(  64.50,   59.49){\circle*{1.0}} 
\put(  64.75,   59.53){\circle*{1.0}} 
\put(  65.00,   59.57){\circle*{1.0}} 
\put(  65.25,   59.61){\circle*{1.0}} 
\put(  65.50,   59.65){\circle*{1.0}} 
\put(  65.75,   59.69){\circle*{1.0}} 
\put(  66.00,   59.72){\circle*{1.0}} 
\put(  66.25,   59.76){\circle*{1.0}} 
\put(  66.50,   59.80){\circle*{1.0}} 
\put(  66.75,   59.84){\circle*{1.0}} 
\put(  67.00,   59.88){\circle*{1.0}} 
\put(  67.25,   59.92){\circle*{1.0}} 
\put(  67.50,   59.96){\circle*{1.0}} 
\put(  67.75,   60.00){\circle*{1.0}} 
\put(  68.00,   60.04){\circle*{1.0}} 
\put(  68.25,   60.07){\circle*{1.0}} 
\put(  68.50,   60.11){\circle*{1.0}} 
\put(  68.75,   60.15){\circle*{1.0}} 
\put(  69.00,   60.19){\circle*{1.0}} 
\put(  69.25,   60.23){\circle*{1.0}} 
\put(  69.50,   60.27){\circle*{1.0}} 
\put(  69.75,   60.31){\circle*{1.0}} 
\put(  70.00,   60.35){\circle*{1.0}} 
\put(  70.25,   60.39){\circle*{1.0}} 
\put(  70.50,   60.43){\circle*{1.0}} 
\put(  70.75,   60.47){\circle*{1.0}} 
\put(  71.00,   60.51){\circle*{1.0}} 
\put(  71.25,   60.55){\circle*{1.0}} 
\put(  71.50,   60.58){\circle*{1.0}} 
\put(  71.75,   60.62){\circle*{1.0}} 
\put(  72.00,   60.66){\circle*{1.0}} 
\put(  72.25,   60.70){\circle*{1.0}} 
\put(  72.50,   60.74){\circle*{1.0}} 
\put(  72.75,   60.78){\circle*{1.0}} 
\put(  73.00,   60.82){\circle*{1.0}} 
\put(  73.25,   60.86){\circle*{1.0}} 
\put(  73.50,   60.90){\circle*{1.0}} 
\put(  73.75,   60.94){\circle*{1.0}} 
\put(  74.00,   60.98){\circle*{1.0}} 
\put(  74.25,   61.02){\circle*{1.0}} 
\put(  74.50,   61.06){\circle*{1.0}} 
\put(  74.75,   61.10){\circle*{1.0}} 
\put(  75.00,   61.14){\circle*{1.0}} 
\put(  75.25,   61.18){\circle*{1.0}} 
\put(  75.50,   61.22){\circle*{1.0}} 
\put(  75.75,   61.26){\circle*{1.0}} 
\put(  76.00,   61.30){\circle*{1.0}} 
\put(  76.25,   61.34){\circle*{1.0}} 
\put(  76.50,   61.38){\circle*{1.0}} 
\put(  76.75,   61.42){\circle*{1.0}} 
\put(  77.00,   61.46){\circle*{1.0}} 
\put(  77.25,   61.50){\circle*{1.0}} 
\put(  77.50,   61.54){\circle*{1.0}} 
\put(  77.75,   61.58){\circle*{1.0}} 
\put(  78.00,   61.63){\circle*{1.0}} 
\put(  78.25,   61.67){\circle*{1.0}} 
\put(  78.50,   61.71){\circle*{1.0}} 
\put(  78.75,   61.75){\circle*{1.0}} 
\put(  79.00,   61.79){\circle*{1.0}} 
\put(  79.25,   61.83){\circle*{1.0}} 
\put(  79.50,   61.87){\circle*{1.0}} 
\put(  79.75,   61.91){\circle*{1.0}} 
\put(  80.00,   61.95){\circle*{1.0}} 
\put(  80.25,   61.99){\circle*{1.0}} 
\put(  80.50,   62.03){\circle*{1.0}} 
\put(  80.75,   62.07){\circle*{1.0}} 
\put(  81.00,   62.12){\circle*{1.0}} 
\put(  81.25,   62.16){\circle*{1.0}} 
\put(  81.50,   62.20){\circle*{1.0}} 
\put(  81.75,   62.24){\circle*{1.0}} 
\put(  82.00,   62.28){\circle*{1.0}} 
\put(  82.25,   62.32){\circle*{1.0}} 
\put(  82.50,   62.36){\circle*{1.0}} 
\put(  82.75,   62.40){\circle*{1.0}} 
\put(  83.00,   62.45){\circle*{1.0}} 
\put(  83.25,   62.49){\circle*{1.0}} 
\put(  83.50,   62.53){\circle*{1.0}} 
\put(  83.75,   62.57){\circle*{1.0}} 
\put(  84.00,   62.61){\circle*{1.0}} 
\put(  84.25,   62.65){\circle*{1.0}} 
\put(  84.50,   62.70){\circle*{1.0}} 
\put(  84.75,   62.74){\circle*{1.0}} 
\put(  85.00,   62.78){\circle*{1.0}} 
\put(  85.25,   62.82){\circle*{1.0}} 
\put(  85.50,   62.86){\circle*{1.0}} 
\put(  85.75,   62.91){\circle*{1.0}} 
\put(  86.00,   62.95){\circle*{1.0}} 
\put(  86.25,   62.99){\circle*{1.0}} 
\put(  86.50,   63.03){\circle*{1.0}} 
\put(  86.75,   63.08){\circle*{1.0}} 
\put(  87.00,   63.12){\circle*{1.0}} 
\put(  87.25,   63.16){\circle*{1.0}} 
\put(  87.50,   63.20){\circle*{1.0}} 
\put(  87.75,   63.25){\circle*{1.0}} 
\put(  88.00,   63.29){\circle*{1.0}} 
\put(  88.25,   63.33){\circle*{1.0}} 
\put(  88.50,   63.37){\circle*{1.0}} 
\put(  88.75,   63.42){\circle*{1.0}} 
\put(  89.00,   63.46){\circle*{1.0}} 
\put(  89.25,   63.50){\circle*{1.0}} 
\put(  89.50,   63.54){\circle*{1.0}} 
\put(  89.75,   63.59){\circle*{1.0}} 
\put(  90.00,   63.63){\circle*{1.0}} 
\put(  90.25,   63.67){\circle*{1.0}} 
\put(  90.50,   63.72){\circle*{1.0}} 
\put(  90.75,   63.76){\circle*{1.0}} 
\put(  91.00,   63.80){\circle*{1.0}} 
\put(  91.25,   63.85){\circle*{1.0}} 
\put(  91.50,   63.89){\circle*{1.0}} 
\put(  91.75,   63.93){\circle*{1.0}} 
\put(  92.00,   63.98){\circle*{1.0}} 
\put(  92.25,   64.02){\circle*{1.0}} 
\put(  92.50,   64.07){\circle*{1.0}} 
\put(  92.75,   64.11){\circle*{1.0}} 
\put(  93.00,   64.15){\circle*{1.0}} 
\put(  93.25,   64.20){\circle*{1.0}} 
\put(  93.50,   64.24){\circle*{1.0}} 
\put(  93.75,   64.29){\circle*{1.0}} 
\put(  94.00,   64.33){\circle*{1.0}} 
\put(  94.25,   64.37){\circle*{1.0}} 
\put(  94.50,   64.42){\circle*{1.0}} 
\put(  94.75,   64.46){\circle*{1.0}} 
\put(  95.00,   64.51){\circle*{1.0}} 
\put(  95.25,   64.55){\circle*{1.0}} 
\put(  95.50,   64.60){\circle*{1.0}} 
\put(  95.75,   64.64){\circle*{1.0}} 
\put(  96.00,   64.68){\circle*{1.0}} 
\put(  96.25,   64.73){\circle*{1.0}} 
\put(  96.50,   64.77){\circle*{1.0}} 
\put(  96.75,   64.82){\circle*{1.0}} 
\put(  97.00,   64.86){\circle*{1.0}} 
\put(  97.25,   64.91){\circle*{1.0}} 
\put(  97.50,   64.95){\circle*{1.0}} 
\put(  97.75,   65.00){\circle*{1.0}} 
\put(  98.00,   65.04){\circle*{1.0}} 
\put(  98.25,   65.09){\circle*{1.0}} 
\put(  98.50,   65.13){\circle*{1.0}} 
\put(  98.75,   65.18){\circle*{1.0}} 
\put(  99.00,   65.23){\circle*{1.0}} 
\put(  99.25,   65.27){\circle*{1.0}} 
\put(  99.50,   65.32){\circle*{1.0}} 
\put(  99.75,   65.36){\circle*{1.0}} 

\put(   0.00,   62.70){\circle{2.0}}
\put(   6.32,   63.64){\circle{2.0}} 
\put(  12.63,   64.06){\circle{2.0}} 
\put(  18.95,   64.66){\circle{2.0}} 
\put(  25.26,   65.25){\circle{2.0}} 
\put(  31.58,   65.93){\circle{2.0}} 
\put(  37.89,   66.44){\circle{2.0}} 
\put(  44.21,   67.12){\circle{2.0}} 
\put(  50.53,   67.97){\circle{2.0}} 
\put(  56.84,   68.82){\circle{2.0}} 
\put(  63.16,   69.58){\circle{2.0}} 
\put(  69.47,   70.60){\circle{2.0}} 
\put(  75.79,   71.11){\circle{2.0}} 
\put(  82.11,   71.88){\circle{2.0}} 
\put(  88.42,   73.15){\circle{2.0}} 
\put(  94.74,   74.16){\circle{2.0}}

\put(   0.25,   61.98){\circle*{1.0}} 
\put(   0.50,   62.02){\circle*{1.0}} 
\put(   0.75,   62.05){\circle*{1.0}} 
\put(   1.00,   62.09){\circle*{1.0}} 
\put(   1.25,   62.13){\circle*{1.0}} 
\put(   1.50,   62.17){\circle*{1.0}} 
\put(   1.75,   62.20){\circle*{1.0}} 
\put(   2.00,   62.24){\circle*{1.0}} 
\put(   2.25,   62.28){\circle*{1.0}} 
\put(   2.50,   62.32){\circle*{1.0}} 
\put(   2.75,   62.36){\circle*{1.0}} 
\put(   3.00,   62.39){\circle*{1.0}} 
\put(   3.25,   62.43){\circle*{1.0}} 
\put(   3.50,   62.47){\circle*{1.0}} 
\put(   3.75,   62.51){\circle*{1.0}} 
\put(   4.00,   62.55){\circle*{1.0}} 
\put(   4.25,   62.58){\circle*{1.0}} 
\put(   4.50,   62.62){\circle*{1.0}} 
\put(   4.75,   62.66){\circle*{1.0}} 
\put(   5.00,   62.70){\circle*{1.0}} 
\put(   5.25,   62.74){\circle*{1.0}} 
\put(   5.50,   62.77){\circle*{1.0}} 
\put(   5.75,   62.81){\circle*{1.0}} 
\put(   6.00,   62.85){\circle*{1.0}} 
\put(   6.25,   62.89){\circle*{1.0}} 
\put(   6.50,   62.92){\circle*{1.0}} 
\put(   6.75,   62.96){\circle*{1.0}} 
\put(   7.00,   63.00){\circle*{1.0}} 
\put(   7.25,   63.04){\circle*{1.0}} 
\put(   7.50,   63.07){\circle*{1.0}} 
\put(   7.75,   63.11){\circle*{1.0}} 
\put(   8.00,   63.15){\circle*{1.0}} 
\put(   8.25,   63.19){\circle*{1.0}} 
\put(   8.50,   63.22){\circle*{1.0}} 
\put(   8.75,   63.26){\circle*{1.0}} 
\put(   9.00,   63.30){\circle*{1.0}} 
\put(   9.25,   63.33){\circle*{1.0}} 
\put(   9.50,   63.37){\circle*{1.0}} 
\put(   9.75,   63.41){\circle*{1.0}} 
\put(  10.00,   63.44){\circle*{1.0}} 
\put(  10.25,   63.48){\circle*{1.0}} 
\put(  10.50,   63.51){\circle*{1.0}} 
\put(  10.75,   63.55){\circle*{1.0}} 
\put(  11.00,   63.59){\circle*{1.0}} 
\put(  11.25,   63.62){\circle*{1.0}} 
\put(  11.50,   63.66){\circle*{1.0}} 
\put(  11.75,   63.69){\circle*{1.0}} 
\put(  12.00,   63.73){\circle*{1.0}} 
\put(  12.25,   63.76){\circle*{1.0}} 
\put(  12.50,   63.80){\circle*{1.0}} 
\put(  12.75,   63.83){\circle*{1.0}} 
\put(  13.00,   63.87){\circle*{1.0}} 
\put(  13.25,   63.90){\circle*{1.0}} 
\put(  13.50,   63.94){\circle*{1.0}} 
\put(  13.75,   63.97){\circle*{1.0}} 
\put(  14.00,   64.01){\circle*{1.0}} 
\put(  14.25,   64.04){\circle*{1.0}} 
\put(  14.50,   64.07){\circle*{1.0}} 
\put(  14.75,   64.11){\circle*{1.0}} 
\put(  15.00,   64.14){\circle*{1.0}} 
\put(  15.25,   64.18){\circle*{1.0}} 
\put(  15.50,   64.21){\circle*{1.0}} 
\put(  15.75,   64.24){\circle*{1.0}} 
\put(  16.00,   64.28){\circle*{1.0}} 
\put(  16.25,   64.31){\circle*{1.0}} 
\put(  16.50,   64.35){\circle*{1.0}} 
\put(  16.75,   64.38){\circle*{1.0}} 
\put(  17.00,   64.41){\circle*{1.0}} 
\put(  17.25,   64.45){\circle*{1.0}} 
\put(  17.50,   64.48){\circle*{1.0}} 
\put(  17.75,   64.51){\circle*{1.0}} 
\put(  18.00,   64.55){\circle*{1.0}} 
\put(  18.25,   64.58){\circle*{1.0}} 
\put(  18.50,   64.61){\circle*{1.0}} 
\put(  18.75,   64.65){\circle*{1.0}} 
\put(  19.00,   64.68){\circle*{1.0}} 
\put(  19.25,   64.71){\circle*{1.0}} 
\put(  19.50,   64.75){\circle*{1.0}} 
\put(  19.75,   64.78){\circle*{1.0}} 
\put(  20.00,   64.81){\circle*{1.0}} 
\put(  20.25,   64.85){\circle*{1.0}} 
\put(  20.50,   64.88){\circle*{1.0}} 
\put(  20.75,   64.91){\circle*{1.0}} 
\put(  21.00,   64.94){\circle*{1.0}} 
\put(  21.25,   64.98){\circle*{1.0}} 
\put(  21.50,   65.01){\circle*{1.0}} 
\put(  21.75,   65.04){\circle*{1.0}} 
\put(  22.00,   65.08){\circle*{1.0}} 
\put(  22.25,   65.11){\circle*{1.0}} 
\put(  22.50,   65.14){\circle*{1.0}} 
\put(  22.75,   65.17){\circle*{1.0}} 
\put(  23.00,   65.21){\circle*{1.0}} 
\put(  23.25,   65.24){\circle*{1.0}} 
\put(  23.50,   65.27){\circle*{1.0}} 
\put(  23.75,   65.31){\circle*{1.0}} 
\put(  24.00,   65.34){\circle*{1.0}} 
\put(  24.25,   65.37){\circle*{1.0}} 
\put(  24.50,   65.40){\circle*{1.0}} 
\put(  24.75,   65.44){\circle*{1.0}} 
\put(  25.00,   65.47){\circle*{1.0}} 
\put(  25.25,   65.50){\circle*{1.0}} 
\put(  25.50,   65.53){\circle*{1.0}} 
\put(  25.75,   65.56){\circle*{1.0}} 
\put(  26.00,   65.60){\circle*{1.0}} 
\put(  26.25,   65.63){\circle*{1.0}} 
\put(  26.50,   65.66){\circle*{1.0}} 
\put(  26.75,   65.69){\circle*{1.0}} 
\put(  27.00,   65.72){\circle*{1.0}} 
\put(  27.25,   65.76){\circle*{1.0}} 
\put(  27.50,   65.79){\circle*{1.0}} 
\put(  27.75,   65.82){\circle*{1.0}} 
\put(  28.00,   65.85){\circle*{1.0}} 
\put(  28.25,   65.88){\circle*{1.0}} 
\put(  28.50,   65.92){\circle*{1.0}} 
\put(  28.75,   65.95){\circle*{1.0}} 
\put(  29.00,   65.98){\circle*{1.0}} 
\put(  29.25,   66.01){\circle*{1.0}} 
\put(  29.50,   66.04){\circle*{1.0}} 
\put(  29.75,   66.07){\circle*{1.0}} 
\put(  30.00,   66.10){\circle*{1.0}} 
\put(  30.25,   66.14){\circle*{1.0}} 
\put(  30.50,   66.17){\circle*{1.0}} 
\put(  30.75,   66.20){\circle*{1.0}} 
\put(  31.00,   66.23){\circle*{1.0}} 
\put(  31.25,   66.26){\circle*{1.0}} 
\put(  31.50,   66.29){\circle*{1.0}} 
\put(  31.75,   66.32){\circle*{1.0}} 
\put(  32.00,   66.35){\circle*{1.0}} 
\put(  32.25,   66.38){\circle*{1.0}} 
\put(  32.50,   66.42){\circle*{1.0}} 
\put(  32.75,   66.45){\circle*{1.0}} 
\put(  33.00,   66.48){\circle*{1.0}} 
\put(  33.25,   66.51){\circle*{1.0}} 
\put(  33.50,   66.54){\circle*{1.0}} 
\put(  33.75,   66.57){\circle*{1.0}} 
\put(  34.00,   66.60){\circle*{1.0}} 
\put(  34.25,   66.63){\circle*{1.0}} 
\put(  34.50,   66.66){\circle*{1.0}} 
\put(  34.75,   66.69){\circle*{1.0}} 
\put(  35.00,   66.72){\circle*{1.0}} 
\put(  35.25,   66.75){\circle*{1.0}} 
\put(  35.50,   66.78){\circle*{1.0}} 
\put(  35.75,   66.81){\circle*{1.0}} 
\put(  36.00,   66.84){\circle*{1.0}} 
\put(  36.25,   66.88){\circle*{1.0}} 
\put(  36.50,   66.91){\circle*{1.0}} 
\put(  36.75,   66.94){\circle*{1.0}} 
\put(  37.00,   66.97){\circle*{1.0}} 
\put(  37.25,   67.00){\circle*{1.0}} 
\put(  37.50,   67.03){\circle*{1.0}} 
\put(  37.75,   67.06){\circle*{1.0}} 
\put(  38.00,   67.09){\circle*{1.0}} 
\put(  38.25,   67.12){\circle*{1.0}} 
\put(  38.50,   67.15){\circle*{1.0}} 
\put(  38.75,   67.18){\circle*{1.0}} 
\put(  39.00,   67.21){\circle*{1.0}} 
\put(  39.25,   67.24){\circle*{1.0}} 
\put(  39.50,   67.27){\circle*{1.0}} 
\put(  39.75,   67.30){\circle*{1.0}} 
\put(  40.00,   67.33){\circle*{1.0}} 
\put(  40.25,   67.36){\circle*{1.0}} 
\put(  40.50,   67.39){\circle*{1.0}} 
\put(  40.75,   67.42){\circle*{1.0}} 
\put(  41.00,   67.45){\circle*{1.0}} 
\put(  41.25,   67.48){\circle*{1.0}} 
\put(  41.50,   67.50){\circle*{1.0}} 
\put(  41.75,   67.53){\circle*{1.0}} 
\put(  42.00,   67.56){\circle*{1.0}} 
\put(  42.25,   67.59){\circle*{1.0}} 
\put(  42.50,   67.62){\circle*{1.0}} 
\put(  42.75,   67.65){\circle*{1.0}} 
\put(  43.00,   67.68){\circle*{1.0}} 
\put(  43.25,   67.71){\circle*{1.0}} 
\put(  43.50,   67.74){\circle*{1.0}} 
\put(  43.75,   67.77){\circle*{1.0}} 
\put(  44.00,   67.80){\circle*{1.0}} 
\put(  44.25,   67.83){\circle*{1.0}} 
\put(  44.50,   67.86){\circle*{1.0}} 
\put(  44.75,   67.89){\circle*{1.0}} 
\put(  45.00,   67.92){\circle*{1.0}} 
\put(  45.25,   67.95){\circle*{1.0}} 
\put(  45.50,   67.98){\circle*{1.0}} 
\put(  45.75,   68.00){\circle*{1.0}} 
\put(  46.00,   68.03){\circle*{1.0}} 
\put(  46.25,   68.06){\circle*{1.0}} 
\put(  46.50,   68.09){\circle*{1.0}} 
\put(  46.75,   68.12){\circle*{1.0}} 
\put(  47.00,   68.15){\circle*{1.0}} 
\put(  47.25,   68.18){\circle*{1.0}} 
\put(  47.50,   68.21){\circle*{1.0}} 
\put(  47.75,   68.24){\circle*{1.0}} 
\put(  48.00,   68.26){\circle*{1.0}} 
\put(  48.25,   68.29){\circle*{1.0}} 
\put(  48.50,   68.32){\circle*{1.0}} 
\put(  48.75,   68.35){\circle*{1.0}} 
\put(  49.00,   68.38){\circle*{1.0}} 
\put(  49.25,   68.41){\circle*{1.0}} 
\put(  49.50,   68.44){\circle*{1.0}} 
\put(  49.75,   68.47){\circle*{1.0}} 
\put(  50.00,   68.49){\circle*{1.0}} 
\put(  50.25,   68.52){\circle*{1.0}} 
\put(  50.50,   68.55){\circle*{1.0}} 
\put(  50.75,   68.58){\circle*{1.0}} 
\put(  51.00,   68.61){\circle*{1.0}} 
\put(  51.25,   68.64){\circle*{1.0}} 
\put(  51.50,   68.67){\circle*{1.0}} 
\put(  51.75,   68.69){\circle*{1.0}} 
\put(  52.00,   68.72){\circle*{1.0}} 
\put(  52.25,   68.75){\circle*{1.0}} 
\put(  52.50,   68.78){\circle*{1.0}} 
\put(  52.75,   68.81){\circle*{1.0}} 
\put(  53.00,   68.84){\circle*{1.0}} 
\put(  53.25,   68.87){\circle*{1.0}} 
\put(  53.50,   68.89){\circle*{1.0}} 
\put(  53.75,   68.92){\circle*{1.0}} 
\put(  54.00,   68.95){\circle*{1.0}} 
\put(  54.25,   68.98){\circle*{1.0}} 
\put(  54.50,   69.01){\circle*{1.0}} 
\put(  54.75,   69.03){\circle*{1.0}} 
\put(  55.00,   69.06){\circle*{1.0}} 
\put(  55.25,   69.09){\circle*{1.0}} 
\put(  55.50,   69.12){\circle*{1.0}} 
\put(  55.75,   69.15){\circle*{1.0}} 
\put(  56.00,   69.18){\circle*{1.0}} 
\put(  56.25,   69.20){\circle*{1.0}} 
\put(  56.50,   69.23){\circle*{1.0}} 
\put(  56.75,   69.26){\circle*{1.0}} 
\put(  57.00,   69.29){\circle*{1.0}} 
\put(  57.25,   69.32){\circle*{1.0}} 
\put(  57.50,   69.34){\circle*{1.0}} 
\put(  57.75,   69.37){\circle*{1.0}} 
\put(  58.00,   69.40){\circle*{1.0}} 
\put(  58.25,   69.43){\circle*{1.0}} 
\put(  58.50,   69.45){\circle*{1.0}} 
\put(  58.75,   69.48){\circle*{1.0}} 
\put(  59.00,   69.51){\circle*{1.0}} 
\put(  59.25,   69.54){\circle*{1.0}} 
\put(  59.50,   69.57){\circle*{1.0}} 
\put(  59.75,   69.59){\circle*{1.0}} 
\put(  60.00,   69.62){\circle*{1.0}} 
\put(  60.25,   69.65){\circle*{1.0}} 
\put(  60.50,   69.68){\circle*{1.0}} 
\put(  60.75,   69.70){\circle*{1.0}} 
\put(  61.00,   69.73){\circle*{1.0}} 
\put(  61.25,   69.76){\circle*{1.0}} 
\put(  61.50,   69.79){\circle*{1.0}} 
\put(  61.75,   69.81){\circle*{1.0}} 
\put(  62.00,   69.84){\circle*{1.0}} 
\put(  62.25,   69.87){\circle*{1.0}} 
\put(  62.50,   69.90){\circle*{1.0}} 
\put(  62.75,   69.93){\circle*{1.0}} 
\put(  63.00,   69.95){\circle*{1.0}} 
\put(  63.25,   69.98){\circle*{1.0}} 
\put(  63.50,   70.01){\circle*{1.0}} 
\put(  63.75,   70.03){\circle*{1.0}} 
\put(  64.00,   70.06){\circle*{1.0}} 
\put(  64.25,   70.09){\circle*{1.0}} 
\put(  64.50,   70.12){\circle*{1.0}} 
\put(  64.75,   70.14){\circle*{1.0}} 
\put(  65.00,   70.17){\circle*{1.0}} 
\put(  65.25,   70.20){\circle*{1.0}} 
\put(  65.50,   70.23){\circle*{1.0}} 
\put(  65.75,   70.25){\circle*{1.0}} 
\put(  66.00,   70.28){\circle*{1.0}} 
\put(  66.25,   70.31){\circle*{1.0}} 
\put(  66.50,   70.34){\circle*{1.0}} 
\put(  66.75,   70.36){\circle*{1.0}} 
\put(  67.00,   70.39){\circle*{1.0}} 
\put(  67.25,   70.42){\circle*{1.0}} 
\put(  67.50,   70.44){\circle*{1.0}} 
\put(  67.75,   70.47){\circle*{1.0}} 
\put(  68.00,   70.50){\circle*{1.0}} 
\put(  68.25,   70.53){\circle*{1.0}} 
\put(  68.50,   70.55){\circle*{1.0}} 
\put(  68.75,   70.58){\circle*{1.0}} 
\put(  69.00,   70.61){\circle*{1.0}} 
\put(  69.25,   70.63){\circle*{1.0}} 
\put(  69.50,   70.66){\circle*{1.0}} 
\put(  69.75,   70.69){\circle*{1.0}} 
\put(  70.00,   70.72){\circle*{1.0}} 
\put(  70.25,   70.74){\circle*{1.0}} 
\put(  70.50,   70.77){\circle*{1.0}} 
\put(  70.75,   70.80){\circle*{1.0}} 
\put(  71.00,   70.82){\circle*{1.0}} 
\put(  71.25,   70.85){\circle*{1.0}} 
\put(  71.50,   70.88){\circle*{1.0}} 
\put(  71.75,   70.91){\circle*{1.0}} 
\put(  72.00,   70.93){\circle*{1.0}} 
\put(  72.25,   70.96){\circle*{1.0}} 
\put(  72.50,   70.99){\circle*{1.0}} 
\put(  72.75,   71.01){\circle*{1.0}} 
\put(  73.00,   71.04){\circle*{1.0}} 
\put(  73.25,   71.07){\circle*{1.0}} 
\put(  73.50,   71.09){\circle*{1.0}} 
\put(  73.75,   71.12){\circle*{1.0}} 
\put(  74.00,   71.15){\circle*{1.0}} 
\put(  74.25,   71.17){\circle*{1.0}} 
\put(  74.50,   71.20){\circle*{1.0}} 
\put(  74.75,   71.23){\circle*{1.0}} 
\put(  75.00,   71.25){\circle*{1.0}} 
\put(  75.25,   71.28){\circle*{1.0}} 
\put(  75.50,   71.31){\circle*{1.0}} 
\put(  75.75,   71.33){\circle*{1.0}} 
\put(  76.00,   71.36){\circle*{1.0}} 
\put(  76.25,   71.39){\circle*{1.0}} 
\put(  76.50,   71.42){\circle*{1.0}} 
\put(  76.75,   71.44){\circle*{1.0}} 
\put(  77.00,   71.47){\circle*{1.0}} 
\put(  77.25,   71.50){\circle*{1.0}} 
\put(  77.50,   71.52){\circle*{1.0}} 
\put(  77.75,   71.55){\circle*{1.0}} 
\put(  78.00,   71.58){\circle*{1.0}} 
\put(  78.25,   71.60){\circle*{1.0}} 
\put(  78.50,   71.63){\circle*{1.0}} 
\put(  78.75,   71.66){\circle*{1.0}} 
\put(  79.00,   71.68){\circle*{1.0}} 
\put(  79.25,   71.71){\circle*{1.0}} 
\put(  79.50,   71.74){\circle*{1.0}} 
\put(  79.75,   71.76){\circle*{1.0}} 
\put(  80.00,   71.79){\circle*{1.0}} 
\put(  80.25,   71.82){\circle*{1.0}} 
\put(  80.50,   71.84){\circle*{1.0}} 
\put(  80.75,   71.87){\circle*{1.0}} 
\put(  81.00,   71.89){\circle*{1.0}} 
\put(  81.25,   71.92){\circle*{1.0}} 
\put(  81.50,   71.95){\circle*{1.0}} 
\put(  81.75,   71.97){\circle*{1.0}} 
\put(  82.00,   72.00){\circle*{1.0}} 
\put(  82.25,   72.03){\circle*{1.0}} 
\put(  82.50,   72.05){\circle*{1.0}} 
\put(  82.75,   72.08){\circle*{1.0}} 
\put(  83.00,   72.11){\circle*{1.0}} 
\put(  83.25,   72.13){\circle*{1.0}} 
\put(  83.50,   72.16){\circle*{1.0}} 
\put(  83.75,   72.19){\circle*{1.0}} 
\put(  84.00,   72.21){\circle*{1.0}} 
\put(  84.25,   72.24){\circle*{1.0}} 
\put(  84.50,   72.27){\circle*{1.0}} 
\put(  84.75,   72.29){\circle*{1.0}} 
\put(  85.00,   72.32){\circle*{1.0}} 
\put(  85.25,   72.35){\circle*{1.0}} 
\put(  85.50,   72.37){\circle*{1.0}} 
\put(  85.75,   72.40){\circle*{1.0}} 
\put(  86.00,   72.42){\circle*{1.0}} 
\put(  86.25,   72.45){\circle*{1.0}} 
\put(  86.50,   72.48){\circle*{1.0}} 
\put(  86.75,   72.50){\circle*{1.0}} 
\put(  87.00,   72.53){\circle*{1.0}} 
\put(  87.25,   72.56){\circle*{1.0}} 
\put(  87.50,   72.58){\circle*{1.0}} 
\put(  87.75,   72.61){\circle*{1.0}} 
\put(  88.00,   72.64){\circle*{1.0}} 
\put(  88.25,   72.66){\circle*{1.0}} 
\put(  88.50,   72.69){\circle*{1.0}} 
\put(  88.75,   72.72){\circle*{1.0}} 
\put(  89.00,   72.74){\circle*{1.0}} 
\put(  89.25,   72.77){\circle*{1.0}} 
\put(  89.50,   72.79){\circle*{1.0}} 
\put(  89.75,   72.82){\circle*{1.0}} 
\put(  90.00,   72.85){\circle*{1.0}} 
\put(  90.25,   72.87){\circle*{1.0}} 
\put(  90.50,   72.90){\circle*{1.0}} 
\put(  90.75,   72.93){\circle*{1.0}} 
\put(  91.00,   72.95){\circle*{1.0}} 
\put(  91.25,   72.98){\circle*{1.0}} 
\put(  91.50,   73.01){\circle*{1.0}} 
\put(  91.75,   73.03){\circle*{1.0}} 
\put(  92.00,   73.06){\circle*{1.0}} 
\put(  92.25,   73.08){\circle*{1.0}} 
\put(  92.50,   73.11){\circle*{1.0}} 
\put(  92.75,   73.14){\circle*{1.0}} 
\put(  93.00,   73.16){\circle*{1.0}} 
\put(  93.25,   73.19){\circle*{1.0}} 
\put(  93.50,   73.22){\circle*{1.0}} 
\put(  93.75,   73.24){\circle*{1.0}} 
\put(  94.00,   73.27){\circle*{1.0}} 
\put(  94.25,   73.29){\circle*{1.0}} 
\put(  94.50,   73.32){\circle*{1.0}} 
\put(  94.75,   73.35){\circle*{1.0}} 
\put(  95.00,   73.37){\circle*{1.0}} 
\put(  95.25,   73.40){\circle*{1.0}} 
\put(  95.50,   73.43){\circle*{1.0}} 
\put(  95.75,   73.45){\circle*{1.0}} 
\put(  96.00,   73.48){\circle*{1.0}} 
\put(  96.25,   73.50){\circle*{1.0}} 
\put(  96.50,   73.53){\circle*{1.0}} 
\put(  96.75,   73.56){\circle*{1.0}} 
\put(  97.00,   73.58){\circle*{1.0}} 
\put(  97.25,   73.61){\circle*{1.0}} 
\put(  97.50,   73.64){\circle*{1.0}} 
\put(  97.75,   73.66){\circle*{1.0}} 
\put(  98.00,   73.69){\circle*{1.0}} 
\put(  98.25,   73.71){\circle*{1.0}} 
\put(  98.50,   73.74){\circle*{1.0}} 
\put(  98.75,   73.77){\circle*{1.0}} 
\put(  99.00,   73.79){\circle*{1.0}} 
\put(  99.25,   73.82){\circle*{1.0}} 
\put(  99.50,   73.85){\circle*{1.0}} 
\put(  99.75,   73.87){\circle*{1.0}} 

\put(   0.00,   67.63){\circle{2.0}} 
\put(   6.32,   68.31){\circle{2.0}} 
\put(  12.63,   68.99){\circle{2.0}} 
\put(  18.95,   69.33){\circle{2.0}} 
\put(  25.26,   69.92){\circle{2.0}} 
\put(  31.58,   70.69){\circle{2.0}} 
\put(  37.89,   71.45){\circle{2.0}} 
\put(  44.21,   71.88){\circle{2.0}} 
\put(  50.53,   72.64){\circle{2.0}} 
\put(  56.84,   73.07){\circle{2.0}} 
\put(  63.16,   73.83){\circle{2.0}} 
\put(  69.47,   74.43){\circle{2.0}} 
\put(  75.79,   75.36){\circle{2.0}} 
\put(  82.11,   76.21){\circle{2.0}} 
\put(  88.42,   77.05){\circle{2.0}}
\put(  94.74,   77.46){\circle{2.0}}

\put(   0.25,   66.79){\circle*{1.0}} 
\put(   0.50,   66.83){\circle*{1.0}} 
\put(   0.75,   66.87){\circle*{1.0}} 
\put(   1.00,   66.90){\circle*{1.0}} 
\put(   1.25,   66.94){\circle*{1.0}} 
\put(   1.50,   66.98){\circle*{1.0}} 
\put(   1.75,   67.01){\circle*{1.0}} 
\put(   2.00,   67.05){\circle*{1.0}} 
\put(   2.25,   67.09){\circle*{1.0}} 
\put(   2.50,   67.12){\circle*{1.0}} 
\put(   2.75,   67.16){\circle*{1.0}} 
\put(   3.00,   67.20){\circle*{1.0}} 
\put(   3.25,   67.23){\circle*{1.0}} 
\put(   3.50,   67.27){\circle*{1.0}} 
\put(   3.75,   67.31){\circle*{1.0}} 
\put(   4.00,   67.34){\circle*{1.0}} 
\put(   4.25,   67.38){\circle*{1.0}} 
\put(   4.50,   67.42){\circle*{1.0}} 
\put(   4.75,   67.45){\circle*{1.0}} 
\put(   5.00,   67.49){\circle*{1.0}} 
\put(   5.25,   67.53){\circle*{1.0}} 
\put(   5.50,   67.56){\circle*{1.0}} 
\put(   5.75,   67.60){\circle*{1.0}} 
\put(   6.00,   67.63){\circle*{1.0}} 
\put(   6.25,   67.67){\circle*{1.0}} 
\put(   6.50,   67.71){\circle*{1.0}} 
\put(   6.75,   67.74){\circle*{1.0}} 
\put(   7.00,   67.78){\circle*{1.0}} 
\put(   7.25,   67.82){\circle*{1.0}} 
\put(   7.50,   67.85){\circle*{1.0}} 
\put(   7.75,   67.89){\circle*{1.0}} 
\put(   8.00,   67.92){\circle*{1.0}} 
\put(   8.25,   67.96){\circle*{1.0}} 
\put(   8.50,   67.99){\circle*{1.0}} 
\put(   8.75,   68.03){\circle*{1.0}} 
\put(   9.00,   68.07){\circle*{1.0}} 
\put(   9.25,   68.10){\circle*{1.0}} 
\put(   9.50,   68.14){\circle*{1.0}} 
\put(   9.75,   68.17){\circle*{1.0}} 
\put(  10.00,   68.21){\circle*{1.0}} 
\put(  10.25,   68.24){\circle*{1.0}} 
\put(  10.50,   68.27){\circle*{1.0}} 
\put(  10.75,   68.31){\circle*{1.0}} 
\put(  11.00,   68.34){\circle*{1.0}} 
\put(  11.25,   68.38){\circle*{1.0}} 
\put(  11.50,   68.41){\circle*{1.0}} 
\put(  11.75,   68.45){\circle*{1.0}} 
\put(  12.00,   68.48){\circle*{1.0}} 
\put(  12.25,   68.51){\circle*{1.0}} 
\put(  12.50,   68.55){\circle*{1.0}} 
\put(  12.75,   68.58){\circle*{1.0}} 
\put(  13.00,   68.61){\circle*{1.0}} 
\put(  13.25,   68.65){\circle*{1.0}} 
\put(  13.50,   68.68){\circle*{1.0}} 
\put(  13.75,   68.71){\circle*{1.0}} 
\put(  14.00,   68.75){\circle*{1.0}} 
\put(  14.25,   68.78){\circle*{1.0}} 
\put(  14.50,   68.81){\circle*{1.0}} 
\put(  14.75,   68.85){\circle*{1.0}} 
\put(  15.00,   68.88){\circle*{1.0}} 
\put(  15.25,   68.91){\circle*{1.0}} 
\put(  15.50,   68.94){\circle*{1.0}} 
\put(  15.75,   68.98){\circle*{1.0}} 
\put(  16.00,   69.01){\circle*{1.0}} 
\put(  16.25,   69.04){\circle*{1.0}} 
\put(  16.50,   69.07){\circle*{1.0}} 
\put(  16.75,   69.10){\circle*{1.0}} 
\put(  17.00,   69.14){\circle*{1.0}} 
\put(  17.25,   69.17){\circle*{1.0}} 
\put(  17.50,   69.20){\circle*{1.0}} 
\put(  17.75,   69.23){\circle*{1.0}} 
\put(  18.00,   69.26){\circle*{1.0}} 
\put(  18.25,   69.30){\circle*{1.0}} 
\put(  18.50,   69.33){\circle*{1.0}} 
\put(  18.75,   69.36){\circle*{1.0}} 
\put(  19.00,   69.39){\circle*{1.0}} 
\put(  19.25,   69.42){\circle*{1.0}} 
\put(  19.50,   69.45){\circle*{1.0}} 
\put(  19.75,   69.49){\circle*{1.0}} 
\put(  20.00,   69.52){\circle*{1.0}} 
\put(  20.25,   69.55){\circle*{1.0}} 
\put(  20.50,   69.58){\circle*{1.0}} 
\put(  20.75,   69.61){\circle*{1.0}} 
\put(  21.00,   69.64){\circle*{1.0}} 
\put(  21.25,   69.68){\circle*{1.0}} 
\put(  21.50,   69.71){\circle*{1.0}} 
\put(  21.75,   69.74){\circle*{1.0}} 
\put(  22.00,   69.77){\circle*{1.0}} 
\put(  22.25,   69.80){\circle*{1.0}} 
\put(  22.50,   69.83){\circle*{1.0}} 
\put(  22.75,   69.86){\circle*{1.0}} 
\put(  23.00,   69.89){\circle*{1.0}} 
\put(  23.25,   69.92){\circle*{1.0}} 
\put(  23.50,   69.96){\circle*{1.0}} 
\put(  23.75,   69.99){\circle*{1.0}} 
\put(  24.00,   70.02){\circle*{1.0}} 
\put(  24.25,   70.05){\circle*{1.0}} 
\put(  24.50,   70.08){\circle*{1.0}} 
\put(  24.75,   70.11){\circle*{1.0}} 
\put(  25.00,   70.14){\circle*{1.0}} 
\put(  25.25,   70.17){\circle*{1.0}} 
\put(  25.50,   70.20){\circle*{1.0}} 
\put(  25.75,   70.23){\circle*{1.0}} 
\put(  26.00,   70.26){\circle*{1.0}} 
\put(  26.25,   70.29){\circle*{1.0}} 
\put(  26.50,   70.32){\circle*{1.0}} 
\put(  26.75,   70.35){\circle*{1.0}} 
\put(  27.00,   70.38){\circle*{1.0}} 
\put(  27.25,   70.41){\circle*{1.0}} 
\put(  27.50,   70.44){\circle*{1.0}} 
\put(  27.75,   70.48){\circle*{1.0}} 
\put(  28.00,   70.51){\circle*{1.0}} 
\put(  28.25,   70.54){\circle*{1.0}} 
\put(  28.50,   70.56){\circle*{1.0}} 
\put(  28.75,   70.59){\circle*{1.0}} 
\put(  29.00,   70.62){\circle*{1.0}} 
\put(  29.25,   70.65){\circle*{1.0}} 
\put(  29.50,   70.68){\circle*{1.0}} 
\put(  29.75,   70.71){\circle*{1.0}} 
\put(  30.00,   70.74){\circle*{1.0}} 
\put(  30.25,   70.77){\circle*{1.0}} 
\put(  30.50,   70.80){\circle*{1.0}} 
\put(  30.75,   70.83){\circle*{1.0}} 
\put(  31.00,   70.86){\circle*{1.0}} 
\put(  31.25,   70.89){\circle*{1.0}} 
\put(  31.50,   70.92){\circle*{1.0}} 
\put(  31.75,   70.95){\circle*{1.0}} 
\put(  32.00,   70.98){\circle*{1.0}} 
\put(  32.25,   71.01){\circle*{1.0}} 
\put(  32.50,   71.04){\circle*{1.0}} 
\put(  32.75,   71.07){\circle*{1.0}} 
\put(  33.00,   71.09){\circle*{1.0}} 
\put(  33.25,   71.12){\circle*{1.0}} 
\put(  33.50,   71.15){\circle*{1.0}} 
\put(  33.75,   71.18){\circle*{1.0}} 
\put(  34.00,   71.21){\circle*{1.0}} 
\put(  34.25,   71.24){\circle*{1.0}} 
\put(  34.50,   71.27){\circle*{1.0}} 
\put(  34.75,   71.30){\circle*{1.0}} 
\put(  35.00,   71.32){\circle*{1.0}} 
\put(  35.25,   71.35){\circle*{1.0}} 
\put(  35.50,   71.38){\circle*{1.0}} 
\put(  35.75,   71.41){\circle*{1.0}} 
\put(  36.00,   71.44){\circle*{1.0}} 
\put(  36.25,   71.47){\circle*{1.0}} 
\put(  36.50,   71.50){\circle*{1.0}} 
\put(  36.75,   71.52){\circle*{1.0}} 
\put(  37.00,   71.55){\circle*{1.0}} 
\put(  37.25,   71.58){\circle*{1.0}} 
\put(  37.50,   71.61){\circle*{1.0}} 
\put(  37.75,   71.64){\circle*{1.0}} 
\put(  38.00,   71.67){\circle*{1.0}} 
\put(  38.25,   71.69){\circle*{1.0}} 
\put(  38.50,   71.72){\circle*{1.0}} 
\put(  38.75,   71.75){\circle*{1.0}} 
\put(  39.00,   71.78){\circle*{1.0}} 
\put(  39.25,   71.81){\circle*{1.0}} 
\put(  39.50,   71.83){\circle*{1.0}} 
\put(  39.75,   71.86){\circle*{1.0}} 
\put(  40.00,   71.89){\circle*{1.0}} 
\put(  40.25,   71.92){\circle*{1.0}} 
\put(  40.50,   71.94){\circle*{1.0}} 
\put(  40.75,   71.97){\circle*{1.0}} 
\put(  41.00,   72.00){\circle*{1.0}} 
\put(  41.25,   72.03){\circle*{1.0}} 
\put(  41.50,   72.06){\circle*{1.0}} 
\put(  41.75,   72.08){\circle*{1.0}} 
\put(  42.00,   72.11){\circle*{1.0}} 
\put(  42.25,   72.14){\circle*{1.0}} 
\put(  42.50,   72.17){\circle*{1.0}} 
\put(  42.75,   72.19){\circle*{1.0}} 
\put(  43.00,   72.22){\circle*{1.0}} 
\put(  43.25,   72.25){\circle*{1.0}} 
\put(  43.50,   72.27){\circle*{1.0}} 
\put(  43.75,   72.30){\circle*{1.0}} 
\put(  44.00,   72.33){\circle*{1.0}} 
\put(  44.25,   72.36){\circle*{1.0}} 
\put(  44.50,   72.38){\circle*{1.0}} 
\put(  44.75,   72.41){\circle*{1.0}} 
\put(  45.00,   72.44){\circle*{1.0}} 
\put(  45.25,   72.46){\circle*{1.0}} 
\put(  45.50,   72.49){\circle*{1.0}} 
\put(  45.75,   72.52){\circle*{1.0}} 
\put(  46.00,   72.55){\circle*{1.0}} 
\put(  46.25,   72.57){\circle*{1.0}} 
\put(  46.50,   72.60){\circle*{1.0}} 
\put(  46.75,   72.63){\circle*{1.0}} 
\put(  47.00,   72.65){\circle*{1.0}} 
\put(  47.25,   72.68){\circle*{1.0}} 
\put(  47.50,   72.71){\circle*{1.0}} 
\put(  47.75,   72.73){\circle*{1.0}} 
\put(  48.00,   72.76){\circle*{1.0}} 
\put(  48.25,   72.79){\circle*{1.0}} 
\put(  48.50,   72.81){\circle*{1.0}} 
\put(  48.75,   72.84){\circle*{1.0}} 
\put(  49.00,   72.87){\circle*{1.0}} 
\put(  49.25,   72.89){\circle*{1.0}} 
\put(  49.50,   72.92){\circle*{1.0}} 
\put(  49.75,   72.95){\circle*{1.0}} 
\put(  50.00,   72.97){\circle*{1.0}} 
\put(  50.25,   73.00){\circle*{1.0}} 
\put(  50.50,   73.02){\circle*{1.0}} 
\put(  50.75,   73.05){\circle*{1.0}} 
\put(  51.00,   73.08){\circle*{1.0}} 
\put(  51.25,   73.10){\circle*{1.0}} 
\put(  51.50,   73.13){\circle*{1.0}} 
\put(  51.75,   73.16){\circle*{1.0}} 
\put(  52.00,   73.18){\circle*{1.0}} 
\put(  52.25,   73.21){\circle*{1.0}} 
\put(  52.50,   73.23){\circle*{1.0}} 
\put(  52.75,   73.26){\circle*{1.0}} 
\put(  53.00,   73.29){\circle*{1.0}} 
\put(  53.25,   73.31){\circle*{1.0}} 
\put(  53.50,   73.34){\circle*{1.0}} 
\put(  53.75,   73.36){\circle*{1.0}} 
\put(  54.00,   73.39){\circle*{1.0}} 
\put(  54.25,   73.41){\circle*{1.0}} 
\put(  54.50,   73.44){\circle*{1.0}} 
\put(  54.75,   73.47){\circle*{1.0}} 
\put(  55.00,   73.49){\circle*{1.0}} 
\put(  55.25,   73.52){\circle*{1.0}} 
\put(  55.50,   73.54){\circle*{1.0}} 
\put(  55.75,   73.57){\circle*{1.0}} 
\put(  56.00,   73.59){\circle*{1.0}} 
\put(  56.25,   73.62){\circle*{1.0}} 
\put(  56.50,   73.65){\circle*{1.0}} 
\put(  56.75,   73.67){\circle*{1.0}} 
\put(  57.00,   73.70){\circle*{1.0}} 
\put(  57.25,   73.72){\circle*{1.0}} 
\put(  57.50,   73.75){\circle*{1.0}} 
\put(  57.75,   73.77){\circle*{1.0}} 
\put(  58.00,   73.80){\circle*{1.0}} 
\put(  58.25,   73.82){\circle*{1.0}} 
\put(  58.50,   73.85){\circle*{1.0}} 
\put(  58.75,   73.87){\circle*{1.0}} 
\put(  59.00,   73.90){\circle*{1.0}} 
\put(  59.25,   73.92){\circle*{1.0}} 
\put(  59.50,   73.95){\circle*{1.0}} 
\put(  59.75,   73.97){\circle*{1.0}} 
\put(  60.00,   74.00){\circle*{1.0}} 
\put(  60.25,   74.02){\circle*{1.0}} 
\put(  60.50,   74.05){\circle*{1.0}} 
\put(  60.75,   74.07){\circle*{1.0}} 
\put(  61.00,   74.10){\circle*{1.0}} 
\put(  61.25,   74.12){\circle*{1.0}} 
\put(  61.50,   74.15){\circle*{1.0}} 
\put(  61.75,   74.17){\circle*{1.0}} 
\put(  62.00,   74.20){\circle*{1.0}} 
\put(  62.25,   74.22){\circle*{1.0}} 
\put(  62.50,   74.25){\circle*{1.0}} 
\put(  62.75,   74.27){\circle*{1.0}} 
\put(  63.00,   74.30){\circle*{1.0}} 
\put(  63.25,   74.32){\circle*{1.0}} 
\put(  63.50,   74.35){\circle*{1.0}} 
\put(  63.75,   74.37){\circle*{1.0}} 
\put(  64.00,   74.40){\circle*{1.0}} 
\put(  64.25,   74.42){\circle*{1.0}} 
\put(  64.50,   74.45){\circle*{1.0}} 
\put(  64.75,   74.47){\circle*{1.0}} 
\put(  65.00,   74.50){\circle*{1.0}} 
\put(  65.25,   74.52){\circle*{1.0}} 
\put(  65.50,   74.55){\circle*{1.0}} 
\put(  65.75,   74.57){\circle*{1.0}} 
\put(  66.00,   74.59){\circle*{1.0}} 
\put(  66.25,   74.62){\circle*{1.0}} 
\put(  66.50,   74.64){\circle*{1.0}} 
\put(  66.75,   74.67){\circle*{1.0}} 
\put(  67.00,   74.69){\circle*{1.0}} 
\put(  67.25,   74.72){\circle*{1.0}} 
\put(  67.50,   74.74){\circle*{1.0}} 
\put(  67.75,   74.77){\circle*{1.0}} 
\put(  68.00,   74.79){\circle*{1.0}} 
\put(  68.25,   74.81){\circle*{1.0}} 
\put(  68.50,   74.84){\circle*{1.0}} 
\put(  68.75,   74.86){\circle*{1.0}} 
\put(  69.00,   74.89){\circle*{1.0}} 
\put(  69.25,   74.91){\circle*{1.0}} 
\put(  69.50,   74.93){\circle*{1.0}} 
\put(  69.75,   74.96){\circle*{1.0}} 
\put(  70.00,   74.98){\circle*{1.0}} 
\put(  70.25,   75.01){\circle*{1.0}} 
\put(  70.50,   75.03){\circle*{1.0}} 
\put(  70.75,   75.06){\circle*{1.0}} 
\put(  71.00,   75.08){\circle*{1.0}} 
\put(  71.25,   75.10){\circle*{1.0}} 
\put(  71.50,   75.13){\circle*{1.0}} 
\put(  71.75,   75.15){\circle*{1.0}} 
\put(  72.00,   75.17){\circle*{1.0}} 
\put(  72.25,   75.20){\circle*{1.0}} 
\put(  72.50,   75.22){\circle*{1.0}} 
\put(  72.75,   75.25){\circle*{1.0}} 
\put(  73.00,   75.27){\circle*{1.0}} 
\put(  73.25,   75.29){\circle*{1.0}} 
\put(  73.50,   75.32){\circle*{1.0}} 
\put(  73.75,   75.34){\circle*{1.0}} 
\put(  74.00,   75.37){\circle*{1.0}} 
\put(  74.25,   75.39){\circle*{1.0}} 
\put(  74.50,   75.41){\circle*{1.0}} 
\put(  74.75,   75.44){\circle*{1.0}} 
\put(  75.00,   75.46){\circle*{1.0}} 
\put(  75.25,   75.48){\circle*{1.0}} 
\put(  75.50,   75.51){\circle*{1.0}} 
\put(  75.75,   75.53){\circle*{1.0}} 
\put(  76.00,   75.55){\circle*{1.0}} 
\put(  76.25,   75.58){\circle*{1.0}} 
\put(  76.50,   75.60){\circle*{1.0}} 
\put(  76.75,   75.63){\circle*{1.0}} 
\put(  77.00,   75.65){\circle*{1.0}} 
\put(  77.25,   75.67){\circle*{1.0}} 
\put(  77.50,   75.70){\circle*{1.0}} 
\put(  77.75,   75.72){\circle*{1.0}} 
\put(  78.00,   75.74){\circle*{1.0}} 
\put(  78.25,   75.77){\circle*{1.0}} 
\put(  78.50,   75.79){\circle*{1.0}} 
\put(  78.75,   75.81){\circle*{1.0}} 
\put(  79.00,   75.84){\circle*{1.0}} 
\put(  79.25,   75.86){\circle*{1.0}} 
\put(  79.50,   75.88){\circle*{1.0}} 
\put(  79.75,   75.91){\circle*{1.0}} 
\put(  80.00,   75.93){\circle*{1.0}} 
\put(  80.25,   75.95){\circle*{1.0}} 
\put(  80.50,   75.98){\circle*{1.0}} 
\put(  80.75,   76.00){\circle*{1.0}} 
\put(  81.00,   76.02){\circle*{1.0}} 
\put(  81.25,   76.04){\circle*{1.0}} 
\put(  81.50,   76.07){\circle*{1.0}} 
\put(  81.75,   76.09){\circle*{1.0}} 
\put(  82.00,   76.11){\circle*{1.0}} 
\put(  82.25,   76.14){\circle*{1.0}} 
\put(  82.50,   76.16){\circle*{1.0}} 
\put(  82.75,   76.18){\circle*{1.0}} 
\put(  83.00,   76.21){\circle*{1.0}} 
\put(  83.25,   76.23){\circle*{1.0}} 
\put(  83.50,   76.25){\circle*{1.0}} 
\put(  83.75,   76.28){\circle*{1.0}} 
\put(  84.00,   76.30){\circle*{1.0}} 
\put(  84.25,   76.32){\circle*{1.0}} 
\put(  84.50,   76.34){\circle*{1.0}} 
\put(  84.75,   76.37){\circle*{1.0}} 
\put(  85.00,   76.39){\circle*{1.0}} 
\put(  85.25,   76.41){\circle*{1.0}} 
\put(  85.50,   76.44){\circle*{1.0}} 
\put(  85.75,   76.46){\circle*{1.0}} 
\put(  86.00,   76.48){\circle*{1.0}} 
\put(  86.25,   76.50){\circle*{1.0}} 
\put(  86.50,   76.53){\circle*{1.0}} 
\put(  86.75,   76.55){\circle*{1.0}} 
\put(  87.00,   76.57){\circle*{1.0}} 
\put(  87.25,   76.59){\circle*{1.0}} 
\put(  87.50,   76.62){\circle*{1.0}} 
\put(  87.75,   76.64){\circle*{1.0}} 
\put(  88.00,   76.66){\circle*{1.0}} 
\put(  88.25,   76.69){\circle*{1.0}} 
\put(  88.50,   76.71){\circle*{1.0}} 
\put(  88.75,   76.73){\circle*{1.0}} 
\put(  89.00,   76.75){\circle*{1.0}} 
\put(  89.25,   76.78){\circle*{1.0}} 
\put(  89.50,   76.80){\circle*{1.0}} 
\put(  89.75,   76.82){\circle*{1.0}} 
\put(  90.00,   76.84){\circle*{1.0}} 
\put(  90.25,   76.87){\circle*{1.0}} 
\put(  90.50,   76.89){\circle*{1.0}} 
\put(  90.75,   76.91){\circle*{1.0}} 
\put(  91.00,   76.93){\circle*{1.0}} 
\put(  91.25,   76.96){\circle*{1.0}} 
\put(  91.50,   76.98){\circle*{1.0}} 
\put(  91.75,   77.00){\circle*{1.0}} 
\put(  92.00,   77.02){\circle*{1.0}} 
\put(  92.25,   77.05){\circle*{1.0}} 
\put(  92.50,   77.07){\circle*{1.0}} 
\put(  92.75,   77.09){\circle*{1.0}} 
\put(  93.00,   77.11){\circle*{1.0}} 
\put(  93.25,   77.13){\circle*{1.0}} 
\put(  93.50,   77.16){\circle*{1.0}} 
\put(  93.75,   77.18){\circle*{1.0}} 
\put(  94.00,   77.20){\circle*{1.0}} 
\put(  94.25,   77.22){\circle*{1.0}} 
\put(  94.50,   77.25){\circle*{1.0}} 
\put(  94.75,   77.27){\circle*{1.0}} 
\put(  95.00,   77.29){\circle*{1.0}} 
\put(  95.25,   77.31){\circle*{1.0}} 
\put(  95.50,   77.34){\circle*{1.0}} 
\put(  95.75,   77.36){\circle*{1.0}} 
\put(  96.00,   77.38){\circle*{1.0}} 
\put(  96.25,   77.40){\circle*{1.0}} 
\put(  96.50,   77.42){\circle*{1.0}} 
\put(  96.75,   77.45){\circle*{1.0}} 
\put(  97.00,   77.47){\circle*{1.0}} 
\put(  97.25,   77.49){\circle*{1.0}} 
\put(  97.50,   77.51){\circle*{1.0}} 
\put(  97.75,   77.53){\circle*{1.0}} 
\put(  98.00,   77.56){\circle*{1.0}} 
\put(  98.25,   77.58){\circle*{1.0}} 
\put(  98.50,   77.60){\circle*{1.0}} 
\put(  98.75,   77.62){\circle*{1.0}} 
\put(  99.00,   77.64){\circle*{1.0}} 
\put(  99.25,   77.67){\circle*{1.0}} 
\put(  99.50,   77.69){\circle*{1.0}} 
\put(  99.75,   77.71){\circle*{1.0}} 

\end{picture}
\vspace*{20 mm}

\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-10){0.0}
\put(83,-10){100.0}
\put(50,-10){$\phi$}
\put(-14,0){1.0}
\put(-14,94){1.6}
\put(-22,70){$\log \Sigma$}
\put(66,3){\small 1a}
\put(102,69){\small 2a}
\put(102,30){\small 1b}
\put(102,97){\small 2b}
\put(90,4){C}

\put(   0.00,   14.39){\circle{2.0}} 
\put(  25.00,    9.10){\circle{2.0}} 
\put(  50.00,   18.16){\circle{2.0}}
\put(  75.00,   40.12){\circle{2.0}}
\put( 100.00,   69.68){\circle{2.0}}

\put(   0.25,   14.34){\circle*{1.0}} 
\put(   0.50,   14.29){\circle*{1.0}} 
\put(   0.75,   14.23){\circle*{1.0}} 
\put(   1.00,   14.18){\circle*{1.0}} 
\put(   1.25,   14.13){\circle*{1.0}} 
\put(   1.50,   14.08){\circle*{1.0}} 
\put(   1.75,   14.02){\circle*{1.0}} 
\put(   2.00,   13.97){\circle*{1.0}} 
\put(   2.25,   13.92){\circle*{1.0}} 
\put(   2.50,   13.86){\circle*{1.0}} 
\put(   2.75,   13.81){\circle*{1.0}} 
\put(   3.00,   13.76){\circle*{1.0}} 
\put(   3.25,   13.71){\circle*{1.0}} 
\put(   3.50,   13.65){\circle*{1.0}} 
\put(   3.75,   13.60){\circle*{1.0}} 
\put(   4.00,   13.55){\circle*{1.0}} 
\put(   4.25,   13.49){\circle*{1.0}} 
\put(   4.50,   13.44){\circle*{1.0}} 
\put(   4.75,   13.39){\circle*{1.0}} 
\put(   5.00,   13.34){\circle*{1.0}} 
\put(   5.25,   13.28){\circle*{1.0}} 
\put(   5.50,   13.23){\circle*{1.0}} 
\put(   5.75,   13.18){\circle*{1.0}} 
\put(   6.00,   13.12){\circle*{1.0}} 
\put(   6.25,   13.07){\circle*{1.0}} 
\put(   6.50,   13.02){\circle*{1.0}} 
\put(   6.75,   12.96){\circle*{1.0}} 
\put(   7.00,   12.91){\circle*{1.0}} 
\put(   7.25,   12.86){\circle*{1.0}} 
\put(   7.50,   12.81){\circle*{1.0}} 
\put(   7.75,   12.75){\circle*{1.0}} 
\put(   8.00,   12.70){\circle*{1.0}} 
\put(   8.25,   12.65){\circle*{1.0}} 
\put(   8.50,   12.59){\circle*{1.0}} 
\put(   8.75,   12.54){\circle*{1.0}} 
\put(   9.00,   12.49){\circle*{1.0}} 
\put(   9.25,   12.44){\circle*{1.0}} 
\put(   9.50,   12.38){\circle*{1.0}} 
\put(   9.75,   12.33){\circle*{1.0}} 
\put(  10.00,   12.28){\circle*{1.0}} 
\put(  10.25,   12.22){\circle*{1.0}} 
\put(  10.50,   12.17){\circle*{1.0}} 
\put(  10.75,   12.12){\circle*{1.0}} 
\put(  11.00,   12.07){\circle*{1.0}} 
\put(  11.25,   12.01){\circle*{1.0}} 
\put(  11.50,   11.96){\circle*{1.0}} 
\put(  11.75,   11.91){\circle*{1.0}} 
\put(  12.00,   11.85){\circle*{1.0}} 
\put(  12.25,   11.80){\circle*{1.0}} 
\put(  12.50,   11.75){\circle*{1.0}} 
\put(  12.75,   11.69){\circle*{1.0}} 
\put(  13.00,   11.64){\circle*{1.0}} 
\put(  13.25,   11.59){\circle*{1.0}} 
\put(  13.50,   11.54){\circle*{1.0}} 
\put(  13.75,   11.48){\circle*{1.0}} 
\put(  14.00,   11.43){\circle*{1.0}} 
\put(  14.25,   11.38){\circle*{1.0}} 
\put(  14.50,   11.32){\circle*{1.0}} 
\put(  14.75,   11.27){\circle*{1.0}} 
\put(  15.00,   11.22){\circle*{1.0}} 
\put(  15.25,   11.17){\circle*{1.0}} 
\put(  15.50,   11.11){\circle*{1.0}} 
\put(  15.75,   11.06){\circle*{1.0}} 
\put(  16.00,   11.01){\circle*{1.0}} 
\put(  16.25,   10.95){\circle*{1.0}} 
\put(  16.50,   10.90){\circle*{1.0}} 
\put(  16.75,   10.85){\circle*{1.0}} 
\put(  17.00,   10.80){\circle*{1.0}} 
\put(  17.25,   10.74){\circle*{1.0}} 
\put(  17.50,   10.69){\circle*{1.0}} 
\put(  17.75,   10.64){\circle*{1.0}} 
\put(  18.00,   10.58){\circle*{1.0}} 
\put(  18.25,   10.53){\circle*{1.0}} 
\put(  18.50,   10.48){\circle*{1.0}} 
\put(  18.75,   10.42){\circle*{1.0}} 
\put(  19.00,   10.37){\circle*{1.0}} 
\put(  19.25,   10.32){\circle*{1.0}} 
\put(  19.50,   10.27){\circle*{1.0}} 
\put(  19.75,   10.21){\circle*{1.0}} 
\put(  20.00,   10.16){\circle*{1.0}} 
\put(  20.25,   10.11){\circle*{1.0}} 
\put(  20.50,   10.05){\circle*{1.0}} 
\put(  20.75,   10.00){\circle*{1.0}} 
\put(  21.00,    9.95){\circle*{1.0}} 
\put(  21.25,    9.90){\circle*{1.0}} 
\put(  21.50,    9.84){\circle*{1.0}} 
\put(  21.75,    9.79){\circle*{1.0}} 
\put(  22.00,    9.74){\circle*{1.0}} 
\put(  22.25,    9.68){\circle*{1.0}} 
\put(  22.50,    9.63){\circle*{1.0}} 
\put(  22.75,    9.58){\circle*{1.0}} 
\put(  23.00,    9.53){\circle*{1.0}} 
\put(  23.25,    9.47){\circle*{1.0}} 
\put(  23.50,    9.42){\circle*{1.0}} 
\put(  23.75,    9.37){\circle*{1.0}} 
\put(  24.00,    9.31){\circle*{1.0}} 
\put(  24.25,    9.26){\circle*{1.0}} 
\put(  24.50,    9.21){\circle*{1.0}} 
\put(  24.75,    9.16){\circle*{1.0}} 
\put(  25.00,    9.10){\circle*{1.0}} 
\put(  25.25,    9.05){\circle*{1.0}} 
\put(  25.50,    9.00){\circle*{1.0}} 
\put(  25.75,    8.94){\circle*{1.0}} 
\put(  26.00,    8.89){\circle*{1.0}} 
\put(  26.25,    8.84){\circle*{1.0}} 
\put(  26.50,    8.78){\circle*{1.0}} 
\put(  26.75,    8.73){\circle*{1.0}} 
\put(  27.00,    8.68){\circle*{1.0}} 
\put(  27.25,    8.63){\circle*{1.0}} 
\put(  27.50,    8.57){\circle*{1.0}} 
\put(  27.75,    8.52){\circle*{1.0}} 
\put(  28.00,    8.47){\circle*{1.0}} 
\put(  28.25,    8.41){\circle*{1.0}} 
\put(  28.50,    8.36){\circle*{1.0}} 
\put(  28.75,    8.31){\circle*{1.0}} 
\put(  29.00,    8.26){\circle*{1.0}} 
\put(  29.25,    8.20){\circle*{1.0}} 
\put(  29.50,    8.15){\circle*{1.0}} 
\put(  29.75,    8.10){\circle*{1.0}} 
\put(  30.00,    8.04){\circle*{1.0}} 
\put(  30.25,    7.99){\circle*{1.0}} 
\put(  30.50,    7.94){\circle*{1.0}} 
\put(  30.75,    7.89){\circle*{1.0}} 
\put(  31.00,    7.83){\circle*{1.0}} 
\put(  31.25,    7.78){\circle*{1.0}} 
\put(  31.50,    7.73){\circle*{1.0}} 
\put(  31.75,    7.67){\circle*{1.0}} 
\put(  32.00,    7.62){\circle*{1.0}} 
\put(  32.25,    7.57){\circle*{1.0}} 
\put(  32.50,    7.51){\circle*{1.0}} 
\put(  32.75,    7.46){\circle*{1.0}} 
\put(  33.00,    7.41){\circle*{1.0}} 
\put(  33.25,    7.36){\circle*{1.0}} 
\put(  33.50,    7.30){\circle*{1.0}} 
\put(  33.75,    7.25){\circle*{1.0}} 
\put(  34.00,    7.20){\circle*{1.0}} 
\put(  34.25,    7.14){\circle*{1.0}} 
\put(  34.50,    7.09){\circle*{1.0}} 
\put(  34.75,    7.04){\circle*{1.0}} 
\put(  35.00,    6.99){\circle*{1.0}} 
\put(  35.25,    6.93){\circle*{1.0}} 
\put(  35.50,    6.88){\circle*{1.0}} 
\put(  35.75,    6.83){\circle*{1.0}} 
\put(  36.00,    6.77){\circle*{1.0}} 
\put(  36.25,    6.72){\circle*{1.0}} 
\put(  36.50,    6.67){\circle*{1.0}} 
\put(  36.75,    6.62){\circle*{1.0}} 
\put(  37.00,    6.56){\circle*{1.0}} 
\put(  37.25,    6.51){\circle*{1.0}} 
\put(  37.50,    6.46){\circle*{1.0}} 
\put(  37.75,    6.40){\circle*{1.0}} 
\put(  38.00,    6.35){\circle*{1.0}} 
\put(  38.25,    6.30){\circle*{1.0}} 
\put(  38.50,    6.24){\circle*{1.0}} 
\put(  38.75,    6.19){\circle*{1.0}} 
\put(  39.00,    6.14){\circle*{1.0}} 
\put(  39.25,    6.09){\circle*{1.0}} 
\put(  39.50,    6.03){\circle*{1.0}} 
\put(  39.75,    5.98){\circle*{1.0}} 
\put(  40.00,    5.93){\circle*{1.0}} 
\put(  40.25,    5.87){\circle*{1.0}} 
\put(  40.50,    5.82){\circle*{1.0}} 
\put(  40.75,    5.77){\circle*{1.0}} 
\put(  41.00,    5.72){\circle*{1.0}} 
\put(  41.25,    5.66){\circle*{1.0}} 
\put(  41.50,    5.61){\circle*{1.0}} 
\put(  41.75,    5.56){\circle*{1.0}} 
\put(  42.00,    5.50){\circle*{1.0}} 
\put(  42.25,    5.45){\circle*{1.0}} 
\put(  42.50,    5.40){\circle*{1.0}} 
\put(  42.75,    5.35){\circle*{1.0}} 
\put(  43.00,    5.29){\circle*{1.0}} 
\put(  43.25,    5.24){\circle*{1.0}} 
\put(  43.50,    5.19){\circle*{1.0}} 
\put(  43.75,    5.13){\circle*{1.0}} 
\put(  44.00,    5.08){\circle*{1.0}} 
\put(  44.25,    5.03){\circle*{1.0}} 
\put(  44.50,    4.98){\circle*{1.0}} 
\put(  44.75,    4.92){\circle*{1.0}} 
\put(  45.00,    4.87){\circle*{1.0}} 
\put(  45.25,    4.82){\circle*{1.0}} 
\put(  45.50,    4.76){\circle*{1.0}} 
\put(  45.75,    4.71){\circle*{1.0}} 
\put(  46.00,    4.66){\circle*{1.0}} 
\put(  46.25,    4.60){\circle*{1.0}} 
\put(  46.50,    4.55){\circle*{1.0}} 
\put(  46.75,    4.50){\circle*{1.0}} 
\put(  47.00,    4.45){\circle*{1.0}} 
\put(  47.25,    4.39){\circle*{1.0}} 
\put(  47.50,    4.34){\circle*{1.0}} 
\put(  47.75,    4.29){\circle*{1.0}} 
\put(  48.00,    4.23){\circle*{1.0}} 
\put(  48.25,    4.18){\circle*{1.0}} 
\put(  48.50,    4.13){\circle*{1.0}} 
\put(  48.75,    4.08){\circle*{1.0}} 
\put(  49.00,    4.02){\circle*{1.0}} 
\put(  49.25,    3.97){\circle*{1.0}} 
\put(  49.50,    3.92){\circle*{1.0}} 
\put(  49.75,    3.86){\circle*{1.0}} 
\put(  50.00,    3.81){\circle*{1.0}} 
\put(  50.25,    3.76){\circle*{1.0}} 
\put(  50.50,    3.71){\circle*{1.0}} 
\put(  50.75,    3.65){\circle*{1.0}} 
\put(  51.00,    3.60){\circle*{1.0}} 
\put(  51.25,    3.55){\circle*{1.0}} 
\put(  51.50,    3.49){\circle*{1.0}} 
\put(  51.75,    3.44){\circle*{1.0}} 
\put(  52.00,    3.39){\circle*{1.0}} 
\put(  52.25,    3.33){\circle*{1.0}} 
\put(  52.50,    3.28){\circle*{1.0}} 
\put(  52.75,    3.23){\circle*{1.0}} 
\put(  53.00,    3.18){\circle*{1.0}} 
\put(  53.25,    3.12){\circle*{1.0}} 
\put(  53.50,    3.07){\circle*{1.0}} 
\put(  53.75,    3.02){\circle*{1.0}} 
\put(  54.00,    2.96){\circle*{1.0}} 
\put(  54.25,    2.91){\circle*{1.0}} 
\put(  54.50,    2.86){\circle*{1.0}} 
\put(  54.75,    2.81){\circle*{1.0}} 
\put(  55.00,    2.75){\circle*{1.0}} 
\put(  55.25,    2.70){\circle*{1.0}} 
\put(  55.50,    2.65){\circle*{1.0}} 
\put(  55.75,    2.59){\circle*{1.0}} 
\put(  56.00,    2.54){\circle*{1.0}} 
\put(  56.25,    2.49){\circle*{1.0}} 
\put(  56.50,    2.44){\circle*{1.0}} 
\put(  56.75,    2.38){\circle*{1.0}} 
\put(  57.00,    2.33){\circle*{1.0}} 
\put(  57.25,    2.28){\circle*{1.0}} 
\put(  57.50,    2.22){\circle*{1.0}} 
\put(  57.75,    2.17){\circle*{1.0}} 
\put(  58.00,    2.12){\circle*{1.0}} 
\put(  58.25,    2.06){\circle*{1.0}} 
\put(  58.50,    2.01){\circle*{1.0}} 
\put(  58.75,    1.96){\circle*{1.0}} 
\put(  59.00,    1.91){\circle*{1.0}} 
\put(  59.25,    1.85){\circle*{1.0}} 
\put(  59.50,    1.80){\circle*{1.0}} 
\put(  59.75,    1.75){\circle*{1.0}} 
\put(  60.00,    1.69){\circle*{1.0}} 
\put(  60.25,    1.64){\circle*{1.0}} 
\put(  60.50,    1.59){\circle*{1.0}} 
\put(  60.75,    1.54){\circle*{1.0}} 
\put(  61.00,    1.48){\circle*{1.0}} 
\put(  61.25,    1.43){\circle*{1.0}} 
\put(  61.50,    1.38){\circle*{1.0}} 
\put(  61.75,    1.32){\circle*{1.0}} 
\put(  62.00,    1.27){\circle*{1.0}} 
\put(  62.25,    1.22){\circle*{1.0}} 
\put(  62.50,    1.17){\circle*{1.0}} 
\put(  62.75,    1.11){\circle*{1.0}} 
\put(  63.00,    1.06){\circle*{1.0}} 
\put(  63.25,    1.01){\circle*{1.0}} 
\put(  63.50,    0.95){\circle*{1.0}} 
\put(  63.75,    0.90){\circle*{1.0}} 
\put(  64.00,    0.85){\circle*{1.0}} 
\put(  64.25,    0.80){\circle*{1.0}} 
\put(  64.50,    0.74){\circle*{1.0}} 
\put(  64.75,    0.69){\circle*{1.0}} 
\put(  65.00,    0.64){\circle*{1.0}} 
\put(  65.25,    0.58){\circle*{1.0}} 
\put(  65.50,    0.53){\circle*{1.0}} 
\put(  65.75,    0.48){\circle*{1.0}} 
\put(  66.00,    0.42){\circle*{1.0}} 
\put(  66.25,    0.37){\circle*{1.0}} 
\put(  66.50,    0.32){\circle*{1.0}} 
\put(  66.75,    0.27){\circle*{1.0}} 
\put(  67.00,    0.21){\circle*{1.0}} 
\put(  67.25,    0.16){\circle*{1.0}} 
\put(  67.50,    0.11){\circle*{1.0}} 
\put(  67.75,    0.05){\circle*{1.0}} 
\put(  68.00,    0.00){\circle*{1.0}} 

\put(  34.50,    0.11){\circle*{1.0}} 
\put(  34.75,    0.37){\circle*{1.0}} 
\put(  35.00,    0.63){\circle*{1.0}} 
\put(  35.25,    0.90){\circle*{1.0}} 
\put(  35.50,    1.16){\circle*{1.0}} 
\put(  35.75,    1.42){\circle*{1.0}} 
\put(  36.00,    1.69){\circle*{1.0}} 
\put(  36.25,    1.95){\circle*{1.0}} 
\put(  36.50,    2.21){\circle*{1.0}} 
\put(  36.75,    2.47){\circle*{1.0}} 
\put(  37.00,    2.74){\circle*{1.0}} 
\put(  37.25,    3.00){\circle*{1.0}} 
\put(  37.50,    3.26){\circle*{1.0}} 
\put(  37.75,    3.52){\circle*{1.0}} 
\put(  38.00,    3.79){\circle*{1.0}} 
\put(  38.25,    4.05){\circle*{1.0}} 
\put(  38.50,    4.31){\circle*{1.0}} 
\put(  38.75,    4.57){\circle*{1.0}} 
\put(  39.00,    4.84){\circle*{1.0}} 
\put(  39.25,    5.10){\circle*{1.0}} 
\put(  39.50,    5.36){\circle*{1.0}} 
\put(  39.75,    5.62){\circle*{1.0}} 
\put(  40.00,    5.89){\circle*{1.0}} 
\put(  40.25,    6.15){\circle*{1.0}} 
\put(  40.50,    6.41){\circle*{1.0}} 
\put(  40.75,    6.67){\circle*{1.0}} 
\put(  41.00,    6.94){\circle*{1.0}} 
\put(  41.25,    7.20){\circle*{1.0}} 
\put(  41.50,    7.46){\circle*{1.0}} 
\put(  41.75,    7.73){\circle*{1.0}} 
\put(  42.00,    7.99){\circle*{1.0}} 
\put(  42.25,    8.25){\circle*{1.0}} 
\put(  42.50,    8.51){\circle*{1.0}} 
\put(  42.75,    8.78){\circle*{1.0}} 
\put(  43.00,    9.04){\circle*{1.0}} 
\put(  43.25,    9.30){\circle*{1.0}} 
\put(  43.50,    9.56){\circle*{1.0}} 
\put(  43.75,    9.83){\circle*{1.0}} 
\put(  44.00,   10.09){\circle*{1.0}} 
\put(  44.25,   10.35){\circle*{1.0}} 
\put(  44.50,   10.61){\circle*{1.0}} 
\put(  44.75,   10.88){\circle*{1.0}} 
\put(  45.00,   11.14){\circle*{1.0}} 
\put(  45.25,   11.40){\circle*{1.0}} 
\put(  45.50,   11.66){\circle*{1.0}} 
\put(  45.75,   11.93){\circle*{1.0}} 
\put(  46.00,   12.19){\circle*{1.0}} 
\put(  46.25,   12.45){\circle*{1.0}} 
\put(  46.50,   12.71){\circle*{1.0}} 
\put(  46.75,   12.98){\circle*{1.0}} 
\put(  47.00,   13.24){\circle*{1.0}} 
\put(  47.25,   13.50){\circle*{1.0}} 
\put(  47.50,   13.77){\circle*{1.0}} 
\put(  47.75,   14.03){\circle*{1.0}} 
\put(  48.00,   14.29){\circle*{1.0}} 
\put(  48.25,   14.55){\circle*{1.0}} 
\put(  48.50,   14.82){\circle*{1.0}} 
\put(  48.75,   15.08){\circle*{1.0}} 
\put(  49.00,   15.34){\circle*{1.0}} 
\put(  49.25,   15.60){\circle*{1.0}} 
\put(  49.50,   15.87){\circle*{1.0}} 
\put(  49.75,   16.13){\circle*{1.0}} 
\put(  50.00,   16.39){\circle*{1.0}} 
\put(  50.25,   16.65){\circle*{1.0}} 
\put(  50.50,   16.92){\circle*{1.0}} 
\put(  50.75,   17.18){\circle*{1.0}} 
\put(  51.00,   17.44){\circle*{1.0}} 
\put(  51.25,   17.70){\circle*{1.0}} 
\put(  51.50,   17.97){\circle*{1.0}} 
\put(  51.75,   18.23){\circle*{1.0}} 
\put(  52.00,   18.49){\circle*{1.0}} 
\put(  52.25,   18.75){\circle*{1.0}} 
\put(  52.50,   19.02){\circle*{1.0}} 
\put(  52.75,   19.28){\circle*{1.0}} 
\put(  53.00,   19.54){\circle*{1.0}} 
\put(  53.25,   19.81){\circle*{1.0}} 
\put(  53.50,   20.07){\circle*{1.0}} 
\put(  53.75,   20.33){\circle*{1.0}} 
\put(  54.00,   20.59){\circle*{1.0}} 
\put(  54.25,   20.86){\circle*{1.0}} 
\put(  54.50,   21.12){\circle*{1.0}} 
\put(  54.75,   21.38){\circle*{1.0}} 
\put(  55.00,   21.64){\circle*{1.0}} 
\put(  55.25,   21.91){\circle*{1.0}} 
\put(  55.50,   22.17){\circle*{1.0}} 
\put(  55.75,   22.43){\circle*{1.0}} 
\put(  56.00,   22.69){\circle*{1.0}} 
\put(  56.25,   22.96){\circle*{1.0}} 
\put(  56.50,   23.22){\circle*{1.0}} 
\put(  56.75,   23.48){\circle*{1.0}} 
\put(  57.00,   23.74){\circle*{1.0}} 
\put(  57.25,   24.01){\circle*{1.0}} 
\put(  57.50,   24.27){\circle*{1.0}} 
\put(  57.75,   24.53){\circle*{1.0}} 
\put(  58.00,   24.79){\circle*{1.0}} 
\put(  58.25,   25.06){\circle*{1.0}} 
\put(  58.50,   25.32){\circle*{1.0}} 
\put(  58.75,   25.58){\circle*{1.0}} 
\put(  59.00,   25.85){\circle*{1.0}} 
\put(  59.25,   26.11){\circle*{1.0}} 
\put(  59.50,   26.37){\circle*{1.0}} 
\put(  59.75,   26.63){\circle*{1.0}} 
\put(  60.00,   26.90){\circle*{1.0}} 
\put(  60.25,   27.16){\circle*{1.0}} 
\put(  60.50,   27.42){\circle*{1.0}} 
\put(  60.75,   27.68){\circle*{1.0}} 
\put(  61.00,   27.95){\circle*{1.0}} 
\put(  61.25,   28.21){\circle*{1.0}} 
\put(  61.50,   28.47){\circle*{1.0}} 
\put(  61.75,   28.73){\circle*{1.0}} 
\put(  62.00,   29.00){\circle*{1.0}} 
\put(  62.25,   29.26){\circle*{1.0}} 
\put(  62.50,   29.52){\circle*{1.0}} 
\put(  62.75,   29.78){\circle*{1.0}} 
\put(  63.00,   30.05){\circle*{1.0}} 
\put(  63.25,   30.31){\circle*{1.0}} 
\put(  63.50,   30.57){\circle*{1.0}} 
\put(  63.75,   30.83){\circle*{1.0}} 
\put(  64.00,   31.10){\circle*{1.0}} 
\put(  64.25,   31.36){\circle*{1.0}} 
\put(  64.50,   31.62){\circle*{1.0}} 
\put(  64.75,   31.89){\circle*{1.0}} 
\put(  65.00,   32.15){\circle*{1.0}} 
\put(  65.25,   32.41){\circle*{1.0}} 
\put(  65.50,   32.67){\circle*{1.0}} 
\put(  65.75,   32.94){\circle*{1.0}} 
\put(  66.00,   33.20){\circle*{1.0}} 
\put(  66.25,   33.46){\circle*{1.0}} 
\put(  66.50,   33.72){\circle*{1.0}} 
\put(  66.75,   33.99){\circle*{1.0}} 
\put(  67.00,   34.25){\circle*{1.0}} 
\put(  67.25,   34.51){\circle*{1.0}} 
\put(  67.50,   34.77){\circle*{1.0}} 
\put(  67.75,   35.04){\circle*{1.0}} 
\put(  68.00,   35.30){\circle*{1.0}} 
\put(  68.25,   35.56){\circle*{1.0}} 
\put(  68.50,   35.82){\circle*{1.0}} 
\put(  68.75,   36.09){\circle*{1.0}} 
\put(  69.00,   36.35){\circle*{1.0}} 
\put(  69.25,   36.61){\circle*{1.0}} 
\put(  69.50,   36.87){\circle*{1.0}} 
\put(  69.75,   37.14){\circle*{1.0}} 
\put(  70.00,   37.40){\circle*{1.0}} 
\put(  70.25,   37.66){\circle*{1.0}} 
\put(  70.50,   37.93){\circle*{1.0}} 
\put(  70.75,   38.19){\circle*{1.0}} 
\put(  71.00,   38.45){\circle*{1.0}} 
\put(  71.25,   38.71){\circle*{1.0}} 
\put(  71.50,   38.98){\circle*{1.0}} 
\put(  71.75,   39.24){\circle*{1.0}} 
\put(  72.00,   39.50){\circle*{1.0}} 
\put(  72.25,   39.76){\circle*{1.0}} 
\put(  72.50,   40.03){\circle*{1.0}} 
\put(  72.75,   40.29){\circle*{1.0}} 
\put(  73.00,   40.55){\circle*{1.0}} 
\put(  73.25,   40.81){\circle*{1.0}} 
\put(  73.50,   41.08){\circle*{1.0}} 
\put(  73.75,   41.34){\circle*{1.0}} 
\put(  74.00,   41.60){\circle*{1.0}} 
\put(  74.25,   41.86){\circle*{1.0}} 
\put(  74.50,   42.13){\circle*{1.0}} 
\put(  74.75,   42.39){\circle*{1.0}} 
\put(  75.00,   42.65){\circle*{1.0}} 
\put(  75.25,   42.91){\circle*{1.0}} 
\put(  75.50,   43.18){\circle*{1.0}} 
\put(  75.75,   43.44){\circle*{1.0}} 
\put(  76.00,   43.70){\circle*{1.0}} 
\put(  76.25,   43.97){\circle*{1.0}} 
\put(  76.50,   44.23){\circle*{1.0}} 
\put(  76.75,   44.49){\circle*{1.0}} 
\put(  77.00,   44.75){\circle*{1.0}} 
\put(  77.25,   45.02){\circle*{1.0}} 
\put(  77.50,   45.28){\circle*{1.0}} 
\put(  77.75,   45.54){\circle*{1.0}} 
\put(  78.00,   45.80){\circle*{1.0}} 
\put(  78.25,   46.07){\circle*{1.0}} 
\put(  78.50,   46.33){\circle*{1.0}} 
\put(  78.75,   46.59){\circle*{1.0}} 
\put(  79.00,   46.85){\circle*{1.0}} 
\put(  79.25,   47.12){\circle*{1.0}} 
\put(  79.50,   47.38){\circle*{1.0}} 
\put(  79.75,   47.64){\circle*{1.0}} 
\put(  80.00,   47.90){\circle*{1.0}} 
\put(  80.25,   48.17){\circle*{1.0}} 
\put(  80.50,   48.43){\circle*{1.0}} 
\put(  80.75,   48.69){\circle*{1.0}} 
\put(  81.00,   48.95){\circle*{1.0}} 
\put(  81.25,   49.22){\circle*{1.0}} 
\put(  81.50,   49.48){\circle*{1.0}} 
\put(  81.75,   49.74){\circle*{1.0}} 
\put(  82.00,   50.01){\circle*{1.0}} 
\put(  82.25,   50.27){\circle*{1.0}} 
\put(  82.50,   50.53){\circle*{1.0}} 
\put(  82.75,   50.79){\circle*{1.0}} 
\put(  83.00,   51.06){\circle*{1.0}} 
\put(  83.25,   51.32){\circle*{1.0}} 
\put(  83.50,   51.58){\circle*{1.0}} 
\put(  83.75,   51.84){\circle*{1.0}} 
\put(  84.00,   52.11){\circle*{1.0}} 
\put(  84.25,   52.37){\circle*{1.0}} 
\put(  84.50,   52.63){\circle*{1.0}} 
\put(  84.75,   52.89){\circle*{1.0}} 
\put(  85.00,   53.16){\circle*{1.0}} 
\put(  85.25,   53.42){\circle*{1.0}} 
\put(  85.50,   53.68){\circle*{1.0}} 
\put(  85.75,   53.94){\circle*{1.0}} 
\put(  86.00,   54.21){\circle*{1.0}} 
\put(  86.25,   54.47){\circle*{1.0}} 
\put(  86.50,   54.73){\circle*{1.0}} 
\put(  86.75,   54.99){\circle*{1.0}} 
\put(  87.00,   55.26){\circle*{1.0}} 
\put(  87.25,   55.52){\circle*{1.0}} 
\put(  87.50,   55.78){\circle*{1.0}} 
\put(  87.75,   56.05){\circle*{1.0}} 
\put(  88.00,   56.31){\circle*{1.0}} 
\put(  88.25,   56.57){\circle*{1.0}} 
\put(  88.50,   56.83){\circle*{1.0}} 
\put(  88.75,   57.10){\circle*{1.0}} 
\put(  89.00,   57.36){\circle*{1.0}} 
\put(  89.25,   57.62){\circle*{1.0}} 
\put(  89.50,   57.88){\circle*{1.0}} 
\put(  89.75,   58.15){\circle*{1.0}} 
\put(  90.00,   58.41){\circle*{1.0}} 
\put(  90.25,   58.67){\circle*{1.0}} 
\put(  90.50,   58.93){\circle*{1.0}} 
\put(  90.75,   59.20){\circle*{1.0}} 
\put(  91.00,   59.46){\circle*{1.0}} 
\put(  91.25,   59.72){\circle*{1.0}} 
\put(  91.50,   59.98){\circle*{1.0}} 
\put(  91.75,   60.25){\circle*{1.0}} 
\put(  92.00,   60.51){\circle*{1.0}} 
\put(  92.25,   60.77){\circle*{1.0}} 
\put(  92.50,   61.03){\circle*{1.0}} 
\put(  92.75,   61.30){\circle*{1.0}} 
\put(  93.00,   61.56){\circle*{1.0}} 
\put(  93.25,   61.82){\circle*{1.0}} 
\put(  93.50,   62.09){\circle*{1.0}} 
\put(  93.75,   62.35){\circle*{1.0}} 
\put(  94.00,   62.61){\circle*{1.0}} 
\put(  94.25,   62.87){\circle*{1.0}} 
\put(  94.50,   63.14){\circle*{1.0}} 
\put(  94.75,   63.40){\circle*{1.0}} 
\put(  95.00,   63.66){\circle*{1.0}} 
\put(  95.25,   63.92){\circle*{1.0}} 
\put(  95.50,   64.19){\circle*{1.0}} 
\put(  95.75,   64.45){\circle*{1.0}} 
\put(  96.00,   64.71){\circle*{1.0}} 
\put(  96.25,   64.97){\circle*{1.0}} 
\put(  96.50,   65.24){\circle*{1.0}} 
\put(  96.75,   65.50){\circle*{1.0}} 
\put(  97.00,   65.76){\circle*{1.0}} 
\put(  97.25,   66.02){\circle*{1.0}} 
\put(  97.50,   66.29){\circle*{1.0}} 
\put(  97.75,   66.55){\circle*{1.0}} 
\put(  98.00,   66.81){\circle*{1.0}} 
\put(  98.25,   67.07){\circle*{1.0}} 
\put(  98.50,   67.34){\circle*{1.0}} 
\put(  98.75,   67.60){\circle*{1.0}} 
\put(  99.00,   67.86){\circle*{1.0}} 
\put(  99.25,   68.13){\circle*{1.0}} 
\put(  99.50,   68.39){\circle*{1.0}} 
\put(  99.75,   68.65){\circle*{1.0}} 
\put( 100.00,   68.91){\circle*{1.0}} 

\put(   0.00,   14.39){\circle*{2.0}} 
\put(  25.00,   18.49){\circle*{2.0}} 
\put(  50.00,   40.42){\circle*{2.0}} 
\put(  75.00,   75.12){\circle*{2.0}} 
\put( 100.00,   99.23){\circle*{2.0}} 

\put(   0.25,   14.43){\circle*{1.0}} 
\put(   0.50,   14.48){\circle*{1.0}} 
\put(   0.75,   14.52){\circle*{1.0}} 
\put(   1.00,   14.56){\circle*{1.0}} 
\put(   1.25,   14.60){\circle*{1.0}} 
\put(   1.50,   14.64){\circle*{1.0}} 
\put(   1.75,   14.68){\circle*{1.0}} 
\put(   2.00,   14.72){\circle*{1.0}} 
\put(   2.25,   14.76){\circle*{1.0}} 
\put(   2.50,   14.80){\circle*{1.0}} 
\put(   2.75,   14.84){\circle*{1.0}} 
\put(   3.00,   14.88){\circle*{1.0}} 
\put(   3.25,   14.93){\circle*{1.0}} 
\put(   3.50,   14.97){\circle*{1.0}} 
\put(   3.75,   15.01){\circle*{1.0}} 
\put(   4.00,   15.05){\circle*{1.0}} 
\put(   4.25,   15.09){\circle*{1.0}} 
\put(   4.50,   15.13){\circle*{1.0}} 
\put(   4.75,   15.17){\circle*{1.0}} 
\put(   5.00,   15.21){\circle*{1.0}} 
\put(   5.25,   15.25){\circle*{1.0}} 
\put(   5.50,   15.29){\circle*{1.0}} 
\put(   5.75,   15.34){\circle*{1.0}} 
\put(   6.00,   15.38){\circle*{1.0}} 
\put(   6.25,   15.42){\circle*{1.0}} 
\put(   6.50,   15.46){\circle*{1.0}} 
\put(   6.75,   15.50){\circle*{1.0}} 
\put(   7.00,   15.54){\circle*{1.0}} 
\put(   7.25,   15.58){\circle*{1.0}} 
\put(   7.50,   15.62){\circle*{1.0}} 
\put(   7.75,   15.66){\circle*{1.0}} 
\put(   8.00,   15.70){\circle*{1.0}} 
\put(   8.25,   15.74){\circle*{1.0}} 
\put(   8.50,   15.79){\circle*{1.0}} 
\put(   8.75,   15.83){\circle*{1.0}} 
\put(   9.00,   15.87){\circle*{1.0}} 
\put(   9.25,   15.91){\circle*{1.0}} 
\put(   9.50,   15.95){\circle*{1.0}} 
\put(   9.75,   15.99){\circle*{1.0}} 
\put(  10.00,   16.03){\circle*{1.0}} 
\put(  10.25,   16.07){\circle*{1.0}} 
\put(  10.50,   16.11){\circle*{1.0}} 
\put(  10.75,   16.15){\circle*{1.0}} 
\put(  11.00,   16.19){\circle*{1.0}} 
\put(  11.25,   16.24){\circle*{1.0}} 
\put(  11.50,   16.28){\circle*{1.0}} 
\put(  11.75,   16.32){\circle*{1.0}} 
\put(  12.00,   16.36){\circle*{1.0}} 
\put(  12.25,   16.40){\circle*{1.0}} 
\put(  12.50,   16.44){\circle*{1.0}} 
\put(  12.75,   16.48){\circle*{1.0}} 
\put(  13.00,   16.52){\circle*{1.0}} 
\put(  13.25,   16.56){\circle*{1.0}} 
\put(  13.50,   16.60){\circle*{1.0}} 
\put(  13.75,   16.65){\circle*{1.0}} 
\put(  14.00,   16.69){\circle*{1.0}} 
\put(  14.25,   16.73){\circle*{1.0}} 
\put(  14.50,   16.77){\circle*{1.0}} 
\put(  14.75,   16.81){\circle*{1.0}} 
\put(  15.00,   16.85){\circle*{1.0}} 
\put(  15.25,   16.89){\circle*{1.0}} 
\put(  15.50,   16.93){\circle*{1.0}} 
\put(  15.75,   16.97){\circle*{1.0}} 
\put(  16.00,   17.01){\circle*{1.0}} 
\put(  16.25,   17.05){\circle*{1.0}} 
\put(  16.50,   17.10){\circle*{1.0}} 
\put(  16.75,   17.14){\circle*{1.0}} 
\put(  17.00,   17.18){\circle*{1.0}} 
\put(  17.25,   17.22){\circle*{1.0}} 
\put(  17.50,   17.26){\circle*{1.0}} 
\put(  17.75,   17.30){\circle*{1.0}} 
\put(  18.00,   17.34){\circle*{1.0}} 
\put(  18.25,   17.38){\circle*{1.0}} 
\put(  18.50,   17.42){\circle*{1.0}} 
\put(  18.75,   17.46){\circle*{1.0}} 
\put(  19.00,   17.51){\circle*{1.0}} 
\put(  19.25,   17.55){\circle*{1.0}} 
\put(  19.50,   17.59){\circle*{1.0}} 
\put(  19.75,   17.63){\circle*{1.0}} 
\put(  20.00,   17.67){\circle*{1.0}} 
\put(  20.25,   17.71){\circle*{1.0}} 
\put(  20.50,   17.75){\circle*{1.0}} 
\put(  20.75,   17.79){\circle*{1.0}} 
\put(  21.00,   17.83){\circle*{1.0}} 
\put(  21.25,   17.87){\circle*{1.0}} 
\put(  21.50,   17.91){\circle*{1.0}} 
\put(  21.75,   17.96){\circle*{1.0}} 
\put(  22.00,   18.00){\circle*{1.0}} 
\put(  22.25,   18.04){\circle*{1.0}} 
\put(  22.50,   18.08){\circle*{1.0}} 
\put(  22.75,   18.12){\circle*{1.0}} 
\put(  23.00,   18.16){\circle*{1.0}} 
\put(  23.25,   18.20){\circle*{1.0}} 
\put(  23.50,   18.24){\circle*{1.0}} 
\put(  23.75,   18.28){\circle*{1.0}} 
\put(  24.00,   18.32){\circle*{1.0}} 
\put(  24.25,   18.36){\circle*{1.0}} 
\put(  24.50,   18.41){\circle*{1.0}} 
\put(  24.75,   18.45){\circle*{1.0}} 
\put(  25.00,   18.49){\circle*{1.0}} 
\put(  25.25,   18.53){\circle*{1.0}} 
\put(  25.50,   18.57){\circle*{1.0}} 
\put(  25.75,   18.61){\circle*{1.0}} 
\put(  26.00,   18.65){\circle*{1.0}} 
\put(  26.25,   18.69){\circle*{1.0}} 
\put(  26.50,   18.73){\circle*{1.0}} 
\put(  26.75,   18.77){\circle*{1.0}} 
\put(  27.00,   18.82){\circle*{1.0}} 
\put(  27.25,   18.86){\circle*{1.0}} 
\put(  27.50,   18.90){\circle*{1.0}} 
\put(  27.75,   18.94){\circle*{1.0}} 
\put(  28.00,   18.98){\circle*{1.0}} 
\put(  28.25,   19.02){\circle*{1.0}} 
\put(  28.50,   19.06){\circle*{1.0}} 
\put(  28.75,   19.10){\circle*{1.0}} 
\put(  29.00,   19.14){\circle*{1.0}} 
\put(  29.25,   19.18){\circle*{1.0}} 
\put(  29.50,   19.22){\circle*{1.0}} 
\put(  29.75,   19.27){\circle*{1.0}} 
\put(  30.00,   19.31){\circle*{1.0}} 
\put(  30.25,   19.35){\circle*{1.0}} 
\put(  30.50,   19.39){\circle*{1.0}} 
\put(  30.75,   19.43){\circle*{1.0}} 
\put(  31.00,   19.47){\circle*{1.0}} 
\put(  31.25,   19.51){\circle*{1.0}} 
\put(  31.50,   19.55){\circle*{1.0}} 
\put(  31.75,   19.59){\circle*{1.0}} 
\put(  32.00,   19.63){\circle*{1.0}} 
\put(  32.25,   19.68){\circle*{1.0}} 
\put(  32.50,   19.72){\circle*{1.0}} 
\put(  32.75,   19.76){\circle*{1.0}} 
\put(  33.00,   19.80){\circle*{1.0}} 
\put(  33.25,   19.84){\circle*{1.0}} 
\put(  33.50,   19.88){\circle*{1.0}} 
\put(  33.75,   19.92){\circle*{1.0}} 
\put(  34.00,   19.96){\circle*{1.0}} 
\put(  34.25,   20.00){\circle*{1.0}} 
\put(  34.50,   20.04){\circle*{1.0}} 
\put(  34.75,   20.08){\circle*{1.0}} 
\put(  35.00,   20.13){\circle*{1.0}} 
\put(  35.25,   20.17){\circle*{1.0}} 
\put(  35.50,   20.21){\circle*{1.0}} 
\put(  35.75,   20.25){\circle*{1.0}} 
\put(  36.00,   20.29){\circle*{1.0}} 
\put(  36.25,   20.33){\circle*{1.0}} 
\put(  36.50,   20.37){\circle*{1.0}} 
\put(  36.75,   20.41){\circle*{1.0}} 
\put(  37.00,   20.45){\circle*{1.0}} 
\put(  37.25,   20.49){\circle*{1.0}} 
\put(  37.50,   20.53){\circle*{1.0}} 
\put(  37.75,   20.58){\circle*{1.0}} 
\put(  38.00,   20.62){\circle*{1.0}} 
\put(  38.25,   20.66){\circle*{1.0}} 
\put(  38.50,   20.70){\circle*{1.0}} 
\put(  38.75,   20.74){\circle*{1.0}} 
\put(  39.00,   20.78){\circle*{1.0}} 
\put(  39.25,   20.82){\circle*{1.0}} 
\put(  39.50,   20.86){\circle*{1.0}} 
\put(  39.75,   20.90){\circle*{1.0}} 
\put(  40.00,   20.94){\circle*{1.0}} 
\put(  40.25,   20.99){\circle*{1.0}} 
\put(  40.50,   21.03){\circle*{1.0}} 
\put(  40.75,   21.07){\circle*{1.0}} 
\put(  41.00,   21.11){\circle*{1.0}} 
\put(  41.25,   21.15){\circle*{1.0}} 
\put(  41.50,   21.19){\circle*{1.0}} 
\put(  41.75,   21.23){\circle*{1.0}} 
\put(  42.00,   21.27){\circle*{1.0}} 
\put(  42.25,   21.31){\circle*{1.0}} 
\put(  42.50,   21.35){\circle*{1.0}} 
\put(  42.75,   21.39){\circle*{1.0}} 
\put(  43.00,   21.44){\circle*{1.0}} 
\put(  43.25,   21.48){\circle*{1.0}} 
\put(  43.50,   21.52){\circle*{1.0}} 
\put(  43.75,   21.56){\circle*{1.0}} 
\put(  44.00,   21.60){\circle*{1.0}} 
\put(  44.25,   21.64){\circle*{1.0}} 
\put(  44.50,   21.68){\circle*{1.0}} 
\put(  44.75,   21.72){\circle*{1.0}} 
\put(  45.00,   21.76){\circle*{1.0}} 
\put(  45.25,   21.80){\circle*{1.0}} 
\put(  45.50,   21.85){\circle*{1.0}} 
\put(  45.75,   21.89){\circle*{1.0}} 
\put(  46.00,   21.93){\circle*{1.0}} 
\put(  46.25,   21.97){\circle*{1.0}} 
\put(  46.50,   22.01){\circle*{1.0}} 
\put(  46.75,   22.05){\circle*{1.0}} 
\put(  47.00,   22.09){\circle*{1.0}} 
\put(  47.25,   22.13){\circle*{1.0}} 
\put(  47.50,   22.17){\circle*{1.0}} 
\put(  47.75,   22.21){\circle*{1.0}} 
\put(  48.00,   22.25){\circle*{1.0}} 
\put(  48.25,   22.30){\circle*{1.0}} 
\put(  48.50,   22.34){\circle*{1.0}} 
\put(  48.75,   22.38){\circle*{1.0}} 
\put(  49.00,   22.42){\circle*{1.0}} 
\put(  49.25,   22.46){\circle*{1.0}} 
\put(  49.50,   22.50){\circle*{1.0}} 
\put(  49.75,   22.54){\circle*{1.0}} 
\put(  50.00,   22.58){\circle*{1.0}} 
\put(  50.25,   22.62){\circle*{1.0}} 
\put(  50.50,   22.66){\circle*{1.0}} 
\put(  50.75,   22.70){\circle*{1.0}} 
\put(  51.00,   22.75){\circle*{1.0}} 
\put(  51.25,   22.79){\circle*{1.0}} 
\put(  51.50,   22.83){\circle*{1.0}} 
\put(  51.75,   22.87){\circle*{1.0}} 
\put(  52.00,   22.91){\circle*{1.0}} 
\put(  52.25,   22.95){\circle*{1.0}} 
\put(  52.50,   22.99){\circle*{1.0}} 
\put(  52.75,   23.03){\circle*{1.0}} 
\put(  53.00,   23.07){\circle*{1.0}} 
\put(  53.25,   23.11){\circle*{1.0}} 
\put(  53.50,   23.16){\circle*{1.0}} 
\put(  53.75,   23.20){\circle*{1.0}} 
\put(  54.00,   23.24){\circle*{1.0}} 
\put(  54.25,   23.28){\circle*{1.0}} 
\put(  54.50,   23.32){\circle*{1.0}} 
\put(  54.75,   23.36){\circle*{1.0}} 
\put(  55.00,   23.40){\circle*{1.0}} 
\put(  55.25,   23.44){\circle*{1.0}} 
\put(  55.50,   23.48){\circle*{1.0}} 
\put(  55.75,   23.52){\circle*{1.0}} 
\put(  56.00,   23.56){\circle*{1.0}} 
\put(  56.25,   23.61){\circle*{1.0}} 
\put(  56.50,   23.65){\circle*{1.0}} 
\put(  56.75,   23.69){\circle*{1.0}} 
\put(  57.00,   23.73){\circle*{1.0}} 
\put(  57.25,   23.77){\circle*{1.0}} 
\put(  57.50,   23.81){\circle*{1.0}} 
\put(  57.75,   23.85){\circle*{1.0}} 
\put(  58.00,   23.89){\circle*{1.0}} 
\put(  58.25,   23.93){\circle*{1.0}} 
\put(  58.50,   23.97){\circle*{1.0}} 
\put(  58.75,   24.02){\circle*{1.0}} 
\put(  59.00,   24.06){\circle*{1.0}} 
\put(  59.25,   24.10){\circle*{1.0}} 
\put(  59.50,   24.14){\circle*{1.0}} 
\put(  59.75,   24.18){\circle*{1.0}} 
\put(  60.00,   24.22){\circle*{1.0}} 
\put(  60.25,   24.26){\circle*{1.0}} 
\put(  60.50,   24.30){\circle*{1.0}} 
\put(  60.75,   24.34){\circle*{1.0}} 
\put(  61.00,   24.38){\circle*{1.0}} 
\put(  61.25,   24.42){\circle*{1.0}} 
\put(  61.50,   24.47){\circle*{1.0}} 
\put(  61.75,   24.51){\circle*{1.0}} 
\put(  62.00,   24.55){\circle*{1.0}} 
\put(  62.25,   24.59){\circle*{1.0}} 
\put(  62.50,   24.63){\circle*{1.0}} 
\put(  62.75,   24.67){\circle*{1.0}} 
\put(  63.00,   24.71){\circle*{1.0}} 
\put(  63.25,   24.75){\circle*{1.0}} 
\put(  63.50,   24.79){\circle*{1.0}} 
\put(  63.75,   24.83){\circle*{1.0}} 
\put(  64.00,   24.87){\circle*{1.0}} 
\put(  64.25,   24.92){\circle*{1.0}} 
\put(  64.50,   24.96){\circle*{1.0}} 
\put(  64.75,   25.00){\circle*{1.0}} 
\put(  65.00,   25.04){\circle*{1.0}} 
\put(  65.25,   25.08){\circle*{1.0}} 
\put(  65.50,   25.12){\circle*{1.0}} 
\put(  65.75,   25.16){\circle*{1.0}} 
\put(  66.00,   25.20){\circle*{1.0}} 
\put(  66.25,   25.24){\circle*{1.0}} 
\put(  66.50,   25.28){\circle*{1.0}} 
\put(  66.75,   25.33){\circle*{1.0}} 
\put(  67.00,   25.37){\circle*{1.0}} 
\put(  67.25,   25.41){\circle*{1.0}} 
\put(  67.50,   25.45){\circle*{1.0}} 
\put(  67.75,   25.49){\circle*{1.0}} 
\put(  68.00,   25.53){\circle*{1.0}} 
\put(  68.25,   25.57){\circle*{1.0}} 
\put(  68.50,   25.61){\circle*{1.0}} 
\put(  68.75,   25.65){\circle*{1.0}} 
\put(  69.00,   25.69){\circle*{1.0}} 
\put(  69.25,   25.73){\circle*{1.0}} 
\put(  69.50,   25.78){\circle*{1.0}} 
\put(  69.75,   25.82){\circle*{1.0}} 
\put(  70.00,   25.86){\circle*{1.0}} 
\put(  70.25,   25.90){\circle*{1.0}} 
\put(  70.50,   25.94){\circle*{1.0}} 
\put(  70.75,   25.98){\circle*{1.0}} 
\put(  71.00,   26.02){\circle*{1.0}} 
\put(  71.25,   26.06){\circle*{1.0}} 
\put(  71.50,   26.10){\circle*{1.0}} 
\put(  71.75,   26.14){\circle*{1.0}} 
\put(  72.00,   26.19){\circle*{1.0}} 
\put(  72.25,   26.23){\circle*{1.0}} 
\put(  72.50,   26.27){\circle*{1.0}} 
\put(  72.75,   26.31){\circle*{1.0}} 
\put(  73.00,   26.35){\circle*{1.0}} 
\put(  73.25,   26.39){\circle*{1.0}} 
\put(  73.50,   26.43){\circle*{1.0}} 
\put(  73.75,   26.47){\circle*{1.0}} 
\put(  74.00,   26.51){\circle*{1.0}} 
\put(  74.25,   26.55){\circle*{1.0}} 
\put(  74.50,   26.59){\circle*{1.0}} 
\put(  74.75,   26.64){\circle*{1.0}} 
\put(  75.00,   26.68){\circle*{1.0}} 
\put(  75.25,   26.72){\circle*{1.0}} 
\put(  75.50,   26.76){\circle*{1.0}} 
\put(  75.75,   26.80){\circle*{1.0}} 
\put(  76.00,   26.84){\circle*{1.0}} 
\put(  76.25,   26.88){\circle*{1.0}} 
\put(  76.50,   26.92){\circle*{1.0}} 
\put(  76.75,   26.96){\circle*{1.0}} 
\put(  77.00,   27.00){\circle*{1.0}} 
\put(  77.25,   27.05){\circle*{1.0}} 
\put(  77.50,   27.09){\circle*{1.0}} 
\put(  77.75,   27.13){\circle*{1.0}} 
\put(  78.00,   27.17){\circle*{1.0}} 
\put(  78.25,   27.21){\circle*{1.0}} 
\put(  78.50,   27.25){\circle*{1.0}} 
\put(  78.75,   27.29){\circle*{1.0}} 
\put(  79.00,   27.33){\circle*{1.0}} 
\put(  79.25,   27.37){\circle*{1.0}} 
\put(  79.50,   27.41){\circle*{1.0}} 
\put(  79.75,   27.45){\circle*{1.0}} 
\put(  80.00,   27.50){\circle*{1.0}} 
\put(  80.25,   27.54){\circle*{1.0}} 
\put(  80.50,   27.58){\circle*{1.0}} 
\put(  80.75,   27.62){\circle*{1.0}} 
\put(  81.00,   27.66){\circle*{1.0}} 
\put(  81.25,   27.70){\circle*{1.0}} 
\put(  81.50,   27.74){\circle*{1.0}} 
\put(  81.75,   27.78){\circle*{1.0}} 
\put(  82.00,   27.82){\circle*{1.0}} 
\put(  82.25,   27.86){\circle*{1.0}} 
\put(  82.50,   27.90){\circle*{1.0}} 
\put(  82.75,   27.95){\circle*{1.0}} 
\put(  83.00,   27.99){\circle*{1.0}} 
\put(  83.25,   28.03){\circle*{1.0}} 
\put(  83.50,   28.07){\circle*{1.0}} 
\put(  83.75,   28.11){\circle*{1.0}} 
\put(  84.00,   28.15){\circle*{1.0}} 
\put(  84.25,   28.19){\circle*{1.0}} 
\put(  84.50,   28.23){\circle*{1.0}} 
\put(  84.75,   28.27){\circle*{1.0}} 
\put(  85.00,   28.31){\circle*{1.0}} 
\put(  85.25,   28.36){\circle*{1.0}} 
\put(  85.50,   28.40){\circle*{1.0}} 
\put(  85.75,   28.44){\circle*{1.0}} 
\put(  86.00,   28.48){\circle*{1.0}} 
\put(  86.25,   28.52){\circle*{1.0}} 
\put(  86.50,   28.56){\circle*{1.0}} 
\put(  86.75,   28.60){\circle*{1.0}} 
\put(  87.00,   28.64){\circle*{1.0}} 
\put(  87.25,   28.68){\circle*{1.0}} 
\put(  87.50,   28.72){\circle*{1.0}} 
\put(  87.75,   28.76){\circle*{1.0}} 
\put(  88.00,   28.81){\circle*{1.0}} 
\put(  88.25,   28.85){\circle*{1.0}} 
\put(  88.50,   28.89){\circle*{1.0}} 
\put(  88.75,   28.93){\circle*{1.0}} 
\put(  89.00,   28.97){\circle*{1.0}} 
\put(  89.25,   29.01){\circle*{1.0}} 
\put(  89.50,   29.05){\circle*{1.0}} 
\put(  89.75,   29.09){\circle*{1.0}} 
\put(  90.00,   29.13){\circle*{1.0}} 
\put(  90.25,   29.17){\circle*{1.0}} 
\put(  90.50,   29.22){\circle*{1.0}} 
\put(  90.75,   29.26){\circle*{1.0}} 
\put(  91.00,   29.30){\circle*{1.0}} 
\put(  91.25,   29.34){\circle*{1.0}} 
\put(  91.50,   29.38){\circle*{1.0}} 
\put(  91.75,   29.42){\circle*{1.0}} 
\put(  92.00,   29.46){\circle*{1.0}} 
\put(  92.25,   29.50){\circle*{1.0}} 
\put(  92.50,   29.54){\circle*{1.0}} 
\put(  92.75,   29.58){\circle*{1.0}} 
\put(  93.00,   29.62){\circle*{1.0}} 
\put(  93.25,   29.67){\circle*{1.0}} 
\put(  93.50,   29.71){\circle*{1.0}} 
\put(  93.75,   29.75){\circle*{1.0}} 
\put(  94.00,   29.79){\circle*{1.0}} 
\put(  94.25,   29.83){\circle*{1.0}} 
\put(  94.50,   29.87){\circle*{1.0}} 
\put(  94.75,   29.91){\circle*{1.0}} 
\put(  95.00,   29.95){\circle*{1.0}} 
\put(  95.25,   29.99){\circle*{1.0}} 
\put(  95.50,   30.03){\circle*{1.0}} 
\put(  95.75,   30.07){\circle*{1.0}} 
\put(  96.00,   30.12){\circle*{1.0}} 
\put(  96.25,   30.16){\circle*{1.0}} 
\put(  96.50,   30.20){\circle*{1.0}} 
\put(  96.75,   30.24){\circle*{1.0}} 
\put(  97.00,   30.28){\circle*{1.0}} 
\put(  97.25,   30.32){\circle*{1.0}} 
\put(  97.50,   30.36){\circle*{1.0}} 
\put(  97.75,   30.40){\circle*{1.0}} 
\put(  98.00,   30.44){\circle*{1.0}} 
\put(  98.25,   30.48){\circle*{1.0}} 
\put(  98.50,   30.53){\circle*{1.0}} 
\put(  98.75,   30.57){\circle*{1.0}} 
\put(  99.00,   30.61){\circle*{1.0}} 
\put(  99.25,   30.65){\circle*{1.0}} 
\put(  99.50,   30.69){\circle*{1.0}} 
\put(  99.75,   30.73){\circle*{1.0}} 
\put( 100.00,   30.77){\circle*{1.0}} 

\put(  14.25,    0.14){\circle*{1.0}} 
\put(  14.50,    0.43){\circle*{1.0}} 
\put(  14.75,    0.73){\circle*{1.0}} 
\put(  15.00,    1.02){\circle*{1.0}} 
\put(  15.25,    1.32){\circle*{1.0}} 
\put(  15.50,    1.61){\circle*{1.0}} 
\put(  15.75,    1.90){\circle*{1.0}} 
\put(  16.00,    2.20){\circle*{1.0}} 
\put(  16.25,    2.49){\circle*{1.0}} 
\put(  16.50,    2.79){\circle*{1.0}} 
\put(  16.75,    3.08){\circle*{1.0}} 
\put(  17.00,    3.37){\circle*{1.0}} 
\put(  17.25,    3.67){\circle*{1.0}} 
\put(  17.50,    3.96){\circle*{1.0}} 
\put(  17.75,    4.26){\circle*{1.0}} 
\put(  18.00,    4.55){\circle*{1.0}} 
\put(  18.25,    4.84){\circle*{1.0}} 
\put(  18.50,    5.14){\circle*{1.0}} 
\put(  18.75,    5.43){\circle*{1.0}} 
\put(  19.00,    5.73){\circle*{1.0}} 
\put(  19.25,    6.02){\circle*{1.0}} 
\put(  19.50,    6.31){\circle*{1.0}} 
\put(  19.75,    6.61){\circle*{1.0}} 
\put(  20.00,    6.90){\circle*{1.0}} 
\put(  20.25,    7.20){\circle*{1.0}} 
\put(  20.50,    7.49){\circle*{1.0}} 
\put(  20.75,    7.78){\circle*{1.0}} 
\put(  21.00,    8.08){\circle*{1.0}} 
\put(  21.25,    8.37){\circle*{1.0}} 
\put(  21.50,    8.67){\circle*{1.0}} 
\put(  21.75,    8.96){\circle*{1.0}} 
\put(  22.00,    9.26){\circle*{1.0}} 
\put(  22.25,    9.55){\circle*{1.0}} 
\put(  22.50,    9.84){\circle*{1.0}} 
\put(  22.75,   10.14){\circle*{1.0}} 
\put(  23.00,   10.43){\circle*{1.0}} 
\put(  23.25,   10.73){\circle*{1.0}} 
\put(  23.50,   11.02){\circle*{1.0}} 
\put(  23.75,   11.31){\circle*{1.0}} 
\put(  24.00,   11.61){\circle*{1.0}} 
\put(  24.25,   11.90){\circle*{1.0}} 
\put(  24.50,   12.20){\circle*{1.0}} 
\put(  24.75,   12.49){\circle*{1.0}} 
\put(  25.00,   12.78){\circle*{1.0}} 
\put(  25.25,   13.08){\circle*{1.0}} 
\put(  25.50,   13.37){\circle*{1.0}} 
\put(  25.75,   13.67){\circle*{1.0}} 
\put(  26.00,   13.96){\circle*{1.0}} 
\put(  26.25,   14.25){\circle*{1.0}} 
\put(  26.50,   14.55){\circle*{1.0}} 
\put(  26.75,   14.84){\circle*{1.0}} 
\put(  27.00,   15.14){\circle*{1.0}} 
\put(  27.25,   15.43){\circle*{1.0}} 
\put(  27.50,   15.72){\circle*{1.0}} 
\put(  27.75,   16.02){\circle*{1.0}} 
\put(  28.00,   16.31){\circle*{1.0}} 
\put(  28.25,   16.61){\circle*{1.0}} 
\put(  28.50,   16.90){\circle*{1.0}} 
\put(  28.75,   17.19){\circle*{1.0}} 
\put(  29.00,   17.49){\circle*{1.0}} 
\put(  29.25,   17.78){\circle*{1.0}} 
\put(  29.50,   18.08){\circle*{1.0}} 
\put(  29.75,   18.37){\circle*{1.0}} 
\put(  30.00,   18.66){\circle*{1.0}} 
\put(  30.25,   18.96){\circle*{1.0}} 
\put(  30.50,   19.25){\circle*{1.0}} 
\put(  30.75,   19.55){\circle*{1.0}} 
\put(  31.00,   19.84){\circle*{1.0}} 
\put(  31.25,   20.13){\circle*{1.0}} 
\put(  31.50,   20.43){\circle*{1.0}} 
\put(  31.75,   20.72){\circle*{1.0}} 
\put(  32.00,   21.02){\circle*{1.0}} 
\put(  32.25,   21.31){\circle*{1.0}} 
\put(  32.50,   21.60){\circle*{1.0}} 
\put(  32.75,   21.90){\circle*{1.0}} 
\put(  33.00,   22.19){\circle*{1.0}} 
\put(  33.25,   22.49){\circle*{1.0}} 
\put(  33.50,   22.78){\circle*{1.0}} 
\put(  33.75,   23.07){\circle*{1.0}} 
\put(  34.00,   23.37){\circle*{1.0}} 
\put(  34.25,   23.66){\circle*{1.0}} 
\put(  34.50,   23.96){\circle*{1.0}} 
\put(  34.75,   24.25){\circle*{1.0}} 
\put(  35.00,   24.55){\circle*{1.0}} 
\put(  35.25,   24.84){\circle*{1.0}} 
\put(  35.50,   25.13){\circle*{1.0}} 
\put(  35.75,   25.43){\circle*{1.0}} 
\put(  36.00,   25.72){\circle*{1.0}} 
\put(  36.25,   26.02){\circle*{1.0}} 
\put(  36.50,   26.31){\circle*{1.0}} 
\put(  36.75,   26.60){\circle*{1.0}} 
\put(  37.00,   26.90){\circle*{1.0}} 
\put(  37.25,   27.19){\circle*{1.0}} 
\put(  37.50,   27.49){\circle*{1.0}} 
\put(  37.75,   27.78){\circle*{1.0}} 
\put(  38.00,   28.07){\circle*{1.0}} 
\put(  38.25,   28.37){\circle*{1.0}} 
\put(  38.50,   28.66){\circle*{1.0}} 
\put(  38.75,   28.96){\circle*{1.0}} 
\put(  39.00,   29.25){\circle*{1.0}} 
\put(  39.25,   29.54){\circle*{1.0}} 
\put(  39.50,   29.84){\circle*{1.0}} 
\put(  39.75,   30.13){\circle*{1.0}} 
\put(  40.00,   30.43){\circle*{1.0}} 
\put(  40.25,   30.72){\circle*{1.0}} 
\put(  40.50,   31.01){\circle*{1.0}} 
\put(  40.75,   31.31){\circle*{1.0}} 
\put(  41.00,   31.60){\circle*{1.0}} 
\put(  41.25,   31.90){\circle*{1.0}} 
\put(  41.50,   32.19){\circle*{1.0}} 
\put(  41.75,   32.48){\circle*{1.0}} 
\put(  42.00,   32.78){\circle*{1.0}} 
\put(  42.25,   33.07){\circle*{1.0}} 
\put(  42.50,   33.37){\circle*{1.0}} 
\put(  42.75,   33.66){\circle*{1.0}} 
\put(  43.00,   33.95){\circle*{1.0}} 
\put(  43.25,   34.25){\circle*{1.0}} 
\put(  43.50,   34.54){\circle*{1.0}} 
\put(  43.75,   34.84){\circle*{1.0}} 
\put(  44.00,   35.13){\circle*{1.0}} 
\put(  44.25,   35.42){\circle*{1.0}} 
\put(  44.50,   35.72){\circle*{1.0}} 
\put(  44.75,   36.01){\circle*{1.0}} 
\put(  45.00,   36.31){\circle*{1.0}} 
\put(  45.25,   36.60){\circle*{1.0}} 
\put(  45.50,   36.89){\circle*{1.0}} 
\put(  45.75,   37.19){\circle*{1.0}} 
\put(  46.00,   37.48){\circle*{1.0}} 
\put(  46.25,   37.78){\circle*{1.0}} 
\put(  46.50,   38.07){\circle*{1.0}} 
\put(  46.75,   38.36){\circle*{1.0}} 
\put(  47.00,   38.66){\circle*{1.0}} 
\put(  47.25,   38.95){\circle*{1.0}} 
\put(  47.50,   39.25){\circle*{1.0}} 
\put(  47.75,   39.54){\circle*{1.0}} 
\put(  48.00,   39.84){\circle*{1.0}} 
\put(  48.25,   40.13){\circle*{1.0}} 
\put(  48.50,   40.42){\circle*{1.0}} 
\put(  48.75,   40.72){\circle*{1.0}} 
\put(  49.00,   41.01){\circle*{1.0}} 
\put(  49.25,   41.31){\circle*{1.0}} 
\put(  49.50,   41.60){\circle*{1.0}} 
\put(  49.75,   41.89){\circle*{1.0}} 
\put(  50.00,   42.19){\circle*{1.0}} 
\put(  50.25,   42.48){\circle*{1.0}} 
\put(  50.50,   42.78){\circle*{1.0}} 
\put(  50.75,   43.07){\circle*{1.0}} 
\put(  51.00,   43.36){\circle*{1.0}} 
\put(  51.25,   43.66){\circle*{1.0}} 
\put(  51.50,   43.95){\circle*{1.0}} 
\put(  51.75,   44.25){\circle*{1.0}} 
\put(  52.00,   44.54){\circle*{1.0}} 
\put(  52.25,   44.83){\circle*{1.0}} 
\put(  52.50,   45.13){\circle*{1.0}} 
\put(  52.75,   45.42){\circle*{1.0}} 
\put(  53.00,   45.72){\circle*{1.0}} 
\put(  53.25,   46.01){\circle*{1.0}} 
\put(  53.50,   46.30){\circle*{1.0}} 
\put(  53.75,   46.60){\circle*{1.0}} 
\put(  54.00,   46.89){\circle*{1.0}} 
\put(  54.25,   47.19){\circle*{1.0}} 
\put(  54.50,   47.48){\circle*{1.0}} 
\put(  54.75,   47.77){\circle*{1.0}} 
\put(  55.00,   48.07){\circle*{1.0}} 
\put(  55.25,   48.36){\circle*{1.0}} 
\put(  55.50,   48.66){\circle*{1.0}} 
\put(  55.75,   48.95){\circle*{1.0}} 
\put(  56.00,   49.24){\circle*{1.0}} 
\put(  56.25,   49.54){\circle*{1.0}} 
\put(  56.50,   49.83){\circle*{1.0}} 
\put(  56.75,   50.13){\circle*{1.0}} 
\put(  57.00,   50.42){\circle*{1.0}} 
\put(  57.25,   50.71){\circle*{1.0}} 
\put(  57.50,   51.01){\circle*{1.0}} 
\put(  57.75,   51.30){\circle*{1.0}} 
\put(  58.00,   51.60){\circle*{1.0}} 
\put(  58.25,   51.89){\circle*{1.0}} 
\put(  58.50,   52.18){\circle*{1.0}} 
\put(  58.75,   52.48){\circle*{1.0}} 
\put(  59.00,   52.77){\circle*{1.0}} 
\put(  59.25,   53.07){\circle*{1.0}} 
\put(  59.50,   53.36){\circle*{1.0}} 
\put(  59.75,   53.65){\circle*{1.0}} 
\put(  60.00,   53.95){\circle*{1.0}} 
\put(  60.25,   54.24){\circle*{1.0}} 
\put(  60.50,   54.54){\circle*{1.0}} 
\put(  60.75,   54.83){\circle*{1.0}} 
\put(  61.00,   55.12){\circle*{1.0}} 
\put(  61.25,   55.42){\circle*{1.0}} 
\put(  61.50,   55.71){\circle*{1.0}} 
\put(  61.75,   56.01){\circle*{1.0}} 
\put(  62.00,   56.30){\circle*{1.0}} 
\put(  62.25,   56.60){\circle*{1.0}} 
\put(  62.50,   56.89){\circle*{1.0}} 
\put(  62.75,   57.18){\circle*{1.0}} 
\put(  63.00,   57.48){\circle*{1.0}} 
\put(  63.25,   57.77){\circle*{1.0}} 
\put(  63.50,   58.07){\circle*{1.0}} 
\put(  63.75,   58.36){\circle*{1.0}} 
\put(  64.00,   58.65){\circle*{1.0}} 
\put(  64.25,   58.95){\circle*{1.0}} 
\put(  64.50,   59.24){\circle*{1.0}} 
\put(  64.75,   59.54){\circle*{1.0}} 
\put(  65.00,   59.83){\circle*{1.0}} 
\put(  65.25,   60.12){\circle*{1.0}} 
\put(  65.50,   60.42){\circle*{1.0}} 
\put(  65.75,   60.71){\circle*{1.0}} 
\put(  66.00,   61.01){\circle*{1.0}} 
\put(  66.25,   61.30){\circle*{1.0}} 
\put(  66.50,   61.59){\circle*{1.0}} 
\put(  66.75,   61.89){\circle*{1.0}} 
\put(  67.00,   62.18){\circle*{1.0}} 
\put(  67.25,   62.48){\circle*{1.0}} 
\put(  67.50,   62.77){\circle*{1.0}} 
\put(  67.75,   63.06){\circle*{1.0}} 
\put(  68.00,   63.36){\circle*{1.0}} 
\put(  68.25,   63.65){\circle*{1.0}} 
\put(  68.50,   63.95){\circle*{1.0}} 
\put(  68.75,   64.24){\circle*{1.0}} 
\put(  69.00,   64.53){\circle*{1.0}} 
\put(  69.25,   64.83){\circle*{1.0}} 
\put(  69.50,   65.12){\circle*{1.0}} 
\put(  69.75,   65.42){\circle*{1.0}} 
\put(  70.00,   65.71){\circle*{1.0}} 
\put(  70.25,   66.00){\circle*{1.0}} 
\put(  70.50,   66.30){\circle*{1.0}} 
\put(  70.75,   66.59){\circle*{1.0}} 
\put(  71.00,   66.89){\circle*{1.0}} 
\put(  71.25,   67.18){\circle*{1.0}} 
\put(  71.50,   67.47){\circle*{1.0}} 
\put(  71.75,   67.77){\circle*{1.0}} 
\put(  72.00,   68.06){\circle*{1.0}} 
\put(  72.25,   68.36){\circle*{1.0}} 
\put(  72.50,   68.65){\circle*{1.0}} 
\put(  72.75,   68.94){\circle*{1.0}} 
\put(  73.00,   69.24){\circle*{1.0}} 
\put(  73.25,   69.53){\circle*{1.0}} 
\put(  73.50,   69.83){\circle*{1.0}} 
\put(  73.75,   70.12){\circle*{1.0}} 
\put(  74.00,   70.41){\circle*{1.0}} 
\put(  74.25,   70.71){\circle*{1.0}} 
\put(  74.50,   71.00){\circle*{1.0}} 
\put(  74.75,   71.30){\circle*{1.0}} 
\put(  75.00,   71.59){\circle*{1.0}} 
\put(  75.25,   71.89){\circle*{1.0}} 
\put(  75.50,   72.18){\circle*{1.0}} 
\put(  75.75,   72.47){\circle*{1.0}} 
\put(  76.00,   72.77){\circle*{1.0}} 
\put(  76.25,   73.06){\circle*{1.0}} 
\put(  76.50,   73.36){\circle*{1.0}} 
\put(  76.75,   73.65){\circle*{1.0}} 
\put(  77.00,   73.94){\circle*{1.0}} 
\put(  77.25,   74.24){\circle*{1.0}} 
\put(  77.50,   74.53){\circle*{1.0}} 
\put(  77.75,   74.83){\circle*{1.0}} 
\put(  78.00,   75.12){\circle*{1.0}} 
\put(  78.25,   75.41){\circle*{1.0}} 
\put(  78.50,   75.71){\circle*{1.0}} 
\put(  78.75,   76.00){\circle*{1.0}} 
\put(  79.00,   76.30){\circle*{1.0}} 
\put(  79.25,   76.59){\circle*{1.0}} 
\put(  79.50,   76.88){\circle*{1.0}} 
\put(  79.75,   77.18){\circle*{1.0}} 
\put(  80.00,   77.47){\circle*{1.0}} 
\put(  80.25,   77.77){\circle*{1.0}} 
\put(  80.50,   78.06){\circle*{1.0}} 
\put(  80.75,   78.35){\circle*{1.0}} 
\put(  81.00,   78.65){\circle*{1.0}} 
\put(  81.25,   78.94){\circle*{1.0}} 
\put(  81.50,   79.24){\circle*{1.0}} 
\put(  81.75,   79.53){\circle*{1.0}} 
\put(  82.00,   79.82){\circle*{1.0}} 
\put(  82.25,   80.12){\circle*{1.0}} 
\put(  82.50,   80.41){\circle*{1.0}} 
\put(  82.75,   80.71){\circle*{1.0}} 
\put(  83.00,   81.00){\circle*{1.0}} 
\put(  83.25,   81.29){\circle*{1.0}} 
\put(  83.50,   81.59){\circle*{1.0}} 
\put(  83.75,   81.88){\circle*{1.0}} 
\put(  84.00,   82.18){\circle*{1.0}} 
\put(  84.25,   82.47){\circle*{1.0}} 
\put(  84.50,   82.76){\circle*{1.0}} 
\put(  84.75,   83.06){\circle*{1.0}} 
\put(  85.00,   83.35){\circle*{1.0}} 
\put(  85.25,   83.65){\circle*{1.0}} 
\put(  85.50,   83.94){\circle*{1.0}} 
\put(  85.75,   84.23){\circle*{1.0}} 
\put(  86.00,   84.53){\circle*{1.0}} 
\put(  86.25,   84.82){\circle*{1.0}} 
\put(  86.50,   85.12){\circle*{1.0}} 
\put(  86.75,   85.41){\circle*{1.0}} 
\put(  87.00,   85.70){\circle*{1.0}} 
\put(  87.25,   86.00){\circle*{1.0}} 
\put(  87.50,   86.29){\circle*{1.0}} 
\put(  87.75,   86.59){\circle*{1.0}} 
\put(  88.00,   86.88){\circle*{1.0}} 
\put(  88.25,   87.17){\circle*{1.0}} 
\put(  88.50,   87.47){\circle*{1.0}} 
\put(  88.75,   87.76){\circle*{1.0}} 
\put(  89.00,   88.06){\circle*{1.0}} 
\put(  89.25,   88.35){\circle*{1.0}} 
\put(  89.50,   88.65){\circle*{1.0}} 
\put(  89.75,   88.94){\circle*{1.0}} 
\put(  90.00,   89.23){\circle*{1.0}} 
\put(  90.25,   89.53){\circle*{1.0}} 
\put(  90.50,   89.82){\circle*{1.0}} 
\put(  90.75,   90.12){\circle*{1.0}} 
\put(  91.00,   90.41){\circle*{1.0}} 
\put(  91.25,   90.70){\circle*{1.0}} 
\put(  91.50,   91.00){\circle*{1.0}} 
\put(  91.75,   91.29){\circle*{1.0}} 
\put(  92.00,   91.59){\circle*{1.0}} 
\put(  92.25,   91.88){\circle*{1.0}} 
\put(  92.50,   92.17){\circle*{1.0}} 
\put(  92.75,   92.47){\circle*{1.0}} 
\put(  93.00,   92.76){\circle*{1.0}} 
\put(  93.25,   93.06){\circle*{1.0}} 
\put(  93.50,   93.35){\circle*{1.0}} 
\put(  93.75,   93.64){\circle*{1.0}} 
\put(  94.00,   93.94){\circle*{1.0}} 
\put(  94.25,   94.23){\circle*{1.0}} 
\put(  94.50,   94.53){\circle*{1.0}} 
\put(  94.75,   94.82){\circle*{1.0}} 
\put(  95.00,   95.11){\circle*{1.0}} 
\put(  95.25,   95.41){\circle*{1.0}} 
\put(  95.50,   95.70){\circle*{1.0}} 
\put(  95.75,   96.00){\circle*{1.0}} 
\put(  96.00,   96.29){\circle*{1.0}} 
\put(  96.25,   96.58){\circle*{1.0}} 
\put(  96.50,   96.88){\circle*{1.0}} 
\put(  96.75,   97.17){\circle*{1.0}} 
\put(  97.00,   97.47){\circle*{1.0}} 
\put(  97.25,   97.76){\circle*{1.0}} 
\put(  97.50,   98.05){\circle*{1.0}} 
\put(  97.75,   98.35){\circle*{1.0}} 
\put(  98.00,   98.64){\circle*{1.0}} 
\put(  98.25,   98.94){\circle*{1.0}} 
\put(  98.50,   99.23){\circle*{1.0}} 
\put(  98.75,   99.52){\circle*{1.0}} 
\put(  99.00,   99.82){\circle*{1.0}} 

\end{picture}
\hspace*{20 mm}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-10){0.0}
\put(83,-10){100.0}
\put(50,-10){$\phi$}
\put(-14,0){3.5}
\put(-14,97){5.0}
\put(-22,70){$\log K$}
\put(48,102){\small 1a}
\put(102,45){\small 2a}
\put(102,91){\small 1b}
\put(102,13){\small 2b}
\put(90,4){D}

\put(   0.00,   26.31){\circle{2.0}} 
\put(  25.00,   61.44){\circle{2.0}} 
\put(  50.00,   66.85){\circle{2.0}} 
\put(  75.00,   54.90){\circle{2.0}} 
\put( 100.00,   45.45){\circle{2.0}} 

\put(   0.25,   26.66){\circle*{1.0}} 
\put(   0.50,   27.01){\circle*{1.0}} 
\put(   0.75,   27.37){\circle*{1.0}} 
\put(   1.00,   27.72){\circle*{1.0}} 
\put(   1.25,   28.07){\circle*{1.0}} 
\put(   1.50,   28.42){\circle*{1.0}} 
\put(   1.75,   28.77){\circle*{1.0}} 
\put(   2.00,   29.12){\circle*{1.0}} 
\put(   2.25,   29.47){\circle*{1.0}} 
\put(   2.50,   29.82){\circle*{1.0}} 
\put(   2.75,   30.18){\circle*{1.0}} 
\put(   3.00,   30.53){\circle*{1.0}} 
\put(   3.25,   30.88){\circle*{1.0}} 
\put(   3.50,   31.23){\circle*{1.0}} 
\put(   3.75,   31.58){\circle*{1.0}} 
\put(   4.00,   31.93){\circle*{1.0}} 
\put(   4.25,   32.28){\circle*{1.0}} 
\put(   4.50,   32.63){\circle*{1.0}} 
\put(   4.75,   32.99){\circle*{1.0}} 
\put(   5.00,   33.34){\circle*{1.0}} 
\put(   5.25,   33.69){\circle*{1.0}} 
\put(   5.50,   34.04){\circle*{1.0}} 
\put(   5.75,   34.39){\circle*{1.0}} 
\put(   6.00,   34.74){\circle*{1.0}} 
\put(   6.25,   35.09){\circle*{1.0}} 
\put(   6.50,   35.44){\circle*{1.0}} 
\put(   6.75,   35.80){\circle*{1.0}} 
\put(   7.00,   36.15){\circle*{1.0}} 
\put(   7.25,   36.50){\circle*{1.0}} 
\put(   7.50,   36.85){\circle*{1.0}} 
\put(   7.75,   37.20){\circle*{1.0}} 
\put(   8.00,   37.55){\circle*{1.0}} 
\put(   8.25,   37.90){\circle*{1.0}} 
\put(   8.50,   38.25){\circle*{1.0}} 
\put(   8.75,   38.61){\circle*{1.0}} 
\put(   9.00,   38.96){\circle*{1.0}} 
\put(   9.25,   39.31){\circle*{1.0}} 
\put(   9.50,   39.66){\circle*{1.0}} 
\put(   9.75,   40.01){\circle*{1.0}} 
\put(  10.00,   40.36){\circle*{1.0}} 
\put(  10.25,   40.71){\circle*{1.0}} 
\put(  10.50,   41.06){\circle*{1.0}} 
\put(  10.75,   41.42){\circle*{1.0}} 
\put(  11.00,   41.77){\circle*{1.0}} 
\put(  11.25,   42.12){\circle*{1.0}} 
\put(  11.50,   42.47){\circle*{1.0}} 
\put(  11.75,   42.82){\circle*{1.0}} 
\put(  12.00,   43.17){\circle*{1.0}} 
\put(  12.25,   43.52){\circle*{1.0}} 
\put(  12.50,   43.87){\circle*{1.0}} 
\put(  12.75,   44.23){\circle*{1.0}} 
\put(  13.00,   44.58){\circle*{1.0}} 
\put(  13.25,   44.93){\circle*{1.0}} 
\put(  13.50,   45.28){\circle*{1.0}} 
\put(  13.75,   45.63){\circle*{1.0}} 
\put(  14.00,   45.98){\circle*{1.0}} 
\put(  14.25,   46.33){\circle*{1.0}} 
\put(  14.50,   46.68){\circle*{1.0}} 
\put(  14.75,   47.04){\circle*{1.0}} 
\put(  15.00,   47.39){\circle*{1.0}} 
\put(  15.25,   47.74){\circle*{1.0}} 
\put(  15.50,   48.09){\circle*{1.0}} 
\put(  15.75,   48.44){\circle*{1.0}} 
\put(  16.00,   48.79){\circle*{1.0}} 
\put(  16.25,   49.14){\circle*{1.0}} 
\put(  16.50,   49.49){\circle*{1.0}} 
\put(  16.75,   49.85){\circle*{1.0}} 
\put(  17.00,   50.20){\circle*{1.0}} 
\put(  17.25,   50.55){\circle*{1.0}} 
\put(  17.50,   50.90){\circle*{1.0}} 
\put(  17.75,   51.25){\circle*{1.0}} 
\put(  18.00,   51.60){\circle*{1.0}} 
\put(  18.25,   51.95){\circle*{1.0}} 
\put(  18.50,   52.30){\circle*{1.0}} 
\put(  18.75,   52.66){\circle*{1.0}} 
\put(  19.00,   53.01){\circle*{1.0}} 
\put(  19.25,   53.36){\circle*{1.0}} 
\put(  19.50,   53.71){\circle*{1.0}} 
\put(  19.75,   54.06){\circle*{1.0}} 
\put(  20.00,   54.41){\circle*{1.0}} 
\put(  20.25,   54.76){\circle*{1.0}} 
\put(  20.50,   55.11){\circle*{1.0}} 
\put(  20.75,   55.47){\circle*{1.0}} 
\put(  21.00,   55.82){\circle*{1.0}} 
\put(  21.25,   56.17){\circle*{1.0}} 
\put(  21.50,   56.52){\circle*{1.0}} 
\put(  21.75,   56.87){\circle*{1.0}} 
\put(  22.00,   57.22){\circle*{1.0}} 
\put(  22.25,   57.57){\circle*{1.0}} 
\put(  22.50,   57.92){\circle*{1.0}} 
\put(  22.75,   58.28){\circle*{1.0}} 
\put(  23.00,   58.63){\circle*{1.0}} 
\put(  23.25,   58.98){\circle*{1.0}} 
\put(  23.50,   59.33){\circle*{1.0}} 
\put(  23.75,   59.68){\circle*{1.0}} 
\put(  24.00,   60.03){\circle*{1.0}} 
\put(  24.25,   60.38){\circle*{1.0}} 
\put(  24.50,   60.73){\circle*{1.0}} 
\put(  24.75,   61.09){\circle*{1.0}} 
\put(  25.00,   61.44){\circle*{1.0}} 
\put(  25.25,   61.79){\circle*{1.0}} 
\put(  25.50,   62.14){\circle*{1.0}} 
\put(  25.75,   62.49){\circle*{1.0}} 
\put(  26.00,   62.84){\circle*{1.0}} 
\put(  26.25,   63.19){\circle*{1.0}} 
\put(  26.50,   63.54){\circle*{1.0}} 
\put(  26.75,   63.90){\circle*{1.0}} 
\put(  27.00,   64.25){\circle*{1.0}} 
\put(  27.25,   64.60){\circle*{1.0}} 
\put(  27.50,   64.95){\circle*{1.0}} 
\put(  27.75,   65.30){\circle*{1.0}} 
\put(  28.00,   65.65){\circle*{1.0}} 
\put(  28.25,   66.00){\circle*{1.0}} 
\put(  28.50,   66.35){\circle*{1.0}} 
\put(  28.75,   66.71){\circle*{1.0}} 
\put(  29.00,   67.06){\circle*{1.0}} 
\put(  29.25,   67.41){\circle*{1.0}} 
\put(  29.50,   67.76){\circle*{1.0}} 
\put(  29.75,   68.11){\circle*{1.0}} 
\put(  30.00,   68.46){\circle*{1.0}} 
\put(  30.25,   68.81){\circle*{1.0}} 
\put(  30.50,   69.16){\circle*{1.0}} 
\put(  30.75,   69.52){\circle*{1.0}} 
\put(  31.00,   69.87){\circle*{1.0}} 
\put(  31.25,   70.22){\circle*{1.0}} 
\put(  31.50,   70.57){\circle*{1.0}} 
\put(  31.75,   70.92){\circle*{1.0}} 
\put(  32.00,   71.27){\circle*{1.0}} 
\put(  32.25,   71.62){\circle*{1.0}} 
\put(  32.50,   71.97){\circle*{1.0}} 
\put(  32.75,   72.33){\circle*{1.0}} 
\put(  33.00,   72.68){\circle*{1.0}} 
\put(  33.25,   73.03){\circle*{1.0}} 
\put(  33.50,   73.38){\circle*{1.0}} 
\put(  33.75,   73.73){\circle*{1.0}} 
\put(  34.00,   74.08){\circle*{1.0}} 
\put(  34.25,   74.43){\circle*{1.0}} 
\put(  34.50,   74.78){\circle*{1.0}} 
\put(  34.75,   75.14){\circle*{1.0}} 
\put(  35.00,   75.49){\circle*{1.0}} 
\put(  35.25,   75.84){\circle*{1.0}} 
\put(  35.50,   76.19){\circle*{1.0}} 
\put(  35.75,   76.54){\circle*{1.0}} 
\put(  36.00,   76.89){\circle*{1.0}} 
\put(  36.25,   77.24){\circle*{1.0}} 
\put(  36.50,   77.59){\circle*{1.0}} 
\put(  36.75,   77.95){\circle*{1.0}} 
\put(  37.00,   78.30){\circle*{1.0}} 
\put(  37.25,   78.65){\circle*{1.0}} 
\put(  37.50,   79.00){\circle*{1.0}} 
\put(  37.75,   79.35){\circle*{1.0}} 
\put(  38.00,   79.70){\circle*{1.0}} 
\put(  38.25,   80.05){\circle*{1.0}} 
\put(  38.50,   80.40){\circle*{1.0}} 
\put(  38.75,   80.76){\circle*{1.0}} 
\put(  39.00,   81.11){\circle*{1.0}} 
\put(  39.25,   81.46){\circle*{1.0}} 
\put(  39.50,   81.81){\circle*{1.0}} 
\put(  39.75,   82.16){\circle*{1.0}} 
\put(  40.00,   82.51){\circle*{1.0}} 
\put(  40.25,   82.86){\circle*{1.0}} 
\put(  40.50,   83.21){\circle*{1.0}} 
\put(  40.75,   83.57){\circle*{1.0}} 
\put(  41.00,   83.92){\circle*{1.0}} 
\put(  41.25,   84.27){\circle*{1.0}} 
\put(  41.50,   84.62){\circle*{1.0}} 
\put(  41.75,   84.97){\circle*{1.0}} 
\put(  42.00,   85.32){\circle*{1.0}} 
\put(  42.25,   85.67){\circle*{1.0}} 
\put(  42.50,   86.02){\circle*{1.0}} 
\put(  42.75,   86.38){\circle*{1.0}} 
\put(  43.00,   86.73){\circle*{1.0}} 
\put(  43.25,   87.08){\circle*{1.0}} 
\put(  43.50,   87.43){\circle*{1.0}} 
\put(  43.75,   87.78){\circle*{1.0}} 
\put(  44.00,   88.13){\circle*{1.0}} 
\put(  44.25,   88.48){\circle*{1.0}} 
\put(  44.50,   88.83){\circle*{1.0}} 
\put(  44.75,   89.19){\circle*{1.0}} 
\put(  45.00,   89.54){\circle*{1.0}} 
\put(  45.25,   89.89){\circle*{1.0}} 
\put(  45.50,   90.24){\circle*{1.0}} 
\put(  45.75,   90.59){\circle*{1.0}} 
\put(  46.00,   90.94){\circle*{1.0}} 
\put(  46.25,   91.29){\circle*{1.0}} 
\put(  46.50,   91.64){\circle*{1.0}} 
\put(  46.75,   92.00){\circle*{1.0}} 
\put(  47.00,   92.35){\circle*{1.0}} 
\put(  47.25,   92.70){\circle*{1.0}} 
\put(  47.50,   93.05){\circle*{1.0}} 
\put(  47.75,   93.40){\circle*{1.0}} 
\put(  48.00,   93.75){\circle*{1.0}} 
\put(  48.25,   94.10){\circle*{1.0}} 
\put(  48.50,   94.45){\circle*{1.0}} 
\put(  48.75,   94.81){\circle*{1.0}} 
\put(  49.00,   95.16){\circle*{1.0}} 
\put(  49.25,   95.51){\circle*{1.0}} 
\put(  49.50,   95.86){\circle*{1.0}} 
\put(  49.75,   96.21){\circle*{1.0}} 
\put(  50.00,   96.56){\circle*{1.0}} 
\put(  50.25,   96.91){\circle*{1.0}} 
\put(  50.50,   97.26){\circle*{1.0}} 
\put(  50.75,   97.62){\circle*{1.0}} 
\put(  51.00,   97.97){\circle*{1.0}} 
\put(  51.25,   98.32){\circle*{1.0}} 
\put(  51.50,   98.67){\circle*{1.0}} 
\put(  51.75,   99.02){\circle*{1.0}} 
\put(  52.00,   99.37){\circle*{1.0}} 
\put(  52.25,   99.72){\circle*{1.0}} 

\put(   0.25,   87.73){\circle*{1.0}} 
\put(   0.50,   87.62){\circle*{1.0}} 
\put(   0.75,   87.51){\circle*{1.0}} 
\put(   1.00,   87.41){\circle*{1.0}} 
\put(   1.25,   87.30){\circle*{1.0}} 
\put(   1.50,   87.19){\circle*{1.0}} 
\put(   1.75,   87.08){\circle*{1.0}} 
\put(   2.00,   86.98){\circle*{1.0}} 
\put(   2.25,   86.87){\circle*{1.0}} 
\put(   2.50,   86.76){\circle*{1.0}} 
\put(   2.75,   86.66){\circle*{1.0}} 
\put(   3.00,   86.55){\circle*{1.0}} 
\put(   3.25,   86.44){\circle*{1.0}} 
\put(   3.50,   86.34){\circle*{1.0}} 
\put(   3.75,   86.23){\circle*{1.0}} 
\put(   4.00,   86.12){\circle*{1.0}} 
\put(   4.25,   86.01){\circle*{1.0}} 
\put(   4.50,   85.91){\circle*{1.0}} 
\put(   4.75,   85.80){\circle*{1.0}} 
\put(   5.00,   85.69){\circle*{1.0}} 
\put(   5.25,   85.59){\circle*{1.0}} 
\put(   5.50,   85.48){\circle*{1.0}} 
\put(   5.75,   85.37){\circle*{1.0}} 
\put(   6.00,   85.27){\circle*{1.0}} 
\put(   6.25,   85.16){\circle*{1.0}} 
\put(   6.50,   85.05){\circle*{1.0}} 
\put(   6.75,   84.94){\circle*{1.0}} 
\put(   7.00,   84.84){\circle*{1.0}} 
\put(   7.25,   84.73){\circle*{1.0}} 
\put(   7.50,   84.62){\circle*{1.0}} 
\put(   7.75,   84.52){\circle*{1.0}} 
\put(   8.00,   84.41){\circle*{1.0}} 
\put(   8.25,   84.30){\circle*{1.0}} 
\put(   8.50,   84.19){\circle*{1.0}} 
\put(   8.75,   84.09){\circle*{1.0}} 
\put(   9.00,   83.98){\circle*{1.0}} 
\put(   9.25,   83.87){\circle*{1.0}} 
\put(   9.50,   83.77){\circle*{1.0}} 
\put(   9.75,   83.66){\circle*{1.0}} 
\put(  10.00,   83.55){\circle*{1.0}} 
\put(  10.25,   83.45){\circle*{1.0}} 
\put(  10.50,   83.34){\circle*{1.0}} 
\put(  10.75,   83.23){\circle*{1.0}} 
\put(  11.00,   83.12){\circle*{1.0}} 
\put(  11.25,   83.02){\circle*{1.0}} 
\put(  11.50,   82.91){\circle*{1.0}} 
\put(  11.75,   82.80){\circle*{1.0}} 
\put(  12.00,   82.70){\circle*{1.0}} 
\put(  12.25,   82.59){\circle*{1.0}} 
\put(  12.50,   82.48){\circle*{1.0}} 
\put(  12.75,   82.38){\circle*{1.0}} 
\put(  13.00,   82.27){\circle*{1.0}} 
\put(  13.25,   82.16){\circle*{1.0}} 
\put(  13.50,   82.05){\circle*{1.0}} 
\put(  13.75,   81.95){\circle*{1.0}} 
\put(  14.00,   81.84){\circle*{1.0}} 
\put(  14.25,   81.73){\circle*{1.0}} 
\put(  14.50,   81.63){\circle*{1.0}} 
\put(  14.75,   81.52){\circle*{1.0}} 
\put(  15.00,   81.41){\circle*{1.0}} 
\put(  15.25,   81.31){\circle*{1.0}} 
\put(  15.50,   81.20){\circle*{1.0}} 
\put(  15.75,   81.09){\circle*{1.0}} 
\put(  16.00,   80.98){\circle*{1.0}} 
\put(  16.25,   80.88){\circle*{1.0}} 
\put(  16.50,   80.77){\circle*{1.0}} 
\put(  16.75,   80.66){\circle*{1.0}} 
\put(  17.00,   80.56){\circle*{1.0}} 
\put(  17.25,   80.45){\circle*{1.0}} 
\put(  17.50,   80.34){\circle*{1.0}} 
\put(  17.75,   80.24){\circle*{1.0}} 
\put(  18.00,   80.13){\circle*{1.0}} 
\put(  18.25,   80.02){\circle*{1.0}} 
\put(  18.50,   79.91){\circle*{1.0}} 
\put(  18.75,   79.81){\circle*{1.0}} 
\put(  19.00,   79.70){\circle*{1.0}} 
\put(  19.25,   79.59){\circle*{1.0}} 
\put(  19.50,   79.49){\circle*{1.0}} 
\put(  19.75,   79.38){\circle*{1.0}} 
\put(  20.00,   79.27){\circle*{1.0}} 
\put(  20.25,   79.17){\circle*{1.0}} 
\put(  20.50,   79.06){\circle*{1.0}} 
\put(  20.75,   78.95){\circle*{1.0}} 
\put(  21.00,   78.84){\circle*{1.0}} 
\put(  21.25,   78.74){\circle*{1.0}} 
\put(  21.50,   78.63){\circle*{1.0}} 
\put(  21.75,   78.52){\circle*{1.0}} 
\put(  22.00,   78.42){\circle*{1.0}} 
\put(  22.25,   78.31){\circle*{1.0}} 
\put(  22.50,   78.20){\circle*{1.0}} 
\put(  22.75,   78.10){\circle*{1.0}} 
\put(  23.00,   77.99){\circle*{1.0}} 
\put(  23.25,   77.88){\circle*{1.0}} 
\put(  23.50,   77.77){\circle*{1.0}} 
\put(  23.75,   77.67){\circle*{1.0}} 
\put(  24.00,   77.56){\circle*{1.0}} 
\put(  24.25,   77.45){\circle*{1.0}} 
\put(  24.50,   77.35){\circle*{1.0}} 
\put(  24.75,   77.24){\circle*{1.0}} 
\put(  25.00,   77.13){\circle*{1.0}} 
\put(  25.25,   77.03){\circle*{1.0}} 
\put(  25.50,   76.92){\circle*{1.0}} 
\put(  25.75,   76.81){\circle*{1.0}} 
\put(  26.00,   76.70){\circle*{1.0}} 
\put(  26.25,   76.60){\circle*{1.0}} 
\put(  26.50,   76.49){\circle*{1.0}} 
\put(  26.75,   76.38){\circle*{1.0}} 
\put(  27.00,   76.28){\circle*{1.0}} 
\put(  27.25,   76.17){\circle*{1.0}} 
\put(  27.50,   76.06){\circle*{1.0}} 
\put(  27.75,   75.96){\circle*{1.0}} 
\put(  28.00,   75.85){\circle*{1.0}} 
\put(  28.25,   75.74){\circle*{1.0}} 
\put(  28.50,   75.63){\circle*{1.0}} 
\put(  28.75,   75.53){\circle*{1.0}} 
\put(  29.00,   75.42){\circle*{1.0}} 
\put(  29.25,   75.31){\circle*{1.0}} 
\put(  29.50,   75.21){\circle*{1.0}} 
\put(  29.75,   75.10){\circle*{1.0}} 
\put(  30.00,   74.99){\circle*{1.0}} 
\put(  30.25,   74.89){\circle*{1.0}} 
\put(  30.50,   74.78){\circle*{1.0}} 
\put(  30.75,   74.67){\circle*{1.0}} 
\put(  31.00,   74.56){\circle*{1.0}} 
\put(  31.25,   74.46){\circle*{1.0}} 
\put(  31.50,   74.35){\circle*{1.0}} 
\put(  31.75,   74.24){\circle*{1.0}} 
\put(  32.00,   74.14){\circle*{1.0}} 
\put(  32.25,   74.03){\circle*{1.0}} 
\put(  32.50,   73.92){\circle*{1.0}} 
\put(  32.75,   73.82){\circle*{1.0}} 
\put(  33.00,   73.71){\circle*{1.0}} 
\put(  33.25,   73.60){\circle*{1.0}} 
\put(  33.50,   73.49){\circle*{1.0}} 
\put(  33.75,   73.39){\circle*{1.0}} 
\put(  34.00,   73.28){\circle*{1.0}} 
\put(  34.25,   73.17){\circle*{1.0}} 
\put(  34.50,   73.07){\circle*{1.0}} 
\put(  34.75,   72.96){\circle*{1.0}} 
\put(  35.00,   72.85){\circle*{1.0}} 
\put(  35.25,   72.75){\circle*{1.0}} 
\put(  35.50,   72.64){\circle*{1.0}} 
\put(  35.75,   72.53){\circle*{1.0}} 
\put(  36.00,   72.42){\circle*{1.0}} 
\put(  36.25,   72.32){\circle*{1.0}} 
\put(  36.50,   72.21){\circle*{1.0}} 
\put(  36.75,   72.10){\circle*{1.0}} 
\put(  37.00,   72.00){\circle*{1.0}} 
\put(  37.25,   71.89){\circle*{1.0}} 
\put(  37.50,   71.78){\circle*{1.0}} 
\put(  37.75,   71.68){\circle*{1.0}} 
\put(  38.00,   71.57){\circle*{1.0}} 
\put(  38.25,   71.46){\circle*{1.0}} 
\put(  38.50,   71.35){\circle*{1.0}} 
\put(  38.75,   71.25){\circle*{1.0}} 
\put(  39.00,   71.14){\circle*{1.0}} 
\put(  39.25,   71.03){\circle*{1.0}} 
\put(  39.50,   70.93){\circle*{1.0}} 
\put(  39.75,   70.82){\circle*{1.0}} 
\put(  40.00,   70.71){\circle*{1.0}} 
\put(  40.25,   70.61){\circle*{1.0}} 
\put(  40.50,   70.50){\circle*{1.0}} 
\put(  40.75,   70.39){\circle*{1.0}} 
\put(  41.00,   70.28){\circle*{1.0}} 
\put(  41.25,   70.18){\circle*{1.0}} 
\put(  41.50,   70.07){\circle*{1.0}} 
\put(  41.75,   69.96){\circle*{1.0}} 
\put(  42.00,   69.86){\circle*{1.0}} 
\put(  42.25,   69.75){\circle*{1.0}} 
\put(  42.50,   69.64){\circle*{1.0}} 
\put(  42.75,   69.54){\circle*{1.0}} 
\put(  43.00,   69.43){\circle*{1.0}} 
\put(  43.25,   69.32){\circle*{1.0}} 
\put(  43.50,   69.21){\circle*{1.0}} 
\put(  43.75,   69.11){\circle*{1.0}} 
\put(  44.00,   69.00){\circle*{1.0}} 
\put(  44.25,   68.89){\circle*{1.0}} 
\put(  44.50,   68.79){\circle*{1.0}} 
\put(  44.75,   68.68){\circle*{1.0}} 
\put(  45.00,   68.57){\circle*{1.0}} 
\put(  45.25,   68.47){\circle*{1.0}} 
\put(  45.50,   68.36){\circle*{1.0}} 
\put(  45.75,   68.25){\circle*{1.0}} 
\put(  46.00,   68.14){\circle*{1.0}} 
\put(  46.25,   68.04){\circle*{1.0}} 
\put(  46.50,   67.93){\circle*{1.0}} 
\put(  46.75,   67.82){\circle*{1.0}} 
\put(  47.00,   67.72){\circle*{1.0}} 
\put(  47.25,   67.61){\circle*{1.0}} 
\put(  47.50,   67.50){\circle*{1.0}} 
\put(  47.75,   67.40){\circle*{1.0}} 
\put(  48.00,   67.29){\circle*{1.0}} 
\put(  48.25,   67.18){\circle*{1.0}} 
\put(  48.50,   67.07){\circle*{1.0}} 
\put(  48.75,   66.97){\circle*{1.0}} 
\put(  49.00,   66.86){\circle*{1.0}} 
\put(  49.25,   66.75){\circle*{1.0}} 
\put(  49.50,   66.65){\circle*{1.0}} 
\put(  49.75,   66.54){\circle*{1.0}} 
\put(  50.00,   66.43){\circle*{1.0}} 
\put(  50.25,   66.33){\circle*{1.0}} 
\put(  50.50,   66.22){\circle*{1.0}} 
\put(  50.75,   66.11){\circle*{1.0}} 
\put(  51.00,   66.00){\circle*{1.0}} 
\put(  51.25,   65.90){\circle*{1.0}} 
\put(  51.50,   65.79){\circle*{1.0}} 
\put(  51.75,   65.68){\circle*{1.0}} 
\put(  52.00,   65.58){\circle*{1.0}} 
\put(  52.25,   65.47){\circle*{1.0}} 
\put(  52.50,   65.36){\circle*{1.0}} 
\put(  52.75,   65.26){\circle*{1.0}} 
\put(  53.00,   65.15){\circle*{1.0}} 
\put(  53.25,   65.04){\circle*{1.0}} 
\put(  53.50,   64.93){\circle*{1.0}} 
\put(  53.75,   64.83){\circle*{1.0}} 
\put(  54.00,   64.72){\circle*{1.0}} 
\put(  54.25,   64.61){\circle*{1.0}} 
\put(  54.50,   64.51){\circle*{1.0}} 
\put(  54.75,   64.40){\circle*{1.0}} 
\put(  55.00,   64.29){\circle*{1.0}} 
\put(  55.25,   64.19){\circle*{1.0}} 
\put(  55.50,   64.08){\circle*{1.0}} 
\put(  55.75,   63.97){\circle*{1.0}} 
\put(  56.00,   63.86){\circle*{1.0}} 
\put(  56.25,   63.76){\circle*{1.0}} 
\put(  56.50,   63.65){\circle*{1.0}} 
\put(  56.75,   63.54){\circle*{1.0}} 
\put(  57.00,   63.44){\circle*{1.0}} 
\put(  57.25,   63.33){\circle*{1.0}} 
\put(  57.50,   63.22){\circle*{1.0}} 
\put(  57.75,   63.12){\circle*{1.0}} 
\put(  58.00,   63.01){\circle*{1.0}} 
\put(  58.25,   62.90){\circle*{1.0}} 
\put(  58.50,   62.79){\circle*{1.0}} 
\put(  58.75,   62.69){\circle*{1.0}} 
\put(  59.00,   62.58){\circle*{1.0}} 
\put(  59.25,   62.47){\circle*{1.0}} 
\put(  59.50,   62.37){\circle*{1.0}} 
\put(  59.75,   62.26){\circle*{1.0}} 
\put(  60.00,   62.15){\circle*{1.0}} 
\put(  60.25,   62.05){\circle*{1.0}} 
\put(  60.50,   61.94){\circle*{1.0}} 
\put(  60.75,   61.83){\circle*{1.0}} 
\put(  61.00,   61.72){\circle*{1.0}} 
\put(  61.25,   61.62){\circle*{1.0}} 
\put(  61.50,   61.51){\circle*{1.0}} 
\put(  61.75,   61.40){\circle*{1.0}} 
\put(  62.00,   61.30){\circle*{1.0}} 
\put(  62.25,   61.19){\circle*{1.0}} 
\put(  62.50,   61.08){\circle*{1.0}} 
\put(  62.75,   60.98){\circle*{1.0}} 
\put(  63.00,   60.87){\circle*{1.0}} 
\put(  63.25,   60.76){\circle*{1.0}} 
\put(  63.50,   60.65){\circle*{1.0}} 
\put(  63.75,   60.55){\circle*{1.0}} 
\put(  64.00,   60.44){\circle*{1.0}} 
\put(  64.25,   60.33){\circle*{1.0}} 
\put(  64.50,   60.23){\circle*{1.0}} 
\put(  64.75,   60.12){\circle*{1.0}} 
\put(  65.00,   60.01){\circle*{1.0}} 
\put(  65.25,   59.91){\circle*{1.0}} 
\put(  65.50,   59.80){\circle*{1.0}} 
\put(  65.75,   59.69){\circle*{1.0}} 
\put(  66.00,   59.58){\circle*{1.0}} 
\put(  66.25,   59.48){\circle*{1.0}} 
\put(  66.50,   59.37){\circle*{1.0}} 
\put(  66.75,   59.26){\circle*{1.0}} 
\put(  67.00,   59.16){\circle*{1.0}} 
\put(  67.25,   59.05){\circle*{1.0}} 
\put(  67.50,   58.94){\circle*{1.0}} 
\put(  67.75,   58.84){\circle*{1.0}} 
\put(  68.00,   58.73){\circle*{1.0}} 
\put(  68.25,   58.62){\circle*{1.0}} 
\put(  68.50,   58.51){\circle*{1.0}} 
\put(  68.75,   58.41){\circle*{1.0}} 
\put(  69.00,   58.30){\circle*{1.0}} 
\put(  69.25,   58.19){\circle*{1.0}} 
\put(  69.50,   58.09){\circle*{1.0}} 
\put(  69.75,   57.98){\circle*{1.0}} 
\put(  70.00,   57.87){\circle*{1.0}} 
\put(  70.25,   57.77){\circle*{1.0}} 
\put(  70.50,   57.66){\circle*{1.0}} 
\put(  70.75,   57.55){\circle*{1.0}} 
\put(  71.00,   57.44){\circle*{1.0}} 
\put(  71.25,   57.34){\circle*{1.0}} 
\put(  71.50,   57.23){\circle*{1.0}} 
\put(  71.75,   57.12){\circle*{1.0}} 
\put(  72.00,   57.02){\circle*{1.0}} 
\put(  72.25,   56.91){\circle*{1.0}} 
\put(  72.50,   56.80){\circle*{1.0}} 
\put(  72.75,   56.70){\circle*{1.0}} 
\put(  73.00,   56.59){\circle*{1.0}} 
\put(  73.25,   56.48){\circle*{1.0}} 
\put(  73.50,   56.37){\circle*{1.0}} 
\put(  73.75,   56.27){\circle*{1.0}} 
\put(  74.00,   56.16){\circle*{1.0}} 
\put(  74.25,   56.05){\circle*{1.0}} 
\put(  74.50,   55.95){\circle*{1.0}} 
\put(  74.75,   55.84){\circle*{1.0}} 
\put(  75.00,   55.73){\circle*{1.0}} 
\put(  75.25,   55.63){\circle*{1.0}} 
\put(  75.50,   55.52){\circle*{1.0}} 
\put(  75.75,   55.41){\circle*{1.0}} 
\put(  76.00,   55.30){\circle*{1.0}} 
\put(  76.25,   55.20){\circle*{1.0}} 
\put(  76.50,   55.09){\circle*{1.0}} 
\put(  76.75,   54.98){\circle*{1.0}} 
\put(  77.00,   54.88){\circle*{1.0}} 
\put(  77.25,   54.77){\circle*{1.0}} 
\put(  77.50,   54.66){\circle*{1.0}} 
\put(  77.75,   54.56){\circle*{1.0}} 
\put(  78.00,   54.45){\circle*{1.0}} 
\put(  78.25,   54.34){\circle*{1.0}} 
\put(  78.50,   54.23){\circle*{1.0}} 
\put(  78.75,   54.13){\circle*{1.0}} 
\put(  79.00,   54.02){\circle*{1.0}} 
\put(  79.25,   53.91){\circle*{1.0}} 
\put(  79.50,   53.81){\circle*{1.0}} 
\put(  79.75,   53.70){\circle*{1.0}} 
\put(  80.00,   53.59){\circle*{1.0}} 
\put(  80.25,   53.49){\circle*{1.0}} 
\put(  80.50,   53.38){\circle*{1.0}} 
\put(  80.75,   53.27){\circle*{1.0}} 
\put(  81.00,   53.16){\circle*{1.0}} 
\put(  81.25,   53.06){\circle*{1.0}} 
\put(  81.50,   52.95){\circle*{1.0}} 
\put(  81.75,   52.84){\circle*{1.0}} 
\put(  82.00,   52.74){\circle*{1.0}} 
\put(  82.25,   52.63){\circle*{1.0}} 
\put(  82.50,   52.52){\circle*{1.0}} 
\put(  82.75,   52.42){\circle*{1.0}} 
\put(  83.00,   52.31){\circle*{1.0}} 
\put(  83.25,   52.20){\circle*{1.0}} 
\put(  83.50,   52.09){\circle*{1.0}} 
\put(  83.75,   51.99){\circle*{1.0}} 
\put(  84.00,   51.88){\circle*{1.0}} 
\put(  84.25,   51.77){\circle*{1.0}} 
\put(  84.50,   51.67){\circle*{1.0}} 
\put(  84.75,   51.56){\circle*{1.0}} 
\put(  85.00,   51.45){\circle*{1.0}} 
\put(  85.25,   51.35){\circle*{1.0}} 
\put(  85.50,   51.24){\circle*{1.0}} 
\put(  85.75,   51.13){\circle*{1.0}} 
\put(  86.00,   51.02){\circle*{1.0}} 
\put(  86.25,   50.92){\circle*{1.0}} 
\put(  86.50,   50.81){\circle*{1.0}} 
\put(  86.75,   50.70){\circle*{1.0}} 
\put(  87.00,   50.60){\circle*{1.0}} 
\put(  87.25,   50.49){\circle*{1.0}} 
\put(  87.50,   50.38){\circle*{1.0}} 
\put(  87.75,   50.28){\circle*{1.0}} 
\put(  88.00,   50.17){\circle*{1.0}} 
\put(  88.25,   50.06){\circle*{1.0}} 
\put(  88.50,   49.95){\circle*{1.0}} 
\put(  88.75,   49.85){\circle*{1.0}} 
\put(  89.00,   49.74){\circle*{1.0}} 
\put(  89.25,   49.63){\circle*{1.0}} 
\put(  89.50,   49.53){\circle*{1.0}} 
\put(  89.75,   49.42){\circle*{1.0}} 
\put(  90.00,   49.31){\circle*{1.0}} 
\put(  90.25,   49.21){\circle*{1.0}} 
\put(  90.50,   49.10){\circle*{1.0}} 
\put(  90.75,   48.99){\circle*{1.0}} 
\put(  91.00,   48.88){\circle*{1.0}} 
\put(  91.25,   48.78){\circle*{1.0}} 
\put(  91.50,   48.67){\circle*{1.0}} 
\put(  91.75,   48.56){\circle*{1.0}} 
\put(  92.00,   48.46){\circle*{1.0}} 
\put(  92.25,   48.35){\circle*{1.0}} 
\put(  92.50,   48.24){\circle*{1.0}} 
\put(  92.75,   48.14){\circle*{1.0}} 
\put(  93.00,   48.03){\circle*{1.0}} 
\put(  93.25,   47.92){\circle*{1.0}} 
\put(  93.50,   47.81){\circle*{1.0}} 
\put(  93.75,   47.71){\circle*{1.0}} 
\put(  94.00,   47.60){\circle*{1.0}} 
\put(  94.25,   47.49){\circle*{1.0}} 
\put(  94.50,   47.39){\circle*{1.0}} 
\put(  94.75,   47.28){\circle*{1.0}} 
\put(  95.00,   47.17){\circle*{1.0}} 
\put(  95.25,   47.07){\circle*{1.0}} 
\put(  95.50,   46.96){\circle*{1.0}} 
\put(  95.75,   46.85){\circle*{1.0}} 
\put(  96.00,   46.74){\circle*{1.0}} 
\put(  96.25,   46.64){\circle*{1.0}} 
\put(  96.50,   46.53){\circle*{1.0}} 
\put(  96.75,   46.42){\circle*{1.0}} 
\put(  97.00,   46.32){\circle*{1.0}} 
\put(  97.25,   46.21){\circle*{1.0}} 
\put(  97.50,   46.10){\circle*{1.0}} 
\put(  97.75,   46.00){\circle*{1.0}} 
\put(  98.00,   45.89){\circle*{1.0}} 
\put(  98.25,   45.78){\circle*{1.0}} 
\put(  98.50,   45.67){\circle*{1.0}} 
\put(  98.75,   45.57){\circle*{1.0}} 
\put(  99.00,   45.46){\circle*{1.0}} 
\put(  99.25,   45.35){\circle*{1.0}} 
\put(  99.50,   45.25){\circle*{1.0}} 
\put(  99.75,   45.14){\circle*{1.0}} 
\put( 100.00,   45.03){\circle*{1.0}} 

\put(   0.00,   26.31){\circle*{2.0}} 
\put(  25.00,   42.52){\circle*{2.0}} 
\put(  50.00,   31.15){\circle*{2.0}} 
\put(  75.00,   22.36){\circle*{2.0}} 
\put( 100.00,   12.85){\circle*{2.0}} 

\put(   0.25,   26.47){\circle*{1.0}} 
\put(   0.50,   26.64){\circle*{1.0}} 
\put(   0.75,   26.80){\circle*{1.0}} 
\put(   1.00,   26.96){\circle*{1.0}} 
\put(   1.25,   27.12){\circle*{1.0}} 
\put(   1.50,   27.28){\circle*{1.0}} 
\put(   1.75,   27.45){\circle*{1.0}} 
\put(   2.00,   27.61){\circle*{1.0}} 
\put(   2.25,   27.77){\circle*{1.0}} 
\put(   2.50,   27.93){\circle*{1.0}} 
\put(   2.75,   28.09){\circle*{1.0}} 
\put(   3.00,   28.26){\circle*{1.0}} 
\put(   3.25,   28.42){\circle*{1.0}} 
\put(   3.50,   28.58){\circle*{1.0}} 
\put(   3.75,   28.74){\circle*{1.0}} 
\put(   4.00,   28.90){\circle*{1.0}} 
\put(   4.25,   29.07){\circle*{1.0}} 
\put(   4.50,   29.23){\circle*{1.0}} 
\put(   4.75,   29.39){\circle*{1.0}} 
\put(   5.00,   29.55){\circle*{1.0}} 
\put(   5.25,   29.71){\circle*{1.0}} 
\put(   5.50,   29.88){\circle*{1.0}} 
\put(   5.75,   30.04){\circle*{1.0}} 
\put(   6.00,   30.20){\circle*{1.0}} 
\put(   6.25,   30.36){\circle*{1.0}} 
\put(   6.50,   30.53){\circle*{1.0}} 
\put(   6.75,   30.69){\circle*{1.0}} 
\put(   7.00,   30.85){\circle*{1.0}} 
\put(   7.25,   31.01){\circle*{1.0}} 
\put(   7.50,   31.17){\circle*{1.0}} 
\put(   7.75,   31.34){\circle*{1.0}} 
\put(   8.00,   31.50){\circle*{1.0}} 
\put(   8.25,   31.66){\circle*{1.0}} 
\put(   8.50,   31.82){\circle*{1.0}} 
\put(   8.75,   31.98){\circle*{1.0}} 
\put(   9.00,   32.15){\circle*{1.0}} 
\put(   9.25,   32.31){\circle*{1.0}} 
\put(   9.50,   32.47){\circle*{1.0}} 
\put(   9.75,   32.63){\circle*{1.0}} 
\put(  10.00,   32.79){\circle*{1.0}} 
\put(  10.25,   32.96){\circle*{1.0}} 
\put(  10.50,   33.12){\circle*{1.0}} 
\put(  10.75,   33.28){\circle*{1.0}} 
\put(  11.00,   33.44){\circle*{1.0}} 
\put(  11.25,   33.60){\circle*{1.0}} 
\put(  11.50,   33.77){\circle*{1.0}} 
\put(  11.75,   33.93){\circle*{1.0}} 
\put(  12.00,   34.09){\circle*{1.0}} 
\put(  12.25,   34.25){\circle*{1.0}} 
\put(  12.50,   34.41){\circle*{1.0}} 
\put(  12.75,   34.58){\circle*{1.0}} 
\put(  13.00,   34.74){\circle*{1.0}} 
\put(  13.25,   34.90){\circle*{1.0}} 
\put(  13.50,   35.06){\circle*{1.0}} 
\put(  13.75,   35.22){\circle*{1.0}} 
\put(  14.00,   35.39){\circle*{1.0}} 
\put(  14.25,   35.55){\circle*{1.0}} 
\put(  14.50,   35.71){\circle*{1.0}} 
\put(  14.75,   35.87){\circle*{1.0}} 
\put(  15.00,   36.04){\circle*{1.0}} 
\put(  15.25,   36.20){\circle*{1.0}} 
\put(  15.50,   36.36){\circle*{1.0}} 
\put(  15.75,   36.52){\circle*{1.0}} 
\put(  16.00,   36.68){\circle*{1.0}} 
\put(  16.25,   36.85){\circle*{1.0}} 
\put(  16.50,   37.01){\circle*{1.0}} 
\put(  16.75,   37.17){\circle*{1.0}} 
\put(  17.00,   37.33){\circle*{1.0}} 
\put(  17.25,   37.49){\circle*{1.0}} 
\put(  17.50,   37.66){\circle*{1.0}} 
\put(  17.75,   37.82){\circle*{1.0}} 
\put(  18.00,   37.98){\circle*{1.0}} 
\put(  18.25,   38.14){\circle*{1.0}} 
\put(  18.50,   38.30){\circle*{1.0}} 
\put(  18.75,   38.47){\circle*{1.0}} 
\put(  19.00,   38.63){\circle*{1.0}} 
\put(  19.25,   38.79){\circle*{1.0}} 
\put(  19.50,   38.95){\circle*{1.0}} 
\put(  19.75,   39.11){\circle*{1.0}} 
\put(  20.00,   39.28){\circle*{1.0}} 
\put(  20.25,   39.44){\circle*{1.0}} 
\put(  20.50,   39.60){\circle*{1.0}} 
\put(  20.75,   39.76){\circle*{1.0}} 
\put(  21.00,   39.92){\circle*{1.0}} 
\put(  21.25,   40.09){\circle*{1.0}} 
\put(  21.50,   40.25){\circle*{1.0}} 
\put(  21.75,   40.41){\circle*{1.0}} 
\put(  22.00,   40.57){\circle*{1.0}} 
\put(  22.25,   40.73){\circle*{1.0}} 
\put(  22.50,   40.90){\circle*{1.0}} 
\put(  22.75,   41.06){\circle*{1.0}} 
\put(  23.00,   41.22){\circle*{1.0}} 
\put(  23.25,   41.38){\circle*{1.0}} 
\put(  23.50,   41.55){\circle*{1.0}} 
\put(  23.75,   41.71){\circle*{1.0}} 
\put(  24.00,   41.87){\circle*{1.0}} 
\put(  24.25,   42.03){\circle*{1.0}} 
\put(  24.50,   42.19){\circle*{1.0}} 
\put(  24.75,   42.36){\circle*{1.0}} 
\put(  25.00,   42.52){\circle*{1.0}} 
\put(  25.25,   42.68){\circle*{1.0}} 
\put(  25.50,   42.84){\circle*{1.0}} 
\put(  25.75,   43.00){\circle*{1.0}} 
\put(  26.00,   43.17){\circle*{1.0}} 
\put(  26.25,   43.33){\circle*{1.0}} 
\put(  26.50,   43.49){\circle*{1.0}} 
\put(  26.75,   43.65){\circle*{1.0}} 
\put(  27.00,   43.81){\circle*{1.0}} 
\put(  27.25,   43.98){\circle*{1.0}} 
\put(  27.50,   44.14){\circle*{1.0}} 
\put(  27.75,   44.30){\circle*{1.0}} 
\put(  28.00,   44.46){\circle*{1.0}} 
\put(  28.25,   44.62){\circle*{1.0}} 
\put(  28.50,   44.79){\circle*{1.0}} 
\put(  28.75,   44.95){\circle*{1.0}} 
\put(  29.00,   45.11){\circle*{1.0}} 
\put(  29.25,   45.27){\circle*{1.0}} 
\put(  29.50,   45.43){\circle*{1.0}} 
\put(  29.75,   45.60){\circle*{1.0}} 
\put(  30.00,   45.76){\circle*{1.0}} 
\put(  30.25,   45.92){\circle*{1.0}} 
\put(  30.50,   46.08){\circle*{1.0}} 
\put(  30.75,   46.24){\circle*{1.0}} 
\put(  31.00,   46.41){\circle*{1.0}} 
\put(  31.25,   46.57){\circle*{1.0}} 
\put(  31.50,   46.73){\circle*{1.0}} 
\put(  31.75,   46.89){\circle*{1.0}} 
\put(  32.00,   47.06){\circle*{1.0}} 
\put(  32.25,   47.22){\circle*{1.0}} 
\put(  32.50,   47.38){\circle*{1.0}} 
\put(  32.75,   47.54){\circle*{1.0}} 
\put(  33.00,   47.70){\circle*{1.0}} 
\put(  33.25,   47.87){\circle*{1.0}} 
\put(  33.50,   48.03){\circle*{1.0}} 
\put(  33.75,   48.19){\circle*{1.0}} 
\put(  34.00,   48.35){\circle*{1.0}} 
\put(  34.25,   48.51){\circle*{1.0}} 
\put(  34.50,   48.68){\circle*{1.0}} 
\put(  34.75,   48.84){\circle*{1.0}} 
\put(  35.00,   49.00){\circle*{1.0}} 
\put(  35.25,   49.16){\circle*{1.0}} 
\put(  35.50,   49.32){\circle*{1.0}} 
\put(  35.75,   49.49){\circle*{1.0}} 
\put(  36.00,   49.65){\circle*{1.0}} 
\put(  36.25,   49.81){\circle*{1.0}} 
\put(  36.50,   49.97){\circle*{1.0}} 
\put(  36.75,   50.13){\circle*{1.0}} 
\put(  37.00,   50.30){\circle*{1.0}} 
\put(  37.25,   50.46){\circle*{1.0}} 
\put(  37.50,   50.62){\circle*{1.0}} 
\put(  37.75,   50.78){\circle*{1.0}} 
\put(  38.00,   50.94){\circle*{1.0}} 
\put(  38.25,   51.11){\circle*{1.0}} 
\put(  38.50,   51.27){\circle*{1.0}} 
\put(  38.75,   51.43){\circle*{1.0}} 
\put(  39.00,   51.59){\circle*{1.0}} 
\put(  39.25,   51.75){\circle*{1.0}} 
\put(  39.50,   51.92){\circle*{1.0}} 
\put(  39.75,   52.08){\circle*{1.0}} 
\put(  40.00,   52.24){\circle*{1.0}} 
\put(  40.25,   52.40){\circle*{1.0}} 
\put(  40.50,   52.56){\circle*{1.0}} 
\put(  40.75,   52.73){\circle*{1.0}} 
\put(  41.00,   52.89){\circle*{1.0}} 
\put(  41.25,   53.05){\circle*{1.0}} 
\put(  41.50,   53.21){\circle*{1.0}} 
\put(  41.75,   53.38){\circle*{1.0}} 
\put(  42.00,   53.54){\circle*{1.0}} 
\put(  42.25,   53.70){\circle*{1.0}} 
\put(  42.50,   53.86){\circle*{1.0}} 
\put(  42.75,   54.02){\circle*{1.0}} 
\put(  43.00,   54.19){\circle*{1.0}} 
\put(  43.25,   54.35){\circle*{1.0}} 
\put(  43.50,   54.51){\circle*{1.0}} 
\put(  43.75,   54.67){\circle*{1.0}} 
\put(  44.00,   54.83){\circle*{1.0}} 
\put(  44.25,   55.00){\circle*{1.0}} 
\put(  44.50,   55.16){\circle*{1.0}} 
\put(  44.75,   55.32){\circle*{1.0}} 
\put(  45.00,   55.48){\circle*{1.0}} 
\put(  45.25,   55.64){\circle*{1.0}} 
\put(  45.50,   55.81){\circle*{1.0}} 
\put(  45.75,   55.97){\circle*{1.0}} 
\put(  46.00,   56.13){\circle*{1.0}} 
\put(  46.25,   56.29){\circle*{1.0}} 
\put(  46.50,   56.45){\circle*{1.0}} 
\put(  46.75,   56.62){\circle*{1.0}} 
\put(  47.00,   56.78){\circle*{1.0}} 
\put(  47.25,   56.94){\circle*{1.0}} 
\put(  47.50,   57.10){\circle*{1.0}} 
\put(  47.75,   57.26){\circle*{1.0}} 
\put(  48.00,   57.43){\circle*{1.0}} 
\put(  48.25,   57.59){\circle*{1.0}} 
\put(  48.50,   57.75){\circle*{1.0}} 
\put(  48.75,   57.91){\circle*{1.0}} 
\put(  49.00,   58.07){\circle*{1.0}} 
\put(  49.25,   58.24){\circle*{1.0}} 
\put(  49.50,   58.40){\circle*{1.0}} 
\put(  49.75,   58.56){\circle*{1.0}} 
\put(  50.00,   58.72){\circle*{1.0}} 
\put(  50.25,   58.89){\circle*{1.0}} 
\put(  50.50,   59.05){\circle*{1.0}} 
\put(  50.75,   59.21){\circle*{1.0}} 
\put(  51.00,   59.37){\circle*{1.0}} 
\put(  51.25,   59.53){\circle*{1.0}} 
\put(  51.50,   59.70){\circle*{1.0}} 
\put(  51.75,   59.86){\circle*{1.0}} 
\put(  52.00,   60.02){\circle*{1.0}} 
\put(  52.25,   60.18){\circle*{1.0}} 
\put(  52.50,   60.34){\circle*{1.0}} 
\put(  52.75,   60.51){\circle*{1.0}} 
\put(  53.00,   60.67){\circle*{1.0}} 
\put(  53.25,   60.83){\circle*{1.0}} 
\put(  53.50,   60.99){\circle*{1.0}} 
\put(  53.75,   61.15){\circle*{1.0}} 
\put(  54.00,   61.32){\circle*{1.0}} 
\put(  54.25,   61.48){\circle*{1.0}} 
\put(  54.50,   61.64){\circle*{1.0}} 
\put(  54.75,   61.80){\circle*{1.0}} 
\put(  55.00,   61.96){\circle*{1.0}} 
\put(  55.25,   62.13){\circle*{1.0}} 
\put(  55.50,   62.29){\circle*{1.0}} 
\put(  55.75,   62.45){\circle*{1.0}} 
\put(  56.00,   62.61){\circle*{1.0}} 
\put(  56.25,   62.77){\circle*{1.0}} 
\put(  56.50,   62.94){\circle*{1.0}} 
\put(  56.75,   63.10){\circle*{1.0}} 
\put(  57.00,   63.26){\circle*{1.0}} 
\put(  57.25,   63.42){\circle*{1.0}} 
\put(  57.50,   63.58){\circle*{1.0}} 
\put(  57.75,   63.75){\circle*{1.0}} 
\put(  58.00,   63.91){\circle*{1.0}} 
\put(  58.25,   64.07){\circle*{1.0}} 
\put(  58.50,   64.23){\circle*{1.0}} 
\put(  58.75,   64.40){\circle*{1.0}} 
\put(  59.00,   64.56){\circle*{1.0}} 
\put(  59.25,   64.72){\circle*{1.0}} 
\put(  59.50,   64.88){\circle*{1.0}} 
\put(  59.75,   65.04){\circle*{1.0}} 
\put(  60.00,   65.21){\circle*{1.0}} 
\put(  60.25,   65.37){\circle*{1.0}} 
\put(  60.50,   65.53){\circle*{1.0}} 
\put(  60.75,   65.69){\circle*{1.0}} 
\put(  61.00,   65.85){\circle*{1.0}} 
\put(  61.25,   66.02){\circle*{1.0}} 
\put(  61.50,   66.18){\circle*{1.0}} 
\put(  61.75,   66.34){\circle*{1.0}} 
\put(  62.00,   66.50){\circle*{1.0}} 
\put(  62.25,   66.66){\circle*{1.0}} 
\put(  62.50,   66.83){\circle*{1.0}} 
\put(  62.75,   66.99){\circle*{1.0}} 
\put(  63.00,   67.15){\circle*{1.0}} 
\put(  63.25,   67.31){\circle*{1.0}} 
\put(  63.50,   67.47){\circle*{1.0}} 
\put(  63.75,   67.64){\circle*{1.0}} 
\put(  64.00,   67.80){\circle*{1.0}} 
\put(  64.25,   67.96){\circle*{1.0}} 
\put(  64.50,   68.12){\circle*{1.0}} 
\put(  64.75,   68.28){\circle*{1.0}} 
\put(  65.00,   68.45){\circle*{1.0}} 
\put(  65.25,   68.61){\circle*{1.0}} 
\put(  65.50,   68.77){\circle*{1.0}} 
\put(  65.75,   68.93){\circle*{1.0}} 
\put(  66.00,   69.09){\circle*{1.0}} 
\put(  66.25,   69.26){\circle*{1.0}} 
\put(  66.50,   69.42){\circle*{1.0}} 
\put(  66.75,   69.58){\circle*{1.0}} 
\put(  67.00,   69.74){\circle*{1.0}} 
\put(  67.25,   69.91){\circle*{1.0}} 
\put(  67.50,   70.07){\circle*{1.0}} 
\put(  67.75,   70.23){\circle*{1.0}} 
\put(  68.00,   70.39){\circle*{1.0}} 
\put(  68.25,   70.55){\circle*{1.0}} 
\put(  68.50,   70.72){\circle*{1.0}} 
\put(  68.75,   70.88){\circle*{1.0}} 
\put(  69.00,   71.04){\circle*{1.0}} 
\put(  69.25,   71.20){\circle*{1.0}} 
\put(  69.50,   71.36){\circle*{1.0}} 
\put(  69.75,   71.53){\circle*{1.0}} 
\put(  70.00,   71.69){\circle*{1.0}} 
\put(  70.25,   71.85){\circle*{1.0}} 
\put(  70.50,   72.01){\circle*{1.0}} 
\put(  70.75,   72.17){\circle*{1.0}} 
\put(  71.00,   72.34){\circle*{1.0}} 
\put(  71.25,   72.50){\circle*{1.0}} 
\put(  71.50,   72.66){\circle*{1.0}} 
\put(  71.75,   72.82){\circle*{1.0}} 
\put(  72.00,   72.98){\circle*{1.0}} 
\put(  72.25,   73.15){\circle*{1.0}} 
\put(  72.50,   73.31){\circle*{1.0}} 
\put(  72.75,   73.47){\circle*{1.0}} 
\put(  73.00,   73.63){\circle*{1.0}} 
\put(  73.25,   73.79){\circle*{1.0}} 
\put(  73.50,   73.96){\circle*{1.0}} 
\put(  73.75,   74.12){\circle*{1.0}} 
\put(  74.00,   74.28){\circle*{1.0}} 
\put(  74.25,   74.44){\circle*{1.0}} 
\put(  74.50,   74.60){\circle*{1.0}} 
\put(  74.75,   74.77){\circle*{1.0}} 
\put(  75.00,   74.93){\circle*{1.0}} 
\put(  75.25,   75.09){\circle*{1.0}} 
\put(  75.50,   75.25){\circle*{1.0}} 
\put(  75.75,   75.41){\circle*{1.0}} 
\put(  76.00,   75.58){\circle*{1.0}} 
\put(  76.25,   75.74){\circle*{1.0}} 
\put(  76.50,   75.90){\circle*{1.0}} 
\put(  76.75,   76.06){\circle*{1.0}} 
\put(  77.00,   76.23){\circle*{1.0}} 
\put(  77.25,   76.39){\circle*{1.0}} 
\put(  77.50,   76.55){\circle*{1.0}} 
\put(  77.75,   76.71){\circle*{1.0}} 
\put(  78.00,   76.87){\circle*{1.0}} 
\put(  78.25,   77.04){\circle*{1.0}} 
\put(  78.50,   77.20){\circle*{1.0}} 
\put(  78.75,   77.36){\circle*{1.0}} 
\put(  79.00,   77.52){\circle*{1.0}} 
\put(  79.25,   77.68){\circle*{1.0}} 
\put(  79.50,   77.85){\circle*{1.0}} 
\put(  79.75,   78.01){\circle*{1.0}} 
\put(  80.00,   78.17){\circle*{1.0}} 
\put(  80.25,   78.33){\circle*{1.0}} 
\put(  80.50,   78.49){\circle*{1.0}} 
\put(  80.75,   78.66){\circle*{1.0}} 
\put(  81.00,   78.82){\circle*{1.0}} 
\put(  81.25,   78.98){\circle*{1.0}} 
\put(  81.50,   79.14){\circle*{1.0}} 
\put(  81.75,   79.30){\circle*{1.0}} 
\put(  82.00,   79.47){\circle*{1.0}} 
\put(  82.25,   79.63){\circle*{1.0}} 
\put(  82.50,   79.79){\circle*{1.0}} 
\put(  82.75,   79.95){\circle*{1.0}} 
\put(  83.00,   80.11){\circle*{1.0}} 
\put(  83.25,   80.28){\circle*{1.0}} 
\put(  83.50,   80.44){\circle*{1.0}} 
\put(  83.75,   80.60){\circle*{1.0}} 
\put(  84.00,   80.76){\circle*{1.0}} 
\put(  84.25,   80.92){\circle*{1.0}} 
\put(  84.50,   81.09){\circle*{1.0}} 
\put(  84.75,   81.25){\circle*{1.0}} 
\put(  85.00,   81.41){\circle*{1.0}} 
\put(  85.25,   81.57){\circle*{1.0}} 
\put(  85.50,   81.74){\circle*{1.0}} 
\put(  85.75,   81.90){\circle*{1.0}} 
\put(  86.00,   82.06){\circle*{1.0}} 
\put(  86.25,   82.22){\circle*{1.0}} 
\put(  86.50,   82.38){\circle*{1.0}} 
\put(  86.75,   82.55){\circle*{1.0}} 
\put(  87.00,   82.71){\circle*{1.0}} 
\put(  87.25,   82.87){\circle*{1.0}} 
\put(  87.50,   83.03){\circle*{1.0}} 
\put(  87.75,   83.19){\circle*{1.0}} 
\put(  88.00,   83.36){\circle*{1.0}} 
\put(  88.25,   83.52){\circle*{1.0}} 
\put(  88.50,   83.68){\circle*{1.0}} 
\put(  88.75,   83.84){\circle*{1.0}} 
\put(  89.00,   84.00){\circle*{1.0}} 
\put(  89.25,   84.17){\circle*{1.0}} 
\put(  89.50,   84.33){\circle*{1.0}} 
\put(  89.75,   84.49){\circle*{1.0}} 
\put(  90.00,   84.65){\circle*{1.0}} 
\put(  90.25,   84.81){\circle*{1.0}} 
\put(  90.50,   84.98){\circle*{1.0}} 
\put(  90.75,   85.14){\circle*{1.0}} 
\put(  91.00,   85.30){\circle*{1.0}} 
\put(  91.25,   85.46){\circle*{1.0}} 
\put(  91.50,   85.62){\circle*{1.0}} 
\put(  91.75,   85.79){\circle*{1.0}} 
\put(  92.00,   85.95){\circle*{1.0}} 
\put(  92.25,   86.11){\circle*{1.0}} 
\put(  92.50,   86.27){\circle*{1.0}} 
\put(  92.75,   86.43){\circle*{1.0}} 
\put(  93.00,   86.60){\circle*{1.0}} 
\put(  93.25,   86.76){\circle*{1.0}} 
\put(  93.50,   86.92){\circle*{1.0}} 
\put(  93.75,   87.08){\circle*{1.0}} 
\put(  94.00,   87.25){\circle*{1.0}} 
\put(  94.25,   87.41){\circle*{1.0}} 
\put(  94.50,   87.57){\circle*{1.0}} 
\put(  94.75,   87.73){\circle*{1.0}} 
\put(  95.00,   87.89){\circle*{1.0}} 
\put(  95.25,   88.06){\circle*{1.0}} 
\put(  95.50,   88.22){\circle*{1.0}} 
\put(  95.75,   88.38){\circle*{1.0}} 
\put(  96.00,   88.54){\circle*{1.0}} 
\put(  96.25,   88.70){\circle*{1.0}} 
\put(  96.50,   88.87){\circle*{1.0}} 
\put(  96.75,   89.03){\circle*{1.0}} 
\put(  97.00,   89.19){\circle*{1.0}} 
\put(  97.25,   89.35){\circle*{1.0}} 
\put(  97.50,   89.51){\circle*{1.0}} 
\put(  97.75,   89.68){\circle*{1.0}} 
\put(  98.00,   89.84){\circle*{1.0}} 
\put(  98.25,   90.00){\circle*{1.0}} 
\put(  98.50,   90.16){\circle*{1.0}} 
\put(  98.75,   90.32){\circle*{1.0}} 
\put(  99.00,   90.49){\circle*{1.0}} 
\put(  99.25,   90.65){\circle*{1.0}} 
\put(  99.50,   90.81){\circle*{1.0}} 
\put(  99.75,   90.97){\circle*{1.0}} 
\put( 100.00,   91.13){\circle*{1.0}} 

\put(   0.25,   49.48){\circle*{1.0}} 
\put(   0.50,   49.39){\circle*{1.0}} 
\put(   0.75,   49.29){\circle*{1.0}} 
\put(   1.00,   49.20){\circle*{1.0}} 
\put(   1.25,   49.11){\circle*{1.0}} 
\put(   1.50,   49.02){\circle*{1.0}} 
\put(   1.75,   48.93){\circle*{1.0}} 
\put(   2.00,   48.84){\circle*{1.0}} 
\put(   2.25,   48.74){\circle*{1.0}} 
\put(   2.50,   48.65){\circle*{1.0}} 
\put(   2.75,   48.56){\circle*{1.0}} 
\put(   3.00,   48.47){\circle*{1.0}} 
\put(   3.25,   48.38){\circle*{1.0}} 
\put(   3.50,   48.29){\circle*{1.0}} 
\put(   3.75,   48.20){\circle*{1.0}} 
\put(   4.00,   48.10){\circle*{1.0}} 
\put(   4.25,   48.01){\circle*{1.0}} 
\put(   4.50,   47.92){\circle*{1.0}} 
\put(   4.75,   47.83){\circle*{1.0}} 
\put(   5.00,   47.74){\circle*{1.0}} 
\put(   5.25,   47.65){\circle*{1.0}} 
\put(   5.50,   47.56){\circle*{1.0}} 
\put(   5.75,   47.46){\circle*{1.0}} 
\put(   6.00,   47.37){\circle*{1.0}} 
\put(   6.25,   47.28){\circle*{1.0}} 
\put(   6.50,   47.19){\circle*{1.0}} 
\put(   6.75,   47.10){\circle*{1.0}} 
\put(   7.00,   47.01){\circle*{1.0}} 
\put(   7.25,   46.91){\circle*{1.0}} 
\put(   7.50,   46.82){\circle*{1.0}} 
\put(   7.75,   46.73){\circle*{1.0}} 
\put(   8.00,   46.64){\circle*{1.0}} 
\put(   8.25,   46.55){\circle*{1.0}} 
\put(   8.50,   46.46){\circle*{1.0}} 
\put(   8.75,   46.37){\circle*{1.0}} 
\put(   9.00,   46.27){\circle*{1.0}} 
\put(   9.25,   46.18){\circle*{1.0}} 
\put(   9.50,   46.09){\circle*{1.0}} 
\put(   9.75,   46.00){\circle*{1.0}} 
\put(  10.00,   45.91){\circle*{1.0}} 
\put(  10.25,   45.82){\circle*{1.0}} 
\put(  10.50,   45.73){\circle*{1.0}} 
\put(  10.75,   45.63){\circle*{1.0}} 
\put(  11.00,   45.54){\circle*{1.0}} 
\put(  11.25,   45.45){\circle*{1.0}} 
\put(  11.50,   45.36){\circle*{1.0}} 
\put(  11.75,   45.27){\circle*{1.0}} 
\put(  12.00,   45.18){\circle*{1.0}} 
\put(  12.25,   45.08){\circle*{1.0}} 
\put(  12.50,   44.99){\circle*{1.0}} 
\put(  12.75,   44.90){\circle*{1.0}} 
\put(  13.00,   44.81){\circle*{1.0}} 
\put(  13.25,   44.72){\circle*{1.0}} 
\put(  13.50,   44.63){\circle*{1.0}} 
\put(  13.75,   44.54){\circle*{1.0}} 
\put(  14.00,   44.44){\circle*{1.0}} 
\put(  14.25,   44.35){\circle*{1.0}} 
\put(  14.50,   44.26){\circle*{1.0}} 
\put(  14.75,   44.17){\circle*{1.0}} 
\put(  15.00,   44.08){\circle*{1.0}} 
\put(  15.25,   43.99){\circle*{1.0}} 
\put(  15.50,   43.90){\circle*{1.0}} 
\put(  15.75,   43.80){\circle*{1.0}} 
\put(  16.00,   43.71){\circle*{1.0}} 
\put(  16.25,   43.62){\circle*{1.0}} 
\put(  16.50,   43.53){\circle*{1.0}} 
\put(  16.75,   43.44){\circle*{1.0}} 
\put(  17.00,   43.35){\circle*{1.0}} 
\put(  17.25,   43.26){\circle*{1.0}} 
\put(  17.50,   43.16){\circle*{1.0}} 
\put(  17.75,   43.07){\circle*{1.0}} 
\put(  18.00,   42.98){\circle*{1.0}} 
\put(  18.25,   42.89){\circle*{1.0}} 
\put(  18.50,   42.80){\circle*{1.0}} 
\put(  18.75,   42.71){\circle*{1.0}} 
\put(  19.00,   42.61){\circle*{1.0}} 
\put(  19.25,   42.52){\circle*{1.0}} 
\put(  19.50,   42.43){\circle*{1.0}} 
\put(  19.75,   42.34){\circle*{1.0}} 
\put(  20.00,   42.25){\circle*{1.0}} 
\put(  20.25,   42.16){\circle*{1.0}} 
\put(  20.50,   42.07){\circle*{1.0}} 
\put(  20.75,   41.97){\circle*{1.0}} 
\put(  21.00,   41.88){\circle*{1.0}} 
\put(  21.25,   41.79){\circle*{1.0}} 
\put(  21.50,   41.70){\circle*{1.0}} 
\put(  21.75,   41.61){\circle*{1.0}} 
\put(  22.00,   41.52){\circle*{1.0}} 
\put(  22.25,   41.43){\circle*{1.0}} 
\put(  22.50,   41.33){\circle*{1.0}} 
\put(  22.75,   41.24){\circle*{1.0}} 
\put(  23.00,   41.15){\circle*{1.0}} 
\put(  23.25,   41.06){\circle*{1.0}} 
\put(  23.50,   40.97){\circle*{1.0}} 
\put(  23.75,   40.88){\circle*{1.0}} 
\put(  24.00,   40.78){\circle*{1.0}} 
\put(  24.25,   40.69){\circle*{1.0}} 
\put(  24.50,   40.60){\circle*{1.0}} 
\put(  24.75,   40.51){\circle*{1.0}} 
\put(  25.00,   40.42){\circle*{1.0}} 
\put(  25.25,   40.33){\circle*{1.0}} 
\put(  25.50,   40.24){\circle*{1.0}} 
\put(  25.75,   40.14){\circle*{1.0}} 
\put(  26.00,   40.05){\circle*{1.0}} 
\put(  26.25,   39.96){\circle*{1.0}} 
\put(  26.50,   39.87){\circle*{1.0}} 
\put(  26.75,   39.78){\circle*{1.0}} 
\put(  27.00,   39.69){\circle*{1.0}} 
\put(  27.25,   39.60){\circle*{1.0}} 
\put(  27.50,   39.50){\circle*{1.0}} 
\put(  27.75,   39.41){\circle*{1.0}} 
\put(  28.00,   39.32){\circle*{1.0}} 
\put(  28.25,   39.23){\circle*{1.0}} 
\put(  28.50,   39.14){\circle*{1.0}} 
\put(  28.75,   39.05){\circle*{1.0}} 
\put(  29.00,   38.95){\circle*{1.0}} 
\put(  29.25,   38.86){\circle*{1.0}} 
\put(  29.50,   38.77){\circle*{1.0}} 
\put(  29.75,   38.68){\circle*{1.0}} 
\put(  30.00,   38.59){\circle*{1.0}} 
\put(  30.25,   38.50){\circle*{1.0}} 
\put(  30.50,   38.41){\circle*{1.0}} 
\put(  30.75,   38.31){\circle*{1.0}} 
\put(  31.00,   38.22){\circle*{1.0}} 
\put(  31.25,   38.13){\circle*{1.0}} 
\put(  31.50,   38.04){\circle*{1.0}} 
\put(  31.75,   37.95){\circle*{1.0}} 
\put(  32.00,   37.86){\circle*{1.0}} 
\put(  32.25,   37.77){\circle*{1.0}} 
\put(  32.50,   37.67){\circle*{1.0}} 
\put(  32.75,   37.58){\circle*{1.0}} 
\put(  33.00,   37.49){\circle*{1.0}} 
\put(  33.25,   37.40){\circle*{1.0}} 
\put(  33.50,   37.31){\circle*{1.0}} 
\put(  33.75,   37.22){\circle*{1.0}} 
\put(  34.00,   37.12){\circle*{1.0}} 
\put(  34.25,   37.03){\circle*{1.0}} 
\put(  34.50,   36.94){\circle*{1.0}} 
\put(  34.75,   36.85){\circle*{1.0}} 
\put(  35.00,   36.76){\circle*{1.0}} 
\put(  35.25,   36.67){\circle*{1.0}} 
\put(  35.50,   36.58){\circle*{1.0}} 
\put(  35.75,   36.48){\circle*{1.0}} 
\put(  36.00,   36.39){\circle*{1.0}} 
\put(  36.25,   36.30){\circle*{1.0}} 
\put(  36.50,   36.21){\circle*{1.0}} 
\put(  36.75,   36.12){\circle*{1.0}} 
\put(  37.00,   36.03){\circle*{1.0}} 
\put(  37.25,   35.94){\circle*{1.0}} 
\put(  37.50,   35.84){\circle*{1.0}} 
\put(  37.75,   35.75){\circle*{1.0}} 
\put(  38.00,   35.66){\circle*{1.0}} 
\put(  38.25,   35.57){\circle*{1.0}} 
\put(  38.50,   35.48){\circle*{1.0}} 
\put(  38.75,   35.39){\circle*{1.0}} 
\put(  39.00,   35.29){\circle*{1.0}} 
\put(  39.25,   35.20){\circle*{1.0}} 
\put(  39.50,   35.11){\circle*{1.0}} 
\put(  39.75,   35.02){\circle*{1.0}} 
\put(  40.00,   34.93){\circle*{1.0}} 
\put(  40.25,   34.84){\circle*{1.0}} 
\put(  40.50,   34.75){\circle*{1.0}} 
\put(  40.75,   34.65){\circle*{1.0}} 
\put(  41.00,   34.56){\circle*{1.0}} 
\put(  41.25,   34.47){\circle*{1.0}} 
\put(  41.50,   34.38){\circle*{1.0}} 
\put(  41.75,   34.29){\circle*{1.0}} 
\put(  42.00,   34.20){\circle*{1.0}} 
\put(  42.25,   34.11){\circle*{1.0}} 
\put(  42.50,   34.01){\circle*{1.0}} 
\put(  42.75,   33.92){\circle*{1.0}} 
\put(  43.00,   33.83){\circle*{1.0}} 
\put(  43.25,   33.74){\circle*{1.0}} 
\put(  43.50,   33.65){\circle*{1.0}} 
\put(  43.75,   33.56){\circle*{1.0}} 
\put(  44.00,   33.47){\circle*{1.0}} 
\put(  44.25,   33.37){\circle*{1.0}} 
\put(  44.50,   33.28){\circle*{1.0}} 
\put(  44.75,   33.19){\circle*{1.0}} 
\put(  45.00,   33.10){\circle*{1.0}} 
\put(  45.25,   33.01){\circle*{1.0}} 
\put(  45.50,   32.92){\circle*{1.0}} 
\put(  45.75,   32.82){\circle*{1.0}} 
\put(  46.00,   32.73){\circle*{1.0}} 
\put(  46.25,   32.64){\circle*{1.0}} 
\put(  46.50,   32.55){\circle*{1.0}} 
\put(  46.75,   32.46){\circle*{1.0}} 
\put(  47.00,   32.37){\circle*{1.0}} 
\put(  47.25,   32.28){\circle*{1.0}} 
\put(  47.50,   32.18){\circle*{1.0}} 
\put(  47.75,   32.09){\circle*{1.0}} 
\put(  48.00,   32.00){\circle*{1.0}} 
\put(  48.25,   31.91){\circle*{1.0}} 
\put(  48.50,   31.82){\circle*{1.0}} 
\put(  48.75,   31.73){\circle*{1.0}} 
\put(  49.00,   31.64){\circle*{1.0}} 
\put(  49.25,   31.54){\circle*{1.0}} 
\put(  49.50,   31.45){\circle*{1.0}} 
\put(  49.75,   31.36){\circle*{1.0}} 
\put(  50.00,   31.27){\circle*{1.0}} 
\put(  50.25,   31.18){\circle*{1.0}} 
\put(  50.50,   31.09){\circle*{1.0}} 
\put(  50.75,   30.99){\circle*{1.0}} 
\put(  51.00,   30.90){\circle*{1.0}} 
\put(  51.25,   30.81){\circle*{1.0}} 
\put(  51.50,   30.72){\circle*{1.0}} 
\put(  51.75,   30.63){\circle*{1.0}} 
\put(  52.00,   30.54){\circle*{1.0}} 
\put(  52.25,   30.45){\circle*{1.0}} 
\put(  52.50,   30.35){\circle*{1.0}} 
\put(  52.75,   30.26){\circle*{1.0}} 
\put(  53.00,   30.17){\circle*{1.0}} 
\put(  53.25,   30.08){\circle*{1.0}} 
\put(  53.50,   29.99){\circle*{1.0}} 
\put(  53.75,   29.90){\circle*{1.0}} 
\put(  54.00,   29.81){\circle*{1.0}} 
\put(  54.25,   29.71){\circle*{1.0}} 
\put(  54.50,   29.62){\circle*{1.0}} 
\put(  54.75,   29.53){\circle*{1.0}} 
\put(  55.00,   29.44){\circle*{1.0}} 
\put(  55.25,   29.35){\circle*{1.0}} 
\put(  55.50,   29.26){\circle*{1.0}} 
\put(  55.75,   29.16){\circle*{1.0}} 
\put(  56.00,   29.07){\circle*{1.0}} 
\put(  56.25,   28.98){\circle*{1.0}} 
\put(  56.50,   28.89){\circle*{1.0}} 
\put(  56.75,   28.80){\circle*{1.0}} 
\put(  57.00,   28.71){\circle*{1.0}} 
\put(  57.25,   28.62){\circle*{1.0}} 
\put(  57.50,   28.52){\circle*{1.0}} 
\put(  57.75,   28.43){\circle*{1.0}} 
\put(  58.00,   28.34){\circle*{1.0}} 
\put(  58.25,   28.25){\circle*{1.0}} 
\put(  58.50,   28.16){\circle*{1.0}} 
\put(  58.75,   28.07){\circle*{1.0}} 
\put(  59.00,   27.98){\circle*{1.0}} 
\put(  59.25,   27.88){\circle*{1.0}} 
\put(  59.50,   27.79){\circle*{1.0}} 
\put(  59.75,   27.70){\circle*{1.0}} 
\put(  60.00,   27.61){\circle*{1.0}} 
\put(  60.25,   27.52){\circle*{1.0}} 
\put(  60.50,   27.43){\circle*{1.0}} 
\put(  60.75,   27.33){\circle*{1.0}} 
\put(  61.00,   27.24){\circle*{1.0}} 
\put(  61.25,   27.15){\circle*{1.0}} 
\put(  61.50,   27.06){\circle*{1.0}} 
\put(  61.75,   26.97){\circle*{1.0}} 
\put(  62.00,   26.88){\circle*{1.0}} 
\put(  62.25,   26.79){\circle*{1.0}} 
\put(  62.50,   26.69){\circle*{1.0}} 
\put(  62.75,   26.60){\circle*{1.0}} 
\put(  63.00,   26.51){\circle*{1.0}} 
\put(  63.25,   26.42){\circle*{1.0}} 
\put(  63.50,   26.33){\circle*{1.0}} 
\put(  63.75,   26.24){\circle*{1.0}} 
\put(  64.00,   26.15){\circle*{1.0}} 
\put(  64.25,   26.05){\circle*{1.0}} 
\put(  64.50,   25.96){\circle*{1.0}} 
\put(  64.75,   25.87){\circle*{1.0}} 
\put(  65.00,   25.78){\circle*{1.0}} 
\put(  65.25,   25.69){\circle*{1.0}} 
\put(  65.50,   25.60){\circle*{1.0}} 
\put(  65.75,   25.50){\circle*{1.0}} 
\put(  66.00,   25.41){\circle*{1.0}} 
\put(  66.25,   25.32){\circle*{1.0}} 
\put(  66.50,   25.23){\circle*{1.0}} 
\put(  66.75,   25.14){\circle*{1.0}} 
\put(  67.00,   25.05){\circle*{1.0}} 
\put(  67.25,   24.96){\circle*{1.0}} 
\put(  67.50,   24.86){\circle*{1.0}} 
\put(  67.75,   24.77){\circle*{1.0}} 
\put(  68.00,   24.68){\circle*{1.0}} 
\put(  68.25,   24.59){\circle*{1.0}} 
\put(  68.50,   24.50){\circle*{1.0}} 
\put(  68.75,   24.41){\circle*{1.0}} 
\put(  69.00,   24.32){\circle*{1.0}} 
\put(  69.25,   24.22){\circle*{1.0}} 
\put(  69.50,   24.13){\circle*{1.0}} 
\put(  69.75,   24.04){\circle*{1.0}} 
\put(  70.00,   23.95){\circle*{1.0}} 
\put(  70.25,   23.86){\circle*{1.0}} 
\put(  70.50,   23.77){\circle*{1.0}} 
\put(  70.75,   23.68){\circle*{1.0}} 
\put(  71.00,   23.58){\circle*{1.0}} 
\put(  71.25,   23.49){\circle*{1.0}} 
\put(  71.50,   23.40){\circle*{1.0}} 
\put(  71.75,   23.31){\circle*{1.0}} 
\put(  72.00,   23.22){\circle*{1.0}} 
\put(  72.25,   23.13){\circle*{1.0}} 
\put(  72.50,   23.03){\circle*{1.0}} 
\put(  72.75,   22.94){\circle*{1.0}} 
\put(  73.00,   22.85){\circle*{1.0}} 
\put(  73.25,   22.76){\circle*{1.0}} 
\put(  73.50,   22.67){\circle*{1.0}} 
\put(  73.75,   22.58){\circle*{1.0}} 
\put(  74.00,   22.49){\circle*{1.0}} 
\put(  74.25,   22.39){\circle*{1.0}} 
\put(  74.50,   22.30){\circle*{1.0}} 
\put(  74.75,   22.21){\circle*{1.0}} 
\put(  75.00,   22.12){\circle*{1.0}} 
\put(  75.25,   22.03){\circle*{1.0}} 
\put(  75.50,   21.94){\circle*{1.0}} 
\put(  75.75,   21.85){\circle*{1.0}} 
\put(  76.00,   21.75){\circle*{1.0}} 
\put(  76.25,   21.66){\circle*{1.0}} 
\put(  76.50,   21.57){\circle*{1.0}} 
\put(  76.75,   21.48){\circle*{1.0}} 
\put(  77.00,   21.39){\circle*{1.0}} 
\put(  77.25,   21.30){\circle*{1.0}} 
\put(  77.50,   21.20){\circle*{1.0}} 
\put(  77.75,   21.11){\circle*{1.0}} 
\put(  78.00,   21.02){\circle*{1.0}} 
\put(  78.25,   20.93){\circle*{1.0}} 
\put(  78.50,   20.84){\circle*{1.0}} 
\put(  78.75,   20.75){\circle*{1.0}} 
\put(  79.00,   20.66){\circle*{1.0}} 
\put(  79.25,   20.56){\circle*{1.0}} 
\put(  79.50,   20.47){\circle*{1.0}} 
\put(  79.75,   20.38){\circle*{1.0}} 
\put(  80.00,   20.29){\circle*{1.0}} 
\put(  80.25,   20.20){\circle*{1.0}} 
\put(  80.50,   20.11){\circle*{1.0}} 
\put(  80.75,   20.02){\circle*{1.0}} 
\put(  81.00,   19.92){\circle*{1.0}} 
\put(  81.25,   19.83){\circle*{1.0}} 
\put(  81.50,   19.74){\circle*{1.0}} 
\put(  81.75,   19.65){\circle*{1.0}} 
\put(  82.00,   19.56){\circle*{1.0}} 
\put(  82.25,   19.47){\circle*{1.0}} 
\put(  82.50,   19.37){\circle*{1.0}} 
\put(  82.75,   19.28){\circle*{1.0}} 
\put(  83.00,   19.19){\circle*{1.0}} 
\put(  83.25,   19.10){\circle*{1.0}} 
\put(  83.50,   19.01){\circle*{1.0}} 
\put(  83.75,   18.92){\circle*{1.0}} 
\put(  84.00,   18.83){\circle*{1.0}} 
\put(  84.25,   18.73){\circle*{1.0}} 
\put(  84.50,   18.64){\circle*{1.0}} 
\put(  84.75,   18.55){\circle*{1.0}} 
\put(  85.00,   18.46){\circle*{1.0}} 
\put(  85.25,   18.37){\circle*{1.0}} 
\put(  85.50,   18.28){\circle*{1.0}} 
\put(  85.75,   18.19){\circle*{1.0}} 
\put(  86.00,   18.09){\circle*{1.0}} 
\put(  86.25,   18.00){\circle*{1.0}} 
\put(  86.50,   17.91){\circle*{1.0}} 
\put(  86.75,   17.82){\circle*{1.0}} 
\put(  87.00,   17.73){\circle*{1.0}} 
\put(  87.25,   17.64){\circle*{1.0}} 
\put(  87.50,   17.54){\circle*{1.0}} 
\put(  87.75,   17.45){\circle*{1.0}} 
\put(  88.00,   17.36){\circle*{1.0}} 
\put(  88.25,   17.27){\circle*{1.0}} 
\put(  88.50,   17.18){\circle*{1.0}} 
\put(  88.75,   17.09){\circle*{1.0}} 
\put(  89.00,   17.00){\circle*{1.0}} 
\put(  89.25,   16.90){\circle*{1.0}} 
\put(  89.50,   16.81){\circle*{1.0}} 
\put(  89.75,   16.72){\circle*{1.0}} 
\put(  90.00,   16.63){\circle*{1.0}} 
\put(  90.25,   16.54){\circle*{1.0}} 
\put(  90.50,   16.45){\circle*{1.0}} 
\put(  90.75,   16.36){\circle*{1.0}} 
\put(  91.00,   16.26){\circle*{1.0}} 
\put(  91.25,   16.17){\circle*{1.0}} 
\put(  91.50,   16.08){\circle*{1.0}} 
\put(  91.75,   15.99){\circle*{1.0}} 
\put(  92.00,   15.90){\circle*{1.0}} 
\put(  92.25,   15.81){\circle*{1.0}} 
\put(  92.50,   15.71){\circle*{1.0}} 
\put(  92.75,   15.62){\circle*{1.0}} 
\put(  93.00,   15.53){\circle*{1.0}} 
\put(  93.25,   15.44){\circle*{1.0}} 
\put(  93.50,   15.35){\circle*{1.0}} 
\put(  93.75,   15.26){\circle*{1.0}} 
\put(  94.00,   15.17){\circle*{1.0}} 
\put(  94.25,   15.07){\circle*{1.0}} 
\put(  94.50,   14.98){\circle*{1.0}} 
\put(  94.75,   14.89){\circle*{1.0}} 
\put(  95.00,   14.80){\circle*{1.0}} 
\put(  95.25,   14.71){\circle*{1.0}} 
\put(  95.50,   14.62){\circle*{1.0}} 
\put(  95.75,   14.53){\circle*{1.0}} 
\put(  96.00,   14.43){\circle*{1.0}} 
\put(  96.25,   14.34){\circle*{1.0}} 
\put(  96.50,   14.25){\circle*{1.0}} 
\put(  96.75,   14.16){\circle*{1.0}} 
\put(  97.00,   14.07){\circle*{1.0}} 
\put(  97.25,   13.98){\circle*{1.0}} 
\put(  97.50,   13.89){\circle*{1.0}} 
\put(  97.75,   13.79){\circle*{1.0}} 
\put(  98.00,   13.70){\circle*{1.0}} 
\put(  98.25,   13.61){\circle*{1.0}} 
\put(  98.50,   13.52){\circle*{1.0}} 
\put(  98.75,   13.43){\circle*{1.0}} 
\put(  99.00,   13.34){\circle*{1.0}} 
\put(  99.25,   13.24){\circle*{1.0}} 
\put(  99.50,   13.15){\circle*{1.0}} 
\put(  99.75,   13.06){\circle*{1.0}} 
\put( 100.00,   12.97){\circle*{1.0}} 

\end{picture}
